Performance Study of LTE and mmWave in Vehicle-to-Network Communications

A key enabler for the emerging autonomous and cooperative driving services is high-throughput and reliable Vehicle-to-Network (V2N) communication. In this respect, the millimeter wave (mmWave) frequencies hold great promises because of the large available bandwidth which may provide the required link capacity. However, this potential is hindered by the challenging propagation characteristics of high-frequency channels and the dynamic topology of the vehicular scenarios, which affect the reliability of the connection. Moreover, mmWave transmissions typically leverage beamforming gain to compensate for the increased path loss experienced at high frequencies. This, however, requires fine alignment of the transmitting and receiving beams, which may be difficult in vehicular scenarios. Those limitations may undermine the performance of V2N communications and pose new challenges for proper vehicular communication design. In this paper, we study by simulation the practical feasibility of some mmWave-aware strategies to support V2N, in comparison to the traditional LTE connectivity below 6 GHz. The results show that the orchestration among different radios represents a viable solution to enable both high-capacity and robust V2N communications.

==> Figures/Jain_robustness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={10,30,50,70,90},
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_{\rm mmW}$ $ \text{ [RSU/km}^2]$},
ylabel style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1.3,
% extra y ticks={ 0.2484},
% extra y tick labels={0.25},
% extra y tick style={grid style = dashed, color = mycolor1, line width=1.5pt}
ylabel={$\rho_{\rm var}$},
label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, at={(1,0.95)},  draw=white!15!black, /tikz/every even column/.append style={column sep=0.35cm}, legend columns = 1}]

 1.2341    0.8447    0.6760    0.5973    0.5492    0.5209    0.5106    0.4903    0.4900    0.4900

\addplot[ybar, bar width=0.229, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	1.2341\\
2	0.6760  \\
3	0.5492	\\
4	0.5106	\\
5	0.4900	\\
};
\addlegendentry{mmWave, $N=16,M=64$}

\addplot [color=mycolor1, mark size=3.5pt, mark=diamond*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.2484\\
1	0.2484\\
2	0.2484\\
3	0.2484\\
4	0.2484\\
5	0.2484\\
6	0.2484\\
};
\addlegendentry{LTE}



\end{axis}
\end{tikzpicture}%

==> Figures/PL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Inter-vehicle distance $d$ [m]},
ymin=50,
ymax=130,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Path Loss [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.98,0.63)},legend cell align=left, align=center, draw=white!15!black},
]

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	54.213356311383\\
12.8888888888889	71.6135110611529\\
23.7777777777778	77.3398198902921\\
34.6666666666667	80.7657711310336\\
45.5555555555556	83.5910316634053\\
56.4444444444444	85.687571393821\\
67.3333333333333	87.4290334580636\\
78.2222222222222	88.8630789499178\\
89.1111111111111	90.3273517358384\\
100	91.4906843286554\\
110	92.3562893761783\\
130.473684210526	94.19445085734\\
150.947368421053	96.0306383424592\\
171.421052631579	97.2109513403021\\
191.894736842105	98.9533812623036\\
212.368421052632	100.776682437605\\
232.842105263158	102.651435745408\\
253.315789473684	103.96979651643\\
273.789473684211	105.166276397627\\
294.263157894737	106.552905554512\\
314.736842105263	107.941806338853\\
335.210526315789	109.085730508785\\
355.684210526316	110.26155787136\\
376.157894736842	111.174955429877\\
396.631578947368	112.02921611785\\
417.105263157895	112.831656991123\\
437.578947368421	113.801187351878\\
458.052631578947	114.011565464579\\
478.526315789474	115.22066857503\\
499	115.70466766166\\
};
\addlegendentry{IEEE 802.11p}


\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	85.4741184184169\\
12.8888888888889	91.1249994499796\\
23.7777777777778	95.3367345560049\\
34.6666666666667	98.4468152710629\\
45.5555555555556	100.844199871733\\
56.4444444444444	102.926813923495\\
67.3333333333333	104.339137467032\\
78.2222222222222	106.004252387252\\
89.1111111111111	107.185768558068\\
100	108.491122685192\\
110	109.541935772669\\
130.473684210526	111.416898030352\\
150.947368421053	113.086179531351\\
171.421052631579	114.431269596113\\
191.894736842105	115.811698923189\\
212.368421052632	117.269567234923\\
232.842105263158	118.438840244444\\
253.315789473684	119.484017155975\\
273.789473684211	120.657542881595\\
294.263157894737	121.445540164898\\
314.736842105263	122.573590595548\\
335.210526315789	123.36353024766\\
355.684210526316	124.4221646288\\
376.157894736842	124.974791417962\\
396.631578947368	125.843725728558\\
417.105263157895	126.713023900966\\
437.578947368421	127.54245176714\\
458.052631578947	127.962641121181\\
478.526315789474	128.606266513637\\
499	129.173239571791\\
};
\addlegendentry{mmWave}

\addplot [color=black!50!green, line width=1.0pt, mark size=2.3pt, mark=star, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0 0\\
  };
  \addlegendentry{LOS Probability}


\end{axis}


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
axis y line*=right,
xmin=0,
xmax=500,
  axis x line=none,
  xlabel style={font=\color{white!15!black}},
   extra y ticks={0.5,0.7, 0.9},
  every outer y axis line/.append style={font=\footnotesize \color black!50!green},
every y tick label/.append style={font=\footnotesize \color{black!50!green}},
every y tick/.append style={font=\footnotesize \color black!50!green},
xlabel={Inter-vehicle distance $d$ [m]},
ymin=0.4,
ymax=1,
yminorticks=true,
ylabel={LOS Probability},
label style={font=\footnotesize},
ylabel style={font=\footnotesize \color{black!50!green}},
]
\addplot [color=black!50!green, line width=0.5pt, mark size=2.6pt, mark=star, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
2	0.99628\\
12.8888888888889	0.97\\
23.7777777777778	0.94348\\
34.6666666666667	0.91735\\
45.5555555555556	0.89377\\
56.4444444444444	0.86892\\
67.3333333333333	0.84426\\
78.2222222222222	0.82311\\
89.1111111111111	0.80071\\
100	0.77836\\
110	0.75918\\
130.473684210526	0.72118\\
150.947368421053	0.68666\\
171.421052631579	0.65101\\
191.894736842105	0.61991\\
212.368421052632	0.59095\\
232.842105263158	0.56425\\
253.315789473684	0.54109\\
273.789473684211	0.51906\\
294.263157894737	0.49966\\
314.736842105263	0.48291\\
335.210526315789	0.46724\\
355.684210526316	0.45258\\
376.157894736842	0.44436\\
396.631578947368	0.43706\\
417.105263157895	0.42849\\
437.578947368421	0.42396\\
458.052631578947	0.42126\\
478.526315789474	0.42169\\
499	0.42512\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/datarate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Inter-vehicle distance $d$ [m]},
ymode=log,
ymin=150000,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Data Rate [bps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
label style={font=\footnotesize},
legend columns={2},
legend style={at={(1.1,1.09)},legend cell align=left, align=center, draw=white!15!black},
]

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	68895113.6849663\\
12.8888888888889	44962440.7955596\\
23.7777777777778	37094077.8597223\\
34.6666666666667	32395714.7890859\\
45.5555555555556	28533387.3432793\\
56.4444444444444	25680530.3969036\\
67.3333333333333	23324867.8488392\\
78.2222222222222	21399107.0322261\\
89.1111111111111	19451115.7386394\\
100	17921147.7131254\\
110	16795674.6298674\\
130.473684210526	14453406.0887891\\
150.947368421053	12200919.8211585\\
171.421052631579	10814540.3799132\\
191.894736842105	8881662.15949394\\
212.368421052632	7039720.19525264\\
232.842105263158	5379093.24613082\\
253.315789473684	4370016.64752747\\
273.789473684211	3572738.32805425\\
294.263157894737	2788448.78787265\\
314.736842105263	2145157.16618001\\
335.210526315789	1712523.50698449\\
355.684210526316	1348495.89391601\\
376.157894736842	1115031.44750036\\
396.631578947368	930585.733023448\\
417.105263157895	783410.869522512\\
437.578947368421	634672.580306993\\
458.052631578947	606132.056125877\\
478.526315789474	464393.059310292\\
499	417086.772542872\\
};
\addlegendentry{IEEE 802.11p}


\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	1563374872.86092\\
12.8888888888889	754887971.415623\\
23.7777777777778	513543014.313119\\
34.6666666666667	360226489.402578\\
45.5555555555556	254228885.948736\\
56.4444444444444	192537226.284189\\
67.3333333333333	143952075.172537\\
78.2222222222222	111372381.217623\\
89.1111111111111	88421002.1937\\
100	75111199.6594736\\
110	61189362.9391786\\
130.473684210526	40271842.2670711\\
150.947368421053	26557966.5733037\\
171.421052631579	17706541.0861336\\
191.894736842105	13410731.7264088\\
212.368421052632	10184823.7002384\\
232.842105263158	8062848.23082955\\
253.315789473684	6073883.72522479\\
273.789473684211	4813982.78181742\\
294.263157894737	3712289.55552049\\
314.736842105263	3248351.59353552\\
335.210526315789	2489314.740416\\
355.684210526316	1860879.0258252\\
376.157894736842	1710935.42073992\\
396.631578947368	1350179.40544996\\
417.105263157895	1222112.24823273\\
437.578947368421	977809.076940254\\
458.052631578947	884846.862264677\\
478.526315789474	784630.33047265\\
499	684087.987796091\\
};
\addlegendentry{mmWave, Omnidirectional}

\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
2	2170639888.70718\\
12.8888888888889	1379592131.91539\\
23.7777777777778	1087860788.18874\\
34.6666666666667	908206323.032297\\
45.5555555555556	810839966.388021\\
56.4444444444444	686609374.609894\\
67.3333333333333	597346144.10398\\
78.2222222222222	522994824.755909\\
89.1111111111111	454959504.149712\\
100	417325341.873275\\
110	365093321.376275\\
130.473684210526	290392879.121214\\
150.947368421053	227637190.52566\\
171.421052631579	181491982.729458\\
191.894736842105	136746420.908166\\
212.368421052632	104355732.486887\\
232.842105263158	89658572.937075\\
253.315789473684	68896557.0182687\\
273.789473684211	55062240.1032572\\
294.263157894737	45310434.9212054\\
314.736842105263	38722035.6191785\\
335.210526315789	32043038.4532032\\
355.684210526316	25716291.4472441\\
376.157894736842	20856833.9347536\\
396.631578947368	18550395.0081707\\
417.105263157895	14830839.6148421\\
437.578947368421	13059790.3950241\\
458.052631578947	10678237.6177457\\
478.526315789474	9958692.96561723\\
499	8501406.39323648\\
};
\addlegendentry{mmWave, $N = 4$}

\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	3260919497.69774\\
12.8888888888889	2458412385.38859\\
23.7777777777778	2170482318.18831\\
34.6666666666667	2016272149.36875\\
45.5555555555556	1870225761.57485\\
56.4444444444444	1755559323.06405\\
67.3333333333333	1681769096.34067\\
78.2222222222222	1581096819.18715\\
89.1111111111111	1496002554.31636\\
100	1462072962.30891\\
110	1415418883.68466\\
130.473684210526	1269476364.20803\\
150.947368421053	1180008484.48508\\
171.421052631579	1104947770.66663\\
191.894736842105	1029933335.66872\\
212.368421052632	958384352.832389\\
232.842105263158	885103704.847874\\
253.315789473684	833917750.362704\\
273.789473684211	786772146.44693\\
294.263157894737	741192388.441682\\
314.736842105263	677067561.39586\\
335.210526315789	618740158.15737\\
355.684210526316	599558791.500017\\
376.157894736842	546084745.171947\\
396.631578947368	526549371.548609\\
417.105263157895	487534097.22359\\
437.578947368421	440803654.123596\\
458.052631578947	423154286.749254\\
478.526315789474	387585191.215018\\
499	359268499.210684\\
};
\addlegendentry{mmWave, $N = 64$}



\end{axis}
\end{tikzpicture}%

==> Figures/misalignment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={VNs distance [m]},
ymin=-85,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={Received Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Inter-vehicle distance $d$ [m]},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.997,0.997)},legend cell align=left, align=center, draw=white!15!black},
]

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	-34.713356311383\\
12.8888888888889	-52.1135110611529\\
23.7777777777778	-57.8398198902921\\
34.6666666666667	-61.2657711310337\\
45.5555555555556	-64.0910316634052\\
56.4444444444444	-66.1875713938211\\
67.3333333333333	-67.9290334580636\\
78.2222222222222	-69.3630789499177\\
89.1111111111111	-70.8273517358384\\
100	-71.9906843286553\\
110	-72.8562893761783\\
130.473684210526	-74.6944508573401\\
150.947368421053	-76.5306383424592\\
171.421052631579	-77.7109513403021\\
191.894736842105	-79.4533812623036\\
212.368421052632	-81.2766824376055\\
232.842105263158	-83.1514357454084\\
253.315789473684	-84.4697965164298\\
273.789473684211	-85.6662763976267\\
294.263157894737	-87.0529055545116\\
314.736842105263	-88.4418063388532\\
335.210526315789	-89.5857305087845\\
355.684210526316	-90.7615578713604\\
376.157894736842	-91.6749554298776\\
396.631578947368	-92.5292161178501\\
417.105263157895	-93.3316569911229\\
437.578947368421	-94.3011873518775\\
458.052631578947	-94.511565464579\\
478.526315789474	-95.7206685750302\\
499	-96.2046676616603\\
};
\addlegendentry{IEEE 802.11p}

% \addplot [color=blue, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 2	-56.3904966577414\\
% 12.8888888888889	-71.2659489374298\\
% 23.7777777777778	-76.0020419839547\\
% 34.6666666666667	-79.3372495729041\\
% 45.5555555555556	-82.0147106348495\\
% 56.4444444444444	-83.8684655735951\\
% 67.3333333333333	-85.624293619573\\
% 78.2222222222222	-87.0609781887354\\
% 89.1111111111111	-88.2862431236657\\
% 100	-89.1225786028006\\
% 110	-90.1453769940896\\
% 130.473684210526	-92.1589161525134\\
% 150.947368421053	-93.9247205856127\\
% 171.421052631579	-95.9367864387421\\
% 191.894736842105	-97.1830580424691\\
% 212.368421052632	-98.4076022452319\\
% 232.842105263158	-99.4416573742959\\
% 253.315789473684	-100.690040055634\\
% 273.789473684211	-101.71115149787\\
% 294.263157894737	-102.849819103092\\
% 314.736842105263	-103.433833216387\\
% 335.210526315789	-104.596576482657\\
% 355.684210526316	-105.865912360875\\
% 376.157894736842	-106.232121812046\\
% 396.631578947368	-107.26382483701\\
% 417.105263157895	-107.697793437394\\
% 437.578947368421	-108.668585415085\\
% 458.052631578947	-109.1032901927\\
% 478.526315789474	-109.626231608863\\
% 499	-110.222676968234\\
% };
% \addlegendentry{mmWave, Omnidirectional}

% \addplot [color=blue, dashed,line width=0.5pt, mark size=2.5pt, mark=o, mark options={solid, blue}]
%   table[row sep=crcr]{%
% 2	-66.6283322203457\\
% 12.8888888888889	-72.5086669322114\\
% 23.7777777777778	-76.3862660598935\\
% 34.6666666666667	-79.7863301059444\\
% 45.5555555555556	-81.8399691358311\\
% 56.4444444444444	-84.0026519859774\\
% 67.3333333333333	-85.378996401462\\
% 78.2222222222222	-87.3206005768302\\
% 89.1111111111111	-88.1950758651659\\
% 100	-89.5216329048688\\
% 110	-90.7222068569828\\
% 130.473684210526	-92.438783104892\\
% 150.947368421053	-94.2454190461113\\
% 171.421052631579	-95.6663600230661\\
% 191.894736842105	-96.9313284451296\\
% 212.368421052632	-98.2774254321599\\
% 232.842105263158	-99.6550269425483\\
% 253.315789473684	-100.730230802802\\
% 273.789473684211	-101.899915828735\\
% 294.263157894737	-102.591897062675\\
% 314.736842105263	-103.766053619541\\
% 335.210526315789	-104.601163536884\\
% 355.684210526316	-105.4683288889\\
% 376.157894736842	-106.225442958209\\
% 396.631578947368	-106.69293132381\\
% 417.105263157895	-107.91238300097\\
% 437.578947368421	-108.495347546965\\
% 458.052631578947	-109.090099976673\\
% 478.526315789474	-109.637953583419\\
% 499	-110.435950068184\\
% };
% \addlegendentry{Misaligned mmWave, Omni}

\addplot [color=blue,line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	-25.5334860045857\\
12.8888888888889	-40.1181924115973\\
23.7777777777778	-45.3513070269375\\
34.6666666666667	-48.1543314799351\\
45.5555555555556	-50.8093348831876\\
56.4444444444444	-52.8943220483104\\
67.3333333333333	-54.2363811911099\\
78.2222222222222	-56.0679743943892\\
89.1111111111111	-57.6169464199641\\
100	-58.2348429178112\\
110	-59.0847894960109\\
130.473684210526	-61.7469361611066\\
150.947368421053	-63.3826858744994\\
171.421052631579	-64.7584092076758\\
191.894736842105	-66.1376069301256\\
212.368421052632	-67.4586129952057\\
232.842105263158	-68.8192617679168\\
253.315789473684	-69.77577582146\\
273.789473684211	-70.6624999437177\\
294.263157894737	-71.5262261362236\\
314.736842105263	-72.7550265148143\\
335.210526315789	-73.8907402181952\\
355.684210526316	-74.2689013808285\\
376.157894736842	-75.3382649039444\\
396.631578947368	-75.7354080566739\\
417.105263157895	-76.5411377752621\\
437.578947368421	-77.5328859352076\\
458.052631578947	-77.9166035439902\\
478.526315789474	-78.7084013141314\\
499	-79.3596256328478\\
};
\addlegendentry{mmWave, $N = 64$}

\addplot [color=blue, dashed,line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	 -79.4978910169635\\
12.8888888888889	-73.8326418817044\\
23.7777777777778	-68.0581933026127\\
34.6666666666667	-63.0902003778139\\
45.5555555555556	-61.2511959847326\\
56.4444444444444	-59.280526909974\\
67.3333333333333	-59.3049377404534\\
78.2222222222222	-59.7745705367069\\
89.1111111111111	-60.3219024508525\\
100	-60.6532277586472\\
110	-61.2963841318194\\
130.473684210526	-62.5506026295239\\
150.947368421053	-64.3189628232185\\
171.421052631579	-65.6662583159722\\
191.894736842105	-66.4768301029492\\
212.368421052632	-67.5926918574598\\
232.842105263158	-69.2520729717707\\
253.315789473684	-70.2765169970806\\
273.789473684211	-71.0518618746208\\
294.263157894737	-72.161145303252\\
314.736842105263	-72.8595115554966\\
335.210526315789	-73.9895466645379\\
355.684210526316	-74.8561171085425\\
376.157894736842	-75.4984952231524\\
396.631578947368	-76.3147272576553\\
417.105263157895	-76.2851729506352\\
437.578947368421	-77.6200339191752\\
458.052631578947	-78.1859666468072\\
478.526315789474	-78.5436654954713\\
499	-79.7138462221173\\
};
\addlegendentry{Misaligned mmWave, $N=64$}

\addplot [color=blue, line width=0.5pt, mark size=2.5pt, mark=triangle*, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	-57.4301575424184\\
12.8888888888889	-46.7783851693804\\
23.7777777777778	-47.2082327144499\\
34.6666666666667	-49.4030352977458\\
45.5555555555556	-51.424373310255\\
56.4444444444444	-53.2808654335917\\
67.3333333333333	-54.8204831901733\\
78.2222222222222	-56.1899164424784\\
89.1111111111111	-57.3934971399096\\
100	-58.6726468913115\\
110	-59.7035817471034\\
130.473684210526	-61.4170791247584\\
150.947368421053	-63.1076011757326\\
171.421052631579	-64.799175449135\\
191.894736842105	-66.1169742709199\\
212.368421052632	-67.4731708727238\\
232.842105263158	-68.6450661456699\\
253.315789473684	-69.589074276651\\
273.789473684211	-70.6719780175386\\
294.263157894737	-71.6343310923547\\
314.736842105263	-72.67203042003\\
335.210526315789	-73.6450949178114\\
355.684210526316	-74.4003128929619\\
376.157894736842	-75.1134773405481\\
396.631578947368	-75.9290698915284\\
417.105263157895	-76.593458526772\\
437.578947368421	-77.4010810034829\\
458.052631578947	-78.119159539794\\
478.526315789474	-78.847614214831\\
499	-79.3035611395514\\
};
\addlegendentry{GPS-based$^{(*)}$ mmWave, $N = 64$}



\end{axis}
\end{tikzpicture}%

==> Figures/outage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
ymode=log,
ymin=0.001,
ymax=2,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel={Outage probability},
xlabel style={font=\color{white!15!black}},
xlabel={Inter-vehicle distance $d$ [m]},
label style={font=\footnotesize},
legend columns={2},
legend style={at={(1.1,1.12)},legend cell align=left, align=center, draw=white!15!black},
]

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2	0\\
12.8888888888889	0\\
23.7777777777778	0\\
34.6666666666667	0\\
45.5555555555556	0\\
56.4444444444444	0\\
67.3333333333333	0\\
78.2222222222222	4e-05\\
89.1111111111111	1e-05\\
100	3e-05\\
110	4e-05\\
130.473684210526	4e-05\\
150.947368421053	7e-05\\
171.421052631579	9e-05\\
191.894736842105	0.00024\\
212.368421052632	0.00047\\
232.842105263158	0.00103\\
253.315789473684	0.00232\\
273.789473684211	0.00458\\
294.263157894737	0.00935\\
314.736842105263	0.01619\\
335.210526315789	0.02593\\
355.684210526316	0.03973\\
376.157894736842	0.05908\\
396.631578947368	0.08186\\
417.105263157895	0.10899\\
437.578947368421	0.13975\\
458.052631578947	0.1731\\
478.526315789474	0.20836\\
499	0.246\\
};
\addlegendentry{IEEE 802.11p}


\addplot [color=blue, line width=0.5pt, mark size=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.0002\\
12.8888888888889	0.0027\\
23.7777777777778	0.0111\\
34.6666666666667	0.0234\\
45.5555555555556	0.0486\\
56.4444444444444	0.0631\\
67.3333333333333	0.1021\\
78.2222222222222	0.1456\\
89.1111111111111	0.2028\\
100	0.2415\\
110	0.2891\\
130.473684210526	0.4144\\
150.947368421053	0.5238\\
171.421052631579	0.5975\\
191.894736842105	0.7146\\
212.368421052632	0.7889\\
232.842105263158	0.863\\
253.315789473684	0.9132\\
273.789473684211	0.956\\
294.263157894737	0.9799\\
314.736842105263	0.9925\\
335.210526315789	0.9976\\
355.684210526316	0.999\\
376.157894736842	1\\
396.631578947368	0.9999\\
417.105263157895	1\\
437.578947368421	1\\
458.052631578947	1\\
478.526315789474	1\\
499	1\\
};
\addlegendentry{mmWave, Omnidirectional}

\addplot [color=blue, line width=0.5pt, mark size=2.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0\\
12.8888888888889	0.0003\\
23.7777777777778	0.0013\\
34.6666666666667	0.0018\\
45.5555555555556	0.0038\\
56.4444444444444	0.0051\\
67.3333333333333	0.0089\\
78.2222222222222	0.0112\\
89.1111111111111	0.0175\\
100	0.0231\\
110	0.0321\\
130.473684210526	0.0436\\
150.947368421053	0.0615\\
171.421052631579	0.0882\\
191.894736842105	0.1164\\
212.368421052632	0.1522\\
232.842105263158	0.1974\\
253.315789473684	0.2482\\
273.789473684211	0.3103\\
294.263157894737	0.3905\\
314.736842105263	0.4406\\
335.210526315789	0.5013\\
355.684210526316	0.5728\\
376.157894736842	0.6267\\
396.631578947368	0.6716\\
417.105263157895	0.704\\
437.578947368421	0.744\\
458.052631578947	0.7763\\
478.526315789474	0.8105\\
499	0.831\\
};
\addlegendentry{mmWave, $N = 4$}

\addplot [color=blue, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
2	0\\
12.8888888888889	7e-05\\
23.7777777777778	0.00014\\
34.6666666666667	0.00015\\
45.5555555555556	0.0003\\
56.4444444444444	0.00036\\
67.3333333333333	0.0004\\
78.2222222222222	0.00063\\
89.1111111111111	0.00073\\
100	0.00089\\
110	0.00079\\
130.473684210526	0.00104\\
150.947368421053	0.00175\\
171.421052631579	0.00267\\
191.894736842105	0.00326\\
212.368421052632	0.0042\\
232.842105263158	0.00491\\
253.315789473684	0.00595\\
273.789473684211	0.00746\\
294.263157894737	0.00881\\
314.736842105263	0.01063\\
335.210526315789	0.01201\\
355.684210526316	0.01428\\
376.157894736842	0.01625\\
396.631578947368	0.01828\\
417.105263157895	0.02164\\
437.578947368421	0.02422\\
458.052631578947	0.02863\\
478.526315789474	0.03305\\
499	0.03606\\
};
\addlegendentry{mmWave, $N = 64$}



\end{axis}
\end{tikzpicture}%

==> Figures/outage_V2I.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=100,
ymode=log,
ymin=0.001,
ymax=1,
xlabel={$\lambda_{\rm mmW}$ [RSU/km$^2$]},
yminorticks=true,
axis background/.style={fill=white},
ylabel={Outage probability},
label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns={2},
legend style={at={(1.2,1.15)},legend cell align=left, align=center, draw=white!15!black},
]
\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.6332\\
20	0.4044\\
30	0.2605\\
40	0.1715\\
50	0.1189\\
60	0.0777\\
70	0.0523\\
80	0.0368\\
90	0.0281\\
100	0.0164\\
};
\addlegendentry{mmWave, $N = 1, M=64$}

\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.6957\\
20	0.4916\\
30	0.3499\\
40	0.2414\\
50	0.1806\\
60	0.1251\\
70	0.0885\\
80	0.0654\\
90	0.0499\\
100	0.0379\\
};
\addlegendentry{mmWave, $N = 4, M=4$}

\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.4226\\
20	0.1947\\
30	0.085\\
40	0.0433\\
50	0.0238\\
60	0.0132\\
70	0.0072\\
80	0.0043\\
90	0.0023\\
100	0.0018\\
};
\addlegendentry{mmWave, $N = 16, M=64$}

\addplot [color=mycolor1, mark size=3.5pt, mark=diamond*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.0023\\
20	0.0023\\
30	0.0023\\
40	0.0023\\
50	0.0023\\
60	0.0023\\
70	0.0023\\
80	0.0023\\
90	0.0023\\
100	0.0023\\
};
\addlegendentry{LTE}

\end{axis}
\end{tikzpicture}%

==> Figures/rate_BS_prova.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%2
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=50.3472222222222,
xmax=199.356182795699,
xlabel style={font=\color{white!15!black}},
xlabel={Simulation time [s]},
extra x ticks={60,190},
ymin=50000000,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [bps]},
label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
mark repeat={200},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.1)},/tikz/every even column/.append style={column sep=0.0cm},
  anchor=north ,legend columns=-1},
]
\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
0.1	329888720.476598\\
0.2	54356843.229085\\
0.3	54408331.6972628\\
0.4	54577730.0913594\\
0.5	54717412.3615286\\
0.6	332457097.747745\\
0.7	55155412.0975708\\
0.8	55404568.4613328\\
0.9	55704629.2631673\\
1	56061004.6282027\\
1.1	56398916.62434\\
1.2	56747811.7843869\\
1.3	57146301.8620008\\
1.4	239961216.279315\\
1.5	58021927.6417153\\
1.6	240869238.872485\\
1.7	59090214.6153538\\
1.8	59636479.6249894\\
1.9	60303131.2681759\\
2	354681590.306769\\
2.1	61662018.0701684\\
2.2	62437011.3924375\\
2.3	362798122.846165\\
2.4	64045744.85485\\
2.5	368838530.554015\\
2.6	65925107.6982077\\
2.7	375665425.17368\\
2.8	67990020.5593322\\
2.9	69105695.1811825\\
3	387201276.485067\\
3.1	71531335.665418\\
3.2	395576752.806825\\
3.3	74197805.8457102\\
3.4	75586184.3262826\\
3.5	77072853.3305467\\
3.6	78718727.5790613\\
3.7	420582502.959484\\
3.8	82182752.8721046\\
3.9	84016233.6628361\\
4	85957420.7771089\\
4.1	88054168.0383378\\
4.2	451317750.911061\\
4.3	92577317.6748652\\
4.4	94958609.6068034\\
4.5	97531586.0929695\\
4.6	100261320.178131\\
4.7	488884919.277035\\
4.8	106212786.947282\\
4.9	109424525.582832\\
5	515759241.891433\\
5.1	116496567.308978\\
5.2	536120787.296612\\
5.3	123451992.294695\\
5.4	128690250.131011\\
5.5	133185711.047494\\
5.6	137863201.681416\\
5.7	143169848.391357\\
5.8	148451063.765663\\
5.9	153775478.032062\\
6	634138458.473025\\
6.1	647420136.743478\\
6.2	662224029.247429\\
6.3	178686418.868867\\
6.4	185506891.379913\\
6.5	707612811.566515\\
6.6	200401773.173545\\
6.7	740224839.397417\\
6.8	265918544.355584\\
6.9	774848454.40678\\
7	792826136.953236\\
7.1	244515851.905153\\
7.2	255073540.155314\\
7.3	265626021.59133\\
7.4	277054477.22288\\
7.5	288870611.977034\\
7.6	301042471.686427\\
7.7	314304815.846329\\
7.8	939770962.051448\\
7.9	979556523.492409\\
8	1002618103.76186\\
8.1	372561447.0437\\
8.2	1048579885.18511\\
8.3	1078714849.79541\\
8.4	424186638.470901\\
8.5	443787139.525828\\
8.6	464566871.105589\\
8.7	476014256.423613\\
8.8	1218349755.16594\\
8.9	527485942.436318\\
9	554334134.044076\\
9.1	1290086712.09763\\
9.2	600578144.024586\\
9.3	1373533807.56251\\
9.4	1398976485.22244\\
9.5	1442229363.80451\\
9.6	1477532198.88958\\
9.7	723636757.006201\\
9.8	777440289.269053\\
9.9	817699950.774917\\
10	1539542709.20388\\
10.1	889062656.950494\\
10.2	1688621903.18549\\
10.3	963699982.13278\\
10.4	1764300922.56898\\
10.5	1030298418.38197\\
10.6	1076353060.01742\\
10.7	1866127156.99191\\
10.8	1144303068.07539\\
10.9	1941460537.22595\\
11	1972711866.90761\\
11.1	1261475823.76426\\
11.2	2038035214.27209\\
11.3	2068364412.04333\\
11.4	2084814172.36879\\
11.5	2118230346.01899\\
11.6	2133076477.29857\\
11.7	2164656331.97794\\
11.8	2179158105.4164\\
11.9	2112634593.47746\\
12	2206439717.18123\\
12.1	2222469358.72304\\
12.2	2190255815.86735\\
12.3	1520574809.87806\\
12.4	2222232757.9252\\
12.5	1521381097.53216\\
12.6	2223759714.35532\\
12.7	2211553593.7769\\
12.8	1487651277.96969\\
12.9	1472857586.65878\\
13	2165031060.45568\\
13.1	2149585598.20269\\
13.2	2125506138.4936\\
13.3	1370983650.6153\\
13.4	1340819562.93259\\
13.5	2045278121.74938\\
13.6	2015808995.6649\\
13.7	1236630498.15429\\
13.8	1199154454.74569\\
13.9	1161469838.08613\\
14	1880712744.69498\\
14.1	1085102482.07342\\
14.2	1809563189.72948\\
14.3	1008564864.87241\\
14.4	970817613.386111\\
14.5	1699617640.38554\\
14.6	896693210.066072\\
14.7	861494618.466048\\
14.8	1588975540.08242\\
14.9	1554572198.83423\\
15	1516492567.74197\\
15.1	1483108678.14854\\
15.2	696810346.646254\\
15.3	1414468164.74193\\
15.4	1379998091.94758\\
15.5	1346512672.34916\\
15.6	584019703.713024\\
15.7	1284505992.49263\\
15.8	1253657311.0015\\
15.9	1223147465.79106\\
16	488984964.180071\\
16.1	467966428.643923\\
16.2	447511553.156668\\
16.3	428204787.135823\\
16.4	1083714273.76675\\
16.5	392062895.381452\\
16.6	375649682.071944\\
16.7	359552717.105619\\
16.8	344270138.192096\\
16.9	958751927.819088\\
17	316035425.391078\\
17.1	303027164.024243\\
17.2	290277566.475848\\
17.3	278764309.895095\\
17.4	853002813.137691\\
17.5	832690859.812923\\
17.6	246392099.545633\\
17.7	795660937.927438\\
17.8	777755405.123807\\
17.9	218412954.606077\\
18	209975622.224065\\
18.1	726552535.685073\\
18.2	710358018.83966\\
18.3	186840820.340865\\
18.4	179783837.206577\\
18.5	173118058.121122\\
18.6	650136497.183713\\
18.7	160627421.634666\\
18.8	154774606.2695\\
18.9	608090244.969616\\
19	596652604.272817\\
19.1	138897403.791758\\
19.2	134031032.724177\\
19.3	560000231.006453\\
19.4	548472179.971257\\
19.5	120556787.643145\\
19.6	116612219.144272\\
19.7	112734064.355457\\
19.8	108915251.609076\\
19.9	105367420.755538\\
20	101946099.770032\\
20.1	98633821.0634554\\
20.2	466795029.447473\\
20.3	92497866.3663822\\
20.4	89588563.2258285\\
20.5	86774035.455408\\
20.6	84152334.1643121\\
20.7	164087287.969802\\
20.8	79090226.1942538\\
20.9	408586513.835765\\
21	74418748.1548807\\
21.1	72214692.6101008\\
21.2	386530909.172346\\
21.3	378950220.012211\\
21.4	372306639.53723\\
21.5	105196665.312481\\
21.6	62214811.8285252\\
21.7	60658434.7763675\\
21.8	102677884.549991\\
21.9	57340749.5637891\\
22	55790016.2367901\\
22.1	54251441.4188061\\
22.2	52778594.9100822\\
22.3	51386348.2373371\\
22.4	50034204.6775673\\
22.5	48730236.4869446\\
22.6	47460764.64974\\
22.7	298262896.176771\\
22.8	44886578.7768558\\
22.9	43886215.6395665\\
23	42792780.6656718\\
23.1	41709000.3062958\\
23.2	40453791.4451348\\
23.3	225036611.928496\\
23.4	38716777.7329723\\
23.5	37763200.3223103\\
23.6	36849681.9947116\\
23.7	35975743.1591221\\
23.8	35113247.5321765\\
23.9	34287027.5947692\\
24	34148500.2474726\\
24.1	34845996.7748147\\
24.2	100361859.13477\\
24.3	36316456.1786548\\
24.4	37062614.2298943\\
24.5	37856866.4695159\\
24.6	266384021.058927\\
24.7	39467528.6220582\\
24.8	40307821.2456661\\
24.9	41164741.3668763\\
25	42045210.4973497\\
25.1	42948304.3933359\\
25.2	43874082.9817689\\
25.3	292587696.006384\\
25.4	296462392.117864\\
25.5	46492294.2757289\\
25.6	47791892.0422366\\
25.7	307308369.452561\\
25.8	313009625.409871\\
25.9	50970979.7406954\\
26	52124913.9320247\\
26.1	53267926.2098407\\
26.2	54388593.5702243\\
26.3	55652505.9434106\\
26.4	338933934.920373\\
26.5	82410262.6566614\\
26.6	59457557.2956402\\
26.7	353897323.465355\\
26.8	62114953.081726\\
26.9	363812641.417213\\
27	84508617.8559895\\
27.1	66358624.4612333\\
27.2	138985565.131517\\
27.3	69394808.4579729\\
27.4	389413954.242309\\
27.5	72522295.3994908\\
27.6	74137569.4017969\\
27.7	75805121.8882818\\
27.8	77412296.3276819\\
27.9	416715119.217458\\
28	153301865.742122\\
28.1	82765116.6772839\\
28.2	84601128.4525976\\
28.3	86442321.955004\\
28.4	445335961.479678\\
28.5	163261532.757314\\
28.6	457276000.463203\\
28.7	94292431.1856418\\
28.8	469288849.218703\\
28.9	98422322.9197723\\
29	100439937.693168\\
29.1	102694480.274465\\
29.2	104868364.223789\\
29.3	107050879.455333\\
29.4	183632181.300623\\
29.5	111558589.704877\\
29.6	113860186.53389\\
29.7	116185488.320829\\
29.8	531649317.950924\\
29.9	120915642.768036\\
30	544149873.460205\\
30.1	549450558.867917\\
30.2	556443550.782404\\
30.3	130233771.185812\\
30.4	132907462.110761\\
30.5	135299716.08465\\
30.6	580592930.939433\\
30.7	587472167.40978\\
30.8	142405179.503268\\
30.9	145180190.491895\\
31	605321211.230973\\
31.1	150048088.068845\\
31.2	152364803.137843\\
31.3	154791974.120865\\
31.4	157049016.504041\\
31.5	159436700.509966\\
31.6	251639173.554413\\
31.7	163914949.483671\\
31.8	165885417.174211\\
31.9	263471433.908766\\
32	169806904.809529\\
32.1	662850857.745628\\
32.2	174166020.595617\\
32.3	175880568.853947\\
32.4	674827084.715673\\
32.5	678484636.992367\\
32.6	677949634.111071\\
32.7	182712534.069881\\
32.8	688276146.703953\\
32.9	312024050.840179\\
33	186737175.433887\\
33.1	187787174.542891\\
33.2	697449188.452496\\
33.3	189471642.985667\\
33.4	190459944.404425\\
33.5	191065090.969746\\
33.6	352684535.031217\\
33.7	191960296.169979\\
33.8	706146722.397726\\
33.9	706364245.946486\\
34	192281605.271626\\
34.1	706386504.741415\\
34.2	704553645.949023\\
34.3	703387714.534499\\
34.4	191219292.922372\\
34.5	702923649.131959\\
34.6	425323027.381501\\
34.7	189005137.117686\\
34.8	188187569.2993\\
34.9	695022455.773689\\
35	185732618.165519\\
35.1	689528016.457726\\
35.2	183012064.620589\\
35.3	682357365.602141\\
35.4	180113826.357429\\
35.5	675878546.200889\\
35.6	670783394.24254\\
35.7	174795008.699748\\
35.8	172732653.152263\\
35.9	170908887.310351\\
36	568350371.876165\\
36.1	650004443.060752\\
36.2	164507153.336137\\
36.3	639696027.891608\\
36.4	160147114.468653\\
36.5	160755035.250877\\
36.6	167328403.281539\\
36.7	665272395.202487\\
36.8	682580198.218746\\
36.9	607074665.201277\\
37	601113199.171737\\
37.1	595503704.564943\\
37.2	213840044.996235\\
37.3	222008418.418954\\
37.4	233026236.356047\\
37.5	809217719.201366\\
37.6	829043516.451105\\
37.7	264077641.056291\\
37.8	276397243.044901\\
37.9	895681710.030818\\
38	539247652.418443\\
38.1	320564498.656306\\
38.2	526764120.982355\\
38.3	350362670.396438\\
38.4	1023792996.68894\\
38.5	389165112.988869\\
38.6	1082433117.38661\\
38.7	430352644.259613\\
38.8	1143262996.89932\\
38.9	476746304.172978\\
39	476010794.814618\\
39.1	529350377.525345\\
39.2	1279001939.81761\\
39.3	1320950088.68047\\
39.4	620130617.335485\\
39.5	1402003608.3517\\
39.6	691849922.525443\\
39.7	728383770.147914\\
39.8	1535392227.68939\\
39.9	819375935.997649\\
40	866932326.911736\\
40.1	878497974.355585\\
40.2	967517611.876704\\
40.3	1777206234.53768\\
40.4	1843154152.14478\\
40.5	1908623863.80661\\
40.6	1956115943.34804\\
40.7	2029331390.08999\\
40.8	1370822640.96203\\
40.9	2158284863.25302\\
41	2239395774.37402\\
41.1	2213289569.49406\\
41.2	2385763854.57002\\
41.3	1801932850.10792\\
41.4	2543265536.09893\\
41.5	2012312517.12833\\
41.6	2134259606.74907\\
41.7	2248965347.99591\\
41.8	2859597375.48078\\
41.9	2942563634.29049\\
42	3032474480.89202\\
42.1	3115309772.96688\\
42.2	3215030775.44554\\
42.3	3296908502.96042\\
42.4	3284273146.21296\\
42.5	3453191827.43233\\
42.6	3518423165.67667\\
42.7	3568592380.25425\\
42.8	3626452110.2047\\
42.9	3489165426.4997\\
43	3535815279.77305\\
43.1	3570081917.39589\\
43.2	3742131777.32058\\
43.3	3570755517.53514\\
43.4	3717170645.59021\\
43.5	3512413134.9912\\
43.6	3653714926.96782\\
43.7	3381031270.61998\\
43.8	3297428763.01808\\
43.9	3480225637.10834\\
44	3407546628.60898\\
44.1	3330667507.89213\\
44.2	3249642484.97342\\
44.3	2761656156.9152\\
44.4	3079453468.09118\\
44.5	2995000309.98008\\
44.6	2405894370.9764\\
44.7	2823013752.74157\\
44.8	2175040115.05347\\
44.9	2654887203.07288\\
45	2573404659.20809\\
45.1	2493287044.15057\\
45.2	2415117410.48784\\
45.3	1658446414.94706\\
45.4	1568243622.3773\\
45.5	2194068705.94209\\
45.6	2125510151.37732\\
45.7	2056212072.74378\\
45.8	1248513622.36313\\
45.9	1931095082.53662\\
46	1871554311.79569\\
46.1	1813274231.85045\\
46.2	991956594.031028\\
46.3	1703489460.12746\\
46.4	884401249.456788\\
46.5	1600917832.03857\\
46.6	790620356.685271\\
46.7	1505745342.71154\\
46.8	1460982943.69471\\
46.9	667704515.626218\\
47	1375933844.15888\\
47.1	1335261869.78552\\
47.2	567964069.503614\\
47.3	1259066623.73661\\
47.4	511313702.976091\\
47.5	485283842.874239\\
47.6	460592191.987224\\
47.7	437640791.066867\\
47.8	416076947.274625\\
47.9	1062784609.36966\\
48	1033782672.47621\\
48.1	1006297897.66892\\
48.2	341853808.186545\\
48.3	325837451.919484\\
48.4	310810756.878577\\
48.5	904519076.321269\\
48.6	283193609.528894\\
48.7	858508831.998841\\
48.8	258691721.121116\\
48.9	247353815.524661\\
49	236320812.836774\\
49.1	776157124.486958\\
49.2	219372216.107814\\
49.3	215515540.971823\\
49.4	212556117.982088\\
49.5	209705870.478475\\
49.6	206888719.943889\\
49.7	730767711.893503\\
49.8	200948876.066053\\
49.9	718423534.447409\\
50	711943318.606591\\
50.1	191569053.404154\\
50.2	188564686.220103\\
50.3	185341263.917022\\
50.4	684549806.939255\\
50.5	178709340.234488\\
50.6	194193183.12302\\
50.7	662553708.938965\\
50.8	168952103.191437\\
50.9	647815979.916735\\
51	639668578.234031\\
51.1	187798227.520755\\
51.2	155827634.995426\\
51.3	152775124.848102\\
51.4	149589456.824288\\
51.5	146423396.316658\\
51.6	594458328.748139\\
51.7	140153650.037105\\
51.8	579530786.187888\\
51.9	134114139.506618\\
52	131066694.334661\\
52.1	556936606.468612\\
52.2	125343791.810468\\
52.3	542170272.271277\\
52.4	119766302.866753\\
52.5	116985154.653125\\
52.6	169169749.251128\\
52.7	111675408.735903\\
52.8	167308834.084278\\
52.9	106530825.373996\\
53	104060967.807523\\
53.1	101604535.844908\\
53.2	99214449.2612744\\
53.3	96928040.6350108\\
53.4	94649857.8218773\\
53.5	457690480.731643\\
53.6	451079092.129157\\
53.7	88150023.1084589\\
53.8	86168621.1728038\\
53.9	84278601.711968\\
54	82512350.7788371\\
54.1	80791620.9244698\\
54.2	416663310.413475\\
54.3	77701433.5855615\\
54.4	76256702.3374153\\
54.5	402357430.272813\\
54.6	398327792.425582\\
54.7	394204598.343293\\
54.8	71229762.1905956\\
54.9	105998541.927052\\
55	145096354.437534\\
55.1	68141126.5537774\\
55.2	376714093.782951\\
55.3	66385677.7672589\\
55.4	370953251.545716\\
55.5	64768304.5706553\\
55.6	154988773.323867\\
55.7	363167047.965322\\
55.8	82416749.6252921\\
55.9	103084793.72701\\
56	356661943.398875\\
56.1	354778852.602976\\
56.2	146897765.243332\\
56.3	147333355.766864\\
56.4	59605180.134876\\
56.5	101836109.008323\\
56.6	346754722.143254\\
56.7	58452563.7701468\\
56.8	58120697.9276487\\
56.9	57807850.2264519\\
57	57511923.5057517\\
57.1	57243610.248751\\
57.2	57018278.4518249\\
57.3	148637848.84895\\
57.4	56568613.606614\\
57.5	64435335.492279\\
57.6	56193473.9136537\\
57.7	336412235.602563\\
57.8	335961087.75164\\
57.9	55711839.3512569\\
58	334764326.929747\\
58.1	152097732.25686\\
58.2	151339079.388271\\
58.3	55257453.3359084\\
58.4	70146642.8759766\\
58.5	152076895.31796\\
58.6	155196846.748565\\
58.7	64639064.7045189\\
58.8	54898737.6901309\\
58.9	54842851.8973116\\
59	154958903.162355\\
59.1	152862339.139589\\
59.2	54687203.1086425\\
59.3	99221576.2614921\\
59.4	54632990.3730558\\
59.5	331121443.595265\\
59.6	54559658.7001009\\
59.7	54538387.8563751\\
59.8	152619440.547078\\
59.9	155027127.196007\\
60	133476212.608992\\
60.1	330523632.131501\\
60.2	155079246.982033\\
60.3	152538154.435897\\
60.4	54427669.6398985\\
60.5	54408379.4044363\\
60.6	330365361.536691\\
60.7	54396073.9124215\\
60.8	54381435.5522563\\
60.9	54357030.070709\\
61	155072642.312693\\
61.1	155074327.660227\\
61.2	54351521.9779844\\
61.3	155170344.836867\\
61.4	97297901.7196576\\
61.5	54332536.6194687\\
61.6	54348461.6499669\\
61.7	54337835.8786117\\
61.8	133877207.983339\\
61.9	54346431.9266974\\
62	54304215.6230248\\
62.1	153426328.242002\\
62.2	54323404.9400437\\
62.3	54325188.7134712\\
62.4	133741758.896094\\
62.5	54326126.7155444\\
62.6	70494976.1374234\\
62.7	54318503.7441046\\
62.8	330037168.163612\\
62.9	54330081.5652308\\
63	54316019.1430828\\
63.1	153468448.923289\\
63.2	330044762.188997\\
63.3	54332106.951078\\
63.4	330044921.210911\\
63.5	329442848.86163\\
63.6	54317854.7397465\\
63.7	54300786.6918932\\
63.8	54317416.5464881\\
63.9	153286954.181857\\
64	54299654.5399406\\
64.1	54307096.2664117\\
64.2	330081449.226339\\
64.3	152992241.327267\\
64.4	54319416.0871001\\
64.5	155135191.143923\\
64.6	152444214.587799\\
64.7	133690788.217678\\
64.8	70483392.5566025\\
64.9	330106085.829923\\
65	154976842.017092\\
65.1	329803501.073114\\
65.2	133898215.422156\\
65.3	330038394.658621\\
65.4	54318707.423287\\
65.5	54315838.9832917\\
65.6	133216734.902497\\
65.7	54289334.3439137\\
65.8	54310636.3764101\\
65.9	330005389.437875\\
66	152723083.117031\\
66.1	54314599.6071324\\
66.2	54324621.2816226\\
66.3	54314906.1879724\\
66.4	64774609.2619883\\
66.5	54318608.1499097\\
66.6	330045409.413734\\
66.7	329874198.913926\\
66.8	330022650.638688\\
66.9	54309342.4580267\\
67	330078384.401723\\
67.1	152401072.207477\\
67.2	330024007.009318\\
67.3	155135702.344689\\
67.4	330089782.310943\\
67.5	54316438.4372802\\
67.6	329963323.991888\\
67.7	133770945.839949\\
67.8	330053633.108473\\
67.9	54323269.6750434\\
68	54322625.9120987\\
68.1	153504133.452864\\
68.2	330009932.26972\\
68.3	155179407.666109\\
68.4	54316387.8384705\\
68.5	54305009.9337535\\
68.6	54290141.7013728\\
68.7	54311632.0260449\\
68.8	329606220.009794\\
68.9	54310053.9382942\\
69	54317337.063603\\
69.1	330074547.009702\\
69.2	54307333.5107725\\
69.3	329934809.78894\\
69.4	153637682.925343\\
69.5	330000060.290225\\
69.6	153257288.582911\\
69.7	54306796.7771785\\
69.8	98693894.8765673\\
69.9	330018805.86334\\
70	155109191.154798\\
70.1	54311302.5746984\\
70.2	54282854.0080593\\
70.3	54310835.3024841\\
70.4	54287290.8863021\\
70.5	54303483.9787379\\
70.6	79396482.3458916\\
70.7	54304068.2605959\\
70.8	330046441.149623\\
70.9	330016513.870306\\
71	329905519.395153\\
71.1	54313080.7137689\\
71.2	54321092.1091334\\
71.3	54311797.8290143\\
71.4	54325075.1591764\\
71.5	54311155.4984124\\
71.6	99441141.8984726\\
71.7	54307618.8723529\\
71.8	54307170.1178216\\
71.9	133933167.198559\\
72	330111913.86007\\
72.1	54320031.3512193\\
72.2	329862558.754437\\
72.3	54321806.8799549\\
72.4	54310530.0934159\\
72.5	70506476.7393763\\
72.6	330048185.607983\\
72.7	64766361.5018904\\
72.8	54314275.8459848\\
72.9	329932063.890424\\
73	54313772.8393441\\
73.1	155150762.333148\\
73.2	70501238.6409102\\
73.3	61514735.7301795\\
73.4	54301993.1212849\\
73.5	330057290.377638\\
73.6	54317689.02059\\
73.7	329922772.911499\\
73.8	54320186.1541495\\
73.9	54307385.2546764\\
74	64765557.2927003\\
74.1	54323801.7647624\\
74.2	70400486.3729705\\
74.3	54302886.9885589\\
74.4	155182261.602891\\
74.5	54321320.4713302\\
74.6	153342524.343906\\
74.7	54316653.7292821\\
74.8	329926023.68605\\
74.9	70485747.8202882\\
75	54294859.6804574\\
75.1	154947059.396012\\
75.2	54319728.290039\\
75.3	54324478.548421\\
75.4	155163507.689828\\
75.5	99110898.7350122\\
75.6	54312653.9968478\\
75.7	54277101.9480198\\
75.8	54316197.824409\\
75.9	54316367.5685719\\
76	61378101.537378\\
76.1	153389310.889949\\
76.2	54300974.0405835\\
76.3	54318252.9054627\\
76.4	54292200.47105\\
76.5	54321375.2168558\\
76.6	329998142.85371\\
76.7	54312607.712529\\
76.8	54322372.8673035\\
76.9	329946929.834464\\
77	54327543.4163171\\
77.1	155132879.335106\\
77.2	54317605.9580628\\
77.3	54310701.9541988\\
77.4	54323701.0804982\\
77.5	330061410.08036\\
77.6	153229215.139033\\
77.7	54315885.5773826\\
77.8	54301262.7933782\\
77.9	70478598.6662975\\
78	54292113.7721787\\
78.1	330036419.119424\\
78.2	54295795.0069222\\
78.3	133685261.816805\\
78.4	54296215.1111124\\
78.5	99366422.7041644\\
78.6	330060627.555955\\
78.7	54307324.5806255\\
78.8	79004191.5429849\\
78.9	54295872.2322437\\
79	330045894.25504\\
79.1	64762809.3090947\\
79.2	153474772.668541\\
79.3	54313707.6225625\\
79.4	54326317.5384455\\
79.5	134114074.418358\\
79.6	54306199.9330846\\
79.7	54303488.6694522\\
79.8	54325597.4775172\\
79.9	54299462.1216084\\
80	54313287.3336235\\
80.1	54315997.844674\\
80.2	54314753.2536903\\
80.3	54317225.6690986\\
80.4	54308164.6462427\\
80.5	54303912.6896844\\
80.6	78764499.3701996\\
80.7	54315961.5734541\\
80.8	54300124.0310728\\
80.9	54310929.4327248\\
81	153402524.151939\\
81.1	70492636.7052351\\
81.2	54317991.1132117\\
81.3	329961407.922428\\
81.4	54323767.5297409\\
81.5	54318048.1473073\\
81.6	153485435.118847\\
81.7	54325924.2217661\\
81.8	330086606.345095\\
81.9	79025853.5361413\\
82	153375733.442249\\
82.1	79192109.2253963\\
82.2	54315967.5947297\\
82.3	330019820.944306\\
82.4	54314394.8077898\\
82.5	54304535.1742589\\
82.6	54311021.017212\\
82.7	54315855.6208571\\
82.8	153132363.309742\\
82.9	54310536.3631475\\
83	330004018.749055\\
83.1	54324147.2627957\\
83.2	54304337.4816282\\
83.3	54312735.330816\\
83.4	54312270.0809228\\
83.5	330088841.432119\\
83.6	54300801.726658\\
83.7	61159129.3644346\\
83.8	54295115.215347\\
83.9	99630627.3547188\\
84	330093367.574887\\
84.1	153317994.021647\\
84.2	73042191.2255534\\
84.3	330043625.267734\\
84.4	70327351.2368187\\
84.5	54301061.9015578\\
84.6	54299278.7464337\\
84.7	99424955.8182421\\
84.8	54321610.2499237\\
84.9	54318451.009732\\
85	153624879.192183\\
85.1	155163103.973575\\
85.2	54284416.1882694\\
85.3	54290883.0657213\\
85.4	155153755.407281\\
85.5	54227634.015769\\
85.6	99281227.466004\\
85.7	155166342.473648\\
85.8	53899609.5336477\\
85.9	327955437.450647\\
86	53563528.8750962\\
86.1	53348332.6328799\\
86.2	53130200.2825315\\
86.3	324086877.960178\\
86.4	52635803.6526908\\
86.5	52364644.7352319\\
86.6	52039929.5047135\\
86.7	51735310.0423928\\
86.8	318873273.168887\\
86.9	317317777.032971\\
87	50642024.1115887\\
87.1	50225338.8983741\\
87.2	312711994.478208\\
87.3	49388828.2085391\\
87.4	48956215.9179493\\
87.5	48493818.8520406\\
87.6	63675087.9360768\\
87.7	47266589.3362823\\
87.8	47051702.1776027\\
87.9	46555173.3705362\\
88	46039769.0352545\\
88.1	45520865.1222744\\
88.2	44994498.4783596\\
88.3	290733494.520323\\
88.4	43892971.6879269\\
88.5	78665259.0023597\\
88.6	42744132.090046\\
88.7	122756876.31353\\
88.8	67196319.5293154\\
88.9	40959245.9990159\\
89	40352014.6836358\\
89.1	48252067.333854\\
89.2	39122516.6379058\\
89.3	38510612.9803535\\
89.4	37897176.4383583\\
89.5	37270071.8496674\\
89.6	257673379.572688\\
89.7	36023256.8781696\\
89.8	35402088.6629223\\
89.9	34780503.1730036\\
90	246326299.41239\\
90.1	33552000.8394933\\
90.2	32930926.5436482\\
90.3	32324236.9560948\\
90.4	69554852.5808778\\
90.5	191034715.43741\\
90.6	30482371.1602082\\
90.7	188591105.885704\\
90.8	195358441.10807\\
90.9	28703137.1133623\\
91	198463449.922649\\
91.1	27569693.6262561\\
91.2	27024105.4410202\\
91.3	26489586.0624804\\
91.4	101312020.089248\\
91.5	204035266.910095\\
91.6	208564995.118585\\
91.7	26744101.4944023\\
91.8	27102523.810875\\
91.9	61775142.5717913\\
92	27742829.4627659\\
92.1	28035195.592099\\
92.2	28314672.7348106\\
92.3	28790518.0651256\\
92.4	222097056.554374\\
92.5	29426703.7596563\\
92.6	178085075.686885\\
92.7	30102143.6673855\\
92.8	30490302.9979968\\
92.9	30845365.4018355\\
93	97774746.1306317\\
93.1	138518855.721294\\
93.2	41386447.8904277\\
93.3	114941623.567615\\
93.4	32400969.2289425\\
93.5	32632325.9823318\\
93.6	32923255.9730122\\
93.7	33219249.4865745\\
93.8	33493124.5158919\\
93.9	33808810.2584602\\
94	120871098.469768\\
94.1	68040705.8443503\\
94.2	34438094.5274459\\
94.3	34666376.7721354\\
94.4	149277176.913556\\
94.5	125118125.28407\\
94.6	66735888.9342892\\
94.7	35481648.6773543\\
94.8	103777708.181744\\
94.9	253678315.544986\\
95	35961573.6675366\\
95.1	61174749.7295811\\
95.2	252999228.466816\\
95.3	36345410.2831946\\
95.4	36563694.6570418\\
95.5	36614832.1830966\\
95.6	75349178.0158689\\
95.7	36874596.4974028\\
95.8	258841124.41472\\
95.9	37036835.0573612\\
96	259660449.396754\\
96.1	138290040.928596\\
96.2	260370364.361378\\
96.3	75454053.612714\\
96.4	37362187.0181889\\
96.5	261089512.240809\\
96.6	37562441.7652443\\
96.7	37536299.8168393\\
96.8	110217674.688003\\
96.9	37682754.2903276\\
97	261517748.606218\\
97.1	110077299.630222\\
97.2	77571786.1594275\\
97.3	37856058.6258577\\
97.4	37864991.9384122\\
97.5	37889356.2976961\\
97.6	37900699.9560857\\
97.7	262627883.845912\\
97.8	37931329.790148\\
97.9	38011356.8212849\\
98	37911717.3217376\\
98.1	263335598.573701\\
98.2	75599974.0388574\\
98.3	38067366.1906021\\
98.4	38033506.5159908\\
98.5	38052631.7828096\\
98.6	38035716.4605756\\
98.7	63606445.6559246\\
98.8	126797387.191967\\
98.9	38039498.5770325\\
99	134027091.454894\\
99.1	38088895.8386615\\
99.2	38120691.0974261\\
99.3	38098950.7279745\\
99.4	38144843.1872544\\
99.5	38128716.5686939\\
99.6	38119423.1437142\\
99.7	111256034.243146\\
99.8	263972394.011249\\
99.9	38115428.8999496\\
100	76381183.1537292\\
100.1	264160115.961597\\
100.2	38074094.4721136\\
100.3	111730114.779925\\
100.4	38067114.8272405\\
100.5	38074862.0420277\\
100.6	38165332.9345337\\
100.7	38150246.3429105\\
100.8	126593790.599046\\
100.9	75653260.2306038\\
101	136893952.964918\\
101.1	76799731.4395338\\
101.2	38121773.6737319\\
101.3	133508692.236335\\
101.4	136444068.522777\\
101.5	38133352.3049595\\
101.6	133776242.822975\\
101.7	38122404.6243138\\
101.8	77070929.404344\\
101.9	126605791.000736\\
102	38178362.0360518\\
102.1	38154932.96752\\
102.2	38167886.2447403\\
102.3	264166651.114358\\
102.4	38139902.7591313\\
102.5	126658492.004126\\
102.6	38144342.5697697\\
102.7	264239160.070001\\
102.8	38156776.5243052\\
102.9	38194159.220521\\
103	264356350.98308\\
103.1	136262802.879594\\
103.2	133791975.827652\\
103.3	75558345.6222055\\
103.4	264236989.2494\\
103.5	264138071.670992\\
103.6	263978683.657251\\
103.7	133706180.177877\\
103.8	38086433.6732074\\
103.9	38081982.6542952\\
104	136627696.396336\\
104.1	38119104.2542132\\
104.2	264344861.753543\\
104.3	76849281.5536683\\
104.4	38172903.6446076\\
104.5	264120557.781491\\
104.6	38154493.2052236\\
104.7	126556522.229283\\
104.8	38185651.5988729\\
104.9	38184673.7179035\\
105	133904842.699088\\
105.1	136383232.724132\\
105.2	38124454.8306555\\
105.3	111323438.980879\\
105.4	111319153.980794\\
105.5	134654409.450835\\
105.6	126647760.639944\\
105.7	264508538.316291\\
105.8	38122092.4323904\\
105.9	264045181.169747\\
106	38209987.6756854\\
106.1	38195859.174791\\
106.2	38091051.493116\\
106.3	38102230.3104078\\
106.4	38120890.4627115\\
106.5	38072982.7201368\\
106.6	38176472.4953142\\
106.7	38131593.404198\\
106.8	38181450.5394075\\
106.9	126659059.431419\\
107	75693682.5334749\\
107.1	38140750.83431\\
107.2	75690375.0333443\\
107.3	264019285.81269\\
107.4	38122484.4225602\\
107.5	38167622.4779177\\
107.6	264312730.829971\\
107.7	38171367.9085365\\
107.8	63701957.6684269\\
107.9	38037993.9328279\\
108	38153412.4953034\\
108.1	38164939.5546523\\
108.2	133829853.66263\\
108.3	264379888.990061\\
108.4	111321054.871486\\
108.5	76937187.2675223\\
108.6	111468339.805655\\
108.7	133896878.649498\\
108.8	38152579.1398537\\
108.9	126567884.319478\\
109	133723028.676568\\
109.1	263888541.328892\\
109.2	38161773.8117609\\
109.3	264032507.520336\\
109.4	38165557.4654177\\
109.5	38188586.8686634\\
109.6	264404936.307925\\
109.7	126614133.072404\\
109.8	264246601.443602\\
109.9	38131405.9918979\\
110	38175461.4744497\\
110.1	264465537.43857\\
110.2	264082585.57866\\
110.3	38158061.9715972\\
110.4	264331550.064237\\
110.5	38054573.8643038\\
110.6	126614500.378142\\
110.7	264016410.633399\\
110.8	136725940.419216\\
110.9	38061183.3832005\\
111	264014866.813085\\
111.1	38100377.4647611\\
111.2	126647488.307752\\
111.3	75679229.1015803\\
111.4	38113082.249843\\
111.5	264149406.389892\\
111.6	111318933.629956\\
111.7	133765566.55622\\
111.8	63602618.5143265\\
111.9	263947017.421471\\
112	136809500.601212\\
112.1	133838695.145161\\
112.2	264084248.633895\\
112.3	38107715.4038759\\
112.4	38086507.9016415\\
112.5	135607787.058697\\
112.6	111306891.13238\\
112.7	38110053.2923055\\
112.8	111926719.296024\\
112.9	111379722.085783\\
113	38158744.7040352\\
113.1	38141189.1325785\\
113.2	38091479.7691708\\
113.3	38189125.2832367\\
113.4	38194460.6150079\\
113.5	38087078.9460254\\
113.6	38129334.4238806\\
113.7	38109831.3654878\\
113.8	38076272.4386106\\
113.9	38176705.1641206\\
114	38177809.4958316\\
114.1	74848174.5109646\\
114.2	263755430.185656\\
114.3	38122871.5145161\\
114.4	264358596.609158\\
114.5	38160953.005113\\
114.6	45833774.0927428\\
114.7	38147004.83685\\
114.8	38125063.4831701\\
114.9	111246596.423713\\
115	38178603.278796\\
115.1	264104396.566701\\
115.2	263863342.922099\\
115.3	38128550.3435472\\
115.4	38193132.4682419\\
115.5	38065344.5206834\\
115.6	38141838.6283338\\
115.7	38089688.1773081\\
115.8	75281107.89397\\
115.9	38108110.4104158\\
116	38189849.795095\\
116.1	38132750.5484386\\
116.2	38097080.1365785\\
116.3	111247068.087431\\
116.4	38111844.6509684\\
116.5	75113922.2375141\\
116.6	136843212.431958\\
116.7	111301776.20048\\
116.8	136377972.088927\\
116.9	264381424.68943\\
117	38071475.9428769\\
117.1	75100605.7733527\\
117.2	38168143.9405501\\
117.3	136379251.962012\\
117.4	38099281.4108447\\
117.5	74972187.8073332\\
117.6	38109769.1332936\\
117.7	133798955.08006\\
117.8	38093567.5386089\\
117.9	38070594.9856801\\
118	38110062.9995372\\
118.1	38139966.3203906\\
118.2	38132005.0590087\\
118.3	263746682.820891\\
118.4	38052070.8511192\\
118.5	38163184.3184574\\
118.6	38205550.4306528\\
118.7	38152605.9049833\\
118.8	75690115.0863579\\
118.9	38112417.5641595\\
119	38150231.7282354\\
119.1	38202014.044577\\
119.2	136404850.213252\\
119.3	38067491.6016871\\
119.4	264514003.538117\\
119.5	38082804.3260858\\
119.6	45691063.4828973\\
119.7	111470920.912263\\
119.8	76659147.6764085\\
119.9	111284647.149048\\
120	111281838.952447\\
120.1	38142984.5573852\\
120.2	111691115.911165\\
120.3	38089007.5335887\\
120.4	126646450.946747\\
120.5	38139816.4090293\\
120.6	111316975.689452\\
120.7	38118824.0719004\\
120.8	38144490.1662533\\
120.9	38077381.4290447\\
121	38190027.9363377\\
121.1	38210318.7526983\\
121.2	38136507.1343251\\
121.3	38191701.6197896\\
121.4	111980414.074275\\
121.5	38107126.4715607\\
121.6	38141766.3813083\\
121.7	136522097.270397\\
121.8	38165366.8114703\\
121.9	38095943.1341211\\
122	38166364.0018973\\
122.1	38033392.7143088\\
122.2	133781391.169495\\
122.3	76653743.3387412\\
122.4	38076900.1303922\\
122.5	75658227.0428814\\
122.6	111328945.395681\\
122.7	63324300.1607717\\
122.8	75670943.1304252\\
122.9	38163046.6540758\\
123	264201976.721625\\
123.1	38191681.2864204\\
123.2	133896772.571998\\
123.3	38121170.7008403\\
123.4	126178961.103178\\
123.5	38164025.6074832\\
123.6	63707674.1935585\\
123.7	111052243.888412\\
123.8	38183839.0412801\\
123.9	38138119.4773615\\
124	38062886.5721599\\
124.1	133824228.043205\\
124.2	38113943.0360036\\
124.3	38106991.813794\\
124.4	136765448.517257\\
124.5	38131925.918188\\
124.6	264072528.23748\\
124.7	38157535.741751\\
124.8	133763408.956483\\
124.9	38137346.3733619\\
125	38104634.100352\\
125.1	63701185.7011034\\
125.2	263957753.386177\\
125.3	264499866.456693\\
125.4	263901997.816177\\
125.5	136883025.923534\\
125.6	38183589.9488417\\
125.7	38138136.2104526\\
125.8	75661687.770151\\
125.9	133845582.216414\\
126	133861901.373144\\
126.1	110340368.579921\\
126.2	109419062.441815\\
126.3	126515926.150813\\
126.4	38143824.2911823\\
126.5	38118705.013399\\
126.6	38133273.5470906\\
126.7	63197257.1912142\\
126.8	126524173.384515\\
126.9	264243006.061608\\
127	63665727.9375941\\
127.1	75678046.8567151\\
127.2	263682759.420112\\
127.3	126611815.762476\\
127.4	136550463.834159\\
127.5	263737801.977217\\
127.6	38132496.6188545\\
127.7	38181026.0859488\\
127.8	262964267.731154\\
127.9	38181253.9117207\\
128	38088869.2381455\\
128.1	111636154.694056\\
128.2	38078326.6272037\\
128.3	263977620.612247\\
128.4	137039342.612944\\
128.5	126543936.367278\\
128.6	38188489.6195587\\
128.7	38161705.6211175\\
128.8	38100042.8956199\\
128.9	38086643.1140204\\
129	38122608.2543252\\
129.1	111324265.259186\\
129.2	38120061.9797886\\
129.3	112115688.095554\\
129.4	38117929.8484192\\
129.5	126647737.809489\\
129.6	38190427.995267\\
129.7	264520026.677452\\
129.8	38184763.7345687\\
129.9	264289318.706537\\
130	133779117.227165\\
130.1	126316166.969503\\
130.2	111306923.542809\\
130.3	38086921.0169781\\
130.4	38189362.4972758\\
130.5	75682696.8038937\\
130.6	111401838.137863\\
130.7	264219556.33283\\
130.8	264724812.003739\\
130.9	133238274.964841\\
131	264735008.638664\\
131.1	265114766.224961\\
131.2	38446693.4085768\\
131.3	38469917.5667341\\
131.4	38614396.402906\\
131.5	38671717.9246977\\
131.6	125438559.33932\\
131.7	38754329.2953556\\
131.8	38819828.4888225\\
131.9	113129393.973992\\
132	115456252.673252\\
132.1	268496151.724225\\
132.2	124254135.507196\\
132.3	39357521.1916962\\
132.4	39446017.5206529\\
132.5	39603728.9968876\\
132.6	126192695.936086\\
132.7	39849599.1677639\\
132.8	40007701.9621216\\
132.9	40141372.7963722\\
133	40292126.7372871\\
133.1	120027350.208391\\
133.2	40542243.2673276\\
133.3	40721126.6745674\\
133.4	40893028.7030258\\
133.5	41031752.3166819\\
133.6	41190146.0019944\\
133.7	119429859.398445\\
133.8	41501318.7544105\\
133.9	41615350.6148544\\
134	41766452.434133\\
134.1	41970945.5587306\\
134.2	281293561.141208\\
134.3	42270253.3067041\\
134.4	42441916.024451\\
134.5	111935590.734982\\
134.6	42749070.8337933\\
134.7	284647110.85568\\
134.8	43053279.4291953\\
134.9	43206201.0951749\\
135	286515052.523861\\
135.1	106577781.798117\\
135.2	139135238.081786\\
135.3	288179990.889806\\
135.4	43871130.677306\\
135.5	128527682.016293\\
135.6	289626920.279456\\
135.7	145625089.179969\\
135.8	44264643.8502133\\
135.9	130742288.013679\\
136	291085322.33289\\
136.1	132402938.520995\\
136.2	44566765.6644241\\
136.3	182099866.539206\\
136.4	44632519.2681987\\
136.5	44650895.3482582\\
136.6	135641678.088947\\
136.7	136230151.744063\\
136.8	44576625.0117359\\
136.9	291695737.999079\\
137	56905607.2744605\\
137.1	75820893.3465261\\
137.2	44461374.3499422\\
137.3	211240675.32257\\
137.4	172142523.437985\\
137.5	290113512.340839\\
137.6	44124856.7909041\\
137.7	219987928.848506\\
137.8	222418918.82997\\
137.9	184368560.759539\\
138	43576786.9921629\\
138.1	286950854.036219\\
138.2	43304449.5553876\\
138.3	43136933.4226142\\
138.4	194447280.531863\\
138.5	146748357.893931\\
138.6	42569512.1092593\\
138.7	74546301.6309266\\
138.8	42118208.5028455\\
138.9	74477857.6735733\\
139	250178840.70706\\
139.1	50158777.9205936\\
139.2	238958290.029446\\
139.3	40961554.7576267\\
139.4	95244365.2756076\\
139.5	40534214.3579986\\
139.6	144460621.262964\\
139.7	264811570.619734\\
139.8	70896126.2592068\\
139.9	39742811.439351\\
140	270435055.887445\\
140.1	272010165.645061\\
140.2	40241402.0630928\\
140.3	153117392.820853\\
140.4	266700234.860249\\
140.5	72849407.3963163\\
140.6	41703674.9263153\\
140.7	279226848.409375\\
140.8	238315778.846602\\
140.9	42152028.4251529\\
141	159910985.044787\\
141.1	42936608.8449358\\
141.2	261842655.45859\\
141.3	287035446.789173\\
141.4	43862905.3651018\\
141.5	163706768.996878\\
141.6	259944121.172534\\
141.7	44266322.4712061\\
141.8	163059489.044875\\
141.9	79583766.8672537\\
142	44978443.6701809\\
142.1	45113620.003712\\
142.2	250679221.667002\\
142.3	45422746.5629763\\
142.4	45462261.5732015\\
142.5	256762669.753648\\
142.6	256301784.558079\\
142.7	45300702.9075099\\
142.8	255546664.294915\\
142.9	255889160.859037\\
143	45577820.0190278\\
143.1	296328933.724756\\
143.2	255420209.201625\\
143.3	251872199.244291\\
143.4	156613923.824708\\
143.5	252446045.964045\\
143.6	156756932.008621\\
143.7	71725358.5985574\\
143.8	254688091.435227\\
143.9	46524851.3854034\\
144	298094674.079349\\
144.1	156499520.028544\\
144.2	156796032.341951\\
144.3	46420976.3419163\\
144.4	46497317.1243209\\
144.5	46334453.1344041\\
144.6	46403528.8924913\\
144.7	46508979.1839075\\
144.8	300093941.519833\\
144.9	299178967.718427\\
145	254039758.47526\\
145.1	46461503.7219021\\
145.2	63594343.7470393\\
145.3	46786004.1367338\\
145.4	254119442.576288\\
145.5	300839144.58705\\
145.6	293741259.71434\\
145.7	257317880.088848\\
145.8	257434157.15192\\
145.9	256025184.052379\\
146	46565197.9177546\\
146.1	46854124.1744588\\
146.2	156969701.540853\\
146.3	299980504.665563\\
146.4	46436291.1502972\\
146.5	156794646.214875\\
146.6	46854914.8022993\\
146.7	46866991.0871055\\
146.8	77915253.0021902\\
146.9	46595348.2253269\\
147	71626623.5625248\\
147.1	105267508.813317\\
147.2	46872273.9772875\\
147.3	46865977.9109561\\
147.4	256026242.271332\\
147.5	156703867.540857\\
147.6	46869184.9420562\\
147.7	171313319.728551\\
147.8	46615330.8071572\\
147.9	46467561.7491364\\
148	156953684.566478\\
148.1	300933909.725024\\
148.2	253782417.735751\\
148.3	46504099.4282901\\
148.4	46695528.0380876\\
148.5	253846048.536259\\
148.6	105244859.762796\\
148.7	257614267.746075\\
148.8	46327046.8340579\\
148.9	46412500.4890749\\
149	46683639.5806924\\
149.1	299309335.54615\\
149.2	70799401.4147327\\
149.3	257547600.989006\\
149.4	255373108.256983\\
149.5	297841241.625603\\
149.6	46457438.0283771\\
149.7	253595614.098002\\
149.8	46665149.888067\\
149.9	46892371.5251855\\
150	46775762.9287813\\
150.1	46886080.6682981\\
150.2	105190924.043196\\
150.3	46909222.856646\\
150.4	46813467.2726668\\
150.5	157038700.256805\\
150.6	46247978.9163089\\
150.7	46825332.5494237\\
150.8	298535089.427005\\
150.9	253774552.604716\\
151	256536723.339247\\
151.1	46866155.1465219\\
151.2	46879101.9638874\\
151.3	300402188.102894\\
151.4	46762346.0035841\\
151.5	63609324.9086831\\
151.6	105271577.954781\\
151.7	46755763.494186\\
151.8	173027410.104891\\
151.9	46884087.8547541\\
152	170218745.281048\\
152.1	46673931.3571485\\
152.2	255582396.059143\\
152.3	46163990.0870092\\
152.4	156676229.558889\\
152.5	155902744.402113\\
152.6	78331085.4392157\\
152.7	46850036.5509034\\
152.8	46428615.8061152\\
152.9	253759264.84078\\
153	253752532.81287\\
153.1	253772095.044131\\
153.2	253444276.467653\\
153.3	156945796.293717\\
153.4	300847531.757997\\
153.5	300557246.617663\\
153.6	156924929.562836\\
153.7	253681575.689144\\
153.8	300636399.244756\\
153.9	257354046.154741\\
154	253550701.145647\\
154.1	46886584.3807456\\
154.2	253594736.320993\\
154.3	156712118.890577\\
154.4	46859756.509355\\
154.5	46857995.7622401\\
154.6	253642842.541095\\
154.7	253227174.940716\\
154.8	46840699.9332566\\
154.9	157027391.261999\\
155	252820857.23174\\
155.1	46345631.6938147\\
155.2	253633653.482886\\
155.3	257997131.042069\\
155.4	157031209.81616\\
155.5	279638181.83324\\
155.6	46883195.5783557\\
155.7	300984510.691486\\
155.8	46851867.6836939\\
155.9	298649868.049504\\
156	295920279.174906\\
156.1	46737624.4191637\\
156.2	46631221.6854506\\
156.3	257046065.017498\\
156.4	293324614.85009\\
156.5	157040636.097089\\
156.6	46722560.8231292\\
156.7	295585422.226707\\
156.8	172760413.431518\\
156.9	298951377.291412\\
157	253682284.656926\\
157.1	296487699.279359\\
157.2	46615630.2780737\\
157.3	296834994.796064\\
157.4	171439495.353118\\
157.5	46644411.4747733\\
157.6	78313014.4918244\\
157.7	256772925.531017\\
157.8	172768154.688701\\
157.9	46208321.6693839\\
158	300344894.005208\\
158.1	46924888.4562839\\
158.2	156831791.361592\\
158.3	301031614.99749\\
158.4	299982025.600669\\
158.5	157053291.154988\\
158.6	156889538.118923\\
158.7	46935421.6683043\\
158.8	298583215.782255\\
158.9	156767927.110023\\
159	298035381.077199\\
159.1	243962067.248989\\
159.2	105324861.212084\\
159.3	299746119.615761\\
159.4	46806603.2082198\\
159.5	71615735.4123484\\
159.6	255783005.347017\\
159.7	299807926.254745\\
159.8	46784171.9382693\\
159.9	253725537.775516\\
160	46713646.9515198\\
160.1	172966242.050318\\
160.2	46302858.432769\\
160.3	46687055.5536776\\
160.4	46867777.3775525\\
160.5	46892543.9141871\\
160.6	46441690.6612402\\
160.7	71277879.9318038\\
160.8	46351446.4388826\\
160.9	298212301.74592\\
161	257718552.976322\\
161.1	297861887.772282\\
161.2	46865216.2557205\\
161.3	253770300.199306\\
161.4	46701646.0966441\\
161.5	105092059.093826\\
161.6	46344566.1092934\\
161.7	257466021.162251\\
161.8	46184101.6257344\\
161.9	300687597.511425\\
162	299247831.914612\\
162.1	279852657.407621\\
162.2	46057500.7053159\\
162.3	78266279.5970643\\
162.4	105287066.334981\\
162.5	46442573.7302862\\
162.6	257246964.328723\\
162.7	157072620.507031\\
162.8	253661438.115739\\
162.9	256548189.958315\\
163	156653996.255209\\
163.1	46828841.2205643\\
163.2	46783586.8355108\\
163.3	156937797.771074\\
163.4	46932819.6037552\\
163.5	46576405.8501226\\
163.6	70365511.4772372\\
163.7	257663912.640811\\
163.8	300710238.049056\\
163.9	299757824.260468\\
164	257707076.346289\\
164.1	105266325.721585\\
164.2	46840461.9428313\\
164.3	46839772.3433879\\
164.4	77928170.0744324\\
164.5	46667909.1561552\\
164.6	256086802.404498\\
164.7	253693707.540477\\
164.8	70793461.9644961\\
164.9	253395197.445943\\
165	253782736.181407\\
165.1	46541306.145541\\
165.2	46455563.9039315\\
165.3	156200205.540049\\
165.4	257005183.167252\\
165.5	300819878.173661\\
165.6	46693880.5749184\\
165.7	46856250.7331469\\
165.8	46893699.6534189\\
165.9	297807567.682671\\
166	46895575.1745771\\
166.1	46910863.8638269\\
166.2	253179661.293955\\
166.3	46407545.9531095\\
166.4	46919511.7877234\\
166.5	253738540.605939\\
166.6	299838523.758668\\
166.7	46891792.8718969\\
166.8	170263588.717848\\
166.9	301229276.345112\\
167	156733349.220925\\
167.1	46883318.2677108\\
167.2	298388313.902401\\
167.3	255504575.313225\\
167.4	253762251.841093\\
167.5	256931386.374685\\
167.6	46616368.2643277\\
167.7	171515088.104648\\
167.8	46382335.8333547\\
167.9	71301773.0959045\\
168	298605146.145789\\
168.1	104700057.051603\\
168.2	300359585.098579\\
168.3	253801590.047966\\
168.4	172991914.900542\\
168.5	46626002.4746528\\
168.6	257746211.435898\\
168.7	300212056.295005\\
168.8	257438306.203125\\
168.9	255389396.957509\\
169	46634293.3586911\\
169.1	46875452.662793\\
169.2	46502310.4843459\\
169.3	46851920.9322514\\
169.4	253700850.016687\\
169.5	297563272.7955\\
169.6	157033746.173965\\
169.7	156760998.220781\\
169.8	255990928.581859\\
169.9	255460435.508838\\
170	170605870.748611\\
170.1	46776737.6463007\\
170.2	171826192.088775\\
170.3	46896099.9037169\\
170.4	253407808.44828\\
170.5	46695772.245235\\
170.6	46383329.8528631\\
170.7	46655747.2137221\\
170.8	253964552.853726\\
170.9	46528602.7738928\\
171	253488100.024329\\
171.1	156842971.706993\\
171.2	46659421.6401638\\
171.3	299361038.122916\\
171.4	170066779.523026\\
171.5	172594938.403579\\
171.6	253735739.781314\\
171.7	300133097.566151\\
171.8	63541215.9226034\\
171.9	257589021.972509\\
172	253594257.37116\\
172.1	171413472.347145\\
172.2	300527836.928541\\
172.3	254624587.047416\\
172.4	46814789.5643963\\
172.5	300996635.561387\\
172.6	46370043.6382893\\
172.7	71477154.9456084\\
172.8	256074476.321687\\
172.9	172852625.998084\\
173	156984405.938388\\
173.1	46799223.0478154\\
173.2	46679372.3033394\\
173.3	298862059.038587\\
173.4	46831783.2238445\\
173.5	172742456.817336\\
173.6	300046228.076705\\
173.7	46659481.9324969\\
173.8	105252253.577399\\
173.9	300777197.737\\
174	171151880.489205\\
174.1	299001271.013721\\
174.2	257842753.519632\\
174.3	71457663.6549395\\
174.4	46899049.6624064\\
174.5	244084660.986789\\
174.6	46837418.4644582\\
174.7	253777585.550177\\
174.8	46786602.5838266\\
174.9	253594897.190501\\
175	257072677.649629\\
175.1	46455561.5423212\\
175.2	46910515.857328\\
175.3	46537609.7290752\\
175.4	300693742.846886\\
175.5	300927301.498565\\
175.6	301340095.242855\\
175.7	46944959.9151536\\
175.8	171896832.224236\\
175.9	301956813.636798\\
176	47254713.4188596\\
176.1	297154657.2468\\
176.2	77411106.2449984\\
176.3	47423460.7234708\\
176.4	175959359.6811\\
176.5	47135765.4395901\\
176.6	157493386.538967\\
176.7	176554388.839429\\
176.8	305522895.882033\\
176.9	48447666.4504586\\
177	305762325.487475\\
177.1	309477380.900126\\
177.2	48790674.8957175\\
177.3	49466987.0772982\\
177.4	49274568.3275046\\
177.5	246384519.438847\\
177.6	183098337.908171\\
177.7	244948840.215948\\
177.8	314318959.384261\\
177.9	243646983.227012\\
178	318362188.450429\\
178.1	51303639.6731854\\
178.2	280312020.056441\\
178.3	322329273.808059\\
178.4	158252051.285824\\
178.5	285400729.739548\\
178.6	284984685.363499\\
178.7	326321808.216956\\
178.8	54161462.5064946\\
178.9	54275471.7326179\\
179	203452972.999602\\
179.1	55416279.6281354\\
179.2	231149637.04688\\
179.3	56196183.6207563\\
179.4	115030581.932207\\
179.5	340611950.993919\\
179.6	305134338.020045\\
179.7	58054256.0832945\\
179.8	223779906.299907\\
179.9	58968382.7792461\\
180	59218570.4492482\\
180.1	59956448.1034246\\
180.2	352155610.390812\\
180.3	350644581.526683\\
180.4	60885343.6965334\\
180.5	61651100.5432755\\
180.6	359680309.407886\\
180.7	336236240.766391\\
180.8	362899131.61499\\
180.9	123095556.871162\\
181	63753485.4938921\\
181.1	64038258.6092161\\
181.2	350658926.869329\\
181.3	267707397.645897\\
181.4	66067833.8995402\\
181.5	373640907.359744\\
181.6	66501234.9007605\\
181.7	344935844.556692\\
181.8	375566091.071377\\
181.9	67912476.845137\\
182	87149892.5594645\\
182.1	380815306.806184\\
182.2	68706683.8617803\\
182.3	156400840.573314\\
182.4	363631181.686215\\
182.5	181665933.50575\\
182.6	391280495.395188\\
182.7	385355489.046402\\
182.8	72704316.5687353\\
182.9	386281011.138074\\
183	345791945.206087\\
183.1	401439138.763505\\
183.2	406428641.917937\\
183.3	76468145.6080336\\
183.4	386891175.219939\\
183.5	386729712.046102\\
183.6	78608405.4581549\\
183.7	386093776.876584\\
183.8	386002548.042977\\
183.9	80015557.449397\\
184	80887145.9487672\\
184.1	412359327.043992\\
184.2	81823806.837136\\
184.3	381977034.376923\\
184.4	84379681.2861206\\
184.5	429201810.174093\\
184.6	379551024.258137\\
184.7	432260576.284062\\
184.8	94314052.853424\\
184.9	96894207.8305315\\
185	99800621.4262695\\
185.1	483301205.413362\\
185.2	105437544.453603\\
185.3	143204133.281125\\
185.4	512081855.05907\\
185.5	520455996.189466\\
185.6	438045977.471493\\
185.7	121110120.678893\\
185.8	547792159.157441\\
185.9	557236717.388631\\
186	132100922.887214\\
186.1	571201860.981427\\
186.2	436285951.951835\\
186.3	435727102.390518\\
186.4	436309872.874834\\
186.5	151765638.172444\\
186.6	434526785.020449\\
186.7	433271013.306179\\
186.8	341825620.171285\\
186.9	170481233.92038\\
187	174874948.249358\\
187.1	179964800.656553\\
187.2	184829370.482973\\
187.3	332168820.048894\\
187.4	423251822.68555\\
187.5	201052345.558734\\
187.6	206203229.577574\\
187.7	211609275.513109\\
187.8	758255505.855352\\
187.9	416306623.15959\\
188	314578665.659827\\
188.1	793588753.320239\\
188.2	241810582.482334\\
188.3	406813999.128238\\
188.4	254340158.670755\\
188.5	838971428.413779\\
188.6	300084416.228188\\
188.7	297433890.901646\\
188.8	390293523.659977\\
188.9	286124493.423632\\
189	897532040.397847\\
189.1	299227889.927388\\
189.2	304771384.583684\\
189.3	929659810.259283\\
189.4	318149823.290204\\
189.5	950445202.126458\\
189.6	328957945.732005\\
189.7	369919964.074631\\
189.8	368457912.012606\\
189.9	975504358.963762\\
190	352998546.788663\\
190.1	1005226991.26859\\
190.2	362761598.298601\\
190.3	1020510621.46794\\
190.4	1025144918.1664\\
190.5	1031438165.63975\\
190.6	379961420.585718\\
190.7	383482356.563753\\
190.8	386609203.496467\\
190.9	389518810.841567\\
191	391841572.349123\\
191.1	393441022.676817\\
191.2	394858368.424528\\
191.3	1063102497.95408\\
191.4	396905280.639616\\
191.5	1064673988.62074\\
191.6	396788231.379584\\
191.7	396451036.723738\\
191.8	1062088067.81156\\
191.9	394410011.922327\\
192	395735357.31866\\
192.1	403884457.524052\\
192.2	1098049484.7607\\
192.3	441495249.81956\\
192.4	465389225.776916\\
192.5	491188431.045174\\
192.6	519183713.246579\\
192.7	548819555.748546\\
192.8	580337740.588052\\
192.9	1352981787.74146\\
193	1396036071.30166\\
193.1	689786845.214087\\
193.2	1487753431.52654\\
193.3	777456541.94519\\
193.4	1589368226.68369\\
193.5	875788606.52371\\
193.6	932281718.875886\\
193.7	1758053317.84044\\
193.8	1057257708.12398\\
193.9	1884009191.89209\\
194	1951673056.35262\\
194.1	1280778032.48805\\
194.2	1365054096.95534\\
194.3	2174642699.08722\\
194.4	1557074112.66378\\
194.5	2342137772.32374\\
194.6	1775777577.2839\\
194.7	1898826296.81865\\
194.8	2621820265.84895\\
194.9	2733977591.61464\\
195	2319854884.16228\\
195.1	2964397648.56917\\
195.2	3089325314.50548\\
195.3	2838661712.48993\\
195.4	3358676939.96733\\
195.5	3244275658.70238\\
195.6	3661078351.59937\\
195.7	3826454060.1574\\
195.8	4000857740.57026\\
195.9	4185358030.44292\\
196	4502449271.0218\\
196.1	4579722700.77926\\
196.2	4790861582.90377\\
196.3	5009934844.17295\\
196.4	5228954956.19015\\
196.5	6075123012.44761\\
196.6	5641238914.29463\\
196.7	5810348635.74579\\
196.8	5938852955.39003\\
196.9	6912327059.35727\\
197	6014697725.26648\\
197.1	6826055780.35454\\
197.2	6642144011.82774\\
197.3	5656284120.46075\\
197.4	5459027675.07684\\
197.5	5791427076.73958\\
197.6	5030772865.49525\\
197.7	4809728773.63813\\
197.8	4513269598.38358\\
197.9	4330076336.94568\\
198	4202232296.11124\\
198.1	4016962169.25359\\
198.2	3831330895.35316\\
198.3	3486780218.6389\\
198.4	3520675671.42052\\
198.5	3303201014.39955\\
198.6	3213062881.24451\\
198.7	3092423233.52807\\
198.8	2962087867.34579\\
198.9	2328451376.10217\\
199	2718778832.78434\\
199.1	2634674555.7487\\
199.2	2536500724.85529\\
199.3	1746023882.50069\\
199.4	2347925272.86988\\
199.5	2224455165.93815\\
199.6	2155811281.81526\\
199.7	2100474724.48762\\
199.8	1286836800.20857\\
199.9	1923400273.93773\\
200	1127229945.66277\\
200.1	1057569435.81592\\
200.2	1661730930.67868\\
200.3	1651447403.13529\\
200.4	879514324.629277\\
200.5	1589862434.00802\\
200.6	1530191939.44857\\
200.7	735535821.352183\\
200.8	690224359.287177\\
200.9	654151139.526382\\
201	612773466.992281\\
201.1	1315565876.84108\\
201.2	545777323.511962\\
201.3	520766798.542898\\
201.4	1198570925.26054\\
201.5	1165922701.7044\\
201.6	689663748.406621\\
201.7	1099684732.97764\\
201.8	1039948743.29074\\
201.9	1031751870.37889\\
202	1007916044.33033\\
202.1	341344718.949771\\
202.2	953016280.743014\\
202.3	633121609.254682\\
202.4	902588285.898061\\
202.5	282736686.995837\\
202.6	655710188.438718\\
202.7	834573393.210352\\
202.8	245751436.209794\\
202.9	653673031.77208\\
203	642402162.919504\\
203.1	642065737.872817\\
203.2	734125772.109421\\
203.3	691643823.943084\\
203.4	708738931.994496\\
203.5	683525470.479467\\
203.6	744899943.090136\\
203.7	763611493.064146\\
203.8	602880970.322369\\
203.9	804062213.241704\\
204	375564699.343407\\
204.1	593825613.96556\\
204.2	580607429.549789\\
204.3	893583611.914564\\
204.4	563099656.059171\\
204.5	319898418.904771\\
204.6	970353080.462641\\
204.7	353445932.215587\\
204.8	371950016.27156\\
204.9	391189237.330353\\
205	487793451.233308\\
205.1	1120349094.29387\\
205.2	1153783966.87115\\
205.3	1188796045.88418\\
205.4	512914547.79757\\
205.5	1264131010.58262\\
205.6	1303204767.91965\\
205.7	1345050207.42423\\
205.8	644334400.258968\\
205.9	683633009.355201\\
206	1481273471.21356\\
206.1	770601297.676123\\
206.2	813149773.141432\\
206.3	1637577222.88022\\
206.4	1693940186.17742\\
206.5	1753334821.18668\\
206.6	1053109190.46344\\
206.7	1878595886.16245\\
206.8	1197759206.18236\\
206.9	1280247288.17218\\
207	2097982085.34075\\
207.1	2178920931.09998\\
207.2	2263480650.88656\\
207.3	2352315416.30582\\
207.4	2446652152.97698\\
207.5	2546200168.09906\\
207.6	2651602972.19837\\
207.7	2763018460.64978\\
207.8	2368282077.938\\
207.9	2542522893.68971\\
208	3145991564.10439\\
208.1	3289773255.32487\\
208.2	3445457128.76587\\
208.3	3612015223.53295\\
208.4	3792736020.2261\\
208.5	3987726106.93344\\
208.6	4201481748.14212\\
208.7	4434244698.68882\\
208.8	4692486666.72311\\
208.9	4976684302.11307\\
209	5298785457.63441\\
209.1	5662658870.13054\\
209.2	6080441870.33437\\
209.3	6579560556.59709\\
209.4	7176730339.61833\\
209.5	7930857784.39048\\
209.6	8960668353.48627\\
209.7	10560912445.7214\\
209.8	13450302541.8167\\
209.9	11782901539.0544\\
210	9661632865.43122\\
210.1	8416647166.6737\\
210.2	7538862645.3011\\
210.3	6865353856.88009\\
210.4	7372277159.65097\\
210.5	5871145372.62854\\
210.6	5479886719.18923\\
210.7	5142068917.63708\\
210.8	5187823640.87594\\
210.9	4567338680.05236\\
211	4305566009.87474\\
211.1	4092661883.54704\\
211.2	3896076063.83153\\
211.3	3527188960.87278\\
211.4	3280659083.44936\\
211.5	3372538050.58097\\
211.6	3182166904.40613\\
211.7	3080814531.83327\\
211.8	2950789214.23574\\
211.9	2293877563.98401\\
212	2710924312.05382\\
212.1	2601381037.05003\\
212.2	2498116094.77216\\
212.3	2397983196.8086\\
212.4	2309032682.52918\\
212.5	2219282765.78315\\
212.6	1416739122.51162\\
212.7	2061251701.31542\\
212.8	1237738214.24508\\
212.9	1915915425.83429\\
213	1088241336.26828\\
213.1	1784247845.29129\\
213.2	1720819523.33142\\
213.3	1663147699.19187\\
213.4	1609735841.1684\\
213.5	1557221104.12431\\
213.6	1506558299.51654\\
213.7	1457578229.21958\\
213.8	1412077684.11212\\
213.9	626594506.579331\\
214	591657373.328547\\
214.1	560007486.060582\\
214.2	531307465.41289\\
214.3	505256635.032398\\
214.4	481973923.210759\\
214.5	460181314.64663\\
214.6	1126831815.73048\\
214.7	1101142970.70958\\
214.8	405545257.240254\\
214.9	390114314.711373\\
215	376048750.723971\\
215.1	1013012879.19885\\
215.2	351448824.27494\\
215.3	340603811.797426\\
215.4	330413091.061342\\
215.5	945700012.559817\\
215.6	312411386.691306\\
215.7	304097851.426861\\
215.8	905102525.542946\\
215.9	893306704.772027\\
216	882252493.757156\\
216.1	277958422.807931\\
216.2	272374912.823205\\
216.3	267462324.101925\\
216.4	844707259.292163\\
216.5	258089176.714793\\
216.6	254512546.57895\\
216.7	289203103.638408\\
216.8	814458651.103572\\
216.9	243984112.480645\\
217	241182183.553746\\
217.1	238473329.988023\\
217.2	235837913.603116\\
217.3	233689114.027296\\
217.4	231414752.012938\\
217.5	228960288.767156\\
217.6	778369964.117893\\
217.7	226316896.926639\\
217.8	771021581.767433\\
217.9	769688260.925923\\
218	301563438.375453\\
218.1	220787509.749853\\
218.2	763035873.696928\\
218.3	218756167.422061\\
218.4	216599367.34759\\
218.5	757291962.448085\\
218.6	216405959.651944\\
218.7	304774853.659432\\
218.8	215051226.637075\\
218.9	214583099.407363\\
219	213891475.92504\\
219.1	749715932.864877\\
219.2	213193098.284223\\
219.3	748892065.209384\\
219.4	747780837.103252\\
219.5	747502084.277914\\
219.6	306846921.772511\\
219.7	211619709.916479\\
219.8	307054182.372021\\
219.9	211001957.56814\\
220	211090466.505808\\
220.1	210740444.596236\\
220.2	210637489.1865\\
220.3	743772076.954563\\
220.4	210330120.99102\\
220.5	209781585.163822\\
220.6	209019563.270446\\
220.7	208128500.261935\\
220.8	309247565.614232\\
220.9	734213184.041731\\
221	204321765.033201\\
221.1	728375851.520043\\
221.2	201158351.138766\\
221.3	199120374.671234\\
221.4	196985123.200407\\
221.5	194907885.814647\\
221.6	192539716.762558\\
221.7	190443470.030679\\
221.8	321337248.176312\\
221.9	185997477.165518\\
222	183939878.058227\\
222.1	182099005.062968\\
222.2	180832871.957819\\
222.3	179399960.741282\\
222.4	179235315.369406\\
222.5	178512074.102716\\
222.6	333747057.324605\\
222.7	177683102.033131\\
222.8	674639865.055811\\
222.9	177391128.025996\\
223	177292470.749748\\
223.1	176864517.807942\\
223.2	672311887.878159\\
223.3	176071184.372286\\
223.4	669996397.8772\\
223.5	668268926.849111\\
223.6	174450303.685819\\
223.7	173782236.657537\\
223.8	664506082.38398\\
223.9	662147820.297157\\
224	171426032.081551\\
224.1	658575546.963763\\
224.2	169487617.977994\\
224.3	168372012.255163\\
224.4	168452006.657735\\
224.5	648561418.324373\\
224.6	644761750.52158\\
224.7	163450147.880127\\
224.8	639214045.701854\\
224.9	160353762.518055\\
225	158822955.821507\\
225.1	627652232.767469\\
225.2	155442545.403984\\
225.3	153567583.927477\\
225.4	615152038.461819\\
225.5	610570212.756655\\
225.6	147652433.527432\\
225.7	600691751.428374\\
225.8	595510318.44601\\
225.9	590231249.894739\\
226	584759091.156674\\
226.1	138316789.614467\\
226.2	134855511.585361\\
226.3	132606985.409282\\
226.4	375848464.954994\\
226.5	128203863.494007\\
226.6	125958744.499045\\
226.7	123732037.37483\\
226.8	121540494.078325\\
226.9	533601555.186548\\
227	128190238.328004\\
227.1	521829028.672933\\
227.2	112772935.072931\\
227.3	110581602.166948\\
227.4	108517719.722358\\
227.5	498101124.550906\\
227.6	375759294.381846\\
227.7	102248902.433866\\
227.8	100187155.107057\\
227.9	98165087.2933358\\
228	96112343.785184\\
228.1	147131539.598525\\
228.2	372009238.839928\\
228.3	90424390.2471338\\
228.4	445990604.704484\\
228.5	86688631.5750473\\
228.6	84873883.7691243\\
228.7	83151440.8466932\\
228.8	81391880.9846719\\
228.9	364096076.386478\\
229	77997231.7826828\\
229.1	361446511.087133\\
229.2	359661223.143089\\
229.3	73104008.6968147\\
229.4	391214547.103497\\
229.5	152218427.047595\\
229.6	382155716.799173\\
229.7	68133746.4350512\\
229.8	68382648.2157813\\
229.9	336491396.973215\\
230	70834605.8784582\\
230.1	394103702.429636\\
230.2	163796453.988917\\
230.3	313852924.405625\\
230.4	157462773.859352\\
230.5	415029605.803563\\
230.6	80043177.7971413\\
230.7	82014810.4376547\\
230.8	166300535.56428\\
230.9	436426781.805441\\
231	87275970.1752557\\
231.1	89064924.6425107\\
231.2	90890548.0534451\\
231.3	458737250.128859\\
231.4	94629554.2113122\\
231.5	96543234.5044032\\
231.6	184926405.836552\\
231.7	100427689.3797\\
231.8	486863182.041789\\
231.9	104419849.654061\\
232	208456747.872194\\
232.1	503827709.085385\\
232.2	110479860.708555\\
232.3	515344078.262244\\
232.4	520858234.497742\\
232.5	116652440.753889\\
232.6	220116841.714713\\
232.7	537465708.377074\\
232.8	122804980.351922\\
232.9	548208944.678952\\
233	207887770.523335\\
233.1	129053046.361172\\
233.2	564668388.010104\\
233.3	132930085.188782\\
233.4	196850812.992212\\
233.5	579429483.456698\\
233.6	139271239.934531\\
233.7	140427599.816537\\
233.8	272123045.776791\\
233.9	599326020.112442\\
234	263065543.560899\\
234.1	607707426.057886\\
234.2	160257736.196483\\
234.3	295790948.52339\\
234.4	153893159.280737\\
234.5	155325466.959293\\
234.6	627089647.980106\\
234.7	158359806.918166\\
234.8	299915387.637108\\
234.9	636275539.113043\\
235	639300110.792228\\
235.1	171660752.442658\\
235.2	644408988.79687\\
235.3	327062963.580609\\
235.4	630895423.864388\\
235.5	363823611.657666\\
235.6	345055232.881145\\
235.7	654456079.257601\\
235.8	168912213.459437\\
235.9	168919499.817235\\
236	654634121.831744\\
236.1	169728003.111863\\
236.2	170612396.220956\\
236.3	392294184.184257\\
236.4	656283224.724468\\
236.5	652857388.535443\\
236.6	654670225.592215\\
236.7	169776170.604027\\
236.8	654249033.775301\\
236.9	654192048.769286\\
237	649382161.838386\\
237.1	493449776.211701\\
237.2	504534906.490776\\
237.3	633620210.971142\\
237.4	608658030.551448\\
237.5	639104983.345862\\
237.6	161575228.563271\\
237.7	634568133.40562\\
237.8	628144238.409973\\
237.9	628329995.529044\\
238	153950996.747468\\
238.1	610108052.257522\\
238.2	623850255.299313\\
238.3	596696104.561246\\
238.4	610235502.74911\\
238.5	172746420.702683\\
238.6	590946082.985587\\
238.7	693182889.094284\\
238.8	195581691.923785\\
238.9	686475422.196173\\
239	749784048.952265\\
239.1	221882565.018335\\
239.2	783016698.893573\\
239.3	549367540.846572\\
239.4	821495691.501907\\
239.5	260389439.24491\\
239.6	854996005.599137\\
239.7	545836474.485035\\
239.8	280754766.398643\\
239.9	311633933.591544\\
240	322929644.932761\\
240.1	341179350.326102\\
240.2	518527899.169032\\
240.3	511032364.340116\\
240.4	1052817313.14939\\
240.5	500833478.053336\\
240.6	431704617.189663\\
240.7	1111026558.98605\\
240.8	473497551.141199\\
240.9	499021247.510768\\
241	1231174826.68845\\
241.1	1249036864.26086\\
241.2	1307090360.81504\\
241.3	1322540640.39329\\
241.4	626182200.473832\\
241.5	1419632065.87113\\
241.6	1465937583.74788\\
241.7	754946477.073775\\
241.8	1565292874.09522\\
241.9	1617683466.80552\\
242	1609040176.73394\\
242.1	967379165.27095\\
242.2	1793508486.36038\\
242.3	1097667419.88436\\
242.4	1749877279.04147\\
242.5	1248669186.77212\\
242.6	2070049424.6289\\
242.7	2149602062.91042\\
242.8	2227581136.72061\\
242.9	2317567989.55177\\
243	2408368717.723\\
243.1	2493487945.72819\\
243.2	2187518401.24042\\
243.3	2614246445.66833\\
243.4	2301887142.09239\\
243.5	2953560389.4801\\
243.6	2923125066.71505\\
243.7	3219280391.57393\\
243.8	3370421728.15926\\
243.9	3334775590.98377\\
244	3495393982.79683\\
244.1	3569053032.91247\\
244.2	4016440540.33758\\
244.3	4156209342.59019\\
244.4	4451298035.24449\\
244.5	4956041503.87909\\
244.6	5069780771.80841\\
244.7	5151870853.82924\\
244.8	5713080086.05019\\
244.9	6097854340.06422\\
245	6480438235.83867\\
245.1	6976847394.82072\\
245.2	7451024020.93845\\
245.3	7868907929.63392\\
245.4	8143537011.55403\\
245.5	8036056104.11374\\
245.6	7831398402.27379\\
245.7	7387358040.15864\\
245.8	6934361211.58336\\
245.9	6480469187.53917\\
246	6055359150.34956\\
246.1	5689468935.90837\\
246.2	5349269672.72563\\
246.3	5034252799.61046\\
246.4	5078459337.0282\\
246.5	4475596081.87751\\
246.6	4269919994.81353\\
246.7	4028630526.40095\\
246.8	3866664694.57317\\
246.9	3674765472.03496\\
247	3253815171.46128\\
247.1	3352882283.34663\\
247.2	3209827287.52565\\
247.3	3074992485.4025\\
247.4	2945595264.84264\\
247.5	2783564055.39183\\
247.6	2709642905.26828\\
247.7	2588841740.79885\\
247.8	2495139214.69147\\
247.9	2340732321.50212\\
248	2308783071.80322\\
248.1	2216208766.8936\\
248.2	2141391634.89986\\
248.3	2054969385.81079\\
248.4	1297633268.74787\\
248.5	1166130325.69223\\
248.6	1239719431.57252\\
248.7	1787162675.84864\\
248.8	1703228702.59591\\
248.9	1651708366.35038\\
249	1613847672.71004\\
249.1	1560386851.69773\\
249.2	1484307362.72145\\
249.3	1034922772.91873\\
249.4	1414994545.40807\\
249.5	981732010.206565\\
249.6	1308615222.83628\\
249.7	560503351.255193\\
249.8	1242412263.89112\\
249.9	1210264109.41622\\
250	1171458204.06151\\
};
\addlegendentry{$\text{Rate trace (}\lambda{}_{\text{b}}\text{=30 BS/km}^\text{2}\text{)}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	296260413.449291\\
0.2	54273130.8424673\\
0.3	294911412.150783\\
0.4	233051621.930924\\
0.5	242780078.174542\\
0.6	54716246.3232014\\
0.7	332194903.125576\\
0.8	333069101.133105\\
0.9	237144072.430342\\
1	111216190.863915\\
1.1	56131164.6174648\\
1.2	242890012.181459\\
1.3	289500469.786294\\
1.4	242224157.858684\\
1.5	57777426.9896912\\
1.6	58380019.8199266\\
1.7	58969483.7579012\\
1.8	283214163.24542\\
1.9	243988582.113924\\
2	60857096.7078274\\
2.1	61609357.6409719\\
2.2	62139365.5628383\\
2.3	63015345.1337685\\
2.4	63615765.1825137\\
2.5	255757448.192513\\
2.6	65241655.8149648\\
2.7	256566223.432605\\
2.8	371153420.100258\\
2.9	68885984.5458303\\
3	385181566.613522\\
3.1	70960266.7187433\\
3.2	263681478.928249\\
3.3	398861785.648178\\
3.4	248140211.44345\\
3.5	257230111.642247\\
3.6	78522721.4267454\\
3.7	417610750.373695\\
3.8	81567244.5942869\\
3.9	272411129.581232\\
4	85826208.1381829\\
4.1	116581557.395179\\
4.2	254324872.552951\\
4.3	91647125.7722204\\
4.4	135877004.470306\\
4.5	232567445.65258\\
4.6	477704592.463287\\
4.7	102287005.358903\\
4.8	281651082.401703\\
4.9	108753985.152863\\
5	514962398.069753\\
5.1	115365002.749186\\
5.2	118832424.20402\\
5.3	215038165.562585\\
5.4	555318449.692355\\
5.5	206019276.400916\\
5.6	136789833.833734\\
5.7	141513398.917362\\
5.8	148132830.025427\\
5.9	152882418.737086\\
6	304899650.340358\\
6.1	164790097.899292\\
6.2	659591594.955873\\
6.3	283108313.489459\\
6.4	184450938.1447\\
6.5	332494695.126555\\
6.6	199002158.890656\\
6.7	729925209.414048\\
6.8	216221815.871055\\
6.9	769665707.107187\\
7	232182705.303151\\
7.1	369987039.961251\\
7.2	816482113.300721\\
7.3	263804538.561268\\
7.4	392616248.265128\\
7.5	284260920.102949\\
7.6	297762734.883035\\
7.7	929841670.472431\\
7.8	938277665.804091\\
7.9	338526617.480884\\
8	356205208.3031\\
8.1	355504612.291117\\
8.2	1041826238.73786\\
8.3	1073224310.93455\\
8.4	1045792560.03106\\
8.5	441861825.955782\\
8.6	1112494073.71539\\
8.7	1184152485.93047\\
8.8	492617377.002709\\
8.9	527758461.225295\\
9	1271334464.8449\\
9.1	1296066296.13326\\
9.2	588636830.788692\\
9.3	629380671.037816\\
9.4	1392501576.63289\\
9.5	627816555.858059\\
9.6	1460607242.07568\\
9.7	750687344.147738\\
9.8	1470629525.73643\\
9.9	805399533.179858\\
10	1599680046.70457\\
10.1	1647058902.58319\\
10.2	912444401.499121\\
10.3	1705311942.80628\\
10.4	1760332522.8309\\
10.5	1711197176.26758\\
10.6	1070753715.57534\\
10.7	1103768042.87006\\
10.8	1102827406.25148\\
10.9	1184780279.5274\\
11	1958845821.14024\\
11.1	1991186879.44546\\
11.2	1956211816.49185\\
11.3	2050822464.47642\\
11.4	1349533375.85342\\
11.5	2109324735.35861\\
11.6	1404469554.75659\\
11.7	1434188182.7224\\
11.8	1463915060.88081\\
11.9	2193585348.87753\\
12	1499427767.85347\\
12.1	1494058666.3658\\
12.2	1511161653.49441\\
12.3	2225916111.08633\\
12.4	1516468985.32881\\
12.5	1509871634.98635\\
12.6	1508900748.50753\\
12.7	2204679615.58599\\
12.8	2171189404.32631\\
12.9	1465200622.21405\\
13	1611488976.41197\\
13.1	1420804757.76409\\
13.2	1387068556.79133\\
13.3	1357882273.41772\\
13.4	1647950606.09856\\
13.5	2017462430.55525\\
13.6	1945286876.4916\\
13.7	2057758339.61818\\
13.8	2135814724.03264\\
13.9	2084040056.54952\\
14	1877440170.17422\\
14.1	2381808963.72465\\
14.2	2470384156.11759\\
14.3	1978309907.76528\\
14.4	2114011131.03504\\
14.5	2022474598.53706\\
14.6	2422780252.99541\\
14.7	3058565377.52551\\
14.8	3182302962.39041\\
14.9	3332847460.86338\\
15	3215885704.59198\\
15.1	3622860897.39795\\
15.2	3819636894.3574\\
15.3	4016525062.82048\\
15.4	4221772054.35213\\
15.5	4440708831.16959\\
15.6	4680730784.92437\\
15.7	4947863007.01053\\
15.8	5219815244.08711\\
15.9	5517852177.82293\\
16	5854225937.2004\\
16.1	6190872846.52644\\
16.2	6560469617.71533\\
16.3	6882521434.53937\\
16.4	7170264078.19068\\
16.5	7315568578.53696\\
16.6	7310287016.57137\\
16.7	7131950920.90123\\
16.8	6850331305.38651\\
16.9	6506744936.37836\\
17	6154113256.90767\\
17.1	5786553303.70573\\
17.2	5494697412.70931\\
17.3	5192634400.66743\\
17.4	5299896081.37763\\
17.5	4656059449.02577\\
17.6	4400497081.01234\\
17.7	4205817989.82945\\
17.8	3962241715.414\\
17.9	3814242348.10555\\
18	3617492135.78032\\
18.1	3200733013.61964\\
18.2	2982256895.62346\\
18.3	2781567603.10793\\
18.4	3039825542.46849\\
18.5	2917676954.11441\\
18.6	2222400571.80129\\
18.7	2106203759.6452\\
18.8	2579848220.58962\\
18.9	2481215524.62905\\
19	1717556253.02466\\
19.1	2294552119.87872\\
19.2	2209558000.57035\\
19.3	2128748769.14327\\
19.4	1314003885.25158\\
19.5	1978231160.86665\\
19.6	1147962806.35171\\
19.7	1840409724.74787\\
19.8	1776537222.50366\\
19.9	1717925739.73253\\
20	1657944292.75998\\
20.1	1605015922.34436\\
20.2	791016398.480912\\
20.3	1502318448.11063\\
20.4	1426729938.40914\\
20.5	1409006557.67303\\
20.6	624465992.32515\\
20.7	1322070412.8411\\
20.8	1281763086.99697\\
20.9	526331172.285666\\
21	497725601.856705\\
21.1	1170107462.31954\\
21.2	1136133134.06749\\
21.3	531500164.848231\\
21.4	1071163823.19349\\
21.5	1040364420.36681\\
21.6	362296488.096672\\
21.7	982799975.01595\\
21.8	956814877.034821\\
21.9	310438999.726704\\
22	905327421.648636\\
22.1	283220248.663055\\
22.2	322861156.195977\\
22.3	835694238.263002\\
22.4	545719798.261389\\
22.5	234901026.810244\\
22.6	535786966.091338\\
22.7	753379133.272059\\
22.8	206327737.399112\\
22.9	527501469.637141\\
23	698304533.381188\\
23.1	683270104.816083\\
23.2	174216667.815563\\
23.3	167397287.401966\\
23.4	227803334.411564\\
23.5	154364139.020657\\
23.6	148324744.811413\\
23.7	142789084.513129\\
23.8	482710900.074102\\
23.9	567393093.428758\\
24	479933134.196344\\
24.1	122671338.567917\\
24.2	298082774.026553\\
24.3	517153682.052224\\
24.4	508337207.495077\\
24.5	497646033.058753\\
24.6	296488757.951307\\
24.7	268006188.601078\\
24.8	465822824.451429\\
24.9	100462449.337926\\
25	433962351.473889\\
25.1	282150405.533026\\
25.2	423310662.945225\\
25.3	422497823.073866\\
25.4	298709555.2698\\
25.5	300489043.321359\\
25.6	398507461.271084\\
25.7	308425209.950805\\
25.8	397301397.164178\\
25.9	370695332.163299\\
26	89064021.821434\\
26.1	325519821.695384\\
26.2	333122247.984542\\
26.3	348959111.87806\\
26.4	137534788.727751\\
26.5	336990230.663753\\
26.6	331067196.642118\\
26.7	358431157.320548\\
26.8	200059190.448697\\
26.9	156677813.228469\\
27	341848506.246233\\
27.1	159046929.798925\\
27.2	394078850.58605\\
27.3	404357277.981052\\
27.4	288466703.658643\\
27.5	78973392.0588004\\
27.6	399097858.194395\\
27.7	399869927.620511\\
27.8	306753081.597032\\
27.9	167094251.488566\\
28	431893728.195671\\
28.1	96399281.0212975\\
28.2	478499564.552162\\
28.3	246557636.263726\\
28.4	484371104.750713\\
28.5	507337941.688678\\
28.6	112717003.017948\\
28.7	526928906.73258\\
28.8	180073952.274041\\
28.9	123607517.865711\\
29	130041195.580962\\
29.1	487196790.411171\\
29.2	490635037.734894\\
29.3	142336087.728092\\
29.4	277127137.119996\\
29.5	509164946.903079\\
29.6	288558654.625195\\
29.7	523398643.588395\\
29.8	529611807.909559\\
29.9	671305675.602655\\
30	682969149.958654\\
30.1	702262080.027562\\
30.2	716682071.165735\\
30.3	205068701.657891\\
30.4	567633308.254357\\
30.5	760831547.453048\\
30.6	773133772.783308\\
30.7	583730928.185895\\
30.8	247884276.738497\\
30.9	596922567.78993\\
31	802983977.6014\\
31.1	610209664.863039\\
31.2	867501094.101832\\
31.3	621447298.551393\\
31.4	927791637.312981\\
31.5	936300401.13672\\
31.6	340758961.588765\\
31.7	991427790.732059\\
31.8	961483332.254547\\
31.9	1040802770.77395\\
32	392545315.997452\\
32.1	655367847.962445\\
32.2	660830184.120604\\
32.3	451080265.456262\\
32.4	1099295481.6189\\
32.5	1173123440.84508\\
32.6	1192407890.5075\\
32.7	1133115075.023\\
32.8	1178369167.30482\\
32.9	1231667074.26314\\
33	1222239502.55775\\
33.1	1343987448.29544\\
33.2	1361239145.97491\\
33.3	1248951759.27258\\
33.4	1411582161.61464\\
33.5	611431910.065838\\
33.6	1451599047.48652\\
33.7	1504139608.93434\\
33.8	1512627482.16939\\
33.9	767761989.833024\\
34	1391618172.96455\\
34.1	837672335.795136\\
34.2	862551656.007332\\
34.3	1630964673.1534\\
34.4	1491766996.66245\\
34.5	849117020.595527\\
34.6	936431355.646047\\
34.7	1603591186.96167\\
34.8	1670262571.01701\\
34.9	986938322.83421\\
35	1016603130.55914\\
35.1	1799639622.24125\\
35.2	1012438107.9029\\
35.3	1701904598.01905\\
35.4	1525525751.46735\\
35.5	1752083657.57698\\
35.6	1580284910.21247\\
35.7	959732678.350786\\
35.8	1042771560.70349\\
35.9	1788064846.73563\\
36	1733488085.67355\\
36.1	1051857537.65099\\
36.2	1647857520.42372\\
36.3	1757686635.3706\\
36.4	1764817262.98022\\
36.5	959114820.739863\\
36.6	1703845841.25718\\
36.7	1716967552.13864\\
36.8	938823896.836331\\
36.9	1613517508.09386\\
37	1661732337.3584\\
37.1	1641629644.5081\\
37.2	1626077072.78043\\
37.3	1606055398.09149\\
37.4	815311071.193783\\
37.5	1547676909.96102\\
37.6	1340104802.96625\\
37.7	1007696212.52153\\
37.8	716840528.762802\\
37.9	1063445208.73771\\
38	1089282967.94413\\
38.1	1389748481.15252\\
38.2	1149516264.34399\\
38.3	1187172377.34339\\
38.4	1291999268.00883\\
38.5	1275712886.90459\\
38.6	1285472279.15283\\
38.7	785536682.629494\\
38.8	1345799751.43581\\
38.9	1409510537.8679\\
39	1448062667.84073\\
39.1	1494127079.29491\\
39.2	778954049.891442\\
39.3	1312877526.13069\\
39.4	1628606627.38702\\
39.5	1681286530.50062\\
39.6	967952460.35146\\
39.7	1696493579.02587\\
39.8	1528853258.00225\\
39.9	1880555572.20522\\
40	1202993615.82054\\
40.1	1564769446.36907\\
40.2	1332498018.07188\\
40.3	2137247124.63405\\
40.4	2149236781.2835\\
40.5	2264486009.8546\\
40.6	1652907811.69765\\
40.7	1871756668.85112\\
40.8	2020687233.58692\\
40.9	2545039010.47381\\
41	2217223551.44055\\
41.1	2091257064.76666\\
41.2	2740553707.08281\\
41.3	2782515702.96278\\
41.4	2849901143.79269\\
41.5	2944814670.28953\\
41.6	2546582946.51791\\
41.7	3039580238.99853\\
41.8	2925848622.89882\\
41.9	2930958045.20831\\
42	2430154562.78653\\
42.1	3240933945.25332\\
42.2	2692938988.77211\\
42.3	3159004931.21186\\
42.4	3249583224.55222\\
42.5	3394169207.34054\\
42.6	3367859856.10573\\
42.7	3506279060.88165\\
42.8	3617071961.47067\\
42.9	1948152460.46443\\
43	1792402361.2248\\
43.1	3572553342.75532\\
43.2	3624044873.95675\\
43.3	3723653071.0253\\
43.4	2257860988.55205\\
43.5	3636882387.17583\\
43.6	2678107148.50242\\
43.7	3537787300.83022\\
43.8	3538323603.4977\\
43.9	3437382882.38125\\
44	3375012867.66962\\
44.1	3204010585.5854\\
44.2	3246870443.98178\\
44.3	3062461363.25965\\
44.4	3073778665.75367\\
44.5	2989229901.87051\\
44.6	2871528594.15067\\
44.7	2261006874.30575\\
44.8	2724447791.14514\\
44.9	2643113833.61233\\
45	1952275907.97197\\
45.1	1874350488.15132\\
45.2	1818548905.02843\\
45.3	2331074212.97306\\
45.4	2258347509.46601\\
45.5	2178771552.36139\\
45.6	1621918772.19519\\
45.7	2031056032.98312\\
45.8	1512422683.20585\\
45.9	1927070109.76208\\
46	1867425541.80987\\
46.1	1808218027.22321\\
46.2	1309855473.91104\\
46.3	1698450633.08458\\
46.4	1279261513.21716\\
46.5	835321325.584231\\
46.6	1548289711.17649\\
46.7	746426998.800845\\
46.8	1456539359.46858\\
46.9	1405147681.05847\\
47	628365568.945309\\
47.1	1326489384.44717\\
47.2	1292591767.04885\\
47.3	1257280352.31305\\
47.4	1214244718.21093\\
47.5	1186467526.58716\\
47.6	920420131.292737\\
47.7	512857636.13396\\
47.8	875993498.16095\\
47.9	1057427814.23584\\
48	1028792446.96793\\
48.1	1004104010.27716\\
48.2	976272867.600621\\
48.3	391599063.463115\\
48.4	755659549.698267\\
48.5	610237133.228922\\
48.6	621642670.996051\\
48.7	367082768.00876\\
48.8	833925209.651934\\
48.9	664571298.357579\\
49	794410411.398087\\
49.1	774159911.771424\\
49.2	744265066.870576\\
49.3	639087043.656244\\
49.4	747947873.459213\\
49.5	209256101.207043\\
49.6	734532602.973361\\
49.7	220873645.679677\\
49.8	200291021.718045\\
49.9	646919932.412318\\
50	199592554.848422\\
50.1	306198046.305304\\
50.2	697708028.332923\\
50.3	360105499.782503\\
50.4	675241200.65977\\
50.5	664895027.127904\\
50.6	626651470.583642\\
50.7	667273805.856509\\
50.8	662915593.130829\\
50.9	606630784.962376\\
51	639055684.315328\\
51.1	630476607.004694\\
51.2	624630593.957971\\
51.3	663197652.571654\\
51.4	576717680.903285\\
51.5	236235810.954664\\
51.6	658734649.438622\\
51.7	657679979.151337\\
51.8	314302347.624506\\
51.9	651373936.585149\\
52	562603471.001303\\
52.1	322222736.773049\\
52.2	642659805.259066\\
52.3	636366557.174758\\
52.4	701058208.722225\\
52.5	713374496.932837\\
52.6	519225775.430914\\
52.7	621047494.149934\\
52.8	454604505.268774\\
52.9	439232305.051252\\
53	611787416.072855\\
53.1	483515372.485479\\
53.2	602402173.303165\\
53.3	885828034.876462\\
53.4	460945119.26087\\
53.5	453750352.105038\\
53.6	334571220.760703\\
53.7	426364411.289389\\
53.8	961958018.451584\\
53.9	1049862171.45998\\
54	560490478.152216\\
54.1	1094295741.02896\\
54.2	1131656078.41093\\
54.3	468984978.629452\\
54.4	450346428.702893\\
54.5	1211522955.07154\\
54.6	1240183272.03379\\
54.7	1257611216.34437\\
54.8	559166466.68757\\
54.9	1274373179.44145\\
55	599056562.568079\\
55.1	1370747121.96882\\
55.2	1391715787.75196\\
55.3	1358289397.18761\\
55.4	1397147675.94799\\
55.5	714688555.611539\\
55.6	742338593.334163\\
55.7	1386259463.5621\\
55.8	790096432.529768\\
55.9	782538799.533248\\
56	1587170890.52402\\
56.1	793678782.45382\\
56.2	1623188769.88752\\
56.3	878741113.169905\\
56.4	1629332314.71445\\
56.5	1655544088.38397\\
56.6	1671475882.41663\\
56.7	933044282.051381\\
56.8	1657166051.3232\\
56.9	1742891586.09628\\
57	973628889.210608\\
57.1	1768850815.09761\\
57.2	1666206711.70275\\
57.3	958585997.830017\\
57.4	1711373311.90468\\
57.5	1776600948.32506\\
57.6	1051179733.12967\\
57.7	1036243733.02114\\
57.8	1711816744.57523\\
57.9	1043968514.87603\\
58	1834769288.64248\\
58.1	1790264882.81748\\
58.2	1046142278.52899\\
58.3	1057440310.17841\\
58.4	1865270281.97552\\
58.5	1838718592.67403\\
58.6	1844623754.34885\\
58.7	1768073655.97014\\
58.8	1796712380.03887\\
58.9	1845683159.42984\\
59	943484104.365195\\
59.1	1887422449.92135\\
59.2	1842350320.03068\\
59.3	1119294112.23929\\
59.4	1810828684.77311\\
59.5	1880920014.58464\\
59.6	1129620298.06584\\
59.7	1144510176.02204\\
59.8	1117158805.56098\\
59.9	1880084139.88171\\
60	1655027112.11374\\
60.1	1152387319.0432\\
60.2	1108091774.14012\\
60.3	1153674198.22502\\
60.4	1154020602.40318\\
60.5	1850116900.09397\\
60.6	1910797388.70308\\
60.7	1154844577.53038\\
60.8	1872655064.99766\\
60.9	1094060692.41083\\
61	1895857369.53229\\
61.1	1142470335.71639\\
61.2	1153236980.37968\\
61.3	1885244016.1778\\
61.4	1826585150.32535\\
61.5	1885612889.22345\\
61.6	1132589884.70283\\
61.7	1770502708.86001\\
61.8	1068924588.125\\
61.9	1906318145.91506\\
62	1845766746.51107\\
62.1	1900389798.86327\\
62.2	1149048323.81131\\
62.3	1910023037.1493\\
62.4	1858076923.5976\\
62.5	1898915013.42207\\
62.6	1142601281.50973\\
62.7	1900372273.61405\\
62.8	1903836598.31307\\
62.9	1906501197.29337\\
63	1892859608.53281\\
63.1	1904277775.52335\\
63.2	1874456404.88283\\
63.3	1138432664.63778\\
63.4	1781355630.68458\\
63.5	1131323653.84828\\
63.6	1898417336.22815\\
63.7	1769871809.53726\\
63.8	1122797758.94877\\
63.9	1758142064.85572\\
64	1119651287.31437\\
64.1	1161038929.78804\\
64.2	1901791307.14203\\
64.3	1154033050.55295\\
64.4	1865636883.29852\\
64.5	1104421726.28384\\
64.6	1900345767.76103\\
64.7	1899722858.15226\\
64.8	1876658014.99694\\
64.9	1168184776.63487\\
65	1917423957.02603\\
65.1	1915899828.58885\\
65.2	1902495045.05677\\
65.3	1118703499.74369\\
65.4	1872159077.85821\\
65.5	1840187612.80836\\
65.6	1117427128.87872\\
65.7	1782289374.94464\\
65.8	1149140549.54868\\
65.9	1907633509.22123\\
66	1886027937.11123\\
66.1	1162950816.657\\
66.2	1851240572.22037\\
66.3	1075629491.67731\\
66.4	1162129707.44253\\
66.5	1870727705.57438\\
66.6	1146825776.20923\\
66.7	1156258568.17822\\
66.8	1763217118.51837\\
66.9	1816086378.53529\\
67	1650175410.86513\\
67.1	1163939243.63425\\
67.2	1903107546.54356\\
67.3	1137681090.46742\\
67.4	1908781186.93789\\
67.5	1167965538.62998\\
67.6	1893360461.87077\\
67.7	1915175188.45487\\
67.8	1913980105.00039\\
67.9	1905586506.62577\\
68	1163770541.54429\\
68.1	1912414595.1273\\
68.2	1024052665.63517\\
68.3	1907443628.19099\\
68.4	1120475324.91232\\
68.5	1920926808.61843\\
68.6	1709470011.15553\\
68.7	1888030185.56346\\
68.8	1883133206.01117\\
68.9	1859586814.23628\\
69	1115450071.89896\\
69.1	1878677459.03704\\
69.2	1162960759.43214\\
69.3	1888763470.92993\\
69.4	1894770519.9198\\
69.5	1905733792.17764\\
69.6	1904680597.96348\\
69.7	1878120724.31651\\
69.8	1167703356.69032\\
69.9	1045360379.27107\\
70	1025867559.56888\\
70.1	1893370975.55205\\
70.2	1884186230.24541\\
70.3	1167423858.99812\\
70.4	1893451293.23578\\
70.5	1136041085.01756\\
70.6	1910209370.94551\\
70.7	1817735597.00907\\
70.8	1877757340.40282\\
70.9	1881009626.8229\\
71	1879590628.62791\\
71.1	1156365179.93893\\
71.2	1917156326.09045\\
71.3	1918671006.99311\\
71.4	1855497508.80717\\
71.5	1167982168.56673\\
71.6	1896017196.9903\\
71.7	1851721853.03774\\
71.8	1893690015.15293\\
71.9	1874959583.1792\\
72	1138273411.2738\\
72.1	1901963375.00719\\
72.2	1881081282.29294\\
72.3	1899541163.84672\\
72.4	1141658759.7552\\
72.5	1884819165.25962\\
72.6	1918135450.11535\\
72.7	1871810325.91253\\
72.8	1132538119.4985\\
72.9	1874430241.76825\\
73	1149220524.92997\\
73.1	1151939899.17929\\
73.2	1916269702.87314\\
73.3	1889300544.09513\\
73.4	1873468429.56167\\
73.5	1892911032.97\\
73.6	1148768854.8971\\
73.7	1917269003.98965\\
73.8	1856104020.26549\\
73.9	1911463050.71778\\
74	1140625396.39192\\
74.1	1129704649.51264\\
74.2	1159708080.30637\\
74.3	1897386431.10181\\
74.4	1122449649.39369\\
74.5	1159704504.06264\\
74.6	1156561238.14496\\
74.7	1891089164.66412\\
74.8	1143739228.85068\\
74.9	1914469016.07868\\
75	1863634923.45165\\
75.1	1891590489.72343\\
75.2	1916029315.3001\\
75.3	1104977994.65655\\
75.4	1908144467.0341\\
75.5	1151073742.19232\\
75.6	1887246972.58465\\
75.7	1879253176.2429\\
75.8	1852500940.75328\\
75.9	1153544659.5973\\
76	1154096043.88282\\
76.1	1812754458.00487\\
76.2	1759693248.63555\\
76.3	1912421822.51805\\
76.4	1913562857.83602\\
76.5	1116477872.38164\\
76.6	991587732.009933\\
76.7	1904442724.50437\\
76.8	1145204394.31315\\
76.9	1042363879.27268\\
77	1856427318.25732\\
77.1	1160726984.94303\\
77.2	1890694292.67986\\
77.3	1769902496.03481\\
77.4	1906383986.10572\\
77.5	1898730127.19695\\
77.6	1903466842.76373\\
77.7	1118706611.06488\\
77.8	1879650069.62268\\
77.9	1862666778.63347\\
78	1068708696.06911\\
78.1	1860576196.56701\\
78.2	1767321799.51153\\
78.3	1867363572.3513\\
78.4	1905977907.79065\\
78.5	1090262979.52279\\
78.6	1147909371.06244\\
78.7	1163037142.67571\\
78.8	1698831330.15364\\
78.9	1135942601.35978\\
79	1835702934.40466\\
79.1	1890017483.67735\\
79.2	976746978.867809\\
79.3	1897861472.91322\\
79.4	1147622638.39598\\
79.5	1917740495.36546\\
79.6	1808120867.18626\\
79.7	1894060120.43433\\
79.8	1740253845.70851\\
79.9	1919378285.78691\\
80	1799218446.33903\\
80.1	1848099514.87425\\
80.2	1082809782.94275\\
80.3	1736187320.06678\\
80.4	1154913277.91057\\
80.5	1077398925.12031\\
80.6	1083203747.96694\\
80.7	1141471222.96385\\
80.8	1849955616.01213\\
80.9	1102539226.31558\\
81	1071014307.91499\\
81.1	1890073664.48942\\
81.2	1075799612.24185\\
81.3	1167654017.87174\\
81.4	1144205545.77533\\
81.5	1893989491.79476\\
81.6	1859763441.49867\\
81.7	1913303014.64107\\
81.8	1879284203.68785\\
81.9	1169324148.94555\\
82	1818532951.31565\\
82.1	1160525336.08213\\
82.2	1133269738.64204\\
82.3	1157817933.23939\\
82.4	1864865291.09013\\
82.5	1798948560.65533\\
82.6	1601909256.12902\\
82.7	1126273870.96074\\
82.8	1906751902.43745\\
82.9	1874617879.65824\\
83	1893754906.54538\\
83.1	1160723564.71638\\
83.2	1889074794.01595\\
83.3	1127212242.85352\\
83.4	1149480562.00683\\
83.5	1831456006.00695\\
83.6	1033473184.17256\\
83.7	1903342406.39518\\
83.8	1164081710.08974\\
83.9	1135104021.2244\\
84	1762874389.30006\\
84.1	1908344534.64997\\
84.2	1757355858.53604\\
84.3	1164620825.17474\\
84.4	1886197129.79702\\
84.5	1095582138.68047\\
84.6	1830674000.60845\\
84.7	1158088231.27675\\
84.8	1088999215.28717\\
84.9	1900983705.00871\\
85	1905504618.03308\\
85.1	1879949746.75737\\
85.2	1158317443.52504\\
85.3	1876644514.68816\\
85.4	1821559369.50252\\
85.5	1836481977.92886\\
85.6	1171254991.85661\\
85.7	1927395769.94226\\
85.8	1912452883.69505\\
85.9	1882794456.42375\\
86	1958008781.76417\\
86.1	1167078170.91503\\
86.2	1212983687.96011\\
86.3	1981850315.10953\\
86.4	1990388362.79875\\
86.5	2017797081.20398\\
86.6	1251786723.73554\\
86.7	2029521567.26311\\
86.8	2086688899.51137\\
86.9	1351656246.35948\\
87	2130348442.49362\\
87.1	1449213133.64511\\
87.2	2168666067.76871\\
87.3	2195962537.28273\\
87.4	2238885391.01376\\
87.5	1318754203.69148\\
87.6	2236494760.50086\\
87.7	2345366894.54063\\
87.8	1627531840.23221\\
87.9	2462278578.30735\\
88	2510209214.45832\\
88.1	2535723677.68217\\
88.2	2005067361.58347\\
88.3	2674014253.21752\\
88.4	2723943761.70128\\
88.5	2701455363.04268\\
88.6	2342639646.90413\\
88.7	2902386752.17514\\
88.8	3031645262.58792\\
88.9	3113486973.00661\\
89	2797666355.46041\\
89.1	3271644903.10623\\
89.2	3386899865.42774\\
89.3	3514938550.07247\\
89.4	3243285219.31925\\
89.5	3762956410.74694\\
89.6	3814671821.85153\\
89.7	4022186912.90866\\
89.8	4196342078.78226\\
89.9	4386279776.72094\\
90	4553154491.0557\\
90.1	5018963173.12664\\
90.2	4940076838.53249\\
90.3	5146676696.16142\\
90.4	5360802084.11576\\
90.5	5576334857.90382\\
90.6	5777161250.74435\\
90.7	5957484254.62596\\
90.8	6093042445.54447\\
90.9	6155883868.59249\\
91	6153457468.25835\\
91.1	6096119446.55286\\
91.2	5953096369.81986\\
91.3	5741271314.32099\\
91.4	5530003649.719\\
91.5	5197078159.42939\\
91.6	5062047090.60579\\
91.7	4827975730.07083\\
91.8	4533904580.91319\\
91.9	4394401140.09599\\
92	4116743125.97606\\
92.1	3995596072.28763\\
92.2	3845766220.25442\\
92.3	3289405546.97654\\
92.4	3419543114.17535\\
92.5	3112100362.41824\\
92.6	3220742235.73226\\
92.7	3094237388.2298\\
92.8	2601579712.03998\\
92.9	3079568573.62243\\
93	2786105377.86414\\
93.1	3294940750.2759\\
93.2	3397601955.62156\\
93.3	3499371042.08519\\
93.4	3428798914.44427\\
93.5	3707180246.91093\\
93.6	3793503355.45253\\
93.7	3784532422.49112\\
93.8	3968894636.88173\\
93.9	4040616497.00051\\
94	4078778249.02592\\
94.1	4172638682.49006\\
94.2	4226971468.36984\\
94.3	4272423097.26495\\
94.4	4206139944.20528\\
94.5	4452605877.08696\\
94.6	4330208912.01545\\
94.7	4379800313.04451\\
94.8	4387940279.41468\\
94.9	4519629424.10571\\
95	4394690018.27721\\
95.1	4354442267.09038\\
95.2	4487902890.16036\\
95.3	4203552390.87776\\
95.4	4333495003.37377\\
95.5	4372980233.64958\\
95.6	4029619828.96252\\
95.7	3944321514.27207\\
95.8	4238485117.90018\\
95.9	4090225505.15293\\
96	4204639716.82808\\
96.1	4078573470.60495\\
96.2	4173570406.45709\\
96.3	4229158418.82173\\
96.4	3562127862.98289\\
96.5	4077286739.17172\\
96.6	3525958253.11997\\
96.7	4076216112.93816\\
96.8	3888179877.92668\\
96.9	4059800980.35628\\
97	4074951561.47108\\
97.1	3833268095.432\\
97.2	3528688798.21522\\
97.3	4038321054.74177\\
97.4	3807054017.02051\\
97.5	3993395477.95583\\
97.6	4018967684.23812\\
97.7	3961189679.55123\\
97.8	3996262849.21187\\
97.9	3727386631.21479\\
98	3813868653.71339\\
98.1	3873710787.64964\\
98.2	3827114866.39282\\
98.3	3276665960.81131\\
98.4	3970308560.20996\\
98.5	3935914004.97419\\
98.6	3845534036.09849\\
98.7	3852951251.39566\\
98.8	3890183467.7028\\
98.9	3229759756.03102\\
99	3926803660.26632\\
99.1	3952731398.15839\\
99.2	3698164763.59426\\
99.3	3946643429.83727\\
99.4	3707183712.71589\\
99.5	3907723785.59892\\
99.6	3930223645.69427\\
99.7	3926007581.49599\\
99.8	3942831447.25892\\
99.9	3197458229.27276\\
100	3825113439.48854\\
100.1	3848962606.2808\\
100.2	3833458983.22354\\
100.3	3950184977.23676\\
100.4	3879553481.90696\\
100.5	3913710219.03402\\
100.6	3705366540.39706\\
100.7	3949855246.93151\\
100.8	3922040626.51534\\
100.9	3921694689.11679\\
101	3864372734.25368\\
101.1	3305227508.67863\\
101.2	3894712664.84557\\
101.3	3948395444.15898\\
101.4	3780246435.24741\\
101.5	3902988803.92222\\
101.6	3821147313.96188\\
101.7	3716840177.35193\\
101.8	3632072090.75221\\
101.9	3704462155.5796\\
102	3883544168.40377\\
102.1	3283464069.08842\\
102.2	3887593255.78371\\
102.3	3835236916.74726\\
102.4	3691121473.00302\\
102.5	3936612149.28347\\
102.6	3878290280.78827\\
102.7	3667097062.82965\\
102.8	3822298408.05888\\
102.9	3349614068.3863\\
103	3860972843.71125\\
103.1	3936931468.31007\\
103.2	3930007792.15585\\
103.3	3899466797.33088\\
103.4	3704123864.50546\\
103.5	3704524314.80965\\
103.6	3867961822.55087\\
103.7	3885522864.20143\\
103.8	3721402611.83954\\
103.9	3888870737.26389\\
104	3912577000.56813\\
104.1	3930935961.82257\\
104.2	3937643302.29553\\
104.3	3635592451.0189\\
104.4	3336545237.75966\\
104.5	3597458222.63335\\
104.6	3942528455.41759\\
104.7	3544707834.53557\\
104.8	3917313912.84797\\
104.9	3908164489.17824\\
105	3258165578.1858\\
105.1	3689612010.48423\\
105.2	3309438172.59125\\
105.3	3912144254.00637\\
105.4	3805328994.85073\\
105.5	3843925633.92724\\
105.6	3802309600.13012\\
105.7	3253656796.20355\\
105.8	3862192332.26609\\
105.9	3494729958.24383\\
106	3937073895.88193\\
106.1	3422555169.29092\\
106.2	3890568149.6622\\
106.3	3928846380.16558\\
106.4	3867814875.55309\\
106.5	3938767945.42037\\
106.6	3816258076.41386\\
106.7	3697137039.26708\\
106.8	3900703413.4505\\
106.9	3929751576.5139\\
107	3602999078.57684\\
107.1	3819818055.0243\\
107.2	3883565266.47248\\
107.3	3938498996.00472\\
107.4	3934542675.99397\\
107.5	3684125947.36961\\
107.6	3928815019.94246\\
107.7	3299288300.65825\\
107.8	3508382144.78568\\
107.9	3697384942.97451\\
108	3901317284.60303\\
108.1	3884654335.53869\\
108.2	3126015155.91731\\
108.3	3694384556.12321\\
108.4	3678222965.97148\\
108.5	3219932667.23487\\
108.6	3296029277.79639\\
108.7	3899565903.64399\\
108.8	3937698713.11298\\
108.9	3684568838.75754\\
109	3908712314.94552\\
109.1	3740758038.38083\\
109.2	3778530406.52047\\
109.3	3636052571.5826\\
109.4	3286617625.27717\\
109.5	3884364948.58951\\
109.6	3896783797.1861\\
109.7	3902114911.78823\\
109.8	3876159360.24546\\
109.9	3919004657.93111\\
110	3911058091.37548\\
110.1	3856802241.15738\\
110.2	3226578825.00324\\
110.3	3778675892.46497\\
110.4	3903777938.72419\\
110.5	3836389015.79113\\
110.6	3787908465.60871\\
110.7	3277211006.34368\\
110.8	3905720351.23672\\
110.9	3763997050.89577\\
111	3848933483.87678\\
111.1	3834956759.89258\\
111.2	3698653694.28318\\
111.3	3894560429.58118\\
111.4	3898781965.69127\\
111.5	3923759039.405\\
111.6	3943448520.42977\\
111.7	3943199826.57356\\
111.8	3940300864.76371\\
111.9	3267421801.03635\\
112	3920753983.24841\\
112.1	3526458733.31443\\
112.2	3942130420.89684\\
112.3	3920791311.70832\\
112.4	3931785636.51304\\
112.5	3537083778.5211\\
112.6	3840430950.33261\\
112.7	3943592130.32782\\
112.8	3789162661.12212\\
112.9	3798205531.01751\\
113	3907210857.29912\\
113.1	3872434544.61068\\
113.2	3881384554.75371\\
113.3	3865024832.12212\\
113.4	3830381082.74452\\
113.5	3630681665.89337\\
113.6	3882452101.16969\\
113.7	3670103641.41847\\
113.8	3603630981.57044\\
113.9	3920326976.89032\\
114	3862839769.72376\\
114.1	3557179515.08719\\
114.2	3948607458.7632\\
114.3	3930219916.91659\\
114.4	3543501223.51199\\
114.5	3318329572.78364\\
114.6	3921776707.17784\\
114.7	3819908934.35319\\
114.8	3404527525.19746\\
114.9	3710339353.00166\\
115	3941683158.95318\\
115.1	3799575284.88901\\
115.2	3919035240.7774\\
115.3	3928273497.47983\\
115.4	3697802128.54073\\
115.5	3314005070.71001\\
115.6	3859609912.66466\\
115.7	3924823924.92133\\
115.8	3321394796.92162\\
115.9	3888045472.69544\\
116	3936611199.73039\\
116.1	3934607385.78368\\
116.2	3860087608.61131\\
116.3	3905544422.91384\\
116.4	3755037372.75673\\
116.5	3929431602.96031\\
116.6	3642248838.11874\\
116.7	3911217830.12201\\
116.8	3753317790.03733\\
116.9	3925673208.27337\\
117	3648525473.73488\\
117.1	3917639893.69241\\
117.2	3182495965.5207\\
117.3	3157147565.41358\\
117.4	3903770901.07937\\
117.5	3908396307.09246\\
117.6	3910460603.49825\\
117.7	3804443124.57205\\
117.8	3913718179.9883\\
117.9	3830062177.20302\\
118	3924620362.83987\\
118.1	3842135030.33301\\
118.2	3920242270.92342\\
118.3	3414950939.46634\\
118.4	3896287062.48287\\
118.5	3841407729.53104\\
118.6	3864706459.42176\\
118.7	3878653836.76821\\
118.8	3937878967.83263\\
118.9	3934749220.42045\\
119	3662496038.30109\\
119.1	3928083526.50988\\
119.2	3925167893.36335\\
119.3	3636331320.34765\\
119.4	3844075407.16169\\
119.5	3937524382.12967\\
119.6	3675754695.7172\\
119.7	3916275003.45768\\
119.8	3763330556.96908\\
119.9	3329252980.27615\\
120	3923538119.68957\\
120.1	3873836161.83409\\
120.2	3937603236.12302\\
120.3	3792922992.01622\\
120.4	3926208915.20965\\
120.5	3585890662.31271\\
120.6	3688849480.69392\\
120.7	3648000044.46265\\
120.8	3931767097.50637\\
120.9	3906824890.35748\\
121	3357552391.28716\\
121.1	3613083109.982\\
121.2	3875743221.7147\\
121.3	3945375047.71498\\
121.4	3942289204.40746\\
121.5	3909406242.36221\\
121.6	3424486603.98684\\
121.7	3901734600.89059\\
121.8	3644870258.2881\\
121.9	3835666183.8245\\
122	3596617174.25876\\
122.1	3923367494.03987\\
122.2	3890653781.52955\\
122.3	3877550477.53934\\
122.4	3608200458.38664\\
122.5	3915748312.33574\\
122.6	3934512734.29228\\
122.7	3312260742.07429\\
122.8	3670985431.59991\\
122.9	3848739486.47156\\
123	3911235406.34153\\
123.1	3808299807.62613\\
123.2	3880275769.29104\\
123.3	3875682190.65813\\
123.4	3944050822.19744\\
123.5	3246776173.21411\\
123.6	3672084642.01976\\
123.7	3893178837.83051\\
123.8	3931422484.93483\\
123.9	3859219494.02096\\
124	3895675438.11813\\
124.1	3928536966.56036\\
124.2	3306922444.07878\\
124.3	3878361639.28534\\
124.4	3894586425.02248\\
124.5	3796760459.35838\\
124.6	3623519541.15471\\
124.7	3281350109.28283\\
124.8	3947599419.71102\\
124.9	3500743556.66791\\
125	3813556795.04548\\
125.1	3912180766.38613\\
125.2	3528603377.32667\\
125.3	3779918544.6888\\
125.4	3826905952.11065\\
125.5	3931318977.40545\\
125.6	3940990379.83014\\
125.7	3852023252.84604\\
125.8	3681369536.38657\\
125.9	3900455389.77674\\
126	3942414038.19343\\
126.1	3196906415.94463\\
126.2	3309629069.45103\\
126.3	3858192123.24299\\
126.4	3268670850.58459\\
126.5	3769690462.91223\\
126.6	3699653222.23425\\
126.7	3861188434.10041\\
126.8	3896943542.10933\\
126.9	3897717860.48878\\
127	3917172282.10675\\
127.1	3321298006.89668\\
127.2	3886179192.47345\\
127.3	3834587557.09454\\
127.4	3638030744.8222\\
127.5	3947699897.60092\\
127.6	3901101928.58237\\
127.7	3686249987.28074\\
127.8	3761772658.09025\\
127.9	3856378664.43903\\
128	3923356898.87318\\
128.1	3400023083.32254\\
128.2	3909046791.77053\\
128.3	3907835555.92939\\
128.4	3891323055.33121\\
128.5	3902306344.98732\\
128.6	3233556422.03833\\
128.7	3601983650.80031\\
128.8	3942169621.78759\\
128.9	3798690717.05162\\
129	3938306646.42321\\
129.1	3860882554.11772\\
129.2	3730771623.22047\\
129.3	3855624743.96833\\
129.4	3248896372.97854\\
129.5	3896698443.03889\\
129.6	3804774996.99499\\
129.7	3873877977.07994\\
129.8	3670527266.54441\\
129.9	3931128112.69658\\
130	3342225158.24009\\
130.1	3314286988.52271\\
130.2	3935766239.49447\\
130.3	3917873227.41269\\
130.4	3881121970.56379\\
130.5	3911122398.86397\\
130.6	3667607337.82578\\
130.7	3877341085.90768\\
130.8	3870996057.99723\\
130.9	3803910285.75456\\
131	3283636796.73287\\
131.1	3172273316.69019\\
131.2	3692348031.51537\\
131.3	3416070244.85405\\
131.4	3127769800.0485\\
131.5	3687105270.0592\\
131.6	3571926609.78659\\
131.7	3459576629.66301\\
131.8	3416404762.97733\\
131.9	3690427933.14306\\
132	3742454474.86021\\
132.1	3793188183.85692\\
132.2	3802788269.95022\\
132.3	3872999410.14762\\
132.4	3997059625.10454\\
132.5	4041607854.8794\\
132.6	4167570650.72447\\
132.7	4241781896.75288\\
132.8	4353039296.92044\\
132.9	4451686186.52818\\
133	4748386246.75209\\
133.1	4657555038.41769\\
133.2	4744977855.46733\\
133.3	4742643816.68382\\
133.4	4996333022.29804\\
133.5	5133528805.00192\\
133.6	5275846355.41318\\
133.7	6000072053.12799\\
133.8	5628743607.39685\\
133.9	5744477841.67995\\
134	5917584554.57641\\
134.1	6033815675.93729\\
134.2	6134936169.83582\\
134.3	6152604980.2243\\
134.4	6225164031.33927\\
134.5	6212072913.18502\\
134.6	6106662791.18141\\
134.7	6002218489.80017\\
134.8	6380287626.51616\\
134.9	5665143542.48774\\
135	4770378243.53573\\
135.1	5889382291.1652\\
135.2	5405160499.67911\\
135.3	4743261466.28467\\
135.4	4461376003.80744\\
135.5	4003970392.9996\\
135.6	3343799628.10786\\
135.7	4023669444.35421\\
135.8	3086388785.97677\\
135.9	2855915349.75983\\
136	3592672998.60031\\
136.1	3084413692.70928\\
136.2	2582813844.94162\\
136.3	2927376645.76307\\
136.4	2845057168.43402\\
136.5	2513495549.86942\\
136.6	2072240678.05603\\
136.7	2595096874.55015\\
136.8	2006643958.03835\\
136.9	2284534176.12692\\
137	2131843158.96139\\
137.1	1549648877.65967\\
137.2	1370912225.31592\\
137.3	2103869273.02115\\
137.4	2037777997.21612\\
137.5	1185360034.04902\\
137.6	1869365516.1484\\
137.7	1811364828.67798\\
137.8	1773525054.79249\\
137.9	1706101794.04873\\
138	885463081.31862\\
138.1	799956738.511944\\
138.2	783936878.765493\\
138.3	717463283.586323\\
138.4	712723728.722885\\
138.5	1387712233.89613\\
138.6	1299878134.2349\\
138.7	1258600181.11948\\
138.8	509515808.060176\\
138.9	502164046.640768\\
139	452783844.295445\\
139.1	434897601.824878\\
139.2	1116812867.45552\\
139.3	419037241.465564\\
139.4	1078299539.13878\\
139.5	372455639.404007\\
139.6	555209020.919566\\
139.7	1003954464.24447\\
139.8	972200123.834498\\
139.9	338431567.542948\\
140	529049243.299135\\
140.1	315893895.637484\\
140.2	467812695.541957\\
140.3	827648463.654628\\
140.4	880384080.708428\\
140.5	856542129.724068\\
140.6	271448585.339505\\
140.7	428555203.054901\\
140.8	262798005.050922\\
140.9	253917490.454476\\
141	769783048.646618\\
141.1	796269116.528695\\
141.2	237842563.327828\\
141.3	259309861.079496\\
141.4	782837755.405179\\
141.5	433094985.046882\\
141.6	226602893.465954\\
141.7	769169662.722886\\
141.8	278646609.242341\\
141.9	258475416.12522\\
142	214751873.049506\\
142.1	235820250.653712\\
142.2	207066650.997164\\
142.3	732440476.211552\\
142.4	229841505.423917\\
142.5	649809919.799842\\
142.6	710445323.04898\\
142.7	255334879.351944\\
142.8	669633978.43967\\
142.9	255441013.525729\\
143	198522449.977335\\
143.1	407566880.069868\\
143.2	698878096.217747\\
143.3	701141164.002913\\
143.4	261488860.856992\\
143.5	193822814.226044\\
143.6	701504638.857487\\
143.7	238624690.271418\\
143.8	191180736.04533\\
143.9	262756776.487063\\
144	192789001.686594\\
144.1	410423184.474824\\
144.2	391000375.565737\\
144.3	687236949.515879\\
144.4	396039244.736759\\
144.5	259493169.646758\\
144.6	259398371.617465\\
144.7	690129480.059767\\
144.8	402345192.299171\\
144.9	231566893.375399\\
145	209606696.818424\\
145.1	411121812.644569\\
145.2	189184846.648794\\
145.3	687261174.080567\\
145.4	410118357.823547\\
145.5	390425303.730271\\
145.6	402366674.056645\\
145.7	396159800.341272\\
145.8	409296622.469505\\
145.9	291217760.658199\\
146	692209285.752125\\
146.1	678842390.358205\\
146.2	207703333.315928\\
146.3	299254198.597326\\
146.4	224492941.802968\\
146.5	176885757.116265\\
146.6	296899451.625677\\
146.7	284599249.8243\\
146.8	688329480.14619\\
146.9	207684588.384671\\
147	189133277.327006\\
147.1	687846533.016326\\
147.2	664088677.009133\\
147.3	183092644.819032\\
147.4	693315003.681012\\
147.5	397071127.134982\\
147.6	415064443.317749\\
147.7	694375979.460962\\
147.8	691369786.976853\\
147.9	183085962.172115\\
148	245022144.84375\\
148.1	252510498.00141\\
148.2	179604205.283684\\
148.3	281366735.505389\\
148.4	243804008.122019\\
148.5	408974029.262896\\
148.6	401492197.797451\\
148.7	383219001.548457\\
148.8	692519801.026289\\
148.9	253608817.350218\\
149	252453431.703111\\
149.1	209171580.509887\\
149.2	652693304.873657\\
149.3	403898505.631236\\
149.4	689350485.550941\\
149.5	694928851.945445\\
149.6	183703482.677409\\
149.7	679258405.91647\\
149.8	680490184.413298\\
149.9	186151764.710804\\
150	227446852.404259\\
150.1	695286229.568565\\
150.2	181920614.660636\\
150.3	186504112.395648\\
150.4	405637991.296534\\
150.5	690847351.135801\\
150.6	258459680.780653\\
150.7	247451608.999779\\
150.8	252097436.854885\\
150.9	683905442.888143\\
151	653259416.868991\\
151.1	666249749.792713\\
151.2	627371379.021192\\
151.3	682666627.72862\\
151.4	208872719.879282\\
151.5	256337890.78166\\
151.6	691119577.700771\\
151.7	208096969.235244\\
151.8	664500501.547895\\
151.9	392444576.978164\\
152	673850849.953849\\
152.1	288697194.808513\\
152.2	686947194.480451\\
152.3	293445058.113974\\
152.4	400320574.525741\\
152.5	185310345.355701\\
152.6	409443274.98889\\
152.7	243482352.592062\\
152.8	678313969.334121\\
152.9	240549736.26029\\
153	414031515.368596\\
153.1	636584709.178129\\
153.2	689352057.77292\\
153.3	241466809.794001\\
153.4	296637088.588362\\
153.5	258194052.197664\\
153.6	410327566.462674\\
153.7	683001161.931734\\
153.8	251808410.702118\\
153.9	253592018.576136\\
154	391910935.496431\\
154.1	680431800.375512\\
154.2	693138169.559429\\
154.3	257711210.665515\\
154.4	290596860.401125\\
154.5	228909145.869199\\
154.6	187421863.736488\\
154.7	179446583.094005\\
154.8	258087440.067437\\
154.9	258343204.720263\\
155	691155094.350111\\
155.1	674825713.174891\\
155.2	184039687.705028\\
155.3	690708399.812525\\
155.4	412513199.854362\\
155.5	186683234.647049\\
155.6	258244541.488004\\
155.7	691900106.725071\\
155.8	409261011.135294\\
155.9	188872558.734703\\
156	688619047.886763\\
156.1	209226821.998469\\
156.2	389391284.55157\\
156.3	409613457.981898\\
156.4	216511025.462733\\
156.5	187891780.277457\\
156.6	699081612.218513\\
156.7	406305579.676541\\
156.8	657910316.76278\\
156.9	407638908.92614\\
157	679973211.589339\\
157.1	665901665.009111\\
157.2	212014818.551622\\
157.3	694508351.749208\\
157.4	686264316.34167\\
157.5	187008888.717994\\
157.6	656513685.952012\\
157.7	253669059.363225\\
157.8	691172156.058654\\
157.9	695370616.882966\\
158	253055750.912396\\
158.1	232610765.014768\\
158.2	189421702.254733\\
158.3	396594299.251458\\
158.4	408619421.305296\\
158.5	299922824.665725\\
158.6	693719562.306933\\
158.7	183879991.100371\\
158.8	695436348.542081\\
158.9	411511019.210216\\
159	407169857.537115\\
159.1	251265119.813198\\
159.2	187217820.084102\\
159.3	648251949.887043\\
159.4	187308267.18011\\
159.5	688677278.019144\\
159.6	679018421.021721\\
159.7	182594710.225926\\
159.8	219533242.277735\\
159.9	687221864.563385\\
160	189254551.578345\\
160.1	670007876.400763\\
160.2	696921890.946917\\
160.3	411949376.977046\\
160.4	255186900.941064\\
160.5	208880669.520349\\
160.6	248643851.350423\\
160.7	257694856.773911\\
160.8	683463016.278166\\
160.9	654404753.920074\\
161	184626659.167716\\
161.1	201225046.751082\\
161.2	688737387.499324\\
161.3	176427524.926517\\
161.4	252975372.829257\\
161.5	187242326.994407\\
161.6	185138815.774581\\
161.7	663491965.430928\\
161.8	257471741.786674\\
161.9	288076932.131159\\
162	225917060.990359\\
162.1	678934639.312467\\
162.2	257366822.223611\\
162.3	187027417.152017\\
162.4	694028105.76479\\
162.5	292516450.196032\\
162.6	627404888.720516\\
162.7	663700862.497159\\
162.8	187234542.493341\\
162.9	681551507.396596\\
163	410575526.87056\\
163.1	256959548.42545\\
163.2	662567520.967778\\
163.3	293437560.779216\\
163.4	680345108.203856\\
163.5	298679013.947381\\
163.6	174337412.745721\\
163.7	209584489.046485\\
163.8	388600334.381077\\
163.9	185048580.64106\\
164	289358223.154148\\
164.1	404133209.540458\\
164.2	173775073.671688\\
164.3	654066799.557729\\
164.4	688396822.398453\\
164.5	257928708.876187\\
164.6	279905255.170102\\
164.7	253421480.33802\\
164.8	625666101.103954\\
164.9	684205724.254736\\
165	390225277.985289\\
165.1	296065813.468882\\
165.2	183552626.313966\\
165.3	690914654.344452\\
165.4	689787126.697347\\
165.5	184815052.117512\\
165.6	186991599.926116\\
165.7	411432620.151454\\
165.8	694983554.302816\\
165.9	294497208.522214\\
166	231293634.893369\\
166.1	389037898.672954\\
166.2	187134771.549976\\
166.3	395052411.179206\\
166.4	188169974.477926\\
166.5	681884996.052128\\
166.6	393450343.160892\\
166.7	692187565.000656\\
166.8	183397795.06721\\
166.9	185675678.672952\\
167	287014852.822642\\
167.1	295774968.90631\\
167.2	187101974.639163\\
167.3	243284633.628796\\
167.4	249567087.622956\\
167.5	412718196.137531\\
167.6	219080919.012484\\
167.7	182625498.78365\\
167.8	697061442.690947\\
167.9	254870048.993834\\
168	376270134.546584\\
168.1	253611528.20237\\
168.2	179371711.142708\\
168.3	699051603.805504\\
168.4	217426001.337197\\
168.5	253385638.974258\\
168.6	694337640.833284\\
168.7	190086524.663914\\
168.8	183232717.665973\\
168.9	672745043.698616\\
169	691804139.836676\\
169.1	409552023.483732\\
169.2	389133097.031662\\
169.3	296305146.544742\\
169.4	679224952.922123\\
169.5	258324521.566803\\
169.6	389786008.982256\\
169.7	392665563.412631\\
169.8	686332406.709055\\
169.9	690504284.471547\\
170	674404229.954581\\
170.1	288752946.757439\\
170.2	185132628.960716\\
170.3	180844292.035608\\
170.4	678036691.856008\\
170.5	382487460.77941\\
170.6	414244400.124845\\
170.7	411020373.037457\\
170.8	180141579.225005\\
170.9	187933394.382334\\
171	184708852.036594\\
171.1	185425634.310872\\
171.2	184355191.308293\\
171.3	699038762.650363\\
171.4	413533816.688392\\
171.5	182165921.751935\\
171.6	407072018.001972\\
171.7	182414895.59682\\
171.8	695107591.155912\\
171.9	182549698.836\\
172	187748276.118268\\
172.1	294218306.75805\\
172.2	253400819.393246\\
172.3	685111530.069158\\
172.4	253254933.205907\\
172.5	257809940.888871\\
172.6	184924571.650466\\
172.7	696748554.798924\\
172.8	289057211.551529\\
172.9	292190743.846253\\
173	696410260.15828\\
173.1	690115435.968785\\
173.2	253215404.633589\\
173.3	189653160.672372\\
173.4	183729280.192478\\
173.5	676774390.914888\\
173.6	257901603.337068\\
173.7	256090637.164516\\
173.8	662373046.928177\\
173.9	413216338.158032\\
174	285115925.992362\\
174.1	656159164.765952\\
174.2	290038927.019939\\
174.3	258516290.442247\\
174.4	185935144.952215\\
174.5	685519237.315712\\
174.6	288152850.264769\\
174.7	691201154.297286\\
174.8	660633510.202242\\
174.9	258305163.578122\\
175	599104350.946941\\
175.1	657798986.243215\\
175.2	410887401.808137\\
175.3	685989861.12709\\
175.4	660969482.817542\\
175.5	186137890.605443\\
175.6	257205437.303481\\
175.7	391800573.341695\\
175.8	181232648.893752\\
175.9	678595517.199134\\
176	657701097.402396\\
176.1	676236069.779478\\
176.2	207263238.384368\\
176.3	179674913.607361\\
176.4	371511226.901085\\
176.5	378828186.057206\\
176.6	251952099.415895\\
176.7	641704010.412079\\
176.8	250134877.821043\\
176.9	177005198.805573\\
177	166278915.707024\\
177.1	164928097.284656\\
177.2	301047862.504116\\
177.3	623532095.296781\\
177.4	168610525.299205\\
177.5	242378564.782006\\
177.6	152552587.466727\\
177.7	181896245.655478\\
177.8	244021489.763158\\
177.9	350064489.019811\\
178	142930679.457099\\
178.1	534949210.962537\\
178.2	233038648.418683\\
178.3	271366219.554523\\
178.4	508789665.313809\\
178.5	160690509.35459\\
178.6	191356271.260986\\
178.7	198968805.987005\\
178.8	531200527.893473\\
178.9	498076425.016722\\
179	319089578.136401\\
179.1	316575425.915968\\
179.2	496757035.807446\\
179.3	105081295.617941\\
179.4	300955530.949221\\
179.5	227201082.016918\\
179.6	469973700.246293\\
179.7	95575043.5000997\\
179.8	204097360.604738\\
179.9	290218729.453126\\
180	87490470.0440735\\
180.1	406261199.009211\\
180.2	418116413.441408\\
180.3	352329722.285859\\
180.4	321555050.164368\\
180.5	323367513.306074\\
180.6	355993025.487767\\
180.7	156052412.907984\\
180.8	338522238.74318\\
180.9	362174352.560327\\
181	366896063.196429\\
181.1	176651937.868864\\
181.2	367246489.212655\\
181.3	370065089.15752\\
181.4	345531739.312459\\
181.5	367027429.279548\\
181.6	358341229.899541\\
181.7	362356239.839213\\
181.8	366793701.188097\\
181.9	156434037.772582\\
182	290214472.205024\\
182.1	68220038.7347188\\
182.2	68688490.1428241\\
182.3	378161357.52051\\
182.4	383723663.209048\\
182.5	313514785.908327\\
182.6	138921185.533095\\
182.7	202170130.403126\\
182.8	385246527.364133\\
182.9	385312708.296095\\
183	385287261.9868\\
183.1	344500677.891551\\
183.2	133631123.495711\\
183.3	386722346.988706\\
183.4	384358469.476289\\
183.5	149765093.956517\\
183.6	167317235.94067\\
183.7	413470891.500124\\
183.8	79434307.774779\\
183.9	94957568.4232132\\
184	401283061.614317\\
184.1	80579509.3786564\\
184.2	251789478.985328\\
184.3	138396519.646686\\
184.4	84161234.2587403\\
184.5	210261927.809849\\
184.6	432760139.929039\\
184.7	430650322.715475\\
184.8	459350821.842092\\
184.9	376753055.972945\\
185	98850016.0478758\\
185.1	370157544.782155\\
185.2	487273664.305538\\
185.3	436484097.485647\\
185.4	435233709.553118\\
185.5	513041429.152552\\
185.6	524638198.389396\\
185.7	533987898.205483\\
185.8	543241563.253114\\
185.9	434467081.821527\\
186	371184936.422027\\
186.1	134741834.995499\\
186.2	175100610.728662\\
186.3	352906323.915579\\
186.4	144715834.045325\\
186.5	391818132.616361\\
186.6	364829200.831739\\
186.7	632330024.191467\\
186.8	400371316.791791\\
186.9	649927512.817291\\
187	661590125.479347\\
187.1	425576414.325355\\
187.2	182375038.319529\\
187.3	679933752.660874\\
187.4	700052107.217309\\
187.5	423155040.264893\\
187.6	732390292.728827\\
187.7	211378837.230359\\
187.8	744615545.672186\\
187.9	223044185.755765\\
188	227130381.632101\\
188.1	787940040.215825\\
188.2	423598103.36535\\
188.3	406359473.130933\\
188.4	428093036.549083\\
188.5	837876445.54212\\
188.6	262927452.126756\\
188.7	860498319.976851\\
188.8	863562112.686059\\
188.9	285438484.467235\\
189	891043501.800583\\
189.1	419310948.027668\\
189.2	914065494.756318\\
189.3	873089643.048941\\
189.4	652137892.728666\\
189.5	946109962.644846\\
189.6	920488657.29292\\
189.7	946918227.406746\\
189.8	661752720.136097\\
189.9	711321505.614133\\
190	350056035.725486\\
190.1	997851240.0787\\
190.2	432642820.327671\\
190.3	973326001.390003\\
190.4	987213386.751464\\
190.5	375257177.065762\\
190.6	378162669.02029\\
190.7	377888297.597305\\
190.8	427548008.138841\\
190.9	1048732416.1558\\
191	1054736866.23767\\
191.1	387907166.766436\\
191.2	421289951.110326\\
191.3	354744244.873467\\
191.4	395849280.790024\\
191.5	1055733669.31697\\
191.6	1062085258.35466\\
191.7	429379873.348159\\
191.8	1132503857.52914\\
191.9	464655287.721226\\
192	1188414166.97307\\
192.1	435152157.998878\\
192.2	1185525416.84223\\
192.3	1168476629.03758\\
192.4	1140862800.46626\\
192.5	489705698.840534\\
192.6	517840732.7004\\
192.7	542567557.947205\\
192.8	575734550.937819\\
192.9	612216574.308335\\
193	1019384045.62429\\
193.1	689516726.200186\\
193.2	967442034.049023\\
193.3	772235050.552561\\
193.4	1585547405.92945\\
193.5	1638472238.37522\\
193.6	928505388.84474\\
193.7	1749750098.33079\\
193.8	1736533939.11647\\
193.9	1118921812.60258\\
194	1946248293.89306\\
194.1	2020794315.77808\\
194.2	1363804585.35714\\
194.3	2164261813.7855\\
194.4	2249630429.90758\\
194.5	2200019540.4899\\
194.6	2268769467.22315\\
194.7	2521319664.18127\\
194.8	2619889494.93133\\
194.9	2731781682.23724\\
195	2843293800.31867\\
195.1	2476051133.62964\\
195.2	2640941673.44795\\
195.3	3204136170.41039\\
195.4	3350277677.92051\\
195.5	3492044571.71848\\
195.6	3392536313.66122\\
195.7	3823036117.22154\\
195.8	3953321308.59423\\
195.9	4208867212.40753\\
196	4371731157.85876\\
196.1	4569588578.17565\\
196.2	4750470772.1004\\
196.3	4957328410.60952\\
196.4	5699195310.37734\\
196.5	5425480017.02289\\
196.6	6339828738.02709\\
196.7	5799000237.4629\\
196.8	5909719725.47151\\
196.9	6001418703.82795\\
197	5923977362.02347\\
197.1	5866285991.03639\\
197.2	5799708580.26898\\
197.3	6302499183.92299\\
197.4	6099859707.833\\
197.5	5185307025.97257\\
197.6	4949423237.50052\\
197.7	4702400476.94649\\
197.8	4317580377.94285\\
197.9	4393373290.38671\\
198	4193156687.50332\\
198.1	4000628812.02342\\
198.2	3814002389.4126\\
198.3	3474869869.45916\\
198.4	3482834668.87429\\
198.5	3339552364.8897\\
198.6	3225118868.19832\\
198.7	3087115679.77685\\
198.8	2962880733.33356\\
198.9	2297009721.17158\\
199	2720046211.60513\\
199.1	1471582564.25776\\
199.2	2515464065.6057\\
199.3	1841707209.17874\\
199.4	2310326078.81671\\
199.5	1983758725.89311\\
199.6	2053120724.84401\\
199.7	2128269983.35448\\
199.8	2003863691.9459\\
199.9	1348999870.99021\\
200	2181299093.84076\\
200.1	2173040952.32702\\
200.2	1558839120.47002\\
200.3	2024335178.48929\\
200.4	1822445653.5733\\
200.5	2254154002.97416\\
200.6	2220565618.88121\\
200.7	1536909915.38225\\
200.8	2239643104.5368\\
200.9	1537823291.23966\\
201	1507838210.11378\\
201.1	2135674150.62434\\
201.2	1494797096.89598\\
201.3	2192071235.28328\\
201.4	1368653125.01585\\
201.5	1396904745.10683\\
201.6	1413239925.8965\\
201.7	1988750458.09311\\
201.8	2032049232.32371\\
201.9	2043251408.40306\\
202	1940104303.45678\\
202.1	1231956540.3008\\
202.2	1021701249.25481\\
202.3	957019283.569327\\
202.4	1075803426.74628\\
202.5	924156014.724261\\
202.6	1793816640.58088\\
202.7	1728436634.43684\\
202.8	1594413122.57136\\
202.9	1599282100.01574\\
203	1630477724.82607\\
203.1	1465359269.87577\\
203.2	792129681.79489\\
203.3	1530412817.46617\\
203.4	690548525.301088\\
203.5	1438317383.87635\\
203.6	1259375028.09544\\
203.7	603868368.591637\\
203.8	1294432273.96533\\
203.9	1318981101.53778\\
204	823537876.884325\\
204.1	1259818424.90207\\
204.2	519662807.350067\\
204.3	1055168654.73699\\
204.4	553411607.813643\\
204.5	1122490695.9507\\
204.6	1096978471.8321\\
204.7	513820941.233233\\
204.8	1023048217.37965\\
204.9	1019833577.6035\\
205	1011989570.33705\\
205.1	473363893.007095\\
205.2	1121734789.84448\\
205.3	889309833.346254\\
205.4	1216841906.23959\\
205.5	541368922.536355\\
205.6	865920348.877666\\
205.7	1343441629.60283\\
205.8	1383832948.50802\\
205.9	1417512820.09214\\
206	725399809.383574\\
206.1	770515515.900476\\
206.2	1577898755.60055\\
206.3	846673883.128093\\
206.4	1692686318.75663\\
206.5	983671657.815666\\
206.6	1046362957.4506\\
206.7	1121308323.34589\\
206.8	1198009514.10023\\
206.9	2017350661.95101\\
207	2091226582.70037\\
207.1	2178091745.4521\\
207.2	1564536264.68581\\
207.3	2345090621.12539\\
207.4	1792131176.66557\\
207.5	2540708217.83802\\
207.6	2640609737.78514\\
207.7	2760349802.0276\\
207.8	2880695336.47295\\
207.9	2540375195.65239\\
208	2730997849.74965\\
208.1	2931685744.88015\\
208.2	3152834159.15603\\
208.3	3610843291.0769\\
208.4	3653049434.88316\\
208.5	3985800856.31107\\
208.6	4200662401.41492\\
208.7	4431491442.58581\\
208.8	4660071447.83407\\
208.9	4975839816.14102\\
209	5296068883.59382\\
209.1	5660811553.74846\\
209.2	6075533289.66145\\
209.3	7745733335.74843\\
209.4	7158780874.08961\\
209.5	7933753530.22158\\
209.6	8958018237.38727\\
209.7	10558977108.6423\\
209.8	13359674232.5202\\
209.9	11745889468.78\\
210	9654897728.40979\\
210.1	10439340494.9263\\
210.2	7507679425.2009\\
210.3	6863579878.34606\\
210.4	6324240575.30291\\
210.5	5870288127.67179\\
210.6	5478678066.5976\\
210.7	5135886740.06933\\
210.8	4837527347.69625\\
210.9	4565524849.5811\\
211	4319624837.02843\\
211.1	4071977480.80593\\
211.2	3845927445.44195\\
211.3	3707424050.4751\\
211.4	3281698010.35765\\
211.5	3371189592.62849\\
211.6	2831599854.4363\\
211.7	2641623847.90089\\
211.8	2456385098.02552\\
211.9	2820480690.21095\\
212	2709526413.3871\\
212.1	2600580665.00039\\
212.2	2497640179.09342\\
212.3	1733795345.48368\\
212.4	2305384501.38467\\
212.5	2221617431.87539\\
212.6	2124942238.99458\\
212.7	2060176175.58136\\
212.8	1979145690.7432\\
212.9	1914336184.40835\\
213	1086079165.19541\\
213.1	1781569885.07627\\
213.2	1675751736.08332\\
213.3	898352041.560509\\
213.4	1606321913.24925\\
213.5	793649044.579147\\
213.6	1485974169.13597\\
213.7	875410748.364492\\
213.8	662739511.897752\\
213.9	622283816.858038\\
214	1320957146.3529\\
214.1	953516945.898662\\
214.2	1231584780.72928\\
214.3	504861567.539709\\
214.4	999796657.070564\\
214.5	458045859.740118\\
214.6	1123814583.45767\\
214.7	421717731.696415\\
214.8	1083617245.04342\\
214.9	417001308.434911\\
215	1116560443.43157\\
215.1	983385493.635557\\
215.2	1138654345.28048\\
215.3	1163429343.36818\\
215.4	1166615117.07446\\
215.5	849016890.682659\\
215.6	494710951.406415\\
215.7	1207871030.09817\\
215.8	1098230459.48555\\
215.9	1228643771.8365\\
216	853438744.297785\\
216.1	1265555248.74224\\
216.2	858838319.122594\\
216.3	558679558.090691\\
216.4	837350846.767281\\
216.5	832556346.966078\\
216.6	580663035.083866\\
216.7	750563070.637859\\
216.8	1087058014.24483\\
216.9	1334018258.46272\\
217	1278152066.85469\\
217.1	608578356.075696\\
217.2	790534559.79059\\
217.3	786705674.74573\\
217.4	623093416.862124\\
217.5	1358711309.72211\\
217.6	760116707.740365\\
217.7	620523271.640411\\
217.8	1373396112.68137\\
217.9	1355441722.9579\\
218	631197570.24697\\
218.1	643896851.064186\\
218.2	1391223519.45953\\
218.3	758351870.638854\\
218.4	1289198327.74178\\
218.5	654272135.906472\\
218.6	1388452502.79916\\
218.7	747745667.691988\\
218.8	1393556207.51099\\
218.9	1404297946.57074\\
219	1406790768.38303\\
219.1	1407111644.94389\\
219.2	1404699686.82846\\
219.3	662032297.703978\\
219.4	660139418.998263\\
219.5	648702539.433505\\
219.6	660122846.011449\\
219.7	1414259436.27421\\
219.8	1401143531.13375\\
219.9	666214405.814355\\
220	666248462.077772\\
220.1	1412635097.84924\\
220.2	665582590.54088\\
220.3	1412398202.97083\\
220.4	1417541422.5748\\
220.5	1408791835.98309\\
220.6	730441333.011391\\
220.7	1416639943.90092\\
220.8	1364405859.89649\\
220.9	1398150994.93316\\
221	683690029.610974\\
221.1	686150054.354228\\
221.2	691071492.794033\\
221.3	1448131127.29188\\
221.4	1447673734.13088\\
221.5	1463344076.93095\\
221.6	1463052835.95383\\
221.7	1349313264.82282\\
221.8	1493293236.64233\\
221.9	750474725.888296\\
222	1525251834.61576\\
222.1	1534276266.85846\\
222.2	799498429.766117\\
222.3	819760965.306928\\
222.4	1547112016.24922\\
222.5	1625523761.1272\\
222.6	879461848.451046\\
222.7	906373907.653438\\
222.8	904248118.135899\\
222.9	1725135674.61636\\
223	1749488676.57086\\
223.1	1013613955.6305\\
223.2	1046661834.14479\\
223.3	1843754820.9273\\
223.4	1118950740.58446\\
223.5	1905816536.52452\\
223.6	1930312944.49687\\
223.7	1986134602.20543\\
223.8	2019097956.46557\\
223.9	1333979842.33877\\
224	1384361562.5326\\
224.1	2160511927.77883\\
224.2	2204645350.18173\\
224.3	1555503156.90933\\
224.4	1618423186.91607\\
224.5	1678148980.60845\\
224.6	2398250769.32357\\
224.7	2469362677.77437\\
224.8	2524978432.64425\\
224.9	2584810942.65454\\
225	2645626840.15782\\
225.1	2136896681.8215\\
225.2	2729932419.57729\\
225.3	2273052303.3304\\
225.4	2893645048.11446\\
225.5	2920859284.90926\\
225.6	2541983032.25625\\
225.7	2621092504.92174\\
225.8	3111931873.54812\\
225.9	2734270672.54049\\
226	3142081630.98573\\
226.1	3206122104.3657\\
226.2	3242477026.41642\\
226.3	3265137837.28272\\
226.4	2904684465.52217\\
226.5	3272538177.22927\\
226.6	2896010091.78512\\
226.7	3243195279.52953\\
226.8	3207069131.65018\\
226.9	3177766230.97782\\
227	3118771006.32363\\
227.1	3075582099.33621\\
227.2	2999565686.24266\\
227.3	2501279623.29027\\
227.4	2896941643.21974\\
227.5	2849847148.09614\\
227.6	2218699376.57052\\
227.7	2715496462.06121\\
227.8	2603547680.11236\\
227.9	1973618486.57266\\
228	2431579229.95804\\
228.1	1763106824.92734\\
228.2	2364782372.79429\\
228.3	2287740198.63254\\
228.4	1907829263.3734\\
228.5	1454426623.10341\\
228.6	2124162083.74765\\
228.7	1249898798.53871\\
228.8	1914367034.83475\\
228.9	1157085218.23876\\
229	1883190526.14193\\
229.1	1828123847.14647\\
229.2	1767112062.55331\\
229.3	919939903.959347\\
229.4	1582932263.78553\\
229.5	1509447991.03196\\
229.6	1118878840.09185\\
229.7	1447965716.14963\\
229.8	1073289559.23305\\
229.9	1331824420.46565\\
230	1417471551.30449\\
230.1	1391578094.6582\\
230.2	1335863274.93944\\
230.3	539474036.352345\\
230.4	585870052.946764\\
230.5	884815256.266793\\
230.6	1257984332.34402\\
230.7	1356492699.94481\\
230.8	1382647944.17939\\
230.9	1421718800.44413\\
231	972351238.297916\\
231.1	1204146965.75827\\
231.2	1264419216.66974\\
231.3	1527820937.46667\\
231.4	1588220390.31556\\
231.5	1624108219.7445\\
231.6	902954227.680802\\
231.7	784552560.997456\\
231.8	1575525562.68887\\
231.9	935870045.420616\\
232	1691777235.49568\\
232.1	1777799049.84715\\
232.2	892405450.841493\\
232.3	1107912834.19784\\
232.4	1171686161.27146\\
232.5	1955148148.5678\\
232.6	1220375556.70916\\
232.7	2025282177.02945\\
232.8	1194233019.83857\\
232.9	1999738644.05979\\
233	1938275458.36405\\
233.1	1787503455.14066\\
233.2	1409341179.40815\\
233.3	1371516042.21544\\
233.4	2136147151.33932\\
233.5	2036887280.98208\\
233.6	2172163581.5108\\
233.7	1206223856.07903\\
233.8	2155869517.91619\\
233.9	1389563948.4175\\
234	2144685732.90033\\
234.1	2060573145.39222\\
234.2	2084821372.9681\\
234.3	1196102444.66396\\
234.4	2057146880.0028\\
234.5	2011460139.06381\\
234.6	1211414837.44238\\
234.7	1312013896.79218\\
234.8	2010497253.2288\\
234.9	1979064380.26902\\
235	1831137411.31672\\
235.1	1931461583.39595\\
235.2	1898423994.53138\\
235.3	1799955090.72092\\
235.4	1724846161.25449\\
235.5	1804901393.75031\\
235.6	1001233326.17557\\
235.7	1721542740.57729\\
235.8	1691104610.01096\\
235.9	895511158.660702\\
236	1620464737.84421\\
236.1	1475194823.94847\\
236.2	1546479961.42585\\
236.3	1521326211.37099\\
236.4	1469526829.48351\\
236.5	1405110513.61226\\
236.6	1375681017.13589\\
236.7	1373274512.22594\\
236.8	1391153958.68787\\
236.9	1349493065.97643\\
237	1377436340.56164\\
237.1	1399745054.49024\\
237.2	1423957220.26671\\
237.3	1394568585.5898\\
237.4	1416755025.36315\\
237.5	1141347234.34875\\
237.6	1394313343.89599\\
237.7	639191670.346863\\
237.8	1383411433.88459\\
237.9	624172270.557347\\
238	1284467887.28147\\
238.1	992782287.121298\\
238.2	1313922776.4576\\
238.3	1335099311.58492\\
238.4	918165239.920805\\
238.5	617555326.189236\\
238.6	882959261.826352\\
238.7	1278541338.77377\\
238.8	1117504738.30585\\
238.9	1247820977.66719\\
239	804180835.577357\\
239.1	784750132.909655\\
239.2	1179357950.57493\\
239.3	754246237.573825\\
239.4	1160846043.89144\\
239.5	826302845.500044\\
239.6	681991379.285381\\
239.7	579181890.064308\\
239.8	1083719808.9701\\
239.9	1069060270.90929\\
240	638695319.049523\\
240.1	930397910.925813\\
240.2	1009900463.40543\\
240.3	996546670.877266\\
240.4	1037473349.82346\\
240.5	696549852.364684\\
240.6	1011544797.87953\\
240.7	737232800.634153\\
240.8	1138141354.95917\\
240.9	1175472248.83675\\
241	1224871632.51488\\
241.1	1245154652.59801\\
241.2	1274256612.31507\\
241.3	1260963617.14611\\
241.4	628802508.951715\\
241.5	1404138631.24316\\
241.6	1465276947.81287\\
241.7	889437684.749061\\
241.8	1517979252.8093\\
241.9	1617923423.21059\\
242	1671822926.31749\\
242.1	959135343.743134\\
242.2	1760772056.62998\\
242.3	1614802571.56207\\
242.4	1914428938.4406\\
242.5	1242371079.42242\\
242.6	2056662352.12727\\
242.7	2146935646.41214\\
242.8	2227131171.8425\\
242.9	1890446966.76374\\
243	2409294959.27686\\
243.1	2504744076.23896\\
243.2	2505622279.06002\\
243.3	2624776308.02373\\
243.4	2832089851.88432\\
243.5	2871251486.60727\\
243.6	3078439949.51546\\
243.7	3050462933.46859\\
243.8	3366254186.32045\\
243.9	3521467600.91988\\
244	3498954756.09138\\
244.1	3571252196.79165\\
244.2	3944661883.09256\\
244.3	4254058460.05571\\
244.4	4525820456.04244\\
244.5	4601772536.55173\\
244.6	4956882037.31036\\
244.7	5334334594.2825\\
244.8	5596644220.07894\\
244.9	7036726939.82765\\
245	6511549524.88305\\
245.1	6968154391.15018\\
245.2	7430472766.88328\\
245.3	7868598519.4682\\
245.4	8089426981.85862\\
245.5	7295247340.72753\\
245.6	7671328774.46187\\
245.7	7323155735.53987\\
245.8	6299330054.53694\\
245.9	6398283928.45558\\
246	5952193267.33316\\
246.1	5662602339.40569\\
246.2	4803753358.02293\\
246.3	5033253590.09059\\
246.4	4551204084.19818\\
246.5	4503363661.75721\\
246.6	4174354564.03359\\
246.7	4037793712.01837\\
246.8	3645305397.21829\\
246.9	3538302847.53113\\
247	3499847911.87095\\
247.1	3309844510.45651\\
247.2	2801759575.91826\\
247.3	3067999407.79609\\
247.4	2912741772.19356\\
247.5	2816839229.7477\\
247.6	2702522050.92483\\
247.7	2582821992.24912\\
247.8	2496014907.46491\\
247.9	1725776926.53177\\
248	2273484246.05766\\
248.1	1505097083.76687\\
248.2	1401971464.5602\\
248.3	1316791614.94173\\
248.4	1982244096.92529\\
248.5	1258082019.55272\\
248.6	1839549372.5153\\
248.7	1785436355.12295\\
248.8	1724311590.8936\\
248.9	1642755326.93556\\
249	850941673.004935\\
249.1	1498341058.23492\\
249.2	879519298.808306\\
249.3	723696833.058168\\
249.4	1001913150.25944\\
249.5	1369354247.62715\\
249.6	590564000.586005\\
249.7	931746278.534135\\
249.8	1241321200.75665\\
249.9	1191548334.614\\
250	863296133.649885\\
};
\addlegendentry{$\text{Rate trace (}\lambda{}_{\text{b}}\text{=100 BS/km}^\text{2}\text{)}$}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.1	519606870.717339\\
0.2	519653511.775308\\
0.3	519698062.694878\\
0.4	519773962.970744\\
0.5	519864124.739446\\
0.6	519966056.699971\\
0.7	520083625.139015\\
0.8	520214279.156897\\
0.9	520359952.135588\\
1	514094797.012143\\
1.1	520687246.337445\\
1.2	520851348.355343\\
1.3	521028699.899855\\
1.4	521215778.731101\\
1.5	521430751.388458\\
1.6	516069719.2628\\
1.7	521844916.23042\\
1.8	522060836.738055\\
1.9	517239627.704634\\
2	522537734.487049\\
2.1	522761460.338415\\
2.2	523003824.936767\\
2.3	518891136.082022\\
2.4	523465706.470978\\
2.5	523681798.303565\\
2.6	523909029.71494\\
2.7	524113201.943947\\
2.8	524298582.409263\\
2.9	524475762.815993\\
3	524635699.314599\\
3.1	524794380.991758\\
3.2	524919532.04503\\
3.3	525001150.633537\\
3.4	525082355.75539\\
3.5	522225627.707998\\
3.6	525132991.732982\\
3.7	522193108.394176\\
3.8	525049683.050087\\
3.9	524954826.175167\\
4	524800027.070224\\
4.1	524616636.174024\\
4.2	520934102.079735\\
4.3	524114859.918309\\
4.4	523777145.832863\\
4.5	523401081.568557\\
4.6	522967922.386854\\
4.7	522478947.335937\\
4.8	521946733.193329\\
4.9	515553655.642769\\
5	514407958.182541\\
5.1	513159981.937292\\
5.2	519240674.42725\\
5.3	518435223.558707\\
5.4	517563038.562648\\
5.5	516666849.343918\\
5.6	505606242.726817\\
5.7	514724561.662267\\
5.8	513719141.807512\\
5.9	500250445.936987\\
6	511639825.728551\\
6.1	496517334.354344\\
6.2	494600838.903113\\
6.3	492660832.825961\\
6.4	507299215.680642\\
6.5	488741397.992557\\
6.6	486753784.713945\\
6.7	484773097.594975\\
6.8	502805999.424649\\
6.9	501657072.379277\\
7	500535094.038748\\
7.1	499395743.050521\\
7.2	498261849.824182\\
7.3	472731888.990546\\
7.4	495989135.338912\\
7.5	494878261.814409\\
7.6	466787618.479155\\
7.7	464795907.06364\\
7.8	462859551.846711\\
7.9	490445524.906979\\
8	489363987.957157\\
8.1	488275979.125308\\
8.2	487197540.835704\\
8.3	453292174.281382\\
8.4	451413529.876973\\
8.5	484021786.309572\\
8.6	447700161.556289\\
8.7	445887283.25873\\
8.8	444069346.545379\\
8.9	442268880.236052\\
9	478907595.862153\\
9.1	477907330.892661\\
9.2	476927002.331832\\
9.3	475945290.817207\\
9.4	474973108.446793\\
9.5	474010124.866479\\
9.6	473056312.629184\\
9.7	472111633.49264\\
9.8	426829414.332402\\
9.9	425207258.037104\\
10	423584283.146624\\
10.1	421977590.393197\\
10.2	420401849.719656\\
10.3	418825538.713412\\
10.4	417265345.684745\\
10.5	415734775.54112\\
10.6	414203777.387011\\
10.7	412688635.173639\\
10.8	411201813.999364\\
10.9	409730269.654933\\
11	460675094.746611\\
11.1	459850935.12223\\
11.2	459041845.203111\\
11.3	403937392.148735\\
11.4	457431744.915033\\
11.5	401116793.732176\\
11.6	455851172.814052\\
11.7	398347643.244289\\
11.8	454292722.315351\\
11.9	395629891.43779\\
12	452777622.799968\\
12.1	392963827.672806\\
12.2	451284020.493551\\
12.3	450546941.544212\\
12.4	449816531.660662\\
12.5	449093729.668455\\
12.6	448383105.944825\\
12.7	385260206.049513\\
12.8	446967335.192408\\
12.9	382778383.149822\\
13	381555705.885085\\
13.1	444891079.169782\\
13.2	379138311.264806\\
13.3	443536016.946446\\
13.4	442867175.102789\\
13.5	375591459.936875\\
13.6	441553662.762542\\
13.7	440901566.740004\\
13.8	374388892.942853\\
13.9	371010149.225812\\
14	438972950.944866\\
14.1	368769692.867194\\
14.2	367663149.956854\\
14.3	366565557.452031\\
14.4	365476788.279693\\
14.5	364398835.656997\\
14.6	363327346.835976\\
14.7	434675152.536712\\
14.8	434073344.357171\\
14.9	360174755.099023\\
15	432895733.802304\\
15.1	358096528.340741\\
15.2	357083264.616876\\
15.3	377437262.049847\\
15.4	355052256.967393\\
15.5	354052764.520855\\
15.6	353060731.492371\\
15.7	352078217.183027\\
15.8	351100802.808592\\
15.9	378665836.224503\\
16	349167362.461501\\
16.1	348221862.011942\\
16.2	426192953.908182\\
16.3	425659975.767392\\
16.4	345404430.228169\\
16.5	424611238.549214\\
16.6	343552212.829685\\
16.7	342627658.822855\\
16.8	423052149.776014\\
16.9	340824155.246088\\
17	339918621.646676\\
17.1	339035133.14294\\
17.2	421040388.051638\\
17.3	337280205.02719\\
17.4	336406587.693644\\
17.5	419563996.96491\\
17.6	419076535.118601\\
17.7	333830039.740496\\
17.8	332988835.546152\\
17.9	332143477.034051\\
18	331313105.605267\\
18.1	330478561.928607\\
18.2	329649355.997206\\
18.3	415762540.954572\\
18.4	328006701.675051\\
18.5	327195233.663868\\
18.6	326386743.4773\\
18.7	325583280.5073\\
18.8	324784785.719522\\
18.9	324000233.53983\\
19	328144508.05843\\
19.1	322436396.327525\\
19.2	321657102.801716\\
19.3	385630480.344327\\
19.4	320112526.908155\\
19.5	319347138.377977\\
19.6	318586280.100903\\
19.7	386444785.272587\\
19.8	409117649.38002\\
19.9	316325924.03904\\
20	387055420.506387\\
20.1	387259075.034563\\
20.2	314109117.929775\\
20.3	313386985.758433\\
20.4	312660590.539223\\
20.5	311944554.984164\\
20.6	405812609.458152\\
20.7	405408737.0012\\
20.8	329122321.612567\\
20.9	309097332.540481\\
21	308396830.246533\\
21.1	307698178.080511\\
21.2	307003329.811502\\
21.3	306312245.703521\\
21.4	305618956.426011\\
21.5	390061516.3762\\
21.6	304261189.830108\\
21.7	390453858.984948\\
21.8	302913885.834319\\
21.9	302244579.596797\\
22	301586441.476685\\
22.1	300918370.307346\\
22.2	300259459.670659\\
22.3	299609579.110305\\
22.4	298957398.738615\\
22.5	360236160.523172\\
22.6	392203945.735081\\
22.7	297030024.712315\\
22.8	296390932.811471\\
22.9	295755043.684856\\
23	295122326.322577\\
23.1	396349737.507782\\
23.2	395995508.398349\\
23.3	293250105.643833\\
23.4	393719893.083542\\
23.5	393907386.96151\\
23.6	291392801.295972\\
23.7	290831831.713999\\
23.8	330611551.866128\\
23.9	291484886.718371\\
24	291803736.603544\\
24.1	292126447.623306\\
24.2	292442361.70815\\
24.3	292762367.367647\\
24.4	293080837.200134\\
24.5	395730572.896616\\
24.6	293713039.15382\\
24.7	294026588.851773\\
24.8	294332911.251575\\
24.9	396434819.422751\\
25	294951795.03647\\
25.1	295258601.734207\\
25.2	295557846.696985\\
25.3	295861000.32419\\
25.4	296162347.81829\\
25.5	296461751.322291\\
25.6	296753399.821029\\
25.7	387682624.938899\\
25.8	297342335.638875\\
25.9	398125898.868936\\
26	362524230.510898\\
26.1	298210558.55466\\
26.2	298489757.039103\\
26.3	398769758.047377\\
26.4	299053304.614014\\
26.5	299331702.476273\\
26.6	399241987.382404\\
26.7	399397029.318961\\
26.8	399547130.866613\\
26.9	300416460.981106\\
27	300683015.960995\\
27.1	363094796.567126\\
27.2	301203230.111924\\
27.3	382827599.660524\\
27.4	301718673.898528\\
27.5	301972469.480231\\
27.6	302218277.528112\\
27.7	302466726.485098\\
27.8	302707162.802144\\
27.9	302950119.678474\\
28	401267642.255728\\
28.1	303428435.948988\\
28.2	303662876.794725\\
28.3	303888306.506505\\
28.4	304117838.38527\\
28.5	379398868.054815\\
28.6	402042074.866714\\
28.7	304779375.280899\\
28.8	304996878.250769\\
28.9	305209013.20341\\
29	305414151.150898\\
29.1	305621052.44646\\
29.2	305824711.95216\\
29.3	306025095.203048\\
29.4	306222168.024081\\
29.5	306415896.547091\\
29.6	306601501.945523\\
29.7	403302196.024972\\
29.8	306972006.360027\\
29.9	307152061.027945\\
30	307328607.766109\\
30.1	307495469.74876\\
30.2	333092874.341857\\
30.3	307832390.742398\\
30.4	307990173.539545\\
30.5	308148790.917025\\
30.6	308303718.063426\\
30.7	364396083.437949\\
30.8	308602386.742406\\
30.9	404409086.116606\\
31	308885955.11365\\
31.1	404561648.273066\\
31.2	309148090.319783\\
31.3	309276413.473159\\
31.4	309400831.628199\\
31.5	309521320.600543\\
31.6	404913330.30851\\
31.7	309746493.776945\\
31.8	309855100.935516\\
31.9	370483881.552541\\
32	310060238.041751\\
32.1	310150671.266257\\
32.2	310243090.426773\\
32.3	310333797.210264\\
32.4	310418041.167049\\
32.5	310498153.15601\\
32.6	364711724.057984\\
32.7	405483320.039804\\
32.8	310707555.073312\\
32.9	310770996.767036\\
33	364745240.661184\\
33.1	310885253.819783\\
33.2	367352094.273364\\
33.3	310982174.393662\\
33.4	405694080.785538\\
33.5	311059625.918223\\
33.6	311087669.760377\\
33.7	311120220.733873\\
33.8	365956705.307904\\
33.9	365725571.322804\\
34	311183629.720196\\
34.1	311190395.82509\\
34.2	311198679.803177\\
34.3	311205764.247911\\
34.4	311205491.898061\\
34.5	311197761.116927\\
34.6	405788903.263549\\
34.7	311178905.436971\\
34.8	311155797.158057\\
34.9	311134085.172248\\
35	311108091.584798\\
35.1	311077821.804301\\
35.2	311041094.277972\\
35.3	311002345.325572\\
35.4	362352413.016864\\
35.5	310912092.492815\\
35.6	310860607.276841\\
35.7	310804896.734253\\
35.8	405539329.081233\\
35.9	364625110.650467\\
36	310607136.938747\\
36.1	364593269.995651\\
36.2	310461742.938512\\
36.3	310375683.14739\\
36.4	364540206.906175\\
36.5	310205668.885253\\
36.6	310107408.414739\\
36.7	310014177.249413\\
36.8	309909225.64217\\
36.9	309807959.348544\\
37	309697593.857307\\
37.1	364392519.8955\\
37.2	309466345.770355\\
37.3	309345402.481698\\
37.4	309220535.548423\\
37.5	404604554.562333\\
37.6	308959128.350769\\
37.7	308822638.464444\\
37.8	404373041.755467\\
37.9	334582864.1604\\
38	308389636.814582\\
38.1	308238069.233516\\
38.2	308082788.684253\\
38.3	307923824.052927\\
38.4	307756467.464281\\
38.5	403755547.932463\\
38.6	307420445.00348\\
38.7	307251373.328385\\
38.8	307069872.071969\\
38.9	403359328.114469\\
39	306705693.232704\\
39.1	306518433.160429\\
39.2	334656067.622632\\
39.3	306133683.417359\\
39.4	305931933.862213\\
39.5	402706940.928127\\
39.6	305531841.061367\\
39.7	305324711.952748\\
39.8	305114382.969122\\
39.9	334674208.880295\\
40	304684542.732952\\
40.1	304464870.702887\\
40.2	304242139.660409\\
40.3	363274740.154155\\
40.4	401605681.313049\\
40.5	303556453.878291\\
40.6	401342068.953024\\
40.7	303080425.217149\\
40.8	302844797.3448\\
40.9	302597114.303994\\
41	400793255.069046\\
41.1	302102727.603407\\
41.2	400511095.659935\\
41.3	301598403.024175\\
41.4	301337221.948907\\
41.5	301078133.483088\\
41.6	300821201.978146\\
41.7	300557062.843937\\
41.8	399627982.015325\\
41.9	362459207.280467\\
42	399322995.17339\\
42.1	299477287.796568\\
42.2	299201180.574449\\
42.3	298922781.611832\\
42.4	298638636.799778\\
42.5	298360562.806132\\
42.6	298075542.889414\\
42.7	361991193.870681\\
42.8	297500513.137014\\
42.9	297209194.300246\\
43	397717976.499915\\
43.1	296621990.197355\\
43.2	296329490.399601\\
43.3	296025455.952076\\
43.4	295721133.982021\\
43.5	396875723.0747\\
43.6	295118174.491818\\
43.7	346152405.359685\\
43.8	294504967.215548\\
43.9	294194911.321631\\
44	293883159.732319\\
44.1	293569745.830972\\
44.2	293254702.757968\\
44.3	292939959.343218\\
44.4	292616964.463817\\
44.5	292302079.554796\\
44.6	291980874.292968\\
44.7	291658201.343257\\
44.8	291331308.947458\\
44.9	291005822.94463\\
45	394193261.112769\\
45.1	290350759.873901\\
45.2	290021244.001056\\
45.3	289690445.554019\\
45.4	289360586.349443\\
45.5	289027336.770161\\
45.6	393070248.614161\\
45.7	288357283.97511\\
45.8	288022826.508209\\
45.9	287684996.036391\\
46	287346085.136576\\
46.1	287006121.588067\\
46.2	334138825.51072\\
46.3	334121057.562599\\
46.4	285977830.445832\\
46.5	285638728.464074\\
46.6	285293928.353421\\
46.7	390954247.114769\\
46.8	284599417.148953\\
46.9	340782826.703549\\
47	390362293.084462\\
47.1	390164958.519594\\
47.2	283200362.584721\\
47.3	282854605.669562\\
47.4	282503387.110058\\
47.5	282151471.920969\\
47.6	281794164.227425\\
47.7	281440930.913922\\
47.8	281087069.648003\\
47.9	280735305.056508\\
48	280377551.901893\\
48.1	357949276.748773\\
48.2	279668535.418334\\
48.3	279311877.24087\\
48.4	278954719.731874\\
48.5	278595217.818345\\
48.6	278241797.690407\\
48.7	277883277.891843\\
48.8	277524338.521558\\
48.9	277153244.216882\\
49	386308554.559978\\
49.1	386016720.681811\\
49.2	275678318.832656\\
49.3	275216646.117746\\
49.4	357657797.759136\\
49.5	274379538.706476\\
49.6	273969295.05116\\
49.7	273557686.768326\\
49.8	273146485.56484\\
49.9	272740142.449664\\
50	272329765.564775\\
50.1	271919825.18315\\
50.2	271510330.60322\\
50.3	271101290.891539\\
50.4	270698876.345714\\
50.5	270292582.014644\\
50.6	269884950.71342\\
50.7	269475974.518147\\
50.8	269075430.3608\\
50.9	268669270.15926\\
51	381518377.149161\\
51.1	267864559.018014\\
51.2	267459943.148699\\
51.3	267055860.861063\\
51.4	266652318.936034\\
51.5	266249323.968331\\
51.6	265846882.369937\\
51.7	337381175.408412\\
51.8	265049652.075313\\
51.9	264648893.242268\\
52	264250601.984081\\
52.1	263855038.996312\\
52.2	263456014.313551\\
52.3	263059483.723956\\
52.4	262665634.366453\\
52.5	262268390.860478\\
52.6	261871755.511978\\
52.7	363929521.744735\\
52.8	261086155.619509\\
52.9	260691357.794415\\
53	260297185.756078\\
53.1	259903643.564387\\
53.2	259510735.145362\\
53.3	259124222.045584\\
53.4	258732578.345594\\
53.5	258341579.427005\\
53.6	257951228.707673\\
53.7	257569168.698377\\
53.8	257199116.054996\\
53.9	256841142.045543\\
54	256491340.012261\\
54.1	256159035.87724\\
54.2	255836736.781961\\
54.3	255524418.103991\\
54.4	255220106.5805\\
54.5	254927430.606061\\
54.6	254646583.444925\\
54.7	254377276.37063\\
54.8	254117779.552501\\
54.9	253869732.114681\\
55	342100835.189679\\
55.1	253398942.247719\\
55.2	372989738.649286\\
55.3	252974121.243011\\
55.4	252772277.32561\\
55.5	252580059.868847\\
55.6	252397092.327813\\
55.7	252225658.791372\\
55.8	252056325.261399\\
55.9	251898126.207358\\
56	251747495.771636\\
56.1	372100874.804447\\
56.2	343022513.904896\\
56.3	251346343.91015\\
56.4	251229349.9042\\
56.5	343177985.142565\\
56.6	369391397.795345\\
56.7	250916273.699554\\
56.8	250821770.174056\\
56.9	343344174.955697\\
57	250651636.425267\\
57.1	250575995.07351\\
57.2	250509313.219727\\
57.3	250441132.040823\\
57.4	250381895.646452\\
57.5	250326599.678752\\
57.6	250274794.432429\\
57.7	250224963.744715\\
57.8	250180579.020482\\
57.9	371269696.242789\\
58	250099687.444027\\
58.1	250068151.579009\\
58.2	371210310.212436\\
58.3	250005552.567272\\
58.4	249977955.381864\\
58.5	369973027.417518\\
58.6	249933622.439283\\
58.7	249913422.434893\\
58.8	371130067.887802\\
58.9	249876488.756477\\
59	249861716.987671\\
59.1	249848909.503447\\
59.2	249836103.011738\\
59.3	249821334.247405\\
59.4	249813950.230238\\
59.5	249804603.08352\\
59.6	249793762.988504\\
59.7	343759731.975704\\
59.8	249778997.186768\\
59.9	343764535.383421\\
60	249769651.238383\\
60.1	249764232.358728\\
60.2	249758813.69903\\
60.3	249756850.309889\\
60.4	249751431.914617\\
60.5	249749468.504531\\
60.6	249744050.373677\\
60.7	249744050.373677\\
60.8	249742086.94267\\
60.9	249736669.076227\\
61	249736669.076227\\
61.1	249734705.624325\\
61.2	249734705.624325\\
61.3	249731251.429678\\
61.4	371037358.860913\\
61.5	370098151.081381\\
61.6	249729288.022285\\
61.7	249727324.549514\\
61.8	249727324.549514\\
61.9	249727324.549514\\
62	249723870.640125\\
62.1	370100197.907415\\
62.2	249721907.211872\\
62.3	249721907.211872\\
62.4	249721907.211872\\
62.5	249721907.211872\\
62.6	249721907.211872\\
62.7	249721907.211872\\
62.8	370102408.773621\\
62.9	249721907.211872\\
63	343788355.339204\\
63.1	249721907.211872\\
63.2	249721907.211872\\
63.3	249721907.211872\\
63.4	335794385.455806\\
63.5	370104619.709445\\
63.6	249719943.718256\\
63.7	249719943.718256\\
63.8	249719943.718256\\
63.9	249719943.718256\\
64	335794385.455806\\
64.1	249719943.718256\\
64.2	249719943.718256\\
64.3	371032074.492032\\
64.4	249719943.718256\\
64.5	249719943.718256\\
64.6	249719943.718256\\
64.7	249719943.718256\\
64.8	249719943.718256\\
64.9	249719943.718256\\
65	371032074.492032\\
65.1	371032074.492032\\
65.2	249719943.718256\\
65.3	249719943.718256\\
65.4	249719943.718256\\
65.5	371032074.492032\\
65.6	249719943.718256\\
65.7	371032074.492032\\
65.8	249719943.718256\\
65.9	249719943.718256\\
66	249719943.718256\\
66.1	249719943.718256\\
66.2	249719943.718256\\
66.3	249719943.718256\\
66.4	335794385.455806\\
66.5	249719943.718256\\
66.6	249719943.718256\\
66.7	249719943.718256\\
66.8	249719943.718256\\
66.9	249719943.718256\\
67	249719943.718256\\
67.1	249719943.718256\\
67.2	249719943.718256\\
67.3	249719943.718256\\
67.4	249719943.718256\\
67.5	371032074.492032\\
67.6	249719943.718256\\
67.7	249719943.718256\\
67.8	249719943.718256\\
67.9	370104619.709445\\
68	249719943.718256\\
68.1	249719943.718256\\
68.2	249719943.718256\\
68.3	249719943.718256\\
68.4	249719943.718256\\
68.5	249719943.718256\\
68.6	249719943.718256\\
68.7	249719943.718256\\
68.8	249719943.718256\\
68.9	249719943.718256\\
69	249719943.718256\\
69.1	249719943.718256\\
69.2	249719943.718256\\
69.3	249719943.718256\\
69.4	249719943.718256\\
69.5	249719943.718256\\
69.6	249719943.718256\\
69.7	249719943.718256\\
69.8	249719943.718256\\
69.9	249719943.718256\\
70	371032074.492032\\
70.1	371032074.492032\\
70.2	249719943.718256\\
70.3	370104619.709445\\
70.4	249719943.718256\\
70.5	249719943.718256\\
70.6	370104619.709445\\
70.7	343789817.131372\\
70.8	249719943.718256\\
70.9	335794385.455806\\
71	370104619.709445\\
71.1	249719943.718256\\
71.2	249719943.718256\\
71.3	249719943.718256\\
71.4	249719943.718256\\
71.5	249719943.718256\\
71.6	249719943.718256\\
71.7	249719943.718256\\
71.8	249719943.718256\\
71.9	370104619.709445\\
72	249719943.718256\\
72.1	343789817.131372\\
72.2	249719943.718256\\
72.3	249719943.718256\\
72.4	371032074.492032\\
72.5	249719943.718256\\
72.6	249719943.718256\\
72.7	249719943.718256\\
72.8	249719943.718256\\
72.9	335794385.455806\\
73	370104619.709445\\
73.1	335794385.455806\\
73.2	249719943.718256\\
73.3	249719943.718256\\
73.4	371032074.492032\\
73.5	371032074.492032\\
73.6	370104619.709445\\
73.7	249719943.718256\\
73.8	249719943.718256\\
73.9	249719943.718256\\
74	249719943.718256\\
74.1	249719943.718256\\
74.2	249719943.718256\\
74.3	249719943.718256\\
74.4	370104619.709445\\
74.5	335794385.455806\\
74.6	370104619.709445\\
74.7	249719943.718256\\
74.8	249719943.718256\\
74.9	249719943.718256\\
75	249719943.718256\\
75.1	249719943.718256\\
75.2	249719943.718256\\
75.3	249719943.718256\\
75.4	249719943.718256\\
75.5	249719943.718256\\
75.6	249719943.718256\\
75.7	370104619.709445\\
75.8	335794385.455806\\
75.9	371032074.492032\\
76	335794385.455806\\
76.1	249719943.718256\\
76.2	370104619.709445\\
76.3	249719943.718256\\
76.4	249719943.718256\\
76.5	343789817.131372\\
76.6	249719943.718256\\
76.7	249719943.718256\\
76.8	249719943.718256\\
76.9	249719943.718256\\
77	249719943.718256\\
77.1	249719943.718256\\
77.2	249719943.718256\\
77.3	249719943.718256\\
77.4	249719943.718256\\
77.5	249719943.718256\\
77.6	249719943.718256\\
77.7	249719943.718256\\
77.8	249719943.718256\\
77.9	249719943.718256\\
78	249719943.718256\\
78.1	249719943.718256\\
78.2	371032074.492032\\
78.3	249719943.718256\\
78.4	370104619.709445\\
78.5	249719943.718256\\
78.6	335794385.455806\\
78.7	249719943.718256\\
78.8	249719943.718256\\
78.9	335794385.455806\\
79	249719943.718256\\
79.1	249719943.718256\\
79.2	370104619.709445\\
79.3	249719943.718256\\
79.4	249719943.718256\\
79.5	249719943.718256\\
79.6	249719943.718256\\
79.7	249719943.718256\\
79.8	335794385.455806\\
79.9	249719943.718256\\
80	249719943.718256\\
80.1	249719943.718256\\
80.2	249719943.718256\\
80.3	249719943.718256\\
80.4	249719943.718256\\
80.5	371032074.492032\\
80.6	335794385.455806\\
80.7	371032074.492032\\
80.8	370104619.709445\\
80.9	249719943.718256\\
81	249719943.718256\\
81.1	249719943.718256\\
81.2	249719943.718256\\
81.3	249719943.718256\\
81.4	249719943.718256\\
81.5	370104619.709445\\
81.6	249719943.718256\\
81.7	249719943.718256\\
81.8	249719943.718256\\
81.9	249719943.718256\\
82	249719943.718256\\
82.1	249719943.718256\\
82.2	249719943.718256\\
82.3	249719943.718256\\
82.4	249719943.718256\\
82.5	249719943.718256\\
82.6	343789817.131372\\
82.7	249719943.718256\\
82.8	249719943.718256\\
82.9	249719943.718256\\
83	249719943.718256\\
83.1	249719943.718256\\
83.2	343789817.131372\\
83.3	249719943.718256\\
83.4	249719943.718256\\
83.5	249719943.718256\\
83.6	371032074.492032\\
83.7	249719943.718256\\
83.8	249719943.718256\\
83.9	249719943.718256\\
84	249719943.718256\\
84.1	249719943.718256\\
84.2	249719943.718256\\
84.3	249719943.718256\\
84.4	249719943.718256\\
84.5	249719943.718256\\
84.6	249719943.718256\\
84.7	249719943.718256\\
84.8	249719943.718256\\
84.9	343789817.131372\\
85	249719943.718256\\
85.1	249719943.718256\\
85.2	249719943.718256\\
85.3	370104619.709445\\
85.4	249709109.791599\\
85.5	249694349.9173\\
85.6	370132217.303803\\
85.7	249637283.776737\\
85.8	249594985.491451\\
85.9	249550732.436607\\
86	249493705.910775\\
86.1	249431288.486589\\
86.2	370302035.245944\\
86.3	249289818.566283\\
86.4	370387203.651501\\
86.5	249120971.762251\\
86.6	249027281.157309\\
86.7	248922855.588669\\
86.8	248971279.820697\\
86.9	249084126.748681\\
87	249208860.376453\\
87.1	370311914.852884\\
87.2	249473079.076203\\
87.3	249616852.790302\\
87.4	249764358.0736\\
87.5	249919563.104905\\
87.6	250078514.890424\\
87.7	250241556.595069\\
87.8	335587690.642786\\
87.9	250590532.366967\\
88	250772857.849224\\
88.1	369392103.904324\\
88.2	371847158.39126\\
88.3	251363003.324713\\
88.4	251576606.313573\\
88.5	251797706.548537\\
88.6	252023048.896619\\
88.7	252260337.071089\\
88.8	252501529.871961\\
88.9	252750682.207729\\
89	372891409.124086\\
89.1	253272970.872589\\
89.2	253542085.668086\\
89.3	253815596.846665\\
89.4	254096748.252927\\
89.5	254385990.256112\\
89.6	254687915.190861\\
89.7	335153848.511587\\
89.8	367009633.182836\\
89.9	255621264.640168\\
90	255944084.397079\\
90.1	256274676.423355\\
90.2	256609379.268086\\
90.3	256952888.704161\\
90.4	257308409.098423\\
90.5	257668104.448868\\
90.6	365557840.511267\\
90.7	258409579.969597\\
90.8	258786073.931092\\
90.9	259171586.560692\\
91	259558251.744406\\
91.1	259944895.598005\\
91.2	260332092.281407\\
91.3	260715539.111477\\
91.4	261104452.483394\\
91.5	377689897.197686\\
91.6	261878301.892016\\
91.7	262272520.751994\\
91.8	262662927.098105\\
91.9	350615452.919662\\
92	263441611.345287\\
92.1	263833547.385821\\
92.2	264225980.818106\\
92.3	264618905.194504\\
92.4	265013079.964713\\
92.5	265402536.473207\\
92.6	380123507.934944\\
92.7	266191716.711978\\
92.8	266587816.11666\\
92.9	266979064.931131\\
93	267371580.192435\\
93.1	381231537.175838\\
93.2	268124325.501905\\
93.3	333698044.518863\\
93.4	360146817.906901\\
93.5	333617842.165305\\
93.6	269497397.790812\\
93.7	269814940.648798\\
93.8	270124504.200869\\
93.9	382736517.130038\\
94	270699487.826306\\
94.1	270976713.6538\\
94.2	359003259.251034\\
94.3	271495015.843863\\
94.4	271740687.086681\\
94.5	271973582.315185\\
94.6	272194700.735415\\
94.7	272407647.836631\\
94.8	272617074.50226\\
94.9	272813643.209821\\
95	384195131.006995\\
95.1	273178529.301236\\
95.2	273346828.282442\\
95.3	273505796.031254\\
95.4	273662295.421882\\
95.5	273805844.346214\\
95.6	273945832.121133\\
95.7	274072844.657702\\
95.8	274191576.417227\\
95.9	274306737.399417\\
96	355994936.917146\\
96.1	274520505.939842\\
96.2	274610793.73864\\
96.3	274701093.458286\\
96.4	274784236.233193\\
96.5	274861512.615589\\
96.6	385288907.484915\\
96.7	274997016.575213\\
96.8	275063567.12952\\
96.9	385396445.839832\\
97	275175312.482353\\
97.1	275219334.726617\\
97.2	275269267.889485\\
97.3	385503360.825684\\
97.4	275347754.748306\\
97.5	275379879.463719\\
97.6	275413177.570214\\
97.7	275441727.875941\\
97.8	385594157.915343\\
97.9	275495256.129844\\
98	275515482.409855\\
98.1	275536888.093097\\
98.2	275557115.39247\\
98.3	275573769.648946\\
98.4	275585669.968855\\
98.5	275602324.932573\\
98.6	275615407.942399\\
98.7	275622552.878333\\
98.8	275635636.674809\\
98.9	385691705.308846\\
99	275652293.45188\\
99.1	385701124.217233\\
99.2	275668950.831953\\
99.3	385707853.489291\\
99.4	275680851.412181\\
99.5	356944494.763238\\
99.6	275689180.376464\\
99.7	275692751.755867\\
99.8	356938287.548467\\
99.9	275702267.398204\\
100	275701080.768173\\
100.1	385726692.435429\\
100.2	332822016.579704\\
100.3	275709409.930608\\
100.4	275709409.930608\\
100.5	356931002.564579\\
100.6	275712980.922438\\
100.7	275717739.243081\\
100.8	275717739.243081\\
100.9	275717739.243081\\
101	275722497.735722\\
101.1	275722497.735722\\
101.2	275722497.735722\\
101.3	275721310.132398\\
101.4	356925874.546534\\
101.5	275721310.132398\\
101.6	275726068.705501\\
101.7	275726068.705501\\
101.8	275726068.705501\\
101.9	385738131.656968\\
102	275726068.705501\\
102.1	275726068.705501\\
102.2	275726068.705501\\
102.3	385738131.656968\\
102.4	385738131.656968\\
102.5	275726068.705501\\
102.6	275726068.705501\\
102.7	275730827.450614\\
102.8	356923718.135312\\
102.9	356632606.530564\\
103	332820505.956411\\
103.1	275730827.450614\\
103.2	275730827.450614\\
103.3	275730827.450614\\
103.4	356923718.135312\\
103.5	275730827.450614\\
103.6	275730827.450614\\
103.7	385740822.535536\\
103.8	385740822.535536\\
103.9	275730827.450614\\
104	385740822.535536\\
104.1	275730827.450614\\
104.2	275730827.450614\\
104.3	356923718.135312\\
104.4	275730827.450614\\
104.5	385740822.535536\\
104.6	275730827.450614\\
104.7	275730827.450614\\
104.8	275730827.450614\\
104.9	275730827.450614\\
105	275730827.450614\\
105.1	275730827.450614\\
105.2	356923718.135312\\
105.3	275730827.450614\\
105.4	385740822.535536\\
105.5	356632606.530564\\
105.6	275730827.450614\\
105.7	356632606.530564\\
105.8	275730827.450614\\
105.9	275730827.450614\\
106	275730827.450614\\
106.1	275730827.450614\\
106.2	275730827.450614\\
106.3	332820505.956411\\
106.4	275730827.450614\\
106.5	275730827.450614\\
106.6	275730827.450614\\
106.7	275730827.450614\\
106.8	275730827.450614\\
106.9	275730827.450614\\
107	275730827.450614\\
107.1	385740822.535536\\
107.2	356632606.530564\\
107.3	275730827.450614\\
107.4	275730827.450614\\
107.5	275730827.450614\\
107.6	275730827.450614\\
107.7	275730827.450614\\
107.8	275730827.450614\\
107.9	356632606.530564\\
108	275730827.450614\\
108.1	385740822.535536\\
108.2	275730827.450614\\
108.3	356923718.135312\\
108.4	275730827.450614\\
108.5	275730827.450614\\
108.6	275730827.450614\\
108.7	356632606.530564\\
108.8	275730827.450614\\
108.9	385740822.535536\\
109	332820505.956411\\
109.1	356923718.135312\\
109.2	356632606.530564\\
109.3	332820505.956411\\
109.4	275730827.450614\\
109.5	385740822.535536\\
109.6	385740822.535536\\
109.7	275730827.450614\\
109.8	275730827.450614\\
109.9	385740822.535536\\
110	275730827.450614\\
110.1	275730827.450614\\
110.2	275730827.450614\\
110.3	275730827.450614\\
110.4	275730827.450614\\
110.5	385740822.535536\\
110.6	275730827.450614\\
110.7	275730827.450614\\
110.8	275730827.450614\\
110.9	275730827.450614\\
111	275730827.450614\\
111.1	275730827.450614\\
111.2	275730827.450614\\
111.3	275730827.450614\\
111.4	275730827.450614\\
111.5	275730827.450614\\
111.6	275730827.450614\\
111.7	275730827.450614\\
111.8	275730827.450614\\
111.9	275730827.450614\\
112	356923718.135312\\
112.1	275730827.450614\\
112.2	275730827.450614\\
112.3	275730827.450614\\
112.4	356923718.135312\\
112.5	275730827.450614\\
112.6	275730827.450614\\
112.7	275730827.450614\\
112.8	356632606.530564\\
112.9	385740822.535536\\
113	275730827.450614\\
113.1	275730827.450614\\
113.2	275730827.450614\\
113.3	275730827.450614\\
113.4	275730827.450614\\
113.5	275730827.450614\\
113.6	332820505.956411\\
113.7	275730827.450614\\
113.8	275730827.450614\\
113.9	275730827.450614\\
114	385740822.535536\\
114.1	275730827.450614\\
114.2	275730827.450614\\
114.3	275730827.450614\\
114.4	332820505.956411\\
114.5	275730827.450614\\
114.6	356923718.135312\\
114.7	275730827.450614\\
114.8	275730827.450614\\
114.9	275730827.450614\\
115	275730827.450614\\
115.1	356632606.530564\\
115.2	275730827.450614\\
115.3	275730827.450614\\
115.4	275730827.450614\\
115.5	275730827.450614\\
115.6	385740822.535536\\
115.7	275730827.450614\\
115.8	275730827.450614\\
115.9	275730827.450614\\
116	275730827.450614\\
116.1	275730827.450614\\
116.2	275730827.450614\\
116.3	275730827.450614\\
116.4	275730827.450614\\
116.5	275730827.450614\\
116.6	356632606.530564\\
116.7	275730827.450614\\
116.8	275730827.450614\\
116.9	275730827.450614\\
117	275730827.450614\\
117.1	275730827.450614\\
117.2	275730827.450614\\
117.3	275730827.450614\\
117.4	275730827.450614\\
117.5	275730827.450614\\
117.6	275730827.450614\\
117.7	275730827.450614\\
117.8	275730827.450614\\
117.9	275730827.450614\\
118	275730827.450614\\
118.1	275730827.450614\\
118.2	275730827.450614\\
118.3	275730827.450614\\
118.4	275730827.450614\\
118.5	275730827.450614\\
118.6	275730827.450614\\
118.7	275730827.450614\\
118.8	275730827.450614\\
118.9	275730827.450614\\
119	275730827.450614\\
119.1	275730827.450614\\
119.2	275730827.450614\\
119.3	275730827.450614\\
119.4	356923718.135312\\
119.5	385740822.535536\\
119.6	275730827.450614\\
119.7	275730827.450614\\
119.8	275730827.450614\\
119.9	275730827.450614\\
120	385740822.535536\\
120.1	275730827.450614\\
120.2	275730827.450614\\
120.3	275730827.450614\\
120.4	385740822.535536\\
120.5	275730827.450614\\
120.6	356632606.530564\\
120.7	275730827.450614\\
120.8	275730827.450614\\
120.9	275730827.450614\\
121	275730827.450614\\
121.1	275730827.450614\\
121.2	332820505.956411\\
121.3	275730827.450614\\
121.4	356923718.135312\\
121.5	275730827.450614\\
121.6	332820505.956411\\
121.7	385740822.535536\\
121.8	275730827.450614\\
121.9	385740822.535536\\
122	275730827.450614\\
122.1	275730827.450614\\
122.2	275730827.450614\\
122.3	275730827.450614\\
122.4	275730827.450614\\
122.5	356923718.135312\\
122.6	275730827.450614\\
122.7	275730827.450614\\
122.8	332820505.956411\\
122.9	275730827.450614\\
123	275730827.450614\\
123.1	275730827.450614\\
123.2	385740822.535536\\
123.3	275730827.450614\\
123.4	275730827.450614\\
123.5	275730827.450614\\
123.6	385740822.535536\\
123.7	275730827.450614\\
123.8	356632606.530564\\
123.9	356923718.135312\\
124	275730827.450614\\
124.1	275730827.450614\\
124.2	275730827.450614\\
124.3	275730827.450614\\
124.4	275730827.450614\\
124.5	275730827.450614\\
124.6	275730827.450614\\
124.7	356923718.135312\\
124.8	275730827.450614\\
124.9	275730827.450614\\
125	275730827.450614\\
125.1	275730827.450614\\
125.2	275730827.450614\\
125.3	275730827.450614\\
125.4	275730827.450614\\
125.5	275730827.450614\\
125.6	275730827.450614\\
125.7	275730827.450614\\
125.8	275730827.450614\\
125.9	275730827.450614\\
126	275730827.450614\\
126.1	275730827.450614\\
126.2	275730827.450614\\
126.3	275730827.450614\\
126.4	275730827.450614\\
126.5	275730827.450614\\
126.6	356923718.135312\\
126.7	275730827.450614\\
126.8	275730827.450614\\
126.9	275730827.450614\\
127	275730827.450614\\
127.1	275730827.450614\\
127.2	275730827.450614\\
127.3	275730827.450614\\
127.4	275730827.450614\\
127.5	275730827.450614\\
127.6	356923718.135312\\
127.7	275730827.450614\\
127.8	275730827.450614\\
127.9	385740822.535536\\
128	275730827.450614\\
128.1	275730827.450614\\
128.2	356923718.135312\\
128.3	275730827.450614\\
128.4	275730827.450614\\
128.5	275730827.450614\\
128.6	275730827.450614\\
128.7	275730827.450614\\
128.8	275730827.450614\\
128.9	385740822.535536\\
129	275730827.450614\\
129.1	385740822.535536\\
129.2	275730827.450614\\
129.3	275730827.450614\\
129.4	275730827.450614\\
129.5	275730827.450614\\
129.6	275730827.450614\\
129.7	275730827.450614\\
129.8	356632606.530564\\
129.9	356923718.135312\\
130	275730827.450614\\
130.1	275730827.450614\\
130.2	275730827.450614\\
130.3	385740822.535536\\
130.4	275737969.001817\\
130.5	275759388.052829\\
130.6	385770430.754392\\
130.7	275821272.315158\\
130.8	275861735.734178\\
130.9	275911727.177226\\
131	385875419.524312\\
131.1	276034325.838325\\
131.2	276114106.453183\\
131.3	276196258.983523\\
131.4	356904195.69484\\
131.5	276380823.489604\\
131.6	276484458.717561\\
131.7	276595226.343374\\
131.8	276710792.036013\\
131.9	276829927.8726\\
132	386437122.967974\\
132.1	386514653.767198\\
132.2	277243564.549157\\
132.3	386684510.204305\\
132.4	277560699.156513\\
132.5	277730063.827554\\
132.6	277907815.631166\\
132.7	278089131.209001\\
132.8	278283666.882745\\
132.9	278481764.846011\\
133	278684737.205088\\
133.1	278894781.730181\\
133.2	279114562.866507\\
133.3	279337895.295596\\
133.4	279569634.457739\\
133.5	332299243.96552\\
133.6	280053460.384875\\
133.7	358889833.662242\\
133.8	280572335.345342\\
133.9	280841239.378064\\
134	281118547.285271\\
134.1	281404258.529972\\
134.2	281693439.933542\\
134.3	281992494.610227\\
134.4	389451725.17124\\
134.5	282604396.829765\\
134.6	282918706.947187\\
134.7	283242934.202731\\
134.8	283573975.494861\\
134.9	283913360.340529\\
135	284256075.147425\\
135.1	284603709.72604\\
135.2	284959650.439159\\
135.3	285323881.439073\\
135.4	285691344.175178\\
135.5	331464004.98832\\
135.6	286456004.329579\\
135.7	286848102.93159\\
135.8	287248357.30004\\
135.9	287651645.212315\\
136	392710382.272302\\
136.1	392939129.478133\\
136.2	288863371.074419\\
136.3	331016741.640246\\
136.4	289668891.673537\\
136.5	290066899.432163\\
136.6	290467670.841908\\
136.7	394301269.622498\\
136.8	394527349.698899\\
136.9	291669109.894926\\
137	292075144.530883\\
137.1	292473352.721923\\
137.2	292870953.720591\\
137.3	293264867.723447\\
137.4	293663384.89564\\
137.5	396104499.793092\\
137.6	294456223.979106\\
137.7	294850430.32217\\
137.8	295246162.497864\\
137.9	295638798.244507\\
138	296027680.859256\\
138.1	296423894.28429\\
138.2	296813921.892125\\
138.3	297205461.798556\\
138.4	297593596.532355\\
138.5	398320396.306699\\
138.6	298364030.563563\\
138.7	298751628.536115\\
138.8	299140885.393169\\
138.9	299526312.547518\\
139	299894612.861618\\
139.1	300253818.002863\\
139.2	300604005.594754\\
139.3	300939864.456242\\
139.4	400177133.300378\\
139.5	301577150.555987\\
139.6	301875959.940984\\
139.7	370955961.459812\\
139.8	302450289.487121\\
139.9	302715222.650614\\
140	302971587.708881\\
140.1	303222391.863121\\
140.2	303459397.991206\\
140.3	401547752.202031\\
140.4	303903601.068314\\
140.5	304113291.65755\\
140.6	304309397.262645\\
140.7	304505783.774729\\
140.8	304683335.613019\\
140.9	402207719.854654\\
141	305014330.945153\\
141.1	305171001.765436\\
141.2	305314400.930573\\
141.3	305455312.993949\\
141.4	305583026.769314\\
141.5	305708325.362541\\
141.6	373358440.776995\\
141.7	305932470.529194\\
141.8	306039962.843724\\
141.9	306139793.214788\\
142	306228741.565194\\
142.1	306318695.046581\\
142.2	306392426.95424\\
142.3	306469331.264453\\
142.4	403162138.96671\\
142.5	306602589.945745\\
142.6	403232008.515167\\
142.7	373974526.404135\\
142.8	306767424.256961\\
142.9	374042629.945289\\
143	306864138.787521\\
143.1	306903362.326118\\
143.2	306937187.291571\\
143.3	306968937.045821\\
143.4	307000668.865951\\
143.5	403438953.755128\\
143.6	307054625.724908\\
143.7	307082234.524697\\
143.8	307101128.403231\\
143.9	374259275.56311\\
144	307143532.159636\\
144.1	307160370.161415\\
144.2	307175173.276383\\
144.3	307189973.4556\\
144.4	307199398.710363\\
144.5	307208821.18714\\
144.6	307221589.070298\\
144.7	307231007.146344\\
144.8	307238400.992596\\
144.9	307245794.101489\\
145	403564959.034936\\
145.1	307260578.105713\\
145.2	307267969.000302\\
145.3	307269987.519579\\
145.4	307275359.156047\\
145.5	307277376.942709\\
145.6	307279394.145803\\
145.7	374372847.1828\\
145.8	307286782.09652\\
145.9	307292153.570267\\
146	307292153.570267\\
146.1	307294169.307193\\
146.2	307299540.773952\\
146.3	307299540.773952\\
146.4	307304912.383166\\
146.5	307301555.777451\\
146.6	307301555.777451\\
146.7	307306927.23708\\
146.8	307306927.23708\\
146.9	307306927.23708\\
147	307312298.839123\\
147.1	307308941.506923\\
147.2	307308941.506923\\
147.3	307308941.506923\\
147.4	307308941.506923\\
147.5	307308941.506923\\
147.6	307314312.959278\\
147.7	374392955.604818\\
147.8	307314312.959278\\
147.9	307314312.959278\\
148	403599521.997632\\
148.1	403599521.997632\\
148.2	307314312.959278\\
148.3	307314312.959278\\
148.4	307314312.959278\\
148.5	307314312.959278\\
148.6	328125533.533781\\
148.7	307314312.959278\\
148.8	403597623.403965\\
148.9	307310955.192638\\
149	307310955.192638\\
149.1	307316326.495238\\
149.2	307316326.495238\\
149.3	403600660.518269\\
149.4	343243785.008623\\
149.5	307316326.495238\\
149.6	343243785.008623\\
149.7	307316326.495238\\
149.8	374395655.418802\\
149.9	307316326.495238\\
150	307316326.495238\\
150.1	307316326.495238\\
150.2	307316326.495238\\
150.3	307316326.495238\\
150.4	307316326.495238\\
150.5	307316326.495238\\
150.6	307316326.495238\\
150.7	307316326.495238\\
150.8	307316326.495238\\
150.9	403600660.518269\\
151	403600660.518269\\
151.1	307316326.495238\\
151.2	307316326.495238\\
151.3	307316326.495238\\
151.4	328124306.356763\\
151.5	307316326.495238\\
151.6	403600660.518269\\
151.7	307316326.495238\\
151.8	307316326.495238\\
151.9	307316326.495238\\
152	307316326.495238\\
152.1	307316326.495238\\
152.2	307316326.495238\\
152.3	307316326.495238\\
152.4	307316326.495238\\
152.5	307316326.495238\\
152.6	307316326.495238\\
152.7	307316326.495238\\
152.8	343243785.008623\\
152.9	328124306.356763\\
153	307316326.495238\\
153.1	307316326.495238\\
153.2	307316326.495238\\
153.3	374395655.418802\\
153.4	307316326.495238\\
153.5	307316326.495238\\
153.6	307316326.495238\\
153.7	307316326.495238\\
153.8	307316326.495238\\
153.9	328124306.356763\\
154	307316326.495238\\
154.1	307316326.495238\\
154.2	307316326.495238\\
154.3	403600660.518269\\
154.4	307316326.495238\\
154.5	307316326.495238\\
154.6	307316326.495238\\
154.7	307316326.495238\\
154.8	307316326.495238\\
154.9	307316326.495238\\
155	307316326.495238\\
155.1	307316326.495238\\
155.2	307316326.495238\\
155.3	307316326.495238\\
155.4	307316326.495238\\
155.5	307316326.495238\\
155.6	307316326.495238\\
155.7	403600660.518269\\
155.8	307316326.495238\\
155.9	307316326.495238\\
156	307316326.495238\\
156.1	307316326.495238\\
156.2	307316326.495238\\
156.3	403600660.518269\\
156.4	307316326.495238\\
156.5	307316326.495238\\
156.6	328124306.356763\\
156.7	307316326.495238\\
156.8	307316326.495238\\
156.9	403600660.518269\\
157	307316326.495238\\
157.1	307316326.495238\\
157.2	307316326.495238\\
157.3	307316326.495238\\
157.4	307316326.495238\\
157.5	307316326.495238\\
157.6	307316326.495238\\
157.7	374395655.418802\\
157.8	307316326.495238\\
157.9	307316326.495238\\
158	307316326.495238\\
158.1	307316326.495238\\
158.2	307316326.495238\\
158.3	307316326.495238\\
158.4	307316326.495238\\
158.5	307316326.495238\\
158.6	307316326.495238\\
158.7	307316326.495238\\
158.8	307316326.495238\\
158.9	403600660.518269\\
159	307316326.495238\\
159.1	307316326.495238\\
159.2	307316326.495238\\
159.3	307316326.495238\\
159.4	307316326.495238\\
159.5	307316326.495238\\
159.6	403600660.518269\\
159.7	307316326.495238\\
159.8	307316326.495238\\
159.9	307316326.495238\\
160	307316326.495238\\
160.1	307316326.495238\\
160.2	403600660.518269\\
160.3	307316326.495238\\
160.4	307316326.495238\\
160.5	307316326.495238\\
160.6	307316326.495238\\
160.7	307316326.495238\\
160.8	307316326.495238\\
160.9	307316326.495238\\
161	403600660.518269\\
161.1	307316326.495238\\
161.2	307316326.495238\\
161.3	307316326.495238\\
161.4	307316326.495238\\
161.5	307316326.495238\\
161.6	307316326.495238\\
161.7	307316326.495238\\
161.8	307316326.495238\\
161.9	403600660.518269\\
162	307316326.495238\\
162.1	307316326.495238\\
162.2	343243785.008623\\
162.3	307316326.495238\\
162.4	403600660.518269\\
162.5	307316326.495238\\
162.6	307316326.495238\\
162.7	307316326.495238\\
162.8	307316326.495238\\
162.9	343243785.008623\\
163	307316326.495238\\
163.1	307316326.495238\\
163.2	307316326.495238\\
163.3	307316326.495238\\
163.4	403600660.518269\\
163.5	307316326.495238\\
163.6	307316326.495238\\
163.7	307316326.495238\\
163.8	307316326.495238\\
163.9	307316326.495238\\
164	307316326.495238\\
164.1	307316326.495238\\
164.2	307316326.495238\\
164.3	307316326.495238\\
164.4	403600660.518269\\
164.5	307316326.495238\\
164.6	307316326.495238\\
164.7	307316326.495238\\
164.8	307316326.495238\\
164.9	328124306.356763\\
165	307316326.495238\\
165.1	307316326.495238\\
165.2	328124306.356763\\
165.3	374395655.418802\\
165.4	307316326.495238\\
165.5	307316326.495238\\
165.6	307316326.495238\\
165.7	307316326.495238\\
165.8	307316326.495238\\
165.9	307316326.495238\\
166	307316326.495238\\
166.1	307316326.495238\\
166.2	307316326.495238\\
166.3	307316326.495238\\
166.4	307316326.495238\\
166.5	307316326.495238\\
166.6	403600660.518269\\
166.7	307316326.495238\\
166.8	307316326.495238\\
166.9	374395655.418802\\
167	374395655.418802\\
167.1	307316326.495238\\
167.2	307316326.495238\\
167.3	403600660.518269\\
167.4	307316326.495238\\
167.5	307316326.495238\\
167.6	307316326.495238\\
167.7	374395655.418802\\
167.8	307316326.495238\\
167.9	307316326.495238\\
168	307316326.495238\\
168.1	374395655.418802\\
168.2	374395655.418802\\
168.3	403600660.518269\\
168.4	307316326.495238\\
168.5	307316326.495238\\
168.6	403600660.518269\\
168.7	307316326.495238\\
168.8	307316326.495238\\
168.9	403600660.518269\\
169	374395655.418802\\
169.1	307316326.495238\\
169.2	307316326.495238\\
169.3	307316326.495238\\
169.4	307316326.495238\\
169.5	374395655.418802\\
169.6	307316326.495238\\
169.7	403600660.518269\\
169.8	307316326.495238\\
169.9	307316326.495238\\
170	307316326.495238\\
170.1	343243785.008623\\
170.2	374395655.418802\\
170.3	307316326.495238\\
170.4	307316326.495238\\
170.5	307316326.495238\\
170.6	307316326.495238\\
170.7	307316326.495238\\
170.8	307316326.495238\\
170.9	374395655.418802\\
171	307316326.495238\\
171.1	307316326.495238\\
171.2	307316326.495238\\
171.3	307316326.495238\\
171.4	403600660.518269\\
171.5	374395655.418802\\
171.6	403600660.518269\\
171.7	307316326.495238\\
171.8	307316326.495238\\
171.9	307316326.495238\\
172	307316326.495238\\
172.1	403600660.518269\\
172.2	343243785.008623\\
172.3	307316326.495238\\
172.4	403600660.518269\\
172.5	307316326.495238\\
172.6	307316326.495238\\
172.7	307316326.495238\\
172.8	307316326.495238\\
172.9	307316326.495238\\
173	307316326.495238\\
173.1	307316326.495238\\
173.2	307316326.495238\\
173.3	307316326.495238\\
173.4	307316326.495238\\
173.5	307316326.495238\\
173.6	307316326.495238\\
173.7	307316326.495238\\
173.8	403600660.518269\\
173.9	307316326.495238\\
174	307316326.495238\\
174.1	307316326.495238\\
174.2	374395655.418802\\
174.3	374395655.418802\\
174.4	307316326.495238\\
174.5	403600660.518269\\
174.6	307316326.495238\\
174.7	403600660.518269\\
174.8	307316326.495238\\
174.9	403600660.518269\\
175	374395655.418802\\
175.1	307316326.495238\\
175.2	307316326.495238\\
175.3	403600660.518269\\
175.4	307323710.742023\\
175.5	307338477.009518\\
175.6	307362629.38284\\
175.7	343209530.646437\\
175.8	307436386.383745\\
175.9	307482600.876337\\
176	307530769.445898\\
176.1	307591615.308265\\
176.2	307652400.303776\\
176.3	403830287.103027\\
176.4	307797745.200306\\
176.5	307874917.186852\\
176.6	307959291.16421\\
176.7	308050836.384591\\
176.8	342871080.454732\\
176.9	327949327.918541\\
177	308348258.810197\\
177.1	375218884.499844\\
177.2	308580559.603057\\
177.3	404384060.288984\\
177.4	404453499.402978\\
177.5	308957825.695296\\
177.6	309097874.247404\\
177.7	309239351.977183\\
177.8	375906339.1861\\
177.9	309549549.198166\\
178	309707391.753454\\
178.1	309877077.825572\\
178.2	310051482.44662\\
178.3	310226918.8059\\
178.4	310408654.767492\\
178.5	310598227.271538\\
178.6	310786936.461312\\
178.7	310981677.303776\\
178.8	311180805.043055\\
178.9	405902539.552389\\
179	377622597.328557\\
179.1	311809187.886413\\
179.2	312025839.918352\\
179.3	312247920.329346\\
179.4	406514713.57118\\
179.5	312702547.037812\\
179.6	312934828.072576\\
179.7	313171995.085937\\
179.8	407048421.146397\\
179.9	313655094.727531\\
180	313899576.247681\\
180.1	314148382.667144\\
180.2	407609714.624772\\
180.3	314659255.897644\\
180.4	314914665.059744\\
180.5	315173654.906588\\
180.6	408191298.756565\\
180.7	315700705.413143\\
180.8	315964015.298352\\
180.9	408643266.841631\\
181	382033095.004249\\
181.1	316767399.582444\\
181.2	317028876.507487\\
181.3	409235353.715721\\
181.4	317540449.088273\\
181.5	317790945.792666\\
181.6	318037664.214025\\
181.7	383958377.594776\\
181.8	318519350.799806\\
181.9	318754496.686944\\
182	384795398.972679\\
182.1	410327283.148756\\
182.2	319440865.075389\\
182.3	319659926.437119\\
182.4	410698859.405772\\
182.5	410820864.76776\\
182.6	320292202.254484\\
182.7	411052127.925811\\
182.8	320697421.162898\\
182.9	320890917.019644\\
183	321075232.075005\\
183.1	321264567.701154\\
183.2	321449966.493083\\
183.3	388529121.983448\\
183.4	321796463.853517\\
183.5	321962773.792879\\
183.6	322128991.933956\\
183.7	322285879.1684\\
183.8	322439031.379841\\
183.9	322586440.638409\\
184	412316120.158372\\
184.1	322867964.715372\\
184.2	412472390.62203\\
184.3	412542296.886353\\
184.4	323257610.014004\\
184.5	323375676.106997\\
184.6	323494546.417619\\
184.7	412809406.663089\\
184.8	323705555.415948\\
184.9	323803428.168413\\
185	323896179.978614\\
185.1	323989766.387595\\
185.2	324072238.09683\\
185.3	324145493.567636\\
185.4	324217607.368158\\
185.5	324284495.873694\\
185.6	324350057.743309\\
185.7	395876033.657224\\
185.8	324453645.265092\\
185.9	324499474.792214\\
186	324540006.724957\\
186.1	397158041.442308\\
186.2	324601457.736147\\
186.3	324626080.245474\\
186.4	324645371.835063\\
186.5	413404906.351864\\
186.6	324664428.573912\\
186.7	324667744.918204\\
186.8	324665718.937714\\
186.9	324658351.158277\\
187	324642297.915669\\
187.1	324624296.784773\\
187.2	324600963.997755\\
187.3	324569089.896916\\
187.4	413336708.092149\\
187.5	401785551.05017\\
187.6	324451374.234397\\
187.7	324398506.384514\\
187.8	324343447.705681\\
187.9	413192536.133486\\
188	413153847.052344\\
188.1	324141052.010998\\
188.2	324065140.024653\\
188.3	323987967.774284\\
188.4	323895040.450871\\
188.5	412924616.816848\\
188.6	323709797.523569\\
188.7	323605563.098208\\
188.8	323498886.036976\\
188.9	323387159.957333\\
189	323270412.557091\\
189.1	323146268.872433\\
189.2	323019612.375012\\
189.3	408048899.42793\\
189.4	322749270.493595\\
189.5	412247018.456904\\
189.6	322461821.5632\\
189.7	409490630.798236\\
189.8	322155183.579195\\
189.9	321994759.135721\\
190	411805811.576677\\
190.1	411709850.466425\\
190.2	321483619.562051\\
190.3	321618212.188886\\
190.4	322273422.643469\\
190.5	322923321.980677\\
190.6	323582973.924839\\
190.7	413167791.536159\\
190.8	324898818.863131\\
190.9	410851491.598249\\
191	414294392.529527\\
191.1	326895531.204703\\
191.2	415049764.235917\\
191.3	328229422.7197\\
191.4	328900941.619199\\
191.5	329575143.424667\\
191.6	330250939.927196\\
191.7	330928302.054255\\
191.8	409696867.076559\\
191.9	332297821.46351\\
192	333045794.80654\\
192.1	333904885.231323\\
192.2	419099196.08132\\
192.3	410191338.907043\\
192.4	335948244.272788\\
192.5	336489337.668642\\
192.6	420401547.436065\\
192.7	337567348.824089\\
192.8	338093751.766221\\
192.9	338627296.259966\\
193	339158735.33839\\
193.1	339687974.050499\\
193.2	413974130.510551\\
193.3	340740335.652874\\
193.4	422789997.261393\\
193.5	341772627.545044\\
193.6	415719299.116707\\
193.7	342803245.208986\\
193.8	343305782.405956\\
193.9	343813714.266002\\
194	344318514.291262\\
194.1	344820070.565961\\
194.2	345309251.003099\\
194.3	425362652.274976\\
194.4	346295154.728458\\
194.5	346773649.849309\\
194.6	347257300.378121\\
194.7	347737006.245321\\
194.8	426719571.52984\\
194.9	348675238.229792\\
195	427250264.799182\\
195.1	349596201.942539\\
195.2	350054324.864669\\
195.3	423555494.566876\\
195.4	428271003.728767\\
195.5	424522835.423541\\
195.6	428770129.731523\\
195.7	352254769.110942\\
195.8	352682851.348471\\
195.9	353105454.008939\\
196	353513264.042787\\
196.1	429954623.112558\\
196.2	354330702.441793\\
196.3	354729139.269537\\
196.4	355122310.423825\\
196.5	429543728.381188\\
196.6	430061795.210211\\
196.7	431271467.34783\\
196.8	431479095.2883\\
196.9	356981843.278122\\
197	357830586.306478\\
197.1	432073231.351985\\
197.2	359709679.107622\\
197.3	360661797.421262\\
197.4	361619177.435741\\
197.5	362581733.604584\\
197.6	435396370.345829\\
197.7	364522495.945391\\
197.8	436494034.712415\\
197.9	366474240.20063\\
198	437603457.094069\\
198.1	368446784.477961\\
198.2	438730299.678113\\
198.3	370450148.818772\\
198.4	434204941.033942\\
198.5	372474955.498224\\
198.6	441019701.591883\\
198.7	441599298.138766\\
198.8	375550137.095063\\
198.9	442761406.359729\\
199	434920061.716954\\
199.1	435018255.889259\\
199.2	435114624.882711\\
199.3	445125413.994768\\
199.4	381817532.035137\\
199.5	382870896.056524\\
199.6	446925888.221988\\
199.7	435506744.205994\\
199.8	386095193.295858\\
199.9	448756777.979813\\
200	449371840.633474\\
200.1	449990369.609083\\
200.2	390444387.949492\\
200.3	391544649.844614\\
200.4	451850968.128486\\
200.5	452477461.239223\\
200.6	394870581.571433\\
200.7	395985602.818258\\
200.8	397103860.251924\\
200.9	398214959.207757\\
201	455632588.62523\\
201.1	435871717.191768\\
201.2	401595025.26669\\
201.3	402739604.637057\\
201.4	458196029.503477\\
201.5	404997606.596792\\
201.6	406133673.079452\\
201.7	407260841.654868\\
201.8	460747159.271286\\
201.9	461398342.246313\\
202	462044108.760151\\
202.1	411801798.886826\\
202.2	463324396.490408\\
202.3	463966176.233014\\
202.4	464606881.833755\\
202.5	416327368.838836\\
202.6	465875753.812876\\
202.7	466514654.077548\\
202.8	467148170.90999\\
202.9	467782509.398388\\
203	434594761.457804\\
203.1	434474496.685725\\
203.2	469647722.16966\\
203.3	425223960.682146\\
203.4	426306849.358404\\
203.5	433938982.640664\\
203.6	428445205.605788\\
203.7	472681662.566857\\
203.8	473271213.948997\\
203.9	431565095.068812\\
204	432591128.510006\\
204.1	433594475.898511\\
204.2	434582705.54086\\
204.3	435554814.754159\\
204.4	436509777.3724\\
204.5	477176630.77313\\
204.6	477695599.043261\\
204.7	478203069.735621\\
204.8	478698420.945055\\
204.9	440986745.615222\\
205	479658557.96525\\
205.1	480113708.07427\\
205.2	480561193.712667\\
205.3	444179999.799501\\
205.4	444918383.376831\\
205.5	481796842.688063\\
205.6	482164538.776037\\
205.7	446910271.209655\\
205.8	447511043.0336\\
205.9	448078282.352354\\
206	448611003.93248\\
206.1	449108262.825953\\
206.2	484042401.584281\\
206.3	450008517.702208\\
206.4	484493353.77013\\
206.5	484698980.901817\\
206.6	451042240.180635\\
206.7	451315951.354733\\
206.8	451544516.024959\\
206.9	485256663.391913\\
207	485339331.429659\\
207.1	452000450.288923\\
207.2	485438256.929327\\
207.3	452092426.640489\\
207.4	485443386.029077\\
207.5	485418477.789178\\
207.6	451905437.067228\\
207.7	485282955.058886\\
207.8	485172843.328632\\
207.9	451364108.501888\\
208	484896880.683783\\
208.1	450799487.785656\\
208.2	484532933.946893\\
208.3	484314588.668494\\
208.4	484085578.272113\\
208.5	449199481.270264\\
208.6	483543181.636959\\
208.7	483241610.478187\\
208.8	447600357.08849\\
208.9	446998860.691655\\
209	446364811.545915\\
209.1	481845578.417814\\
209.2	481462847.454069\\
209.3	444299741.094425\\
209.4	480626626.133484\\
209.5	480195878.223715\\
209.6	441973091.969334\\
209.7	441143309.657394\\
209.8	478785955.259834\\
209.9	439410164.99433\\
210	477791096.284825\\
210.1	477270961.619154\\
210.2	436688102.302917\\
210.3	435731163.896618\\
210.4	475658856.621254\\
210.5	433785065.350476\\
210.6	474540616.020787\\
210.7	431778679.726411\\
210.8	430746033.89614\\
210.9	429701092.547115\\
211	428644755.977298\\
211.1	427594560.881047\\
211.2	426519959.449223\\
211.3	470387493.567445\\
211.4	424357210.404353\\
211.5	423256193.690221\\
211.6	468529521.606933\\
211.7	421034991.480209\\
211.8	467277765.064895\\
211.9	418811217.060635\\
212	417683702.73896\\
212.1	465365533.071735\\
212.2	415433665.73284\\
212.3	464090246.45018\\
212.4	413159030.734858\\
212.5	412037579.552371\\
212.6	410896941.501491\\
212.7	409755795.149334\\
212.8	408614547.023231\\
212.9	460239672.648741\\
213	406346695.556154\\
213.1	458950528.884053\\
213.2	404086659.053491\\
213.3	402950015.327959\\
213.4	401815278.282362\\
213.5	400700070.450249\\
213.6	399569845.893285\\
213.7	455125503.462826\\
213.8	397334686.675793\\
213.9	453865029.449666\\
214	395116474.025949\\
214.1	404792908.107228\\
214.2	452054161.647208\\
214.3	451488855.993534\\
214.4	450953359.37866\\
214.5	390129444.490745\\
214.6	389231057.735339\\
214.7	388367137.308526\\
214.8	448963076.252105\\
214.9	386743589.757987\\
215	448078019.656366\\
215.1	385241308.459475\\
215.2	447260864.726012\\
215.3	383863491.312148\\
215.4	383216879.167421\\
215.5	446169833.349517\\
215.6	382001931.14243\\
215.7	381438483.797916\\
215.8	380897209.617511\\
215.9	380393431.015706\\
216	400771774.544945\\
216.1	379435850.552273\\
216.2	378997217.98485\\
216.3	378580056.123171\\
216.4	378184257.071171\\
216.5	377809716.993418\\
216.6	400060513.785341\\
216.7	377118673.364729\\
216.8	376807328.554403\\
216.9	442725379.419826\\
217	376236517.247824\\
217.1	375982242.223973\\
217.2	442290993.127954\\
217.3	375515274.064073\\
217.4	375317444.006732\\
217.5	441938468.25441\\
217.6	441838281.096839\\
217.7	374776289.694561\\
217.8	441655670.030916\\
217.9	441575570.456721\\
218	399152583.367167\\
218.1	399115412.899233\\
218.2	374110009.857875\\
218.3	441310428.262797\\
218.4	373913503.518145\\
218.5	373832805.627271\\
218.6	373742709.652839\\
218.7	441122603.694216\\
218.8	373606992.239214\\
218.9	373546554.789028\\
219	373491502.216846\\
219.1	398884463.081113\\
219.2	373396206.38285\\
219.3	373355953.612831\\
219.4	373315708.140372\\
219.5	373290218.693407\\
219.6	440884271.657127\\
219.7	373229869.226375\\
219.8	373200385.212856\\
219.9	440841821.310481\\
220	440830452.332674\\
220.1	398795498.886884\\
220.2	373125330.329735\\
220.3	440804681.030114\\
220.4	440784986.755687\\
220.5	373019470.907555\\
220.6	372929768.747808\\
220.7	372834742.774542\\
220.8	440578363.890385\\
220.9	372579299.251235\\
221	440406099.376239\\
221.1	372229431.641139\\
221.2	372034724.107254\\
221.3	440077175.092549\\
221.4	371605121.404036\\
221.5	371367855.672795\\
221.6	371110810.830181\\
221.7	398042316.426487\\
221.8	370704966.132387\\
221.9	439339059.002531\\
222	439250826.497284\\
222.1	370359269.535645\\
222.2	439241812.956386\\
222.3	370428691.505857\\
222.4	370619520.071218\\
222.5	370815634.596086\\
222.6	371057365.189468\\
222.7	439798998.645436\\
222.8	371619540.519983\\
222.9	371919453.673737\\
223	440301038.71656\\
223.1	396436971.388046\\
223.2	372853725.193804\\
223.3	373178751.582068\\
223.4	441031866.297297\\
223.5	373857081.089931\\
223.6	374206594.59797\\
223.7	374564604.997987\\
223.8	374921886.065254\\
223.9	375293463.33709\\
224	375666068.219963\\
224.1	376043499.423533\\
224.2	376427726.369309\\
224.3	376809504.697835\\
224.4	377197209.401449\\
224.5	377590350.557468\\
224.6	443560444.756844\\
224.7	378382138.291237\\
224.8	444011962.401323\\
224.9	379187894.279076\\
225	379582843.3823\\
225.1	379987357.470897\\
225.2	444920288.070327\\
225.3	380792576.159332\\
225.4	381190991.397734\\
225.5	381580389.720431\\
225.6	445815567.995616\\
225.7	391955113.449587\\
225.8	446250198.020874\\
225.9	383108892.215922\\
226	383460573.826969\\
226.1	383800347.970581\\
226.2	447036817.983492\\
226.3	384444227.861082\\
226.4	384747224.368709\\
226.5	385046511.932518\\
226.6	385324003.754509\\
226.7	447857651.627727\\
226.8	385848879.828893\\
226.9	386086719.327781\\
227	448266203.329888\\
227.1	448390662.497804\\
227.2	386727841.349804\\
227.3	448601224.696641\\
227.4	387075064.180755\\
227.5	448789553.307874\\
227.6	387386766.997156\\
227.7	448945595.148967\\
227.8	387617192.802375\\
227.9	449065251.981347\\
228	449111658.075982\\
228.1	387873555.138053\\
228.2	387936560.775415\\
228.3	387968254.377057\\
228.4	388001855.915186\\
228.5	449226858.914246\\
228.6	387997537.128884\\
228.7	387986818.75236\\
228.8	449193194.564581\\
228.9	387899222.416352\\
229	449130163.913372\\
229.1	387758328.911903\\
229.2	387669107.537182\\
229.3	448972013.485483\\
229.4	387446032.584407\\
229.5	387318389.423165\\
229.6	448855891.284655\\
229.7	449110488.688877\\
229.8	388745863.792669\\
229.9	390005651.509015\\
230	451119360.470039\\
230.1	451903688.998067\\
230.2	394142409.926354\\
230.3	395560713.335469\\
230.4	454307244.804655\\
230.5	455125074.791117\\
230.6	399896586.921507\\
230.7	401376807.411007\\
230.8	402879144.579371\\
230.9	404399511.949253\\
231	405933713.449665\\
231.1	460242061.490233\\
231.2	461133753.37427\\
231.3	410665308.137998\\
231.4	462956295.184923\\
231.5	413915706.254187\\
231.6	464812706.14159\\
231.7	417251377.009396\\
231.8	466723818.371886\\
231.9	467708640.091614\\
232	468686980.61612\\
232.1	469681560.010397\\
232.2	425980302.178601\\
232.3	427805129.654349\\
232.4	472783754.814336\\
232.5	473845875.00806\\
232.6	433435376.466998\\
232.7	435369976.031155\\
232.8	477102941.189373\\
232.9	478230404.116832\\
233	441325505.724895\\
233.1	443382841.017879\\
233.2	445473287.922612\\
233.3	482905364.715633\\
233.4	484126332.426753\\
233.5	451923393.394694\\
233.6	454156515.877277\\
233.7	487908994.963799\\
233.8	458734679.769905\\
233.9	490546464.113752\\
234	491900948.603568\\
234.1	493277346.501509\\
234.2	494666656.539482\\
234.3	496085041.361684\\
234.4	473486869.265242\\
234.5	499028201.212627\\
234.6	500545055.425952\\
234.7	481477308.029025\\
234.8	503668769.146866\\
234.9	505280757.074159\\
235	506924025.228066\\
235.1	508589479.543571\\
235.2	510304351.202769\\
235.3	512059798.919897\\
235.4	513854516.684289\\
235.5	515687595.375442\\
235.6	517547096.445776\\
235.7	519467907.810017\\
235.8	521451234.33557\\
235.9	523464623.590468\\
236	522913797.372001\\
236.1	527615194.07969\\
236.2	529776283.228435\\
236.3	531991145.631015\\
236.4	534236451.742274\\
236.5	542465223.460534\\
236.6	538937353.983819\\
236.7	541372542.009071\\
236.8	543836142.719537\\
236.9	546382693.212162\\
237	548980640.323194\\
237.1	551628914.774414\\
237.2	554297982.859199\\
237.3	557032579.843045\\
237.4	559774358.89851\\
237.5	562571795.593151\\
237.6	565368399.502929\\
237.7	568153653.776099\\
237.8	570883786.914473\\
237.9	573573822.152312\\
238	576151059.719292\\
238.1	578611234.768085\\
238.2	580926755.564292\\
238.3	582973750.708605\\
238.4	584770656.719285\\
238.5	586202976.187003\\
238.6	587254662.868002\\
238.7	587931167.6969\\
238.8	588126755.217779\\
238.9	587899513.349598\\
239	587228190.48306\\
239.1	586122513.658972\\
239.2	584640926.963946\\
239.3	582830634.158257\\
239.4	580745180.936572\\
239.5	578474753.909044\\
239.6	575985397.591554\\
239.7	573365528.274155\\
239.8	570693102.585647\\
239.9	567913997.260958\\
240	565122197.761524\\
240.1	562347261.156898\\
240.2	559547702.721515\\
240.3	556772170.981244\\
240.4	573416285.305079\\
240.5	551359286.346087\\
240.6	548745709.068818\\
240.7	546144421.16713\\
240.8	543633906.277417\\
240.9	541141931.085787\\
241	538740751.284482\\
241.1	536380999.095768\\
241.2	534056463.353772\\
241.3	531787301.720727\\
241.4	530139788.095311\\
241.5	527427359.438937\\
241.6	525316336.442971\\
241.7	523270978.285465\\
241.8	521270216.653647\\
241.9	519304098.043052\\
242	517397327.226863\\
242.1	515520041.880649\\
242.2	513709608.119393\\
242.3	498902031.686039\\
242.4	510183108.707683\\
242.5	492779018.85008\\
242.6	489786971.605672\\
242.7	505139332.67565\\
242.8	503538260.111289\\
242.9	501980211.350523\\
243	500422609.293383\\
243.1	498925860.251639\\
243.2	473276790.489568\\
243.3	495979720.046753\\
243.4	468181786.182103\\
243.5	493153012.941459\\
243.6	491792081.313345\\
243.7	490437867.580106\\
243.8	458573659.245486\\
243.9	487809127.099711\\
244	453975037.376235\\
244.1	451742456.80236\\
244.2	484028874.310227\\
244.3	482808144.587734\\
244.4	445277934.455495\\
244.5	443188405.170412\\
244.6	479261978.036851\\
244.7	439119744.523814\\
244.8	437138213.595178\\
244.9	475902769.660993\\
245	433255075.155706\\
245.1	473738403.473001\\
245.2	472676843.53632\\
245.3	427633106.071786\\
245.4	470605135.829147\\
245.5	469588181.32476\\
245.6	422269859.17658\\
245.7	420520213.592243\\
245.8	418803942.983211\\
245.9	417112978.560235\\
246	415441631.237943\\
246.1	413782665.370328\\
246.2	412145073.510855\\
246.3	410537267.585762\\
246.4	408940720.766006\\
246.5	407364024.36485\\
246.6	405806704.120301\\
246.7	404265651.920286\\
246.8	402745721.485798\\
246.9	402594914.89332\\
247	455880938.572468\\
247.1	398311112.33363\\
247.2	454241609.28759\\
247.3	453430730.423431\\
247.4	452633270.601584\\
247.5	451840368.665688\\
247.6	391262813.541441\\
247.7	450290331.576423\\
247.8	449522950.592636\\
247.9	448763758.117092\\
248	402069196.591905\\
248.1	447273192.311351\\
248.2	383269999.860207\\
248.3	445818538.941031\\
248.4	445101486.54614\\
248.5	379460991.660078\\
248.6	443685015.714595\\
248.7	376971409.465983\\
248.8	375755170.570989\\
248.9	374556942.016808\\
249	440940600.910153\\
249.1	440262491.929465\\
249.2	439599163.074652\\
249.3	369814197.821502\\
249.4	368648147.183228\\
249.5	367515665.92298\\
249.6	366379105.734198\\
249.7	365244463.477333\\
249.8	364128259.001543\\
249.9	363035769.847295\\
250	361939022.446452\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/rate_T_tr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%2
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=30,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={Simulation time [s]},
%ymode=log,
ymin=0,
ymax=4007819391.57584,
ytick={1000000000,2000000000,3000000000,4000000000},
yticklabels={1,2,3,4},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
mark repeat={30},
label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.1)},/tikz/every even column/.append style={column sep=0.35cm},
  anchor=north ,legend columns=-1},
]


\addplot [color=green!60!blue, line width=0.7pt]
  table[row sep=crcr]{%
0.1	296260413.449291\\
0.2	54273130.8424673\\
0.3	294911412.150783\\
0.4	233051621.930924\\
0.5	242780078.174542\\
0.6	54716246.3232014\\
0.7	332194903.125576\\
0.8	333069101.133105\\
0.9	237144072.430342\\
1	111216190.863915\\
1.1	56131164.6174648\\
1.2	242890012.181459\\
1.3	289500469.786294\\
1.4	242224157.858684\\
1.5	57777426.9896912\\
1.6	58380019.8199266\\
1.7	58969483.7579012\\
1.8	283214163.24542\\
1.9	243988582.113924\\
2	60857096.7078274\\
2.1	61609357.6409719\\
2.2	62139365.5628383\\
2.3	63015345.1337685\\
2.4	63615765.1825137\\
2.5	255757448.192513\\
2.6	65241655.8149648\\
2.7	256566223.432605\\
2.8	371153420.100258\\
2.9	68885984.5458303\\
3	385181566.613522\\
3.1	70960266.7187433\\
3.2	263681478.928249\\
3.3	398861785.648178\\
3.4	248140211.44345\\
3.5	257230111.642247\\
3.6	78522721.4267454\\
3.7	417610750.373695\\
3.8	81567244.5942869\\
3.9	272411129.581232\\
4	85826208.1381829\\
4.1	116581557.395179\\
4.2	254324872.552951\\
4.3	91647125.7722204\\
4.4	135877004.470306\\
4.5	232567445.65258\\
4.6	477704592.463287\\
4.7	102287005.358903\\
4.8	281651082.401703\\
4.9	108753985.152863\\
5	514962398.069753\\
5.1	115365002.749186\\
5.2	118832424.20402\\
5.3	215038165.562585\\
5.4	555318449.692355\\
5.5	206019276.400916\\
5.6	136789833.833734\\
5.7	141513398.917362\\
5.8	148132830.025427\\
5.9	152882418.737086\\
6	304899650.340358\\
6.1	164790097.899292\\
6.2	659591594.955873\\
6.3	283108313.489459\\
6.4	184450938.1447\\
6.5	332494695.126555\\
6.6	199002158.890656\\
6.7	729925209.414048\\
6.8	216221815.871055\\
6.9	769665707.107187\\
7	232182705.303151\\
7.1	369987039.961251\\
7.2	816482113.300721\\
7.3	263804538.561268\\
7.4	392616248.265128\\
7.5	284260920.102949\\
7.6	297762734.883035\\
7.7	929841670.472431\\
7.8	938277665.804091\\
7.9	338526617.480884\\
8	356205208.3031\\
8.1	355504612.291117\\
8.2	1041826238.73786\\
8.3	1073224310.93455\\
8.4	1045792560.03106\\
8.5	441861825.955782\\
8.6	1112494073.71539\\
8.7	1184152485.93047\\
8.8	492617377.002709\\
8.9	527758461.225295\\
9	1271334464.8449\\
9.1	1296066296.13326\\
9.2	588636830.788692\\
9.3	629380671.037816\\
9.4	1392501576.63289\\
9.5	627816555.858059\\
9.6	1460607242.07568\\
9.7	750687344.147738\\
9.8	1470629525.73643\\
9.9	805399533.179858\\
10	1599680046.70457\\
10.1	1647058902.58319\\
10.2	912444401.499121\\
10.3	1705311942.80628\\
10.4	1760332522.8309\\
10.5	1711197176.26758\\
10.6	1070753715.57534\\
10.7	1103768042.87006\\
10.8	1102827406.25148\\
10.9	1184780279.5274\\
11	1958845821.14024\\
11.1	1991186879.44546\\
11.2	1956211816.49185\\
11.3	2050822464.47642\\
11.4	1349533375.85342\\
11.5	2109324735.35861\\
11.6	1404469554.75659\\
11.7	1434188182.7224\\
11.8	1463915060.88081\\
11.9	2193585348.87753\\
12	1499427767.85347\\
12.1	1494058666.3658\\
12.2	1511161653.49441\\
12.3	2225916111.08633\\
12.4	1516468985.32881\\
12.5	1509871634.98635\\
12.6	1508900748.50753\\
12.7	2204679615.58599\\
12.8	2171189404.32631\\
12.9	1465200622.21405\\
13	1611488976.41197\\
13.1	1420804757.76409\\
13.2	1387068556.79133\\
13.3	1357882273.41772\\
13.4	1647950606.09856\\
13.5	2017462430.55525\\
13.6	1945286876.4916\\
13.7	2057758339.61818\\
13.8	2135814724.03264\\
13.9	2084040056.54952\\
14	1877440170.17422\\
14.1	2381808963.72465\\
14.2	2470384156.11759\\
14.3	1978309907.76528\\
14.4	2114011131.03504\\
14.5	2022474598.53706\\
14.6	2422780252.99541\\
14.7	3058565377.52551\\
14.8	3182302962.39041\\
14.9	3332847460.86338\\
15	3215885704.59198\\
15.1	3622860897.39795\\
15.2	3819636894.3574\\
15.3	4016525062.82048\\
15.4	4221772054.35213\\
15.5	4440708831.16959\\
15.6	4680730784.92437\\
15.7	4947863007.01053\\
15.8	5219815244.08711\\
15.9	5517852177.82293\\
16	5854225937.2004\\
16.1	6190872846.52644\\
16.2	6560469617.71533\\
16.3	6882521434.53937\\
16.4	7170264078.19068\\
16.5	7315568578.53696\\
16.6	7310287016.57137\\
16.7	7131950920.90123\\
16.8	6850331305.38651\\
16.9	6506744936.37836\\
17	6154113256.90767\\
17.1	5786553303.70573\\
17.2	5494697412.70931\\
17.3	5192634400.66743\\
17.4	5299896081.37763\\
17.5	4656059449.02577\\
17.6	4400497081.01234\\
17.7	4205817989.82945\\
17.8	3962241715.414\\
17.9	3814242348.10555\\
18	3617492135.78032\\
18.1	3200733013.61964\\
18.2	2982256895.62346\\
18.3	2781567603.10793\\
18.4	3039825542.46849\\
18.5	2917676954.11441\\
18.6	2222400571.80129\\
18.7	2106203759.6452\\
18.8	2579848220.58962\\
18.9	2481215524.62905\\
19	1717556253.02466\\
19.1	2294552119.87872\\
19.2	2209558000.57035\\
19.3	2128748769.14327\\
19.4	1314003885.25158\\
19.5	1978231160.86665\\
19.6	1147962806.35171\\
19.7	1840409724.74787\\
19.8	1776537222.50366\\
19.9	1717925739.73253\\
20	1657944292.75998\\
20.1	1605015922.34436\\
20.2	791016398.480912\\
20.3	1502318448.11063\\
20.4	1426729938.40914\\
20.5	1409006557.67303\\
20.6	624465992.32515\\
20.7	1322070412.8411\\
20.8	1281763086.99697\\
20.9	526331172.285666\\
21	497725601.856705\\
21.1	1170107462.31954\\
21.2	1136133134.06749\\
21.3	531500164.848231\\
21.4	1071163823.19349\\
21.5	1040364420.36681\\
21.6	362296488.096672\\
21.7	982799975.01595\\
21.8	956814877.034821\\
21.9	310438999.726704\\
22	905327421.648636\\
22.1	283220248.663055\\
22.2	322861156.195977\\
22.3	835694238.263002\\
22.4	545719798.261389\\
22.5	234901026.810244\\
22.6	535786966.091338\\
22.7	753379133.272059\\
22.8	206327737.399112\\
22.9	527501469.637141\\
23	698304533.381188\\
23.1	683270104.816083\\
23.2	174216667.815563\\
23.3	167397287.401966\\
23.4	227803334.411564\\
23.5	154364139.020657\\
23.6	148324744.811413\\
23.7	142789084.513129\\
23.8	482710900.074102\\
23.9	567393093.428758\\
24	479933134.196344\\
24.1	122671338.567917\\
24.2	298082774.026553\\
24.3	517153682.052224\\
24.4	508337207.495077\\
24.5	497646033.058753\\
24.6	296488757.951307\\
24.7	268006188.601078\\
24.8	465822824.451429\\
24.9	100462449.337926\\
25	433962351.473889\\
25.1	282150405.533026\\
25.2	423310662.945225\\
25.3	422497823.073866\\
25.4	298709555.2698\\
25.5	300489043.321359\\
25.6	398507461.271084\\
25.7	308425209.950805\\
25.8	397301397.164178\\
25.9	370695332.163299\\
26	89064021.821434\\
26.1	325519821.695384\\
26.2	333122247.984542\\
26.3	348959111.87806\\
26.4	137534788.727751\\
26.5	336990230.663753\\
26.6	331067196.642118\\
26.7	358431157.320548\\
26.8	200059190.448697\\
26.9	156677813.228469\\
27	341848506.246233\\
27.1	159046929.798925\\
27.2	394078850.58605\\
27.3	404357277.981052\\
27.4	288466703.658643\\
27.5	78973392.0588004\\
27.6	399097858.194395\\
27.7	399869927.620511\\
27.8	306753081.597032\\
27.9	167094251.488566\\
28	431893728.195671\\
28.1	96399281.0212975\\
28.2	478499564.552162\\
28.3	246557636.263726\\
28.4	484371104.750713\\
28.5	507337941.688678\\
28.6	112717003.017948\\
28.7	526928906.73258\\
28.8	180073952.274041\\
28.9	123607517.865711\\
29	130041195.580962\\
29.1	487196790.411171\\
29.2	490635037.734894\\
29.3	142336087.728092\\
29.4	277127137.119996\\
29.5	509164946.903079\\
29.6	288558654.625195\\
29.7	523398643.588395\\
29.8	529611807.909559\\
29.9	671305675.602655\\
30	682969149.958654\\
30.1	702262080.027562\\
30.2	716682071.165735\\
30.3	205068701.657891\\
30.4	567633308.254357\\
30.5	760831547.453048\\
30.6	773133772.783308\\
30.7	583730928.185895\\
30.8	247884276.738497\\
30.9	596922567.78993\\
31	802983977.6014\\
31.1	610209664.863039\\
31.2	867501094.101832\\
31.3	621447298.551393\\
31.4	927791637.312981\\
31.5	936300401.13672\\
31.6	340758961.588765\\
31.7	991427790.732059\\
31.8	961483332.254547\\
31.9	1040802770.77395\\
32	392545315.997452\\
32.1	655367847.962445\\
32.2	660830184.120604\\
32.3	451080265.456262\\
32.4	1099295481.6189\\
32.5	1173123440.84508\\
32.6	1192407890.5075\\
32.7	1133115075.023\\
32.8	1178369167.30482\\
32.9	1231667074.26314\\
33	1222239502.55775\\
33.1	1343987448.29544\\
33.2	1361239145.97491\\
33.3	1248951759.27258\\
33.4	1411582161.61464\\
33.5	611431910.065838\\
33.6	1451599047.48652\\
33.7	1504139608.93434\\
33.8	1512627482.16939\\
33.9	767761989.833024\\
34	1391618172.96455\\
34.1	837672335.795136\\
34.2	862551656.007332\\
34.3	1630964673.1534\\
34.4	1491766996.66245\\
34.5	849117020.595527\\
34.6	936431355.646047\\
34.7	1603591186.96167\\
34.8	1670262571.01701\\
34.9	986938322.83421\\
35	1016603130.55914\\
35.1	1799639622.24125\\
35.2	1012438107.9029\\
35.3	1701904598.01905\\
35.4	1525525751.46735\\
35.5	1752083657.57698\\
35.6	1580284910.21247\\
35.7	959732678.350786\\
35.8	1042771560.70349\\
35.9	1788064846.73563\\
36	1733488085.67355\\
36.1	1051857537.65099\\
36.2	1647857520.42372\\
36.3	1757686635.3706\\
36.4	1764817262.98022\\
36.5	959114820.739863\\
36.6	1703845841.25718\\
36.7	1716967552.13864\\
36.8	938823896.836331\\
36.9	1613517508.09386\\
37	1661732337.3584\\
37.1	1641629644.5081\\
37.2	1626077072.78043\\
37.3	1606055398.09149\\
37.4	815311071.193783\\
37.5	1547676909.96102\\
37.6	1340104802.96625\\
37.7	1007696212.52153\\
37.8	716840528.762802\\
37.9	1063445208.73771\\
38	1089282967.94413\\
38.1	1389748481.15252\\
38.2	1149516264.34399\\
38.3	1187172377.34339\\
38.4	1291999268.00883\\
38.5	1275712886.90459\\
38.6	1285472279.15283\\
38.7	785536682.629494\\
38.8	1345799751.43581\\
38.9	1409510537.8679\\
39	1448062667.84073\\
39.1	1494127079.29491\\
39.2	778954049.891442\\
39.3	1312877526.13069\\
39.4	1628606627.38702\\
39.5	1681286530.50062\\
39.6	967952460.35146\\
39.7	1696493579.02587\\
39.8	1528853258.00225\\
39.9	1880555572.20522\\
40	1202993615.82054\\
40.1	1564769446.36907\\
40.2	1332498018.07188\\
40.3	2137247124.63405\\
40.4	2149236781.2835\\
40.5	2264486009.8546\\
40.6	1652907811.69765\\
40.7	1871756668.85112\\
40.8	2020687233.58692\\
40.9	2545039010.47381\\
41	2217223551.44055\\
41.1	2091257064.76666\\
41.2	2740553707.08281\\
41.3	2782515702.96278\\
41.4	2849901143.79269\\
41.5	2944814670.28953\\
41.6	2546582946.51791\\
41.7	3039580238.99853\\
41.8	2925848622.89882\\
41.9	2930958045.20831\\
42	2430154562.78653\\
42.1	3240933945.25332\\
42.2	2692938988.77211\\
42.3	3159004931.21186\\
42.4	3249583224.55222\\
42.5	3394169207.34054\\
42.6	3367859856.10573\\
42.7	3506279060.88165\\
42.8	3617071961.47067\\
42.9	1948152460.46443\\
43	1792402361.2248\\
43.1	3572553342.75532\\
43.2	3624044873.95675\\
43.3	3723653071.0253\\
43.4	2257860988.55205\\
43.5	3636882387.17583\\
43.6	2678107148.50242\\
43.7	3537787300.83022\\
43.8	3538323603.4977\\
43.9	3437382882.38125\\
44	3375012867.66962\\
44.1	3204010585.5854\\
44.2	3246870443.98178\\
44.3	3062461363.25965\\
44.4	3073778665.75367\\
44.5	2989229901.87051\\
44.6	2871528594.15067\\
44.7	2261006874.30575\\
44.8	2724447791.14514\\
44.9	2643113833.61233\\
45	1952275907.97197\\
45.1	1874350488.15132\\
45.2	1818548905.02843\\
45.3	2331074212.97306\\
45.4	2258347509.46601\\
45.5	2178771552.36139\\
45.6	1621918772.19519\\
45.7	2031056032.98312\\
45.8	1512422683.20585\\
45.9	1927070109.76208\\
46	1867425541.80987\\
46.1	1808218027.22321\\
46.2	1309855473.91104\\
46.3	1698450633.08458\\
46.4	1279261513.21716\\
46.5	835321325.584231\\
46.6	1548289711.17649\\
46.7	746426998.800845\\
46.8	1456539359.46858\\
46.9	1405147681.05847\\
47	628365568.945309\\
47.1	1326489384.44717\\
47.2	1292591767.04885\\
47.3	1257280352.31305\\
47.4	1214244718.21093\\
47.5	1186467526.58716\\
47.6	920420131.292737\\
47.7	512857636.13396\\
47.8	875993498.16095\\
47.9	1057427814.23584\\
48	1028792446.96793\\
48.1	1004104010.27716\\
48.2	976272867.600621\\
48.3	391599063.463115\\
48.4	755659549.698267\\
48.5	610237133.228922\\
48.6	621642670.996051\\
48.7	367082768.00876\\
48.8	833925209.651934\\
48.9	664571298.357579\\
49	794410411.398087\\
49.1	774159911.771424\\
49.2	744265066.870576\\
49.3	639087043.656244\\
49.4	747947873.459213\\
49.5	209256101.207043\\
49.6	734532602.973361\\
49.7	220873645.679677\\
49.8	200291021.718045\\
49.9	646919932.412318\\
50	199592554.848422\\
50.1	306198046.305304\\
50.2	697708028.332923\\
50.3	360105499.782503\\
50.4	675241200.65977\\
50.5	664895027.127904\\
50.6	626651470.583642\\
50.7	667273805.856509\\
50.8	662915593.130829\\
50.9	606630784.962376\\
51	639055684.315328\\
51.1	630476607.004694\\
51.2	624630593.957971\\
51.3	663197652.571654\\
51.4	576717680.903285\\
51.5	236235810.954664\\
51.6	658734649.438622\\
51.7	657679979.151337\\
51.8	314302347.624506\\
51.9	651373936.585149\\
52	562603471.001303\\
52.1	322222736.773049\\
52.2	642659805.259066\\
52.3	636366557.174758\\
52.4	701058208.722225\\
52.5	713374496.932837\\
52.6	519225775.430914\\
52.7	621047494.149934\\
52.8	454604505.268774\\
52.9	439232305.051252\\
53	611787416.072855\\
53.1	483515372.485479\\
53.2	602402173.303165\\
53.3	885828034.876462\\
53.4	460945119.26087\\
53.5	453750352.105038\\
53.6	334571220.760703\\
53.7	426364411.289389\\
53.8	961958018.451584\\
53.9	1049862171.45998\\
54	560490478.152216\\
54.1	1094295741.02896\\
54.2	1131656078.41093\\
54.3	468984978.629452\\
54.4	450346428.702893\\
54.5	1211522955.07154\\
54.6	1240183272.03379\\
54.7	1257611216.34437\\
54.8	559166466.68757\\
54.9	1274373179.44145\\
55	599056562.568079\\
55.1	1370747121.96882\\
55.2	1391715787.75196\\
55.3	1358289397.18761\\
55.4	1397147675.94799\\
55.5	714688555.611539\\
55.6	742338593.334163\\
55.7	1386259463.5621\\
55.8	790096432.529768\\
55.9	782538799.533248\\
56	1587170890.52402\\
56.1	793678782.45382\\
56.2	1623188769.88752\\
56.3	878741113.169905\\
56.4	1629332314.71445\\
56.5	1655544088.38397\\
56.6	1671475882.41663\\
56.7	933044282.051381\\
56.8	1657166051.3232\\
56.9	1742891586.09628\\
57	973628889.210608\\
57.1	1768850815.09761\\
57.2	1666206711.70275\\
57.3	958585997.830017\\
57.4	1711373311.90468\\
57.5	1776600948.32506\\
57.6	1051179733.12967\\
57.7	1036243733.02114\\
57.8	1711816744.57523\\
57.9	1043968514.87603\\
58	1834769288.64248\\
58.1	1790264882.81748\\
58.2	1046142278.52899\\
58.3	1057440310.17841\\
58.4	1865270281.97552\\
58.5	1838718592.67403\\
58.6	1844623754.34885\\
58.7	1768073655.97014\\
58.8	1796712380.03887\\
58.9	1845683159.42984\\
59	943484104.365195\\
59.1	1887422449.92135\\
59.2	1842350320.03068\\
59.3	1119294112.23929\\
59.4	1810828684.77311\\
59.5	1880920014.58464\\
59.6	1129620298.06584\\
59.7	1144510176.02204\\
59.8	1117158805.56098\\
59.9	1880084139.88171\\
60	1655027112.11374\\
60.1	1152387319.0432\\
60.2	1108091774.14012\\
60.3	1153674198.22502\\
60.4	1154020602.40318\\
60.5	1850116900.09397\\
60.6	1910797388.70308\\
60.7	1154844577.53038\\
60.8	1872655064.99766\\
60.9	1094060692.41083\\
61	1895857369.53229\\
61.1	1142470335.71639\\
61.2	1153236980.37968\\
61.3	1885244016.1778\\
61.4	1826585150.32535\\
61.5	1885612889.22345\\
61.6	1132589884.70283\\
61.7	1770502708.86001\\
61.8	1068924588.125\\
61.9	1906318145.91506\\
62	1845766746.51107\\
62.1	1900389798.86327\\
62.2	1149048323.81131\\
62.3	1910023037.1493\\
62.4	1858076923.5976\\
62.5	1898915013.42207\\
62.6	1142601281.50973\\
62.7	1900372273.61405\\
62.8	1903836598.31307\\
62.9	1906501197.29337\\
63	1892859608.53281\\
63.1	1904277775.52335\\
63.2	1874456404.88283\\
63.3	1138432664.63778\\
63.4	1781355630.68458\\
63.5	1131323653.84828\\
63.6	1898417336.22815\\
63.7	1769871809.53726\\
63.8	1122797758.94877\\
63.9	1758142064.85572\\
64	1119651287.31437\\
64.1	1161038929.78804\\
64.2	1901791307.14203\\
64.3	1154033050.55295\\
64.4	1865636883.29852\\
64.5	1104421726.28384\\
64.6	1900345767.76103\\
64.7	1899722858.15226\\
64.8	1876658014.99694\\
64.9	1168184776.63487\\
65	1917423957.02603\\
65.1	1915899828.58885\\
65.2	1902495045.05677\\
65.3	1118703499.74369\\
65.4	1872159077.85821\\
65.5	1840187612.80836\\
65.6	1117427128.87872\\
65.7	1782289374.94464\\
65.8	1149140549.54868\\
65.9	1907633509.22123\\
66	1886027937.11123\\
66.1	1162950816.657\\
66.2	1851240572.22037\\
66.3	1075629491.67731\\
66.4	1162129707.44253\\
66.5	1870727705.57438\\
66.6	1146825776.20923\\
66.7	1156258568.17822\\
66.8	1763217118.51837\\
66.9	1816086378.53529\\
67	1650175410.86513\\
67.1	1163939243.63425\\
67.2	1903107546.54356\\
67.3	1137681090.46742\\
67.4	1908781186.93789\\
67.5	1167965538.62998\\
67.6	1893360461.87077\\
67.7	1915175188.45487\\
67.8	1913980105.00039\\
67.9	1905586506.62577\\
68	1163770541.54429\\
68.1	1912414595.1273\\
68.2	1024052665.63517\\
68.3	1907443628.19099\\
68.4	1120475324.91232\\
68.5	1920926808.61843\\
68.6	1709470011.15553\\
68.7	1888030185.56346\\
68.8	1883133206.01117\\
68.9	1859586814.23628\\
69	1115450071.89896\\
69.1	1878677459.03704\\
69.2	1162960759.43214\\
69.3	1888763470.92993\\
69.4	1894770519.9198\\
69.5	1905733792.17764\\
69.6	1904680597.96348\\
69.7	1878120724.31651\\
69.8	1167703356.69032\\
69.9	1045360379.27107\\
70	1025867559.56888\\
70.1	1893370975.55205\\
70.2	1884186230.24541\\
70.3	1167423858.99812\\
70.4	1893451293.23578\\
70.5	1136041085.01756\\
70.6	1910209370.94551\\
70.7	1817735597.00907\\
70.8	1877757340.40282\\
70.9	1881009626.8229\\
71	1879590628.62791\\
71.1	1156365179.93893\\
71.2	1917156326.09045\\
71.3	1918671006.99311\\
71.4	1855497508.80717\\
71.5	1167982168.56673\\
71.6	1896017196.9903\\
71.7	1851721853.03774\\
71.8	1893690015.15293\\
71.9	1874959583.1792\\
72	1138273411.2738\\
72.1	1901963375.00719\\
72.2	1881081282.29294\\
72.3	1899541163.84672\\
72.4	1141658759.7552\\
72.5	1884819165.25962\\
72.6	1918135450.11535\\
72.7	1871810325.91253\\
72.8	1132538119.4985\\
72.9	1874430241.76825\\
73	1149220524.92997\\
73.1	1151939899.17929\\
73.2	1916269702.87314\\
73.3	1889300544.09513\\
73.4	1873468429.56167\\
73.5	1892911032.97\\
73.6	1148768854.8971\\
73.7	1917269003.98965\\
73.8	1856104020.26549\\
73.9	1911463050.71778\\
74	1140625396.39192\\
74.1	1129704649.51264\\
74.2	1159708080.30637\\
74.3	1897386431.10181\\
74.4	1122449649.39369\\
74.5	1159704504.06264\\
74.6	1156561238.14496\\
74.7	1891089164.66412\\
74.8	1143739228.85068\\
74.9	1914469016.07868\\
75	1863634923.45165\\
75.1	1891590489.72343\\
75.2	1916029315.3001\\
75.3	1104977994.65655\\
75.4	1908144467.0341\\
75.5	1151073742.19232\\
75.6	1887246972.58465\\
75.7	1879253176.2429\\
75.8	1852500940.75328\\
75.9	1153544659.5973\\
76	1154096043.88282\\
76.1	1812754458.00487\\
76.2	1759693248.63555\\
76.3	1912421822.51805\\
76.4	1913562857.83602\\
76.5	1116477872.38164\\
76.6	991587732.009933\\
76.7	1904442724.50437\\
76.8	1145204394.31315\\
76.9	1042363879.27268\\
77	1856427318.25732\\
77.1	1160726984.94303\\
77.2	1890694292.67986\\
77.3	1769902496.03481\\
77.4	1906383986.10572\\
77.5	1898730127.19695\\
77.6	1903466842.76373\\
77.7	1118706611.06488\\
77.8	1879650069.62268\\
77.9	1862666778.63347\\
78	1068708696.06911\\
78.1	1860576196.56701\\
78.2	1767321799.51153\\
78.3	1867363572.3513\\
78.4	1905977907.79065\\
78.5	1090262979.52279\\
78.6	1147909371.06244\\
78.7	1163037142.67571\\
78.8	1698831330.15364\\
78.9	1135942601.35978\\
79	1835702934.40466\\
79.1	1890017483.67735\\
79.2	976746978.867809\\
79.3	1897861472.91322\\
79.4	1147622638.39598\\
79.5	1917740495.36546\\
79.6	1808120867.18626\\
79.7	1894060120.43433\\
79.8	1740253845.70851\\
79.9	1919378285.78691\\
80	1799218446.33903\\
80.1	1848099514.87425\\
80.2	1082809782.94275\\
80.3	1736187320.06678\\
80.4	1154913277.91057\\
80.5	1077398925.12031\\
80.6	1083203747.96694\\
80.7	1141471222.96385\\
80.8	1849955616.01213\\
80.9	1102539226.31558\\
81	1071014307.91499\\
81.1	1890073664.48942\\
81.2	1075799612.24185\\
81.3	1167654017.87174\\
81.4	1144205545.77533\\
81.5	1893989491.79476\\
81.6	1859763441.49867\\
81.7	1913303014.64107\\
81.8	1879284203.68785\\
81.9	1169324148.94555\\
82	1818532951.31565\\
82.1	1160525336.08213\\
82.2	1133269738.64204\\
82.3	1157817933.23939\\
82.4	1864865291.09013\\
82.5	1798948560.65533\\
82.6	1601909256.12902\\
82.7	1126273870.96074\\
82.8	1906751902.43745\\
82.9	1874617879.65824\\
83	1893754906.54538\\
83.1	1160723564.71638\\
83.2	1889074794.01595\\
83.3	1127212242.85352\\
83.4	1149480562.00683\\
83.5	1831456006.00695\\
83.6	1033473184.17256\\
83.7	1903342406.39518\\
83.8	1164081710.08974\\
83.9	1135104021.2244\\
84	1762874389.30006\\
84.1	1908344534.64997\\
84.2	1757355858.53604\\
84.3	1164620825.17474\\
84.4	1886197129.79702\\
84.5	1095582138.68047\\
84.6	1830674000.60845\\
84.7	1158088231.27675\\
84.8	1088999215.28717\\
84.9	1900983705.00871\\
85	1905504618.03308\\
85.1	1879949746.75737\\
85.2	1158317443.52504\\
85.3	1876644514.68816\\
85.4	1821559369.50252\\
85.5	1836481977.92886\\
85.6	1171254991.85661\\
85.7	1927395769.94226\\
85.8	1912452883.69505\\
85.9	1882794456.42375\\
86	1958008781.76417\\
86.1	1167078170.91503\\
86.2	1212983687.96011\\
86.3	1981850315.10953\\
86.4	1990388362.79875\\
86.5	2017797081.20398\\
86.6	1251786723.73554\\
86.7	2029521567.26311\\
86.8	2086688899.51137\\
86.9	1351656246.35948\\
87	2130348442.49362\\
87.1	1449213133.64511\\
87.2	2168666067.76871\\
87.3	2195962537.28273\\
87.4	2238885391.01376\\
87.5	1318754203.69148\\
87.6	2236494760.50086\\
87.7	2345366894.54063\\
87.8	1627531840.23221\\
87.9	2462278578.30735\\
88	2510209214.45832\\
88.1	2535723677.68217\\
88.2	2005067361.58347\\
88.3	2674014253.21752\\
88.4	2723943761.70128\\
88.5	2701455363.04268\\
88.6	2342639646.90413\\
88.7	2902386752.17514\\
88.8	3031645262.58792\\
88.9	3113486973.00661\\
89	2797666355.46041\\
89.1	3271644903.10623\\
89.2	3386899865.42774\\
89.3	3514938550.07247\\
89.4	3243285219.31925\\
89.5	3762956410.74694\\
89.6	3814671821.85153\\
89.7	4022186912.90866\\
89.8	4196342078.78226\\
89.9	4386279776.72094\\
90	4553154491.0557\\
90.1	5018963173.12664\\
90.2	4940076838.53249\\
90.3	5146676696.16142\\
90.4	5360802084.11576\\
90.5	5576334857.90382\\
90.6	5777161250.74435\\
90.7	5957484254.62596\\
90.8	6093042445.54447\\
90.9	6155883868.59249\\
91	6153457468.25835\\
91.1	6096119446.55286\\
91.2	5953096369.81986\\
91.3	5741271314.32099\\
91.4	5530003649.719\\
91.5	5197078159.42939\\
91.6	5062047090.60579\\
91.7	4827975730.07083\\
91.8	4533904580.91319\\
91.9	4394401140.09599\\
92	4116743125.97606\\
92.1	3995596072.28763\\
92.2	3845766220.25442\\
92.3	3289405546.97654\\
92.4	3419543114.17535\\
92.5	3112100362.41824\\
92.6	3220742235.73226\\
92.7	3094237388.2298\\
92.8	2601579712.03998\\
92.9	3079568573.62243\\
93	2786105377.86414\\
93.1	3294940750.2759\\
93.2	3397601955.62156\\
93.3	3499371042.08519\\
93.4	3428798914.44427\\
93.5	3707180246.91093\\
93.6	3793503355.45253\\
93.7	3784532422.49112\\
93.8	3968894636.88173\\
93.9	4040616497.00051\\
94	4078778249.02592\\
94.1	4172638682.49006\\
94.2	4226971468.36984\\
94.3	4272423097.26495\\
94.4	4206139944.20528\\
94.5	4452605877.08696\\
94.6	4330208912.01545\\
94.7	4379800313.04451\\
94.8	4387940279.41468\\
94.9	4519629424.10571\\
95	4394690018.27721\\
95.1	4354442267.09038\\
95.2	4487902890.16036\\
95.3	4203552390.87776\\
95.4	4333495003.37377\\
95.5	4372980233.64958\\
95.6	4029619828.96252\\
95.7	3944321514.27207\\
95.8	4238485117.90018\\
95.9	4090225505.15293\\
96	4204639716.82808\\
96.1	4078573470.60495\\
96.2	4173570406.45709\\
96.3	4229158418.82173\\
96.4	3562127862.98289\\
96.5	4077286739.17172\\
96.6	3525958253.11997\\
96.7	4076216112.93816\\
96.8	3888179877.92668\\
96.9	4059800980.35628\\
97	4074951561.47108\\
97.1	3833268095.432\\
97.2	3528688798.21522\\
97.3	4038321054.74177\\
97.4	3807054017.02051\\
97.5	3993395477.95583\\
97.6	4018967684.23812\\
97.7	3961189679.55123\\
97.8	3996262849.21187\\
97.9	3727386631.21479\\
98	3813868653.71339\\
98.1	3873710787.64964\\
98.2	3827114866.39282\\
98.3	3276665960.81131\\
98.4	3970308560.20996\\
98.5	3935914004.97419\\
98.6	3845534036.09849\\
98.7	3852951251.39566\\
98.8	3890183467.7028\\
98.9	3229759756.03102\\
99	3926803660.26632\\
99.1	3952731398.15839\\
99.2	3698164763.59426\\
99.3	3946643429.83727\\
99.4	3707183712.71589\\
99.5	3907723785.59892\\
99.6	3930223645.69427\\
99.7	3926007581.49599\\
99.8	3942831447.25892\\
99.9	3197458229.27276\\
100	3825113439.48854\\
100.1	3848962606.2808\\
100.2	3833458983.22354\\
100.3	3950184977.23676\\
100.4	3879553481.90696\\
100.5	3913710219.03402\\
100.6	3705366540.39706\\
100.7	3949855246.93151\\
100.8	3922040626.51534\\
100.9	3921694689.11679\\
101	3864372734.25368\\
101.1	3305227508.67863\\
101.2	3894712664.84557\\
101.3	3948395444.15898\\
101.4	3780246435.24741\\
101.5	3902988803.92222\\
101.6	3821147313.96188\\
101.7	3716840177.35193\\
101.8	3632072090.75221\\
101.9	3704462155.5796\\
102	3883544168.40377\\
102.1	3283464069.08842\\
102.2	3887593255.78371\\
102.3	3835236916.74726\\
102.4	3691121473.00302\\
102.5	3936612149.28347\\
102.6	3878290280.78827\\
102.7	3667097062.82965\\
102.8	3822298408.05888\\
102.9	3349614068.3863\\
103	3860972843.71125\\
103.1	3936931468.31007\\
103.2	3930007792.15585\\
103.3	3899466797.33088\\
103.4	3704123864.50546\\
103.5	3704524314.80965\\
103.6	3867961822.55087\\
103.7	3885522864.20143\\
103.8	3721402611.83954\\
103.9	3888870737.26389\\
104	3912577000.56813\\
104.1	3930935961.82257\\
104.2	3937643302.29553\\
104.3	3635592451.0189\\
104.4	3336545237.75966\\
104.5	3597458222.63335\\
104.6	3942528455.41759\\
104.7	3544707834.53557\\
104.8	3917313912.84797\\
104.9	3908164489.17824\\
105	3258165578.1858\\
105.1	3689612010.48423\\
105.2	3309438172.59125\\
105.3	3912144254.00637\\
105.4	3805328994.85073\\
105.5	3843925633.92724\\
105.6	3802309600.13012\\
105.7	3253656796.20355\\
105.8	3862192332.26609\\
105.9	3494729958.24383\\
106	3937073895.88193\\
106.1	3422555169.29092\\
106.2	3890568149.6622\\
106.3	3928846380.16558\\
106.4	3867814875.55309\\
106.5	3938767945.42037\\
106.6	3816258076.41386\\
106.7	3697137039.26708\\
106.8	3900703413.4505\\
106.9	3929751576.5139\\
107	3602999078.57684\\
107.1	3819818055.0243\\
107.2	3883565266.47248\\
107.3	3938498996.00472\\
107.4	3934542675.99397\\
107.5	3684125947.36961\\
107.6	3928815019.94246\\
107.7	3299288300.65825\\
107.8	3508382144.78568\\
107.9	3697384942.97451\\
108	3901317284.60303\\
108.1	3884654335.53869\\
108.2	3126015155.91731\\
108.3	3694384556.12321\\
108.4	3678222965.97148\\
108.5	3219932667.23487\\
108.6	3296029277.79639\\
108.7	3899565903.64399\\
108.8	3937698713.11298\\
108.9	3684568838.75754\\
109	3908712314.94552\\
109.1	3740758038.38083\\
109.2	3778530406.52047\\
109.3	3636052571.5826\\
109.4	3286617625.27717\\
109.5	3884364948.58951\\
109.6	3896783797.1861\\
109.7	3902114911.78823\\
109.8	3876159360.24546\\
109.9	3919004657.93111\\
110	3911058091.37548\\
110.1	3856802241.15738\\
110.2	3226578825.00324\\
110.3	3778675892.46497\\
110.4	3903777938.72419\\
110.5	3836389015.79113\\
110.6	3787908465.60871\\
110.7	3277211006.34368\\
110.8	3905720351.23672\\
110.9	3763997050.89577\\
111	3848933483.87678\\
111.1	3834956759.89258\\
111.2	3698653694.28318\\
111.3	3894560429.58118\\
111.4	3898781965.69127\\
111.5	3923759039.405\\
111.6	3943448520.42977\\
111.7	3943199826.57356\\
111.8	3940300864.76371\\
111.9	3267421801.03635\\
112	3920753983.24841\\
112.1	3526458733.31443\\
112.2	3942130420.89684\\
112.3	3920791311.70832\\
112.4	3931785636.51304\\
112.5	3537083778.5211\\
112.6	3840430950.33261\\
112.7	3943592130.32782\\
112.8	3789162661.12212\\
112.9	3798205531.01751\\
113	3907210857.29912\\
113.1	3872434544.61068\\
113.2	3881384554.75371\\
113.3	3865024832.12212\\
113.4	3830381082.74452\\
113.5	3630681665.89337\\
113.6	3882452101.16969\\
113.7	3670103641.41847\\
113.8	3603630981.57044\\
113.9	3920326976.89032\\
114	3862839769.72376\\
114.1	3557179515.08719\\
114.2	3948607458.7632\\
114.3	3930219916.91659\\
114.4	3543501223.51199\\
114.5	3318329572.78364\\
114.6	3921776707.17784\\
114.7	3819908934.35319\\
114.8	3404527525.19746\\
114.9	3710339353.00166\\
115	3941683158.95318\\
115.1	3799575284.88901\\
115.2	3919035240.7774\\
115.3	3928273497.47983\\
115.4	3697802128.54073\\
115.5	3314005070.71001\\
115.6	3859609912.66466\\
115.7	3924823924.92133\\
115.8	3321394796.92162\\
115.9	3888045472.69544\\
116	3936611199.73039\\
116.1	3934607385.78368\\
116.2	3860087608.61131\\
116.3	3905544422.91384\\
116.4	3755037372.75673\\
116.5	3929431602.96031\\
116.6	3642248838.11874\\
116.7	3911217830.12201\\
116.8	3753317790.03733\\
116.9	3925673208.27337\\
117	3648525473.73488\\
117.1	3917639893.69241\\
117.2	3182495965.5207\\
117.3	3157147565.41358\\
117.4	3903770901.07937\\
117.5	3908396307.09246\\
117.6	3910460603.49825\\
117.7	3804443124.57205\\
117.8	3913718179.9883\\
117.9	3830062177.20302\\
118	3924620362.83987\\
118.1	3842135030.33301\\
118.2	3920242270.92342\\
118.3	3414950939.46634\\
118.4	3896287062.48287\\
118.5	3841407729.53104\\
118.6	3864706459.42176\\
118.7	3878653836.76821\\
118.8	3937878967.83263\\
118.9	3934749220.42045\\
119	3662496038.30109\\
119.1	3928083526.50988\\
119.2	3925167893.36335\\
119.3	3636331320.34765\\
119.4	3844075407.16169\\
119.5	3937524382.12967\\
119.6	3675754695.7172\\
119.7	3916275003.45768\\
119.8	3763330556.96908\\
119.9	3329252980.27615\\
120	3923538119.68957\\
120.1	3873836161.83409\\
120.2	3937603236.12302\\
120.3	3792922992.01622\\
120.4	3926208915.20965\\
120.5	3585890662.31271\\
120.6	3688849480.69392\\
120.7	3648000044.46265\\
120.8	3931767097.50637\\
120.9	3906824890.35748\\
121	3357552391.28716\\
121.1	3613083109.982\\
121.2	3875743221.7147\\
121.3	3945375047.71498\\
121.4	3942289204.40746\\
121.5	3909406242.36221\\
121.6	3424486603.98684\\
121.7	3901734600.89059\\
121.8	3644870258.2881\\
121.9	3835666183.8245\\
122	3596617174.25876\\
122.1	3923367494.03987\\
122.2	3890653781.52955\\
122.3	3877550477.53934\\
122.4	3608200458.38664\\
122.5	3915748312.33574\\
122.6	3934512734.29228\\
122.7	3312260742.07429\\
122.8	3670985431.59991\\
122.9	3848739486.47156\\
123	3911235406.34153\\
123.1	3808299807.62613\\
123.2	3880275769.29104\\
123.3	3875682190.65813\\
123.4	3944050822.19744\\
123.5	3246776173.21411\\
123.6	3672084642.01976\\
123.7	3893178837.83051\\
123.8	3931422484.93483\\
123.9	3859219494.02096\\
124	3895675438.11813\\
124.1	3928536966.56036\\
124.2	3306922444.07878\\
124.3	3878361639.28534\\
124.4	3894586425.02248\\
124.5	3796760459.35838\\
124.6	3623519541.15471\\
124.7	3281350109.28283\\
124.8	3947599419.71102\\
124.9	3500743556.66791\\
125	3813556795.04548\\
125.1	3912180766.38613\\
125.2	3528603377.32667\\
125.3	3779918544.6888\\
125.4	3826905952.11065\\
125.5	3931318977.40545\\
125.6	3940990379.83014\\
125.7	3852023252.84604\\
125.8	3681369536.38657\\
125.9	3900455389.77674\\
126	3942414038.19343\\
126.1	3196906415.94463\\
126.2	3309629069.45103\\
126.3	3858192123.24299\\
126.4	3268670850.58459\\
126.5	3769690462.91223\\
126.6	3699653222.23425\\
126.7	3861188434.10041\\
126.8	3896943542.10933\\
126.9	3897717860.48878\\
127	3917172282.10675\\
127.1	3321298006.89668\\
127.2	3886179192.47345\\
127.3	3834587557.09454\\
127.4	3638030744.8222\\
127.5	3947699897.60092\\
127.6	3901101928.58237\\
127.7	3686249987.28074\\
127.8	3761772658.09025\\
127.9	3856378664.43903\\
128	3923356898.87318\\
128.1	3400023083.32254\\
128.2	3909046791.77053\\
128.3	3907835555.92939\\
128.4	3891323055.33121\\
128.5	3902306344.98732\\
128.6	3233556422.03833\\
128.7	3601983650.80031\\
128.8	3942169621.78759\\
128.9	3798690717.05162\\
129	3938306646.42321\\
129.1	3860882554.11772\\
129.2	3730771623.22047\\
129.3	3855624743.96833\\
129.4	3248896372.97854\\
129.5	3896698443.03889\\
129.6	3804774996.99499\\
129.7	3873877977.07994\\
129.8	3670527266.54441\\
129.9	3931128112.69658\\
130	3342225158.24009\\
130.1	3314286988.52271\\
130.2	3935766239.49447\\
130.3	3917873227.41269\\
130.4	3881121970.56379\\
130.5	3911122398.86397\\
130.6	3667607337.82578\\
130.7	3877341085.90768\\
130.8	3870996057.99723\\
130.9	3803910285.75456\\
131	3283636796.73287\\
131.1	3172273316.69019\\
131.2	3692348031.51537\\
131.3	3416070244.85405\\
131.4	3127769800.0485\\
131.5	3687105270.0592\\
131.6	3571926609.78659\\
131.7	3459576629.66301\\
131.8	3416404762.97733\\
131.9	3690427933.14306\\
132	3742454474.86021\\
132.1	3793188183.85692\\
132.2	3802788269.95022\\
132.3	3872999410.14762\\
132.4	3997059625.10454\\
132.5	4041607854.8794\\
132.6	4167570650.72447\\
132.7	4241781896.75288\\
132.8	4353039296.92044\\
132.9	4451686186.52818\\
133	4748386246.75209\\
133.1	4657555038.41769\\
133.2	4744977855.46733\\
133.3	4742643816.68382\\
133.4	4996333022.29804\\
133.5	5133528805.00192\\
133.6	5275846355.41318\\
133.7	6000072053.12799\\
133.8	5628743607.39685\\
133.9	5744477841.67995\\
134	5917584554.57641\\
134.1	6033815675.93729\\
134.2	6134936169.83582\\
134.3	6152604980.2243\\
134.4	6225164031.33927\\
134.5	6212072913.18502\\
134.6	6106662791.18141\\
134.7	6002218489.80017\\
134.8	6380287626.51616\\
134.9	5665143542.48774\\
135	4770378243.53573\\
135.1	5889382291.1652\\
135.2	5405160499.67911\\
135.3	4743261466.28467\\
135.4	4461376003.80744\\
135.5	4003970392.9996\\
135.6	3343799628.10786\\
135.7	4023669444.35421\\
135.8	3086388785.97677\\
135.9	2855915349.75983\\
136	3592672998.60031\\
136.1	3084413692.70928\\
136.2	2582813844.94162\\
136.3	2927376645.76307\\
136.4	2845057168.43402\\
136.5	2513495549.86942\\
136.6	2072240678.05603\\
136.7	2595096874.55015\\
136.8	2006643958.03835\\
136.9	2284534176.12692\\
137	2131843158.96139\\
137.1	1549648877.65967\\
137.2	1370912225.31592\\
137.3	2103869273.02115\\
137.4	2037777997.21612\\
137.5	1185360034.04902\\
137.6	1869365516.1484\\
137.7	1811364828.67798\\
137.8	1773525054.79249\\
137.9	1706101794.04873\\
138	885463081.31862\\
138.1	799956738.511944\\
138.2	783936878.765493\\
138.3	717463283.586323\\
138.4	712723728.722885\\
138.5	1387712233.89613\\
138.6	1299878134.2349\\
138.7	1258600181.11948\\
138.8	509515808.060176\\
138.9	502164046.640768\\
139	452783844.295445\\
139.1	434897601.824878\\
139.2	1116812867.45552\\
139.3	419037241.465564\\
139.4	1078299539.13878\\
139.5	372455639.404007\\
139.6	555209020.919566\\
139.7	1003954464.24447\\
139.8	972200123.834498\\
139.9	338431567.542948\\
140	529049243.299135\\
140.1	315893895.637484\\
140.2	467812695.541957\\
140.3	827648463.654628\\
140.4	880384080.708428\\
140.5	856542129.724068\\
140.6	271448585.339505\\
140.7	428555203.054901\\
140.8	262798005.050922\\
140.9	253917490.454476\\
141	769783048.646618\\
141.1	796269116.528695\\
141.2	237842563.327828\\
141.3	259309861.079496\\
141.4	782837755.405179\\
141.5	433094985.046882\\
141.6	226602893.465954\\
141.7	769169662.722886\\
141.8	278646609.242341\\
141.9	258475416.12522\\
142	214751873.049506\\
142.1	235820250.653712\\
142.2	207066650.997164\\
142.3	732440476.211552\\
142.4	229841505.423917\\
142.5	649809919.799842\\
142.6	710445323.04898\\
142.7	255334879.351944\\
142.8	669633978.43967\\
142.9	255441013.525729\\
143	198522449.977335\\
143.1	407566880.069868\\
143.2	698878096.217747\\
143.3	701141164.002913\\
143.4	261488860.856992\\
143.5	193822814.226044\\
143.6	701504638.857487\\
143.7	238624690.271418\\
143.8	191180736.04533\\
143.9	262756776.487063\\
144	192789001.686594\\
144.1	410423184.474824\\
144.2	391000375.565737\\
144.3	687236949.515879\\
144.4	396039244.736759\\
144.5	259493169.646758\\
144.6	259398371.617465\\
144.7	690129480.059767\\
144.8	402345192.299171\\
144.9	231566893.375399\\
145	209606696.818424\\
145.1	411121812.644569\\
145.2	189184846.648794\\
145.3	687261174.080567\\
145.4	410118357.823547\\
145.5	390425303.730271\\
145.6	402366674.056645\\
145.7	396159800.341272\\
145.8	409296622.469505\\
145.9	291217760.658199\\
146	692209285.752125\\
146.1	678842390.358205\\
146.2	207703333.315928\\
146.3	299254198.597326\\
146.4	224492941.802968\\
146.5	176885757.116265\\
146.6	296899451.625677\\
146.7	284599249.8243\\
146.8	688329480.14619\\
146.9	207684588.384671\\
147	189133277.327006\\
147.1	687846533.016326\\
147.2	664088677.009133\\
147.3	183092644.819032\\
147.4	693315003.681012\\
147.5	397071127.134982\\
147.6	415064443.317749\\
147.7	694375979.460962\\
147.8	691369786.976853\\
147.9	183085962.172115\\
148	245022144.84375\\
148.1	252510498.00141\\
148.2	179604205.283684\\
148.3	281366735.505389\\
148.4	243804008.122019\\
148.5	408974029.262896\\
148.6	401492197.797451\\
148.7	383219001.548457\\
148.8	692519801.026289\\
148.9	253608817.350218\\
149	252453431.703111\\
149.1	209171580.509887\\
149.2	652693304.873657\\
149.3	403898505.631236\\
149.4	689350485.550941\\
149.5	694928851.945445\\
149.6	183703482.677409\\
149.7	679258405.91647\\
149.8	680490184.413298\\
149.9	186151764.710804\\
150	227446852.404259\\
150.1	695286229.568565\\
150.2	181920614.660636\\
150.3	186504112.395648\\
150.4	405637991.296534\\
150.5	690847351.135801\\
150.6	258459680.780653\\
150.7	247451608.999779\\
150.8	252097436.854885\\
150.9	683905442.888143\\
151	653259416.868991\\
151.1	666249749.792713\\
151.2	627371379.021192\\
151.3	682666627.72862\\
151.4	208872719.879282\\
151.5	256337890.78166\\
151.6	691119577.700771\\
151.7	208096969.235244\\
151.8	664500501.547895\\
151.9	392444576.978164\\
152	673850849.953849\\
152.1	288697194.808513\\
152.2	686947194.480451\\
152.3	293445058.113974\\
152.4	400320574.525741\\
152.5	185310345.355701\\
152.6	409443274.98889\\
152.7	243482352.592062\\
152.8	678313969.334121\\
152.9	240549736.26029\\
153	414031515.368596\\
153.1	636584709.178129\\
153.2	689352057.77292\\
153.3	241466809.794001\\
153.4	296637088.588362\\
153.5	258194052.197664\\
153.6	410327566.462674\\
153.7	683001161.931734\\
153.8	251808410.702118\\
153.9	253592018.576136\\
154	391910935.496431\\
154.1	680431800.375512\\
154.2	693138169.559429\\
154.3	257711210.665515\\
154.4	290596860.401125\\
154.5	228909145.869199\\
154.6	187421863.736488\\
154.7	179446583.094005\\
154.8	258087440.067437\\
154.9	258343204.720263\\
155	691155094.350111\\
155.1	674825713.174891\\
155.2	184039687.705028\\
155.3	690708399.812525\\
155.4	412513199.854362\\
155.5	186683234.647049\\
155.6	258244541.488004\\
155.7	691900106.725071\\
155.8	409261011.135294\\
155.9	188872558.734703\\
156	688619047.886763\\
156.1	209226821.998469\\
156.2	389391284.55157\\
156.3	409613457.981898\\
156.4	216511025.462733\\
156.5	187891780.277457\\
156.6	699081612.218513\\
156.7	406305579.676541\\
156.8	657910316.76278\\
156.9	407638908.92614\\
157	679973211.589339\\
157.1	665901665.009111\\
157.2	212014818.551622\\
157.3	694508351.749208\\
157.4	686264316.34167\\
157.5	187008888.717994\\
157.6	656513685.952012\\
157.7	253669059.363225\\
157.8	691172156.058654\\
157.9	695370616.882966\\
158	253055750.912396\\
158.1	232610765.014768\\
158.2	189421702.254733\\
158.3	396594299.251458\\
158.4	408619421.305296\\
158.5	299922824.665725\\
158.6	693719562.306933\\
158.7	183879991.100371\\
158.8	695436348.542081\\
158.9	411511019.210216\\
159	407169857.537115\\
159.1	251265119.813198\\
159.2	187217820.084102\\
159.3	648251949.887043\\
159.4	187308267.18011\\
159.5	688677278.019144\\
159.6	679018421.021721\\
159.7	182594710.225926\\
159.8	219533242.277735\\
159.9	687221864.563385\\
160	189254551.578345\\
160.1	670007876.400763\\
160.2	696921890.946917\\
160.3	411949376.977046\\
160.4	255186900.941064\\
160.5	208880669.520349\\
160.6	248643851.350423\\
160.7	257694856.773911\\
160.8	683463016.278166\\
160.9	654404753.920074\\
161	184626659.167716\\
161.1	201225046.751082\\
161.2	688737387.499324\\
161.3	176427524.926517\\
161.4	252975372.829257\\
161.5	187242326.994407\\
161.6	185138815.774581\\
161.7	663491965.430928\\
161.8	257471741.786674\\
161.9	288076932.131159\\
162	225917060.990359\\
162.1	678934639.312467\\
162.2	257366822.223611\\
162.3	187027417.152017\\
162.4	694028105.76479\\
162.5	292516450.196032\\
162.6	627404888.720516\\
162.7	663700862.497159\\
162.8	187234542.493341\\
162.9	681551507.396596\\
163	410575526.87056\\
163.1	256959548.42545\\
163.2	662567520.967778\\
163.3	293437560.779216\\
163.4	680345108.203856\\
163.5	298679013.947381\\
163.6	174337412.745721\\
163.7	209584489.046485\\
163.8	388600334.381077\\
163.9	185048580.64106\\
164	289358223.154148\\
164.1	404133209.540458\\
164.2	173775073.671688\\
164.3	654066799.557729\\
164.4	688396822.398453\\
164.5	257928708.876187\\
164.6	279905255.170102\\
164.7	253421480.33802\\
164.8	625666101.103954\\
164.9	684205724.254736\\
165	390225277.985289\\
165.1	296065813.468882\\
165.2	183552626.313966\\
165.3	690914654.344452\\
165.4	689787126.697347\\
165.5	184815052.117512\\
165.6	186991599.926116\\
165.7	411432620.151454\\
165.8	694983554.302816\\
165.9	294497208.522214\\
166	231293634.893369\\
166.1	389037898.672954\\
166.2	187134771.549976\\
166.3	395052411.179206\\
166.4	188169974.477926\\
166.5	681884996.052128\\
166.6	393450343.160892\\
166.7	692187565.000656\\
166.8	183397795.06721\\
166.9	185675678.672952\\
167	287014852.822642\\
167.1	295774968.90631\\
167.2	187101974.639163\\
167.3	243284633.628796\\
167.4	249567087.622956\\
167.5	412718196.137531\\
167.6	219080919.012484\\
167.7	182625498.78365\\
167.8	697061442.690947\\
167.9	254870048.993834\\
168	376270134.546584\\
168.1	253611528.20237\\
168.2	179371711.142708\\
168.3	699051603.805504\\
168.4	217426001.337197\\
168.5	253385638.974258\\
168.6	694337640.833284\\
168.7	190086524.663914\\
168.8	183232717.665973\\
168.9	672745043.698616\\
169	691804139.836676\\
169.1	409552023.483732\\
169.2	389133097.031662\\
169.3	296305146.544742\\
169.4	679224952.922123\\
169.5	258324521.566803\\
169.6	389786008.982256\\
169.7	392665563.412631\\
169.8	686332406.709055\\
169.9	690504284.471547\\
170	674404229.954581\\
170.1	288752946.757439\\
170.2	185132628.960716\\
170.3	180844292.035608\\
170.4	678036691.856008\\
170.5	382487460.77941\\
170.6	414244400.124845\\
170.7	411020373.037457\\
170.8	180141579.225005\\
170.9	187933394.382334\\
171	184708852.036594\\
171.1	185425634.310872\\
171.2	184355191.308293\\
171.3	699038762.650363\\
171.4	413533816.688392\\
171.5	182165921.751935\\
171.6	407072018.001972\\
171.7	182414895.59682\\
171.8	695107591.155912\\
171.9	182549698.836\\
172	187748276.118268\\
172.1	294218306.75805\\
172.2	253400819.393246\\
172.3	685111530.069158\\
172.4	253254933.205907\\
172.5	257809940.888871\\
172.6	184924571.650466\\
172.7	696748554.798924\\
172.8	289057211.551529\\
172.9	292190743.846253\\
173	696410260.15828\\
173.1	690115435.968785\\
173.2	253215404.633589\\
173.3	189653160.672372\\
173.4	183729280.192478\\
173.5	676774390.914888\\
173.6	257901603.337068\\
173.7	256090637.164516\\
173.8	662373046.928177\\
173.9	413216338.158032\\
174	285115925.992362\\
174.1	656159164.765952\\
174.2	290038927.019939\\
174.3	258516290.442247\\
174.4	185935144.952215\\
174.5	685519237.315712\\
174.6	288152850.264769\\
174.7	691201154.297286\\
174.8	660633510.202242\\
174.9	258305163.578122\\
175	599104350.946941\\
175.1	657798986.243215\\
175.2	410887401.808137\\
175.3	685989861.12709\\
175.4	660969482.817542\\
175.5	186137890.605443\\
175.6	257205437.303481\\
175.7	391800573.341695\\
175.8	181232648.893752\\
175.9	678595517.199134\\
176	657701097.402396\\
176.1	676236069.779478\\
176.2	207263238.384368\\
176.3	179674913.607361\\
176.4	371511226.901085\\
176.5	378828186.057206\\
176.6	251952099.415895\\
176.7	641704010.412079\\
176.8	250134877.821043\\
176.9	177005198.805573\\
177	166278915.707024\\
177.1	164928097.284656\\
177.2	301047862.504116\\
177.3	623532095.296781\\
177.4	168610525.299205\\
177.5	242378564.782006\\
177.6	152552587.466727\\
177.7	181896245.655478\\
177.8	244021489.763158\\
177.9	350064489.019811\\
178	142930679.457099\\
178.1	534949210.962537\\
178.2	233038648.418683\\
178.3	271366219.554523\\
178.4	508789665.313809\\
178.5	160690509.35459\\
178.6	191356271.260986\\
178.7	198968805.987005\\
178.8	531200527.893473\\
178.9	498076425.016722\\
179	319089578.136401\\
179.1	316575425.915968\\
179.2	496757035.807446\\
179.3	105081295.617941\\
179.4	300955530.949221\\
179.5	227201082.016918\\
179.6	469973700.246293\\
179.7	95575043.5000997\\
179.8	204097360.604738\\
179.9	290218729.453126\\
180	87490470.0440735\\
180.1	406261199.009211\\
180.2	418116413.441408\\
180.3	352329722.285859\\
180.4	321555050.164368\\
180.5	323367513.306074\\
180.6	355993025.487767\\
180.7	156052412.907984\\
180.8	338522238.74318\\
180.9	362174352.560327\\
181	366896063.196429\\
181.1	176651937.868864\\
181.2	367246489.212655\\
181.3	370065089.15752\\
181.4	345531739.312459\\
181.5	367027429.279548\\
181.6	358341229.899541\\
181.7	362356239.839213\\
181.8	366793701.188097\\
181.9	156434037.772582\\
182	290214472.205024\\
182.1	68220038.7347188\\
182.2	68688490.1428241\\
182.3	378161357.52051\\
182.4	383723663.209048\\
182.5	313514785.908327\\
182.6	138921185.533095\\
182.7	202170130.403126\\
182.8	385246527.364133\\
182.9	385312708.296095\\
183	385287261.9868\\
183.1	344500677.891551\\
183.2	133631123.495711\\
183.3	386722346.988706\\
183.4	384358469.476289\\
183.5	149765093.956517\\
183.6	167317235.94067\\
183.7	413470891.500124\\
183.8	79434307.774779\\
183.9	94957568.4232132\\
184	401283061.614317\\
184.1	80579509.3786564\\
184.2	251789478.985328\\
184.3	138396519.646686\\
184.4	84161234.2587403\\
184.5	210261927.809849\\
184.6	432760139.929039\\
184.7	430650322.715475\\
184.8	459350821.842092\\
184.9	376753055.972945\\
185	98850016.0478758\\
185.1	370157544.782155\\
185.2	487273664.305538\\
185.3	436484097.485647\\
185.4	435233709.553118\\
185.5	513041429.152552\\
185.6	524638198.389396\\
185.7	533987898.205483\\
185.8	543241563.253114\\
185.9	434467081.821527\\
186	371184936.422027\\
186.1	134741834.995499\\
186.2	175100610.728662\\
186.3	352906323.915579\\
186.4	144715834.045325\\
186.5	391818132.616361\\
186.6	364829200.831739\\
186.7	632330024.191467\\
186.8	400371316.791791\\
186.9	649927512.817291\\
187	661590125.479347\\
187.1	425576414.325355\\
187.2	182375038.319529\\
187.3	679933752.660874\\
187.4	700052107.217309\\
187.5	423155040.264893\\
187.6	732390292.728827\\
187.7	211378837.230359\\
187.8	744615545.672186\\
187.9	223044185.755765\\
188	227130381.632101\\
188.1	787940040.215825\\
188.2	423598103.36535\\
188.3	406359473.130933\\
188.4	428093036.549083\\
188.5	837876445.54212\\
188.6	262927452.126756\\
188.7	860498319.976851\\
188.8	863562112.686059\\
188.9	285438484.467235\\
189	891043501.800583\\
189.1	419310948.027668\\
189.2	914065494.756318\\
189.3	873089643.048941\\
189.4	652137892.728666\\
189.5	946109962.644846\\
189.6	920488657.29292\\
189.7	946918227.406746\\
189.8	661752720.136097\\
189.9	711321505.614133\\
190	350056035.725486\\
190.1	997851240.0787\\
190.2	432642820.327671\\
190.3	973326001.390003\\
190.4	987213386.751464\\
190.5	375257177.065762\\
190.6	378162669.02029\\
190.7	377888297.597305\\
190.8	427548008.138841\\
190.9	1048732416.1558\\
191	1054736866.23767\\
191.1	387907166.766436\\
191.2	421289951.110326\\
191.3	354744244.873467\\
191.4	395849280.790024\\
191.5	1055733669.31697\\
191.6	1062085258.35466\\
191.7	429379873.348159\\
191.8	1132503857.52914\\
191.9	464655287.721226\\
192	1188414166.97307\\
192.1	435152157.998878\\
192.2	1185525416.84223\\
192.3	1168476629.03758\\
192.4	1140862800.46626\\
192.5	489705698.840534\\
192.6	517840732.7004\\
192.7	542567557.947205\\
192.8	575734550.937819\\
192.9	612216574.308335\\
193	1019384045.62429\\
193.1	689516726.200186\\
193.2	967442034.049023\\
193.3	772235050.552561\\
193.4	1585547405.92945\\
193.5	1638472238.37522\\
193.6	928505388.84474\\
193.7	1749750098.33079\\
193.8	1736533939.11647\\
193.9	1118921812.60258\\
194	1946248293.89306\\
194.1	2020794315.77808\\
194.2	1363804585.35714\\
194.3	2164261813.7855\\
194.4	2249630429.90758\\
194.5	2200019540.4899\\
194.6	2268769467.22315\\
194.7	2521319664.18127\\
194.8	2619889494.93133\\
194.9	2731781682.23724\\
195	2843293800.31867\\
195.1	2476051133.62964\\
195.2	2640941673.44795\\
195.3	3204136170.41039\\
195.4	3350277677.92051\\
195.5	3492044571.71848\\
195.6	3392536313.66122\\
195.7	3823036117.22154\\
195.8	3953321308.59423\\
195.9	4208867212.40753\\
196	4371731157.85876\\
196.1	4569588578.17565\\
196.2	4750470772.1004\\
196.3	4957328410.60952\\
196.4	5699195310.37734\\
196.5	5425480017.02289\\
196.6	6339828738.02709\\
196.7	5799000237.4629\\
196.8	5909719725.47151\\
196.9	6001418703.82795\\
197	5923977362.02347\\
197.1	5866285991.03639\\
197.2	5799708580.26898\\
197.3	6302499183.92299\\
197.4	6099859707.833\\
197.5	5185307025.97257\\
197.6	4949423237.50052\\
197.7	4702400476.94649\\
197.8	4317580377.94285\\
197.9	4393373290.38671\\
198	4193156687.50332\\
198.1	4000628812.02342\\
198.2	3814002389.4126\\
198.3	3474869869.45916\\
198.4	3482834668.87429\\
198.5	3339552364.8897\\
198.6	3225118868.19832\\
198.7	3087115679.77685\\
198.8	2962880733.33356\\
198.9	2297009721.17158\\
199	2720046211.60513\\
199.1	1471582564.25776\\
199.2	2515464065.6057\\
199.3	1841707209.17874\\
199.4	2310326078.81671\\
199.5	1983758725.89311\\
199.6	2053120724.84401\\
199.7	2128269983.35448\\
199.8	2003863691.9459\\
199.9	1348999870.99021\\
200	2181299093.84076\\
200.1	2173040952.32702\\
200.2	1558839120.47002\\
200.3	2024335178.48929\\
200.4	1822445653.5733\\
200.5	2254154002.97416\\
200.6	2220565618.88121\\
200.7	1536909915.38225\\
200.8	2239643104.5368\\
200.9	1537823291.23966\\
201	1507838210.11378\\
201.1	2135674150.62434\\
201.2	1494797096.89598\\
201.3	2192071235.28328\\
201.4	1368653125.01585\\
201.5	1396904745.10683\\
201.6	1413239925.8965\\
201.7	1988750458.09311\\
201.8	2032049232.32371\\
201.9	2043251408.40306\\
202	1940104303.45678\\
202.1	1231956540.3008\\
202.2	1021701249.25481\\
202.3	957019283.569327\\
202.4	1075803426.74628\\
202.5	924156014.724261\\
202.6	1793816640.58088\\
202.7	1728436634.43684\\
202.8	1594413122.57136\\
202.9	1599282100.01574\\
203	1630477724.82607\\
203.1	1465359269.87577\\
203.2	792129681.79489\\
203.3	1530412817.46617\\
203.4	690548525.301088\\
203.5	1438317383.87635\\
203.6	1259375028.09544\\
203.7	603868368.591637\\
203.8	1294432273.96533\\
203.9	1318981101.53778\\
204	823537876.884325\\
204.1	1259818424.90207\\
204.2	519662807.350067\\
204.3	1055168654.73699\\
204.4	553411607.813643\\
204.5	1122490695.9507\\
204.6	1096978471.8321\\
204.7	513820941.233233\\
204.8	1023048217.37965\\
204.9	1019833577.6035\\
205	1011989570.33705\\
205.1	473363893.007095\\
205.2	1121734789.84448\\
205.3	889309833.346254\\
205.4	1216841906.23959\\
205.5	541368922.536355\\
205.6	865920348.877666\\
205.7	1343441629.60283\\
205.8	1383832948.50802\\
205.9	1417512820.09214\\
206	725399809.383574\\
206.1	770515515.900476\\
206.2	1577898755.60055\\
206.3	846673883.128093\\
206.4	1692686318.75663\\
206.5	983671657.815666\\
206.6	1046362957.4506\\
206.7	1121308323.34589\\
206.8	1198009514.10023\\
206.9	2017350661.95101\\
207	2091226582.70037\\
207.1	2178091745.4521\\
207.2	1564536264.68581\\
207.3	2345090621.12539\\
207.4	1792131176.66557\\
207.5	2540708217.83802\\
207.6	2640609737.78514\\
207.7	2760349802.0276\\
207.8	2880695336.47295\\
207.9	2540375195.65239\\
208	2730997849.74965\\
208.1	2931685744.88015\\
208.2	3152834159.15603\\
208.3	3610843291.0769\\
208.4	3653049434.88316\\
208.5	3985800856.31107\\
208.6	4200662401.41492\\
208.7	4431491442.58581\\
208.8	4660071447.83407\\
208.9	4975839816.14102\\
209	5296068883.59382\\
209.1	5660811553.74846\\
209.2	6075533289.66145\\
209.3	7745733335.74843\\
209.4	7158780874.08961\\
209.5	7933753530.22158\\
209.6	8958018237.38727\\
209.7	10558977108.6423\\
209.8	13359674232.5202\\
209.9	11745889468.78\\
210	9654897728.40979\\
210.1	10439340494.9263\\
210.2	7507679425.2009\\
210.3	6863579878.34606\\
210.4	6324240575.30291\\
210.5	5870288127.67179\\
210.6	5478678066.5976\\
210.7	5135886740.06933\\
210.8	4837527347.69625\\
210.9	4565524849.5811\\
211	4319624837.02843\\
211.1	4071977480.80593\\
211.2	3845927445.44195\\
211.3	3707424050.4751\\
211.4	3281698010.35765\\
211.5	3371189592.62849\\
211.6	2831599854.4363\\
211.7	2641623847.90089\\
211.8	2456385098.02552\\
211.9	2820480690.21095\\
212	2709526413.3871\\
212.1	2600580665.00039\\
212.2	2497640179.09342\\
212.3	1733795345.48368\\
212.4	2305384501.38467\\
212.5	2221617431.87539\\
212.6	2124942238.99458\\
212.7	2060176175.58136\\
212.8	1979145690.7432\\
212.9	1914336184.40835\\
213	1086079165.19541\\
213.1	1781569885.07627\\
213.2	1675751736.08332\\
213.3	898352041.560509\\
213.4	1606321913.24925\\
213.5	793649044.579147\\
213.6	1485974169.13597\\
213.7	875410748.364492\\
213.8	662739511.897752\\
213.9	622283816.858038\\
214	1320957146.3529\\
214.1	953516945.898662\\
214.2	1231584780.72928\\
214.3	504861567.539709\\
214.4	999796657.070564\\
214.5	458045859.740118\\
214.6	1123814583.45767\\
214.7	421717731.696415\\
214.8	1083617245.04342\\
214.9	417001308.434911\\
215	1116560443.43157\\
215.1	983385493.635557\\
215.2	1138654345.28048\\
215.3	1163429343.36818\\
215.4	1166615117.07446\\
215.5	849016890.682659\\
215.6	494710951.406415\\
215.7	1207871030.09817\\
215.8	1098230459.48555\\
215.9	1228643771.8365\\
216	853438744.297785\\
216.1	1265555248.74224\\
216.2	858838319.122594\\
216.3	558679558.090691\\
216.4	837350846.767281\\
216.5	832556346.966078\\
216.6	580663035.083866\\
216.7	750563070.637859\\
216.8	1087058014.24483\\
216.9	1334018258.46272\\
217	1278152066.85469\\
217.1	608578356.075696\\
217.2	790534559.79059\\
217.3	786705674.74573\\
217.4	623093416.862124\\
217.5	1358711309.72211\\
217.6	760116707.740365\\
217.7	620523271.640411\\
217.8	1373396112.68137\\
217.9	1355441722.9579\\
218	631197570.24697\\
218.1	643896851.064186\\
218.2	1391223519.45953\\
218.3	758351870.638854\\
218.4	1289198327.74178\\
218.5	654272135.906472\\
218.6	1388452502.79916\\
218.7	747745667.691988\\
218.8	1393556207.51099\\
218.9	1404297946.57074\\
219	1406790768.38303\\
219.1	1407111644.94389\\
219.2	1404699686.82846\\
219.3	662032297.703978\\
219.4	660139418.998263\\
219.5	648702539.433505\\
219.6	660122846.011449\\
219.7	1414259436.27421\\
219.8	1401143531.13375\\
219.9	666214405.814355\\
220	666248462.077772\\
220.1	1412635097.84924\\
220.2	665582590.54088\\
220.3	1412398202.97083\\
220.4	1417541422.5748\\
220.5	1408791835.98309\\
220.6	730441333.011391\\
220.7	1416639943.90092\\
220.8	1364405859.89649\\
220.9	1398150994.93316\\
221	683690029.610974\\
221.1	686150054.354228\\
221.2	691071492.794033\\
221.3	1448131127.29188\\
221.4	1447673734.13088\\
221.5	1463344076.93095\\
221.6	1463052835.95383\\
221.7	1349313264.82282\\
221.8	1493293236.64233\\
221.9	750474725.888296\\
222	1525251834.61576\\
222.1	1534276266.85846\\
222.2	799498429.766117\\
222.3	819760965.306928\\
222.4	1547112016.24922\\
222.5	1625523761.1272\\
222.6	879461848.451046\\
222.7	906373907.653438\\
222.8	904248118.135899\\
222.9	1725135674.61636\\
223	1749488676.57086\\
223.1	1013613955.6305\\
223.2	1046661834.14479\\
223.3	1843754820.9273\\
223.4	1118950740.58446\\
223.5	1905816536.52452\\
223.6	1930312944.49687\\
223.7	1986134602.20543\\
223.8	2019097956.46557\\
223.9	1333979842.33877\\
224	1384361562.5326\\
224.1	2160511927.77883\\
224.2	2204645350.18173\\
224.3	1555503156.90933\\
224.4	1618423186.91607\\
224.5	1678148980.60845\\
224.6	2398250769.32357\\
224.7	2469362677.77437\\
224.8	2524978432.64425\\
224.9	2584810942.65454\\
225	2645626840.15782\\
225.1	2136896681.8215\\
225.2	2729932419.57729\\
225.3	2273052303.3304\\
225.4	2893645048.11446\\
225.5	2920859284.90926\\
225.6	2541983032.25625\\
225.7	2621092504.92174\\
225.8	3111931873.54812\\
225.9	2734270672.54049\\
226	3142081630.98573\\
226.1	3206122104.3657\\
226.2	3242477026.41642\\
226.3	3265137837.28272\\
226.4	2904684465.52217\\
226.5	3272538177.22927\\
226.6	2896010091.78512\\
226.7	3243195279.52953\\
226.8	3207069131.65018\\
226.9	3177766230.97782\\
227	3118771006.32363\\
227.1	3075582099.33621\\
227.2	2999565686.24266\\
227.3	2501279623.29027\\
227.4	2896941643.21974\\
227.5	2849847148.09614\\
227.6	2218699376.57052\\
227.7	2715496462.06121\\
227.8	2603547680.11236\\
227.9	1973618486.57266\\
228	2431579229.95804\\
228.1	1763106824.92734\\
228.2	2364782372.79429\\
228.3	2287740198.63254\\
228.4	1907829263.3734\\
228.5	1454426623.10341\\
228.6	2124162083.74765\\
228.7	1249898798.53871\\
228.8	1914367034.83475\\
228.9	1157085218.23876\\
229	1883190526.14193\\
229.1	1828123847.14647\\
229.2	1767112062.55331\\
229.3	919939903.959347\\
229.4	1582932263.78553\\
229.5	1509447991.03196\\
229.6	1118878840.09185\\
229.7	1447965716.14963\\
229.8	1073289559.23305\\
229.9	1331824420.46565\\
230	1417471551.30449\\
230.1	1391578094.6582\\
230.2	1335863274.93944\\
230.3	539474036.352345\\
230.4	585870052.946764\\
230.5	884815256.266793\\
230.6	1257984332.34402\\
230.7	1356492699.94481\\
230.8	1382647944.17939\\
230.9	1421718800.44413\\
231	972351238.297916\\
231.1	1204146965.75827\\
231.2	1264419216.66974\\
231.3	1527820937.46667\\
231.4	1588220390.31556\\
231.5	1624108219.7445\\
231.6	902954227.680802\\
231.7	784552560.997456\\
231.8	1575525562.68887\\
231.9	935870045.420616\\
232	1691777235.49568\\
232.1	1777799049.84715\\
232.2	892405450.841493\\
232.3	1107912834.19784\\
232.4	1171686161.27146\\
232.5	1955148148.5678\\
232.6	1220375556.70916\\
232.7	2025282177.02945\\
232.8	1194233019.83857\\
232.9	1999738644.05979\\
233	1938275458.36405\\
233.1	1787503455.14066\\
233.2	1409341179.40815\\
233.3	1371516042.21544\\
233.4	2136147151.33932\\
233.5	2036887280.98208\\
233.6	2172163581.5108\\
233.7	1206223856.07903\\
233.8	2155869517.91619\\
233.9	1389563948.4175\\
234	2144685732.90033\\
234.1	2060573145.39222\\
234.2	2084821372.9681\\
234.3	1196102444.66396\\
234.4	2057146880.0028\\
234.5	2011460139.06381\\
234.6	1211414837.44238\\
234.7	1312013896.79218\\
234.8	2010497253.2288\\
234.9	1979064380.26902\\
235	1831137411.31672\\
235.1	1931461583.39595\\
235.2	1898423994.53138\\
235.3	1799955090.72092\\
235.4	1724846161.25449\\
235.5	1804901393.75031\\
235.6	1001233326.17557\\
235.7	1721542740.57729\\
235.8	1691104610.01096\\
235.9	895511158.660702\\
236	1620464737.84421\\
236.1	1475194823.94847\\
236.2	1546479961.42585\\
236.3	1521326211.37099\\
236.4	1469526829.48351\\
236.5	1405110513.61226\\
236.6	1375681017.13589\\
236.7	1373274512.22594\\
236.8	1391153958.68787\\
236.9	1349493065.97643\\
237	1377436340.56164\\
237.1	1399745054.49024\\
237.2	1423957220.26671\\
237.3	1394568585.5898\\
237.4	1416755025.36315\\
237.5	1141347234.34875\\
237.6	1394313343.89599\\
237.7	639191670.346863\\
237.8	1383411433.88459\\
237.9	624172270.557347\\
238	1284467887.28147\\
238.1	992782287.121298\\
238.2	1313922776.4576\\
238.3	1335099311.58492\\
238.4	918165239.920805\\
238.5	617555326.189236\\
238.6	882959261.826352\\
238.7	1278541338.77377\\
238.8	1117504738.30585\\
238.9	1247820977.66719\\
239	804180835.577357\\
239.1	784750132.909655\\
239.2	1179357950.57493\\
239.3	754246237.573825\\
239.4	1160846043.89144\\
239.5	826302845.500044\\
239.6	681991379.285381\\
239.7	579181890.064308\\
239.8	1083719808.9701\\
239.9	1069060270.90929\\
240	638695319.049523\\
240.1	930397910.925813\\
240.2	1009900463.40543\\
240.3	996546670.877266\\
240.4	1037473349.82346\\
240.5	696549852.364684\\
240.6	1011544797.87953\\
240.7	737232800.634153\\
240.8	1138141354.95917\\
240.9	1175472248.83675\\
241	1224871632.51488\\
241.1	1245154652.59801\\
241.2	1274256612.31507\\
241.3	1260963617.14611\\
241.4	628802508.951715\\
241.5	1404138631.24316\\
241.6	1465276947.81287\\
241.7	889437684.749061\\
241.8	1517979252.8093\\
241.9	1617923423.21059\\
242	1671822926.31749\\
242.1	959135343.743134\\
242.2	1760772056.62998\\
242.3	1614802571.56207\\
242.4	1914428938.4406\\
242.5	1242371079.42242\\
242.6	2056662352.12727\\
242.7	2146935646.41214\\
242.8	2227131171.8425\\
242.9	1890446966.76374\\
243	2409294959.27686\\
243.1	2504744076.23896\\
243.2	2505622279.06002\\
243.3	2624776308.02373\\
243.4	2832089851.88432\\
243.5	2871251486.60727\\
243.6	3078439949.51546\\
243.7	3050462933.46859\\
243.8	3366254186.32045\\
243.9	3521467600.91988\\
244	3498954756.09138\\
244.1	3571252196.79165\\
244.2	3944661883.09256\\
244.3	4254058460.05571\\
244.4	4525820456.04244\\
244.5	4601772536.55173\\
244.6	4956882037.31036\\
244.7	5334334594.2825\\
244.8	5596644220.07894\\
244.9	7036726939.82765\\
245	6511549524.88305\\
245.1	6968154391.15018\\
245.2	7430472766.88328\\
245.3	7868598519.4682\\
245.4	8089426981.85862\\
245.5	7295247340.72753\\
245.6	7671328774.46187\\
245.7	7323155735.53987\\
245.8	6299330054.53694\\
245.9	6398283928.45558\\
246	5952193267.33316\\
246.1	5662602339.40569\\
246.2	4803753358.02293\\
246.3	5033253590.09059\\
246.4	4551204084.19818\\
246.5	4503363661.75721\\
246.6	4174354564.03359\\
246.7	4037793712.01837\\
246.8	3645305397.21829\\
246.9	3538302847.53113\\
247	3499847911.87095\\
247.1	3309844510.45651\\
247.2	2801759575.91826\\
247.3	3067999407.79609\\
247.4	2912741772.19356\\
247.5	2816839229.7477\\
247.6	2702522050.92483\\
247.7	2582821992.24912\\
247.8	2496014907.46491\\
247.9	1725776926.53177\\
248	2273484246.05766\\
248.1	1505097083.76687\\
248.2	1401971464.5602\\
248.3	1316791614.94173\\
248.4	1982244096.92529\\
248.5	1258082019.55272\\
248.6	1839549372.5153\\
248.7	1785436355.12295\\
248.8	1724311590.8936\\
248.9	1642755326.93556\\
249	850941673.004935\\
249.1	1498341058.23492\\
249.2	879519298.808306\\
249.3	723696833.058168\\
249.4	1001913150.25944\\
249.5	1369354247.62715\\
249.6	590564000.586005\\
249.7	931746278.534135\\
249.8	1241321200.75665\\
249.9	1191548334.614\\
250	863296133.649885\\
};
\addlegendentry{$T_{\rm tr} = 0.1$ s}

\addplot [color=blue, line width=0.3pt, dashed]
  table[row sep=crcr]{%
0.1	52952725.0088521\\
0.2	53021909.4220968\\
0.3	54196802.9129434\\
0.4	53260412.7686177\\
0.5	54492337.7580341\\
0.6	54709959.1715731\\
0.7	54907931.2961686\\
0.8	55196510.7697182\\
0.9	54405856.9625128\\
1	55835471.494455\\
1.1	56099465.2561089\\
1.2	338046812.14326\\
1.3	56897086.7413089\\
1.4	340987889.491347\\
1.5	57762640.7975304\\
1.6	58229235.3415647\\
1.7	58805387.8033\\
1.8	59356764.5282228\\
1.9	350135318.725856\\
2	60688761.5434059\\
2.1	61385506.7584638\\
2.2	62145531.7692148\\
2.3	62032014.9262342\\
2.4	363164434.951961\\
2.5	64578437.7991004\\
2.6	64495694.6643679\\
2.7	66449651.5749233\\
2.8	66431053.9712436\\
2.9	68278049.1094638\\
3	250278606.322121\\
3.1	36887186.8271547\\
3.2	260265432.28618\\
3.3	37039731.0642886\\
3.4	34576418.199122\\
3.5	36202186.6106457\\
3.6	35716101.7800415\\
3.7	35144766.9502297\\
3.8	34710559.2382148\\
3.9	32231835.3442471\\
4	85432371.5114046\\
4.1	441761744.327389\\
4.2	435975182.869923\\
4.3	91747832.713674\\
4.4	93950565.1020662\\
4.5	93267741.1023926\\
4.6	98214424.2736349\\
4.7	101027827.614775\\
4.8	103522756.651885\\
4.9	102564265.209677\\
5	286252559.222719\\
5.1	43902388.3930257\\
5.2	44247699.1403484\\
5.3	44547258.9195455\\
5.4	43091219.0791345\\
5.5	45198933.4484112\\
5.6	45481737.8711304\\
5.7	41882607.3988046\\
5.8	45886240.9235433\\
5.9	46083308.6550868\\
6	631173637.779332\\
6.1	163836928.757841\\
6.2	170531706.6076\\
6.3	175138245.250107\\
6.4	681034265.170338\\
6.5	188019863.893867\\
6.6	193420685.723331\\
6.7	704842378.115046\\
6.8	203867231.708492\\
6.9	208940570.809697\\
7	790042764.029582\\
7.1	243611940.683141\\
7.2	252723252.594725\\
7.3	261902328.270494\\
7.4	270756557.33946\\
7.5	866367856.573602\\
7.6	280954352.477\\
7.7	870648273.052611\\
7.8	301246278.782842\\
7.9	306913084.94625\\
8	440472424.756022\\
8.1	89883219.7869851\\
8.2	92664702.0472745\\
8.3	95920993.5978368\\
8.4	99292154.0468277\\
8.5	102804159.063266\\
8.6	106696099.18177\\
8.7	109925371.452606\\
8.8	114531449.824131\\
8.9	118756412.166883\\
9	552625589.768274\\
9.1	1304202172.50299\\
9.2	599277944.907077\\
9.3	620779104.59843\\
9.4	635221749.314508\\
9.5	1390884918.36186\\
9.6	1404364649.90325\\
9.7	690334007.159153\\
9.8	1421795743.83248\\
9.9	717196301.428283\\
10	818422751.255383\\
10.1	883064275.03511\\
10.2	1678328422.34857\\
10.3	949575402.961956\\
10.4	981426152.938626\\
10.5	1013383588.03012\\
10.6	1744866240.61885\\
10.7	1042416223.37122\\
10.8	1112509548.27247\\
10.9	1146152428.41317\\
11	1962331013.82781\\
11.1	1955342378.54557\\
11.2	2024212594.33879\\
11.3	2006470527.09668\\
11.4	1344801335.40354\\
11.5	1369394871.9969\\
11.6	1381714801.96319\\
11.7	2084262793.24005\\
11.8	1340108928.64561\\
11.9	1998553342.54858\\
12	1489129701.24727\\
12.1	2189504137.66525\\
12.2	1458194572.97379\\
12.3	2065721054.56201\\
12.4	1886238783.35907\\
12.5	1734114468.33393\\
12.6	1481501899.19665\\
12.7	1139766852.64236\\
12.8	462657334.432943\\
12.9	271164508.26937\\
13	1609140240.47539\\
13.1	1646065805.88327\\
13.2	940240899.01653\\
13.3	1747112422.29404\\
13.4	1762263178.00779\\
13.5	1093393760.68542\\
13.6	1935137698.64596\\
13.7	1990740499.58645\\
13.8	2081564267.12796\\
13.9	2148118198.7446\\
14	2248683901.03716\\
14.1	2331098747.031\\
14.2	2426236496.77069\\
14.3	1946309238.15548\\
14.4	2631340972.37339\\
14.5	2733059826.64526\\
14.6	2819581831.3252\\
14.7	2894145444.56575\\
14.8	2573054103.1131\\
14.9	2995778679.22538\\
15	3478854204.4256\\
15.1	3635718643.88587\\
15.2	3627929510.89707\\
15.3	3869811702.45079\\
15.4	3971486553.15508\\
15.5	3896152103.45822\\
15.6	3757433056.5364\\
15.7	3388541952.59673\\
15.8	2841169629.52853\\
15.9	1840701393.60632\\
16	5853938823.56207\\
16.1	6037328430.03169\\
16.2	6063201321.88232\\
16.3	6061694451.69826\\
16.4	6514234787.38336\\
16.5	7278067027.63045\\
16.6	6303362043.67691\\
16.7	133764630.342746\\
16.8	159239134.48172\\
16.9	26312948.7384303\\
17	6054391118.89735\\
17.1	4881972519.05007\\
17.2	2514675376.23836\\
17.3	168645232.304666\\
17.4	193281717.33345\\
17.5	321454676.028803\\
17.6	217133177.980153\\
17.7	98905707.0795127\\
17.8	40493109.4560809\\
17.9	12581822.1003373\\
18	3436699786.25407\\
18.1	3450093137.47456\\
18.2	3243165661.68307\\
18.3	3021438010.18202\\
18.4	2798820364.10685\\
18.5	2106942707.37335\\
18.6	2365710220.82078\\
18.7	2153990204.64374\\
18.8	1963309835.86615\\
18.9	1245199892.29783\\
19	2379833373.29593\\
19.1	2291396581.61625\\
19.2	2201025798.14861\\
19.3	2107478777.40538\\
19.4	2020387058.72118\\
19.5	1933214612.49964\\
19.6	1842876755.95693\\
19.7	1026076154.64775\\
19.8	1683824066.83446\\
19.9	1613759862.26054\\
20	1660873852.2705\\
20.1	1604850614.47324\\
20.2	1550473727.9222\\
20.3	742480953.846814\\
20.4	697521510.714548\\
20.5	1398126129.37632\\
20.6	1351195554.14218\\
20.7	579729233.09732\\
20.8	544934666.794484\\
20.9	1217660969.65289\\
21	1204197241.80266\\
21.1	470728345.805326\\
21.2	1134585269.42607\\
21.3	1100872408.92638\\
21.4	399783307.072531\\
21.5	1035821093.71239\\
21.6	359469004.048218\\
21.7	977181934.192936\\
21.8	948761037.440376\\
21.9	308331502.387647\\
22	297449049.044142\\
22.1	878250118.033705\\
22.2	270015932.959192\\
22.3	835564748.090638\\
22.4	812209045.313991\\
22.5	792553656.677914\\
22.6	224676572.203222\\
22.7	214806235.191659\\
22.8	205080036.245157\\
22.9	711866779.369564\\
23	283022849.763926\\
23.1	40841615.4586253\\
23.2	40344400.7866165\\
23.3	39385332.3533715\\
23.4	38287661.0121301\\
23.5	259426372.98522\\
23.6	36307275.8110964\\
23.7	35314143.3045598\\
23.8	34306149.3052768\\
23.9	33384170.3442029\\
24	127391000.477599\\
24.1	122307450.068729\\
24.2	117911995.56339\\
24.3	114111312.089491\\
24.4	110064149.543023\\
24.5	497086810.822721\\
24.6	102508229.9657\\
24.7	99004823.6350004\\
24.8	95571990.7032216\\
24.9	92394886.2252865\\
25	432644834.96555\\
25.1	427808423.205902\\
25.2	81606471.8341722\\
25.3	80083300.6532294\\
25.4	78578045.2460715\\
25.5	75298707.5505873\\
25.6	73810259.4385124\\
25.7	72848056.6164622\\
25.8	392842222.216997\\
25.9	71048050.9778393\\
26	382221830.581673\\
26.1	65867728.9621323\\
26.2	361555151.365779\\
26.3	369540125.161941\\
26.4	63897417.7269649\\
26.5	61616227.6371462\\
26.6	59489735.7103091\\
26.7	56946940.0925175\\
26.8	57018566.8741753\\
26.9	56796132.616346\\
27	68952403.4925293\\
27.1	70989042.1985453\\
27.2	72951708.0587925\\
27.3	75001705.4463381\\
27.4	398365137.636003\\
27.5	412051085.191331\\
27.6	417519739.538631\\
27.7	82608674.5962926\\
27.8	431467960.501319\\
27.9	87350440.0002231\\
28	422002895.896006\\
28.1	82363756.9357351\\
28.2	83177743.5690831\\
28.3	83310748.7558363\\
28.4	419675996.832205\\
28.5	81151026.1747291\\
28.6	79030525.251252\\
28.7	76252458.5172731\\
28.8	72654631.9934508\\
28.9	68406895.3334664\\
29	129058971.413973\\
29.1	567662564.964697\\
29.2	577647423.263641\\
29.3	141893967.538159\\
29.4	145984830.672247\\
29.5	148618091.745383\\
29.6	153087867.739055\\
29.7	156251434.912059\\
29.8	623404894.699283\\
29.9	159009848.759401\\
30	681605019.298204\\
30.1	185237780.461899\\
30.2	708369174.767339\\
30.3	719751870.349774\\
30.4	731113418.802924\\
30.5	741152837.738901\\
30.6	219308552.332371\\
30.7	224544546.994087\\
30.8	209172406.044068\\
30.9	233758188.205194\\
31	357759727.335997\\
31.1	63371449.2221759\\
31.2	361442908.388339\\
31.3	371726058.678629\\
31.4	67748595.9036204\\
31.5	68461001.1591054\\
31.6	378794890.970283\\
31.7	67982822.5793879\\
31.8	72043980.5729856\\
31.9	74050986.0643648\\
32	396635069.197785\\
32.1	1031827171.91211\\
32.2	426920390.239706\\
32.3	440892519.03329\\
32.4	1137104718.69308\\
32.5	1152183365.85327\\
32.6	480772043.998523\\
32.7	1175969152.86714\\
32.8	502493043.686137\\
32.9	514609652.381948\\
33	1303392544.39034\\
33.1	565773163.561501\\
33.2	586986379.679288\\
33.3	605149313.186744\\
33.4	661981751.757306\\
33.5	665304426.629477\\
33.6	679406904.847957\\
33.7	1410941935.39195\\
33.8	706163114.574349\\
33.9	1411421657.97546\\
34	1403136527.27388\\
34.1	1419221981.87811\\
34.2	738984717.491794\\
34.3	1417963359.84641\\
34.4	1585892314.62002\\
34.5	876508801.77167\\
34.6	1473926850.33591\\
34.7	1425805444.78569\\
34.8	799848943.482795\\
34.9	839740023.696341\\
35	1016469486.5877\\
35.1	1025966324.37536\\
35.2	1025075661.18312\\
35.3	1755362991.04873\\
35.4	1685735108.74505\\
35.5	907190295.390852\\
35.6	1505502688.16923\\
35.7	766410296.662859\\
35.8	656061274.240175\\
35.9	1023912228.03843\\
36	1042958930.04676\\
36.1	1012771003.877\\
36.2	965088755.552853\\
36.3	877716303.251166\\
36.4	699383311.817719\\
36.5	624139949.91271\\
36.6	955499021.918804\\
36.7	332965933.969439\\
36.8	460336789.509721\\
36.9	110043690.824422\\
37	904842732.697505\\
37.1	1612910703.04541\\
37.2	1513754462.00533\\
37.3	1330443212.09933\\
37.4	553088682.179896\\
37.5	430454133.103206\\
37.6	720356216.328363\\
37.7	204847463.743711\\
37.8	125201646.630468\\
37.9	176822893.481228\\
38	1089977825.30937\\
38.1	433616270.674099\\
38.2	1142762468.14754\\
38.3	470339781.640348\\
38.4	1168859169.86491\\
38.5	491753867.225888\\
38.6	1161539977.93263\\
38.7	1141033160.79926\\
38.8	482050400.341871\\
38.9	1063095030.17697\\
39	1110610134.0177\\
39.1	1181887913.03539\\
39.2	1245182446.69852\\
39.3	1260966427.89656\\
39.4	1310203864.43005\\
39.5	1317340342.94692\\
39.6	631203398.791647\\
39.7	660220517.431558\\
39.8	1395976753.47087\\
39.9	1397101940.33475\\
40	1946738642.71567\\
40.1	1970165678.80035\\
40.2	1960669721.3024\\
40.3	1863288634.52554\\
40.4	1102413275.34398\\
40.5	1467163623.75035\\
40.6	708610551.284289\\
40.7	460349964.886048\\
40.8	372116422.549826\\
40.9	58496332.7246563\\
41	2563072549.26901\\
41.1	2005949816.75435\\
41.2	2401383549.31899\\
41.3	2019519162.88066\\
41.4	1438387138.25416\\
41.5	525407879.837764\\
41.6	170346194.237818\\
41.7	4325.81699827406\\
41.8	59318267.0105495\\
41.9	92682683.755443\\
42	2730297498.37959\\
42.1	2873160579.2119\\
42.2	3097241529.73414\\
42.3	3207018582.91987\\
42.4	3224457690.27315\\
42.5	3094197055.83492\\
42.6	3136595429.66506\\
42.7	3212991498.60525\\
42.8	3371507898.3168\\
42.9	3368412789.30017\\
43	3447408545.74065\\
43.1	3517985788.14362\\
43.2	3351923641.91635\\
43.3	2941703624.90625\\
43.4	2236576185.00451\\
43.5	1232669005.20414\\
43.6	274170734.923858\\
43.7	1648029.23743845\\
43.8	99533932.5360826\\
43.9	103827406.250189\\
44	3088597504.27599\\
44.1	3148396647.38518\\
44.2	2607366785.62925\\
44.3	1824306116.42328\\
44.4	673670788.43682\\
44.5	246483038.317828\\
44.6	8418826.85369677\\
44.7	14362616.754697\\
44.8	60818461.4474721\\
44.9	64877921.8052837\\
45	2537315691.9427\\
45.1	2406685805.09426\\
45.2	1563813150.59593\\
45.3	1221795581.82739\\
45.4	1507534491.47654\\
45.5	1253292058.08412\\
45.6	525138122.164803\\
45.7	635393529.211108\\
45.8	401649097.839817\\
45.9	100029502.479905\\
46	1426178897.13763\\
46.1	1373289548.33477\\
46.2	1335280951.06318\\
46.3	570805466.007496\\
46.4	1222149939.41319\\
46.5	1185568620.70381\\
46.6	1093825153.55623\\
46.7	417193529.316375\\
46.8	398373567.191538\\
46.9	362290921.799103\\
47	1087959088.67474\\
47.1	393992878.104298\\
47.2	1027447351.07115\\
47.3	995710627.592944\\
47.4	334286612.84337\\
47.5	927334459.269435\\
47.6	298317714.461592\\
47.7	281071916.698052\\
47.8	263928595.373912\\
47.9	800473558.838262\\
48	834858452.456953\\
48.1	246538363.164398\\
48.2	235024260.102433\\
48.3	224897431.979541\\
48.4	214183477.406095\\
48.5	724241441.495568\\
48.6	194814772.678814\\
48.7	185499771.782296\\
48.8	176525359.376721\\
48.9	167843980.767596\\
49	790184168.894753\\
49.1	225313199.515028\\
49.2	750127347.762946\\
49.3	200749412.374815\\
49.4	670603376.228655\\
49.5	163923753.322507\\
49.6	541403396.721009\\
49.7	120894551.079344\\
49.8	97863148.9023582\\
49.9	76432481.8278885\\
50	709987133.524722\\
50.1	187463206.370385\\
50.2	178881070.314439\\
50.3	165197859.597601\\
50.4	149175181.120055\\
50.5	516438191.557258\\
50.6	452757236.035763\\
50.7	384948407.744998\\
50.8	75091459.1591391\\
50.9	59561578.0383928\\
51	479382320.883963\\
51.1	115006037.815179\\
51.2	529342334.938678\\
51.3	504417647.088014\\
51.4	118553770.98732\\
51.5	132789671.358678\\
51.6	134300624.588935\\
51.7	133813184.302896\\
51.8	141623046.856239\\
51.9	611343184.511724\\
52	563171984.006891\\
52.1	127075972.65178\\
52.2	121439533.805894\\
52.3	114981698.100285\\
52.4	107297671.944676\\
52.5	98700742.4575313\\
52.6	89846020.6784064\\
52.7	80937799.3507686\\
52.8	70533278.6141203\\
52.9	311734233.121834\\
53	799405790.661013\\
53.1	798313494.399114\\
53.2	843393250.258625\\
53.3	883539446.906931\\
53.4	284099447.151698\\
53.5	929360834.594578\\
53.6	331972829.262393\\
53.7	982299003.773426\\
53.8	340940911.731019\\
53.9	359164158.684655\\
54	561892918.462298\\
54.1	126562194.981541\\
54.2	123371675.841056\\
54.3	118042747.767206\\
54.4	496048928.753222\\
54.5	104255476.678586\\
54.6	448109752.045475\\
54.7	419617580.538014\\
54.8	83997523.9127\\
54.9	364928843.479351\\
55	1352834741.73525\\
55.1	1375608224.76696\\
55.2	1408917265.40503\\
55.3	1431016567.91948\\
55.4	705321024.239136\\
55.5	1479970289.62521\\
55.6	744528620.986033\\
55.7	767906755.085925\\
55.8	1541103251.01803\\
55.9	804375703.560284\\
56	1569313150.62242\\
56.1	834461114.573881\\
56.2	1603090508.41718\\
56.3	864977774.576799\\
56.4	1588020220.78875\\
56.5	863802842.732826\\
56.6	1672870662.73895\\
56.7	926305319.751501\\
56.8	1606334173.62044\\
56.9	959906046.601673\\
57	966421488.850103\\
57.1	1742071972.05205\\
57.2	1751811637.03914\\
57.3	1671421378.48698\\
57.4	996030328.239691\\
57.5	1024187981.9657\\
57.6	1785825309.95941\\
57.7	1044712061.80333\\
57.8	1805388409.29372\\
57.9	1036743969.50786\\
58	1766115600.99597\\
58.1	1059880388.04316\\
58.2	1037614343.13528\\
58.3	1810701913.31748\\
58.4	1816591247.8234\\
58.5	1688556065.82682\\
58.6	1816166742.9545\\
58.7	1823561139.97276\\
58.8	1826710658.82808\\
58.9	1834167203.72809\\
59	1036758821.87889\\
59.1	1861350806.16488\\
59.2	1121600587.65533\\
59.3	1865443626.05928\\
59.4	1872351071.20106\\
59.5	1869341779.44567\\
59.6	1875436147.4095\\
59.7	1096492443.98243\\
59.8	1060683712.38517\\
59.9	1879245761.12804\\
60	1074030017.10039\\
60.1	1892383532.8347\\
60.2	1891449634.69568\\
60.3	1891036030.1628\\
60.4	1147543054.40187\\
60.5	1890338403.45613\\
60.6	1886817632.71856\\
60.7	1110431931.33608\\
60.8	1897252006.66196\\
60.9	1139120816.42119\\
61	1891628117.62497\\
61.1	1910278700.11476\\
61.2	1907977142.81408\\
61.3	1879029771.20098\\
61.4	1907095724.11569\\
61.5	1898210077.78583\\
61.6	1159477495.29499\\
61.7	1160942172.06923\\
61.8	1911418067.48513\\
61.9	1911379535.40177\\
62	1135511275.06572\\
62.1	1157798866.03363\\
62.2	1890562842.75003\\
62.3	1161436338.29298\\
62.4	1910642813.14834\\
62.5	1149337281.91281\\
62.6	1911795893.19378\\
62.7	1911602702.89994\\
62.8	1866174038.30655\\
62.9	1157165853.7118\\
63	1124187385.1793\\
63.1	1859454674.81852\\
63.2	1859797811.20093\\
63.3	1861789401.33833\\
63.4	1124535086.13826\\
63.5	1123217723.97984\\
63.6	1689513625.47325\\
63.7	1124727548.58374\\
63.8	1123367571.8837\\
63.9	1861654921.76165\\
64	1104441836.23114\\
64.1	1078845771.46142\\
64.2	1882614447.19896\\
64.3	1116701495.6665\\
64.4	1112933198.52231\\
64.5	1877138504.73841\\
64.6	1772560857.49709\\
64.7	1795411540.57328\\
64.8	1836759070.76542\\
64.9	1883088339.41721\\
65	1164333528.54026\\
65.1	1912368265.20981\\
65.2	1907499123.07024\\
65.3	1916092525.97229\\
65.4	1917631302.3189\\
65.5	1165388765.14726\\
65.6	1167403962.70322\\
65.7	1153930276.16162\\
65.8	1167310501.36335\\
65.9	1167644761.06233\\
66	1912981573.98351\\
66.1	1164938367.21568\\
66.2	1914748781.48919\\
66.3	1914926572.17417\\
66.4	1160683844.65604\\
66.5	1165371011.43078\\
66.6	1915261780.9883\\
66.7	1896751826.73364\\
66.8	1165645413.32413\\
66.9	1917630292.72406\\
67	1165440557.72371\\
67.1	1166555057.38803\\
67.2	1915691145.51071\\
67.3	1166432033.78228\\
67.4	1916636257.5899\\
67.5	1916294947.86078\\
67.6	1918101126.7019\\
67.7	1166495674.11574\\
67.8	1917347752.30562\\
67.9	1159050640.42149\\
68	1147541203.26264\\
68.1	1892918058.15099\\
68.2	1800184679.18319\\
68.3	1887194684.18697\\
68.4	1799216721.42979\\
68.5	1890892958.39095\\
68.6	1077779116.71896\\
68.7	1147529042.82858\\
68.8	1146585559.75723\\
68.9	1888144753.35856\\
69	1879756207.79341\\
69.1	1092580223.29546\\
69.2	1152387478.59464\\
69.3	1834001121.32546\\
69.4	1879414656.76343\\
69.5	1150785476.52714\\
69.6	1898423734.22903\\
69.7	1881165834.07228\\
69.8	1088486080.36103\\
69.9	1879756207.79341\\
70	1844142670.31566\\
70.1	1901583813.74237\\
70.2	1122521343.01528\\
70.3	1906782404.70875\\
70.4	1900202851.39851\\
70.5	1853787470.75128\\
70.6	1153705163.06504\\
70.7	1902334052.15784\\
70.8	1157839014.53589\\
70.9	1900859282.83553\\
71	1097131654.3929\\
71.1	1782033275.09604\\
71.2	1822626296.75817\\
71.3	1870348594.0214\\
71.4	1735908931.7512\\
71.5	1130755786.98464\\
71.6	1814249129.1319\\
71.7	1829685088.90603\\
71.8	1839492651.68195\\
71.9	1030705929.29945\\
72	1918939299.48014\\
72.1	1918685289.9544\\
72.2	1918367609.41746\\
72.3	1914785256.21002\\
72.4	1907438829.60582\\
72.5	1167089125.0515\\
72.6	1165219829.1487\\
72.7	1166704987.85849\\
72.8	1918319548.5287\\
72.9	1166517583.72235\\
73	1784758061.4115\\
73.1	1743295457.66044\\
73.2	1880099671.55127\\
73.3	1066947497.78631\\
73.4	1874223557.95363\\
73.5	1103257133.50217\\
73.6	1880045927.37507\\
73.7	1832924712.40973\\
73.8	1024943023.62838\\
73.9	1852569208.69272\\
74	1917519479.51077\\
74.1	1144060777.49909\\
74.2	1917467366.06487\\
74.3	1165733471.91069\\
74.4	1164321624.92982\\
74.5	1163683931.04752\\
74.6	1166743341.59372\\
74.7	1915199607.54734\\
74.8	1918124370.45304\\
74.9	1166208843.78258\\
75	1840423978.87341\\
75.1	1886349734.13336\\
75.2	1886196904.54769\\
75.3	1136192065.37036\\
75.4	1885876240.60005\\
75.5	1886315914.53019\\
75.6	1107146954.91285\\
75.7	1138855131.96717\\
75.8	1813041188.45735\\
75.9	1802504459.99577\\
76	1916397433.22321\\
76.1	1143755703.6284\\
76.2	1916012506.0939\\
76.3	1161711811.23457\\
76.4	1912413933.6803\\
76.5	1915953807.95696\\
76.6	1163491161.25963\\
76.7	1912531136.14767\\
76.8	1164313924.88708\\
76.9	1161716065.58312\\
77	1890341786.60518\\
77.1	1890863826.71633\\
77.2	1148534775.49253\\
77.3	1884409938.08348\\
77.4	1146382613.78354\\
77.5	1145004321.88338\\
77.6	1148297438.7318\\
77.7	1145404537.31176\\
77.8	1893710846.27673\\
77.9	1890045949.02258\\
78	1830269391.64421\\
78.1	1062559318.79982\\
78.2	1100639585.01325\\
78.3	1040892600.60794\\
78.4	1811157032.96746\\
78.5	1881549772.98164\\
78.6	1100719348.31493\\
78.7	1100874763.56044\\
78.8	1880452176.11604\\
78.9	1100874763.56044\\
79	1827554138.94603\\
79.1	1045185469.55446\\
79.2	1548645737.45004\\
79.3	1827644174.73163\\
79.4	955237543.02957\\
79.5	1098813248.9659\\
79.6	1783132216.25896\\
79.7	1072991069.44205\\
79.8	1603531448.83923\\
79.9	1827644174.73163\\
80	1137358542.59656\\
80.1	1899840544.67755\\
80.2	1143898931.26377\\
80.3	1899685591.94231\\
80.4	1143228961.12248\\
80.5	1131685932.39784\\
80.6	1886876599.68786\\
80.7	1848370893.14126\\
80.8	1803783444.05147\\
80.9	1891411470.01461\\
81	1849970956.61724\\
81.1	1669995331.83566\\
81.2	1670939978.2814\\
81.3	983630939.944523\\
81.4	1117395116.63148\\
81.5	1851326147.72459\\
81.6	1848758745.29408\\
81.7	1116323199.57521\\
81.8	1843480437.10185\\
81.9	1850170503.14537\\
82	1844289665.78079\\
82.1	1844624653.11006\\
82.2	1150595956.36125\\
82.3	1896089187.83006\\
82.4	1151793583.49711\\
82.5	1148044373.93744\\
82.6	1111443525.03313\\
82.7	1151628584.19065\\
82.8	1108077555.9186\\
82.9	1887173934.43668\\
83	1138290333.83533\\
83.1	1799781025.93935\\
83.2	1892272965.29768\\
83.3	1110914226.16223\\
83.4	1868220836.42326\\
83.5	1845734364.5037\\
83.6	1873888796.75523\\
83.7	1892272965.29768\\
83.8	1890826543.81292\\
83.9	1892272965.29768\\
84	1908602152.42804\\
84.1	1159839381.52616\\
84.2	1125695532.29123\\
84.3	1911647042.04542\\
84.4	1126092836.35574\\
84.5	1909140485.3441\\
84.6	1864214032.71114\\
84.7	1158270264.71159\\
84.8	1161790421.57594\\
84.9	1893676105.21396\\
85	1106238958.96134\\
85.1	1894276885.81284\\
85.2	1895108345.28282\\
85.3	1902432266.15388\\
85.4	1906182781.14953\\
85.5	1152698798.15564\\
85.6	1109147498.94559\\
85.7	1919327232.61384\\
85.8	1917022011.18702\\
85.9	1182579010.96521\\
86	1913181853.85333\\
86.1	1924401234.12603\\
86.2	1782468565.29381\\
86.3	1218853875.91081\\
86.4	1965880730.3953\\
86.5	1134891920.77651\\
86.6	1276134058.50289\\
86.7	1867974984.68368\\
86.8	1320857496.22489\\
86.9	2058506481.40411\\
87	2122337997.14307\\
87.1	2130269085.03164\\
87.2	2172574497.0443\\
87.3	2210654699.53305\\
87.4	2219630406.63883\\
87.5	2278855302.01026\\
87.6	2310912992.02305\\
87.7	1683797280.91527\\
87.8	2374123830.25445\\
87.9	1776828174.6816\\
88	2505653249.40472\\
88.1	2562427376.23868\\
88.2	2013542143.3854\\
88.3	2074342004.309\\
88.4	2688385080.27734\\
88.5	2757687500.15006\\
88.6	2294519585.53107\\
88.7	2357632760.44071\\
88.8	2833406856.50006\\
88.9	2474453580.9452\\
89	3180044059.02991\\
89.1	3289834186.58468\\
89.2	3066321143.04602\\
89.3	3159366314.71771\\
89.4	3397286631.93726\\
89.5	3234019768.67545\\
89.6	3235494853.22931\\
89.7	2972777977.37632\\
89.8	2488876394.14103\\
89.9	1777858502.60152\\
90	4544375569.59583\\
90.1	4564456590.46388\\
90.2	4491403349.68459\\
90.3	2674383568.72626\\
90.4	124802440.843194\\
90.5	498556592.098148\\
90.6	33051622.2490643\\
90.7	21435487.3533327\\
90.8	29695577.4553396\\
90.9	60002292.3039997\\
91	6171155849.30207\\
91.1	4494369666.28222\\
91.2	293858583.878025\\
91.3	513551051.162024\\
91.4	385468523.228749\\
91.5	144809671.60385\\
91.6	47174106.4732475\\
91.7	16953766.7765609\\
91.8	9201831.60351851\\
91.9	4408179.79286534\\
92	4155935719.63352\\
92.1	3838980741.24046\\
92.2	3785298786.50972\\
92.3	3615379441.42763\\
92.4	3330001789.77457\\
92.5	3173247539.20411\\
92.6	3154490607.52018\\
92.7	2902657285.51191\\
92.8	2772787804.00749\\
92.9	2744303454.52668\\
93	3186503219.21393\\
93.1	3199525939.68968\\
93.2	2710488634.67985\\
93.3	2531589967.65704\\
93.4	1747353846.35211\\
93.5	737574781.845136\\
93.6	49193373.3465171\\
93.7	71618315.0817421\\
93.8	176748442.90083\\
93.9	108547855.320648\\
94	4099523078.65441\\
94.1	3942886982.05169\\
94.2	3303771968.08322\\
94.3	2183302377.56403\\
94.4	740877560.944374\\
94.5	4455389.36540002\\
94.6	151420451.311933\\
94.7	253790689.667073\\
94.8	142535017.866944\\
94.9	45174009.6860497\\
95	4373497173.36586\\
95.1	4262720643.01772\\
95.2	3996949561.91025\\
95.3	3582585708.94814\\
95.4	3047070479.33192\\
95.5	2445148900.69866\\
95.6	1794724686.9055\\
95.7	1173932430.71166\\
95.8	645473750.92194\\
95.9	268927255.849982\\
96	4047193924.1358\\
96.1	3726703291.40209\\
96.2	3675314206.42657\\
96.3	3601807441.22032\\
96.4	3841519272.57525\\
96.5	3705436565.42156\\
96.6	3607804596.00021\\
96.7	3510903714.90106\\
96.8	3414878284.03033\\
96.9	3048025501.55854\\
97	3779969396.98118\\
97.1	3403904438.64519\\
97.2	3782545352.15191\\
97.3	3767443883.23869\\
97.4	3359026689.82664\\
97.5	3734551129.47768\\
97.6	3716670323.54985\\
97.7	3310907204.62814\\
97.8	3263811927.21545\\
97.9	3277884218.23747\\
98	3985375968.11206\\
98.1	3988552722.34313\\
98.2	3981268808.41432\\
98.3	3914286822.29915\\
98.4	3973740013.50528\\
98.5	3957768105.79548\\
98.6	3952886665.37033\\
98.7	3891555522.44245\\
98.8	3945286706.30646\\
98.9	3883639986.61981\\
99	3365338822.90349\\
99.1	3324015276.59615\\
99.2	3375969163.61177\\
99.3	3322776613.40875\\
99.4	3374103271.25332\\
99.5	3356712095.41301\\
99.6	3632573023.07694\\
99.7	3630602460.52026\\
99.8	3292279226.64056\\
99.9	3708914165.05678\\
100	3902020434.31494\\
100.1	3821208479.70054\\
100.2	3913275490.85817\\
100.3	3880442097.19338\\
100.4	3852624339.07339\\
100.5	3878351704.11914\\
100.6	3909604259.10774\\
100.7	3877759916.76995\\
100.8	3899376918.34437\\
100.9	3816289617.88693\\
101	3661126328.43966\\
101.1	3228092312.25564\\
101.2	3245227884.05934\\
101.3	3662329762.68214\\
101.4	3662439048.43979\\
101.5	3661676652.59635\\
101.6	3661056935.39031\\
101.7	3661056935.39031\\
101.8	3244022554.00488\\
101.9	3245748873.97533\\
102	3894448386.68685\\
102.1	3852116240.12775\\
102.2	3843190456.9437\\
102.3	3905451074.11455\\
102.4	3863696916.62177\\
102.5	3869200447.167\\
102.6	3904686286.70799\\
102.7	3856504527.60325\\
102.8	3800084152.8016\\
102.9	3862160855.70309\\
103	3831650900.32404\\
103.1	3861511825.8586\\
103.2	3827479582.16658\\
103.3	3772182104.00938\\
103.4	3834608241.21652\\
103.5	3762136131.95237\\
103.6	3898549212.04727\\
103.7	3834648243.09171\\
103.8	3772659043.61924\\
103.9	3828596874.4382\\
104	3807742255.40678\\
104.1	3848065762.54973\\
104.2	3876328444.84868\\
104.3	3893079051.03499\\
104.4	3831028246.53896\\
104.5	3884803604.53026\\
104.6	3855691272.98502\\
104.7	3893398374.62863\\
104.8	3838833524.45254\\
104.9	3846698028.08459\\
105	3889223889.95125\\
105.1	3932499695.26733\\
105.2	3935999926.97567\\
105.3	3931824399.98967\\
105.4	3932211314.53999\\
105.5	3889913883.22418\\
105.6	3870187386.85708\\
105.7	3932191279.40521\\
105.8	3827363139.52137\\
105.9	3874032944.28123\\
106	3889297866.53126\\
106.1	3926350881.63399\\
106.2	3927453894.00244\\
106.3	3927488941.49429\\
106.4	3933927712.91886\\
106.5	3934192145.61739\\
106.6	3927289868.11088\\
106.7	3926581032.09011\\
106.8	3927488941.49429\\
106.9	3864912942.20432\\
107	3866476901.66914\\
107.1	3821558499.1855\\
107.2	3831211110.32193\\
107.3	3905122488.6471\\
107.4	3811102637.90766\\
107.5	3866007475.04017\\
107.6	3838989140.36977\\
107.7	3882566260.53299\\
107.8	3860619686.57245\\
107.9	3876103735.16124\\
108	3884919757.37341\\
108.1	3763719097.6395\\
108.2	3769927600.05228\\
108.3	3895556701.85165\\
108.4	3769968809.63987\\
108.5	3897917645.94785\\
108.6	3769785869.00956\\
108.7	3906189307.11524\\
108.8	3906189307.11524\\
108.9	3892671233.07552\\
109	3647037129.45147\\
109.1	3369854014.29635\\
109.2	3651772652.55646\\
109.3	3357178649.95263\\
109.4	3659221632.73572\\
109.5	3371336917.76693\\
109.6	3711505451.40134\\
109.7	3714722089.12351\\
109.8	3719685074.43999\\
109.9	3305007891.23587\\
110	3201045327.34715\\
110.1	3201166362.71946\\
110.2	3538919509.61204\\
110.3	3462155345.83071\\
110.4	3590928552.58393\\
110.5	3205476717.05766\\
110.6	3600020560.74198\\
110.7	3592287542.99123\\
110.8	3598129757.39147\\
110.9	3201195033.65537\\
111	3658593513.69293\\
111.1	3374430125.06785\\
111.2	3720952653.98578\\
111.3	3721101276.19788\\
111.4	3373864058.81404\\
111.5	3720938425.18582\\
111.6	3372137661.46112\\
111.7	3718001374.42589\\
111.8	3719907161.60106\\
111.9	3374430125.06785\\
112	3647463223.19497\\
112.1	3882685244.32424\\
112.2	3873143111.62505\\
112.3	3780789783.37425\\
112.4	3614826083.18691\\
112.5	3848937701.55184\\
112.6	3873182778.69005\\
112.7	3667894533.06763\\
112.8	3677178761.59444\\
112.9	3614248347.96003\\
113	3894315671.11336\\
113.1	3878144590.74815\\
113.2	3894436662.48154\\
113.3	3923623488.75728\\
113.4	3893970407.75456\\
113.5	3925209542.37918\\
113.6	3889297996.51731\\
113.7	3821989086.77557\\
113.8	3925344746.74683\\
113.9	3893191785.55294\\
114	3932825206.72761\\
114.1	3941505734.15821\\
114.2	3941205540.3235\\
114.3	3941572597.87772\\
114.4	3933347373.83446\\
114.5	3941432591.47582\\
114.6	3933422240.17655\\
114.7	3941249397.79775\\
114.8	3941128898.54153\\
114.9	3939141070.37282\\
115	3331545844.84991\\
115.1	3271740682.92753\\
115.2	3703385925.07044\\
115.3	3704670231.83935\\
115.4	3704843089.03334\\
115.5	3331106330.38892\\
115.6	3331489679.64009\\
115.7	3697157550.00255\\
115.8	3326300235.345\\
115.9	3327048526.9851\\
116	3797691635.76175\\
116.1	3551386204.78926\\
116.2	3551513888.25715\\
116.3	3795395478.88939\\
116.4	3798575765.68557\\
116.5	3733811017.86247\\
116.6	3552300535.32556\\
116.7	3552290873.01466\\
116.8	3551955934.66165\\
116.9	3798789483.67618\\
117	3834723253.94068\\
117.1	3902341649.44258\\
117.2	3913082040.68904\\
117.3	3912742639.87619\\
117.4	3912861142.32434\\
117.5	3913211306.44631\\
117.6	3901581171.85113\\
117.7	3849743600.91391\\
117.8	3734537949.87037\\
117.9	3797557793.90816\\
118	3876840891.54922\\
118.1	3763818941.86693\\
118.2	3814088300.01494\\
118.3	3876457392.32809\\
118.4	3846248183.39715\\
118.5	3675215724.09531\\
118.6	3845462818.41845\\
118.7	3876019407.68779\\
118.8	3846245882.00242\\
118.9	3846324092.56567\\
119	3675069659.76653\\
119.1	3693811700.7737\\
119.2	3606504836.49118\\
119.3	3266810073.08798\\
119.4	3326455587.75337\\
119.5	3340776876.68552\\
119.6	3693384852.58682\\
119.7	3670001634.87433\\
119.8	3278450325.26534\\
119.9	3636703156.32462\\
120	3931196811.69645\\
120.1	3914286974.91536\\
120.2	3932023060.81433\\
120.3	3931848653.76998\\
120.4	3929279088.38068\\
120.5	3937920447.01922\\
120.6	3931609238.53768\\
120.7	3939579120.18144\\
120.8	3931153203.27831\\
120.9	3932286659.41905\\
121	3208125570.53857\\
121.1	3148785454.32594\\
121.2	3663910504.09409\\
121.3	3664273415.18306\\
121.4	3208721288.05744\\
121.5	3290470277.19726\\
121.6	3664257893.5955\\
121.7	3208267325.66517\\
121.8	3290191895.67455\\
121.9	3664132011.95049\\
122	3861245505.6453\\
122.1	3802283556.95505\\
122.2	3804720361.90781\\
122.3	3882383558.44985\\
122.4	3860863289.53864\\
122.5	3898891362.18035\\
122.6	3893035870.82528\\
122.7	3734776914.98353\\
122.8	3886631065.97857\\
122.9	3821652460.08636\\
123	3935051843.24588\\
123.1	3898333303.71986\\
123.2	3918073866.29525\\
123.3	3934389811.97138\\
123.4	3934843367.04082\\
123.5	3934597254.03967\\
123.6	3920614028.43397\\
123.7	3935051843.24588\\
123.8	3938209530.83332\\
123.9	3929367389.11216\\
124	3934487913.05413\\
124.1	3860445733.40648\\
124.2	3860445733.40648\\
124.3	3934403277.6627\\
124.4	3934387634.37299\\
124.5	3922469647.5458\\
124.6	3868187813.60394\\
124.7	3877439627.84005\\
124.8	3922611022.75882\\
124.9	3922632575.28397\\
125	3911867528.51666\\
125.1	3838254120.85216\\
125.2	3886068956.91586\\
125.3	3882703702.05821\\
125.4	3849798105.6633\\
125.5	3900438934.62118\\
125.6	3867181321.10704\\
125.7	3849718114.86259\\
125.8	3911939139.38414\\
125.9	3881068142.38477\\
126	3711649209.1312\\
126.1	3677729719.54392\\
126.2	3802661796.11164\\
126.3	3719434845.0128\\
126.4	3782930756.83824\\
126.5	3711698064.25668\\
126.6	3710544094.18674\\
126.7	3719900671.27444\\
126.8	3835035487.844\\
126.9	3845956871.10002\\
127	3889760518.39932\\
127.1	3890594110.82337\\
127.2	3695941514.35318\\
127.3	3880392587.83252\\
127.4	3880378564.27613\\
127.5	3696443312.29215\\
127.6	3807280883.63594\\
127.7	3879388584.64978\\
127.8	3696466974.98676\\
127.9	3869230156.03906\\
128	3665152787.03012\\
128.1	3647863848.70029\\
128.2	3253638237.13488\\
128.3	3250899545.59652\\
128.4	3589055319.82891\\
128.5	3665440845.51959\\
128.6	3651480920.14679\\
128.7	3661668397.52256\\
128.8	3593223614.79639\\
128.9	3252987714.0218\\
129	3902504447.24017\\
129.1	3732780588.41751\\
129.2	3849998892.43271\\
129.3	3911963420.96894\\
129.4	3840915971.84901\\
129.5	3912718099.67735\\
129.6	3785425270.16977\\
129.7	3813813623.37132\\
129.8	3903372330.97768\\
129.9	3903358060.58764\\
130	3863204736.89064\\
130.1	3916988252.35434\\
130.2	3840034097.00579\\
130.3	3850066487.35959\\
130.4	3911281826.97291\\
130.5	3847365018.4492\\
130.6	3829122763.46319\\
130.7	3809238735.44731\\
130.8	3859916249.94995\\
130.9	3796634054.09059\\
131	3835019502.27365\\
131.1	3796937429.53294\\
131.2	3807251335.28166\\
131.3	3772534976.37959\\
131.4	3734488635.93279\\
131.5	3693599935.37752\\
131.6	3487904758.39213\\
131.7	3582057495.18249\\
131.8	3512687551.84214\\
131.9	3411754921.38032\\
132	3744194304.80613\\
132.1	3795757361.57043\\
132.2	3837799540.14453\\
132.3	3874199843.21089\\
132.4	3886242579.77305\\
132.5	3871700376.79597\\
132.6	3817879846.05002\\
132.7	3717947329.80277\\
132.8	3534999589.01744\\
132.9	3400385293.36578\\
133	4545621111.6146\\
133.1	4609527324.05837\\
133.2	4522022583.56536\\
133.3	4633007162.70179\\
133.4	3641934779.62269\\
133.5	2528691483.51726\\
133.6	694925408.700681\\
133.7	124073824.208857\\
133.8	486537842.741814\\
133.9	111331539.738283\\
134	5916487988.06077\\
134.1	5111603585.34427\\
134.2	1420080951.06082\\
134.3	715296513.660148\\
134.4	111657498.855593\\
134.5	6816218.85597949\\
134.6	107817154.333081\\
134.7	17198736.3526841\\
134.8	30281803.4172959\\
134.9	47120272.7171318\\
135	4519304678.45887\\
135.1	4277660291.3883\\
135.2	3966063091.56992\\
135.3	4092258443.80115\\
135.4	3809143985.81178\\
135.5	3331563124.33232\\
135.6	2953643414.62996\\
135.7	2791263372.85031\\
135.8	2667341619.38021\\
135.9	2550849129.46869\\
136	2801405846.55712\\
136.1	2677658081.49607\\
136.2	2575328170.81023\\
136.3	2095785621.56912\\
136.4	2369518709.71776\\
136.5	2250258715.75161\\
136.6	1684855125.46178\\
136.7	1568167407.93168\\
136.8	2002785784.68998\\
136.9	1931220926.37363\\
137	2376214763.63306\\
137.1	1567134382.3335\\
137.2	2194956859.69704\\
137.3	1399281664.6648\\
137.4	1309059363.66391\\
137.5	1966768553.98343\\
137.6	1891763638.88151\\
137.7	1070495831.63188\\
137.8	1761112093.01534\\
137.9	939666266.99426\\
138	887866055.993953\\
138.1	831654069.814202\\
138.2	781604395.651697\\
138.3	738808187.790903\\
138.4	1434294606.04442\\
138.5	653927651.991119\\
138.6	1346992432.12378\\
138.7	1258917641.61881\\
138.8	549553130.443529\\
138.9	494713065.337604\\
139	501591474.725234\\
139.1	1172197639.68665\\
139.2	1138400449.75119\\
139.3	432656585.211529\\
139.4	412486905.158404\\
139.5	395210674.314229\\
139.6	377197416.4631\\
139.7	364040644.225502\\
139.8	989222468.003488\\
139.9	972284209.460515\\
140	937607525.393257\\
140.1	921516013.000261\\
140.2	900042113.9984\\
140.3	285820248.174017\\
140.4	876683313.371827\\
140.5	862568749.301229\\
140.6	269615489.404417\\
140.7	770137353.694493\\
140.8	250879566.166023\\
140.9	251232602.856588\\
141	450731984.58943\\
141.1	458437655.336323\\
141.2	93073577.2258584\\
141.3	92190809.7550571\\
141.4	90903980.2065352\\
141.5	89750978.1896558\\
141.6	426370656.287551\\
141.7	88171272.803567\\
141.8	439725945.076489\\
141.9	86095448.2915701\\
142	711526857.548102\\
142.1	707170313.59941\\
142.2	673925498.841022\\
142.3	204596123.771402\\
142.4	190320101.4931\\
142.5	189046062.731306\\
142.6	192249719.943241\\
142.7	188995948.253507\\
142.8	188802557.189154\\
142.9	190195002.209819\\
143	210133356.70254\\
143.1	26671420.0125718\\
143.2	26506175.6147508\\
143.3	26624847.8610754\\
143.4	26603707.7443504\\
143.5	26574798.8196786\\
143.6	26353434.5852715\\
143.7	26511078.0232837\\
143.8	26526350.079993\\
143.9	26314221.8784583\\
144	409097004.606604\\
144.1	71649605.39623\\
144.2	77924847.8997364\\
144.3	77827115.9518097\\
144.4	77750876.1627002\\
144.5	77678638.6674504\\
144.6	71160078.6227207\\
144.7	407891233.45725\\
144.8	77425510.8487523\\
144.9	77180520.4606639\\
145	699015554.14665\\
145.1	698136072.085146\\
145.2	189580159.193926\\
145.3	180964191.091789\\
145.4	697666998.763059\\
145.5	697764215.670155\\
145.6	690364137.7717\\
145.7	694282864.979932\\
145.8	697224784.642961\\
145.9	188017443.158949\\
146	391186553.781705\\
146.1	73557777.5836065\\
146.2	61910316.2268546\\
146.3	59552148.6475278\\
146.4	389866383.284419\\
146.5	61875504.2690516\\
146.6	70434782.8596078\\
146.7	73778387.4219713\\
146.8	61772888.9426226\\
146.9	61888660.7813902\\
147	407063516.715197\\
147.1	76167918.426595\\
147.2	77187555.2788756\\
147.3	73370554.3232794\\
147.4	389461648.085804\\
147.5	77185783.4964632\\
147.6	407028900.64826\\
147.7	402122305.157777\\
147.8	75524535.1481718\\
147.9	394359413.195911\\
148	689792393.993227\\
148.1	177709081.267806\\
148.2	689768083.373904\\
148.3	186489190.688523\\
148.4	688225241.961529\\
148.5	689846953.14231\\
148.6	186557481.472683\\
148.7	186489190.688523\\
148.8	689688017.512404\\
148.9	186530054.049446\\
149	690235099.002267\\
149.1	181097455.951342\\
149.2	179743171.714262\\
149.3	177494885.047647\\
149.4	177211586.738236\\
149.5	177211403.223764\\
149.6	689331051.441543\\
149.7	186650313.857266\\
149.8	172683558.524951\\
149.9	685913958.643022\\
150	691569996.264123\\
150.1	688874092.106079\\
150.2	185492304.009745\\
150.3	689245488.944183\\
150.4	187062035.791858\\
150.5	187063037.515939\\
150.6	186906607.174144\\
150.7	185926949.710673\\
150.8	658258964.719896\\
150.9	177704916.868533\\
151	407800844.761238\\
151.1	77425742.8658355\\
151.2	406728634.536354\\
151.3	77433071.575336\\
151.4	77064737.5203875\\
151.5	76022576.1223455\\
151.6	77400773.1551782\\
151.7	75982871.7541394\\
151.8	77433072.593354\\
151.9	77149375.2946546\\
152	653673967.083933\\
152.1	183796980.576671\\
152.2	175022806.843836\\
152.3	183772728.168117\\
152.4	166765218.493578\\
152.5	671846604.228393\\
152.6	183649523.159413\\
152.7	183612023.390994\\
152.8	627460133.374519\\
152.9	166207998.765603\\
153	186371067.345407\\
153.1	695816992.225014\\
153.2	695817984.025411\\
153.3	188108157.75873\\
153.4	188412900.395853\\
153.5	188417576.794081\\
153.6	695510607.174797\\
153.7	695817984.025411\\
153.8	187616003.753426\\
153.9	695817723.163864\\
154	676519574.561847\\
154.1	182305173.471694\\
154.2	182305204.779793\\
154.3	676611698.348654\\
154.4	170994705.424014\\
154.5	624235258.178306\\
154.6	182305172.034608\\
154.7	165924713.197254\\
154.8	670946814.037955\\
154.9	172737508.139074\\
155	680970087.563246\\
155.1	680656461.901968\\
155.2	681164968.833024\\
155.3	175585602.839795\\
155.4	681164968.833024\\
155.5	620124893.133625\\
155.6	681164968.833024\\
155.7	163364500.344299\\
155.8	183745263.114166\\
155.9	183741086.675857\\
156	694502463.729406\\
156.1	181164795.29913\\
156.2	694871539.541989\\
156.3	188115915.283655\\
156.4	673909150.013215\\
156.5	671297222.46813\\
156.6	694871871.139812\\
156.7	181171288.756006\\
156.8	694308686.947935\\
156.9	693860520.720643\\
157	188703990.088435\\
157.1	188612577.376835\\
157.2	188540337.773435\\
157.3	185527482.551438\\
157.4	694607368.50001\\
157.5	188703514.115685\\
157.6	696701114.615535\\
157.7	181999658.987414\\
157.8	696294510.275083\\
157.9	188703990.088435\\
158	648835083.909092\\
158.1	183404904.27344\\
158.2	183365201.890438\\
158.3	173563398.456485\\
158.4	163026228.664669\\
158.5	183509712.567283\\
158.6	163852855.579663\\
158.7	181938582.257117\\
158.8	183545614.977678\\
158.9	648870833.604523\\
159	627571908.425207\\
159.1	166923570.504129\\
159.2	167150466.20552\\
159.3	173944218.910903\\
159.4	183830776.895783\\
159.5	679562818.044884\\
159.6	681713274.737088\\
159.7	681704784.78973\\
159.8	681697983.378715\\
159.9	679054086.522171\\
160	411624241.872135\\
160.1	74262639.8581866\\
160.2	411449087.156699\\
160.3	78045232.8199627\\
160.4	74367438.4274107\\
160.5	78118480.9011698\\
160.6	78075523.8021242\\
160.7	78135116.2277383\\
160.8	78104061.726146\\
160.9	78099391.4106089\\
161	411509139.798738\\
161.1	78123476.8902067\\
161.2	77302517.0465467\\
161.3	78051406.4569617\\
161.4	78106837.4892665\\
161.5	74838706.9229298\\
161.6	78078844.9163081\\
161.7	74838832.0570551\\
161.8	78076861.6765101\\
161.9	77999054.7204429\\
162	209417367.461767\\
162.1	26484148.6467344\\
162.2	26464759.0366017\\
162.3	26508473.0748145\\
162.4	208705411.60751\\
162.5	26517273.6735872\\
162.6	26500989.5808681\\
162.7	26505686.282611\\
162.8	26395939.4635687\\
162.9	26501682.1093078\\
163	215286915.262497\\
163.1	28606990.6637452\\
163.2	215286915.262497\\
163.3	28785075.3513567\\
163.4	28786769.181277\\
163.5	28785075.3513567\\
163.6	28775320.6723371\\
163.7	28781980.3976816\\
163.8	22885126.4257075\\
163.9	22334172.5410906\\
164	252098945.507946\\
164.1	35597985.0636666\\
164.2	35489402.0578639\\
164.3	35584208.945985\\
164.4	35525494.7867316\\
164.5	252120640.710847\\
164.6	35535114.9744364\\
164.7	252501721.115108\\
164.8	35598310.3109792\\
164.9	35597993.2379054\\
165	675824929.454876\\
165.1	162363856.475917\\
165.2	651599117.750595\\
165.3	182021758.343603\\
165.4	162433229.610996\\
165.5	648413052.134465\\
165.6	612840583.420423\\
165.7	675659038.717521\\
165.8	174658506.957502\\
165.9	181771113.076092\\
166	669074952.872928\\
166.1	185968068.134322\\
166.2	183340759.353665\\
166.3	182150766.909066\\
166.4	186431908.034189\\
166.5	186465109.136661\\
166.6	185969144.872149\\
166.7	186285252.092846\\
166.8	183931782.127516\\
166.9	179950074.779916\\
167	693979563.495637\\
167.1	691815094.515975\\
167.2	187992816.288731\\
167.3	187763793.117693\\
167.4	187312586.686249\\
167.5	188459047.895386\\
167.6	179434741.682905\\
167.7	188302461.819422\\
167.8	694224155.026109\\
167.9	187195775.629493\\
168	676306964.907148\\
168.1	676308076.400561\\
168.2	643639308.927692\\
168.3	676308076.400561\\
168.4	178062388.71376\\
168.5	182203260.199001\\
168.6	649751450.789478\\
168.7	649529783.90135\\
168.8	649750122.282445\\
168.9	182127126.036772\\
169	399693364.921856\\
169.1	77136317.8252706\\
169.2	76704744.661805\\
169.3	400387272.099376\\
169.4	76549188.9946691\\
169.5	75186263.6911459\\
169.6	77136316.8136718\\
169.7	404133540.542706\\
169.8	77245157.7367775\\
169.9	387660410.984123\\
170	182794930.972572\\
170.1	182328452.564499\\
170.2	182682322.910662\\
170.3	182696151.265518\\
170.4	182791866.429529\\
170.5	172623944.358127\\
170.6	182791866.429529\\
170.7	162538985.608085\\
170.8	182325261.106281\\
170.9	643727940.867436\\
171	256232052.362182\\
171.1	36558250.933724\\
171.2	36743330.0451581\\
171.3	36628156.8221862\\
171.4	36743268.3149768\\
171.5	36604706.4583144\\
171.6	36743439.7884404\\
171.7	36743910.4721998\\
171.8	36735955.4617986\\
171.9	36624988.4038669\\
172	676256154.843188\\
172.1	182185171.311865\\
172.2	182218786.047065\\
172.3	161804352.26088\\
172.4	182224709.67698\\
172.5	172819394.787114\\
172.6	180311083.91871\\
172.7	162135608.534941\\
172.8	568025766.012275\\
172.9	174429595.687469\\
173	413340403.215514\\
173.1	77712406.1407536\\
173.2	77716961.2441757\\
173.3	413340403.215514\\
173.4	77807833.5334443\\
173.5	77813779.6125646\\
173.6	77732431.1273987\\
173.7	77381588.3151201\\
173.8	78478865.772976\\
173.9	77771936.8669002\\
174	185677376.451419\\
174.1	185677376.451419\\
174.2	683304844.496564\\
174.3	185677016.389762\\
174.4	185673227.892706\\
174.5	185650133.634321\\
174.6	185441369.03197\\
174.7	185497084.38383\\
174.8	680916221.818487\\
174.9	179308189.987738\\
175	381751557.530568\\
175.1	73126962.9650164\\
175.2	76544134.6411059\\
175.3	76058794.233797\\
175.4	76422800.2385051\\
175.5	76334766.7904008\\
175.6	77072465.3048759\\
175.7	406422742.819966\\
175.8	73277060.3270929\\
175.9	75369988.465025\\
176	181412954.729342\\
176.1	166331460.054759\\
176.2	178826579.597913\\
176.3	669359084.041082\\
176.4	175702219.453972\\
176.5	165805216.296682\\
176.6	658667527.607828\\
176.7	634492708.697424\\
176.8	168543416.71006\\
176.9	166529894.225206\\
177	640586389.485751\\
177.1	162293501.271847\\
177.2	152414235.805858\\
177.3	157802741.077231\\
177.4	149557122.621918\\
177.5	153086233.016148\\
177.6	149140242.255973\\
177.7	145112233.155744\\
177.8	145618793.38677\\
177.9	590633898.815454\\
178	158491665.543585\\
178.1	17251941.4052676\\
178.2	17244985.7578686\\
178.3	17191689.6228941\\
178.4	17036718.6320365\\
178.5	17006509.8972156\\
178.6	16915856.7985765\\
178.7	16747206.5850822\\
178.8	16559438.4367226\\
178.9	16340316.9685192\\
179	293169959.879029\\
179.1	295098184.726419\\
179.2	45796646.6358309\\
179.3	46324904.1209079\\
179.4	46706503.9580595\\
179.5	47246500.5224834\\
179.6	47688993.9608165\\
179.7	47817323.1366452\\
179.8	48201702.1830287\\
179.9	48357642.8177489\\
180	85677642.5796278\\
180.1	83165810.8371732\\
180.2	76174473.6285409\\
180.3	73240499.0074758\\
180.4	76432433.1177666\\
180.5	68528432.7041912\\
180.6	388982018.001745\\
180.7	344101032.245488\\
180.8	65547640.6811107\\
180.9	65991034.5242053\\
181	369610462.855031\\
181.1	362542007.659977\\
181.2	59841001.192774\\
181.3	59969650.7395839\\
181.4	342022764.522985\\
181.5	53407225.319927\\
181.6	330904387.242513\\
181.7	53378292.1316808\\
181.8	51935426.4536148\\
181.9	50474689.0389611\\
182	373350025.872963\\
182.1	66591073.2148065\\
182.2	375562395.24901\\
182.3	66164250.3134566\\
182.4	370090352.78643\\
182.5	65990859.9028402\\
182.6	357921882.240454\\
182.7	62157665.1635322\\
182.8	338515308.7444\\
182.9	58894313.8424285\\
183	173262860.753621\\
183.1	19268813.2141821\\
183.2	19057617.252274\\
183.3	18726310.5235833\\
183.4	18113763.4451612\\
183.5	17673993.2272398\\
183.6	17240149.9920785\\
183.7	16683917.5430536\\
183.8	16058710.7339818\\
183.9	15462388.9633789\\
184	219891490.689486\\
184.1	29080903.9412682\\
184.2	28431128.866616\\
184.3	27767227.7434141\\
184.4	211881722.809854\\
184.5	26509838.2770553\\
184.6	25961268.9748224\\
184.7	24724651.0127875\\
184.8	24198911.9133962\\
184.9	24296156.7699161\\
185	474831696.383375\\
185.1	101138229.950234\\
185.2	102627914.600334\\
185.3	499053031.55929\\
185.4	505531284.427988\\
185.5	503704173.464955\\
185.6	116395314.548504\\
185.7	531691920.743343\\
185.8	119660648.917357\\
185.9	125793969.955836\\
186	437242530.165028\\
186.1	85262087.7766117\\
186.2	83381873.1150805\\
186.3	80483616.1077407\\
186.4	76474669.14031\\
186.5	372647782.718367\\
186.6	346071722.416694\\
186.7	59635032.695039\\
186.8	53061802.3224727\\
186.9	46392962.2315556\\
187	390707847.66578\\
187.1	74451211.9271187\\
187.2	68366141.7228868\\
187.3	384147046.574422\\
187.4	66124843.3572718\\
187.5	64168461.5318202\\
187.6	357981918.596696\\
187.7	63772711.6934286\\
187.8	60096267.7379443\\
187.9	55931314.9630118\\
188	485788464.114592\\
188.1	499017798.186117\\
188.2	503049886.837705\\
188.3	113043752.628071\\
188.4	524300660.34611\\
188.5	119965731.315244\\
188.6	537652116.33377\\
188.7	126369356.444401\\
188.8	129143509.501749\\
188.9	131267212.525774\\
189	892833931.00489\\
189.1	295028011.393431\\
189.2	292934701.543661\\
189.3	293832053.828735\\
189.4	860214589.689923\\
189.5	834483544.138144\\
189.6	262263253.299048\\
189.7	242585820.228983\\
189.8	673334472.533888\\
189.9	191310277.739867\\
190	333318869.216261\\
190.1	325292039.261376\\
190.2	328695588.261902\\
190.3	272033360.969314\\
190.4	254534238.377752\\
190.5	686546708.519661\\
190.6	225083367.584335\\
190.7	590140160.962419\\
190.8	137723997.355571\\
190.9	104661135.463122\\
191	424318444.552684\\
191.1	80653307.5004621\\
191.2	78014180.9389235\\
191.3	394444501.336707\\
191.4	376805104.677001\\
191.5	354082564.513444\\
191.6	328423018.665924\\
191.7	54816769.8300709\\
191.8	48524423.8429804\\
191.9	233709048.988855\\
192	1055379882.87717\\
192.1	395715244.20544\\
192.2	1049566599.75437\\
192.3	409885684.719319\\
192.4	425084617.553835\\
192.5	1100993789.24504\\
192.6	1121272845.42541\\
192.7	479475373.528517\\
192.8	498105469.46926\\
192.9	1180319321.45005\\
193	1390097471.20658\\
193.1	685955636.0104\\
193.2	1479079400.27958\\
193.3	1523214059.39903\\
193.4	1565768035.75237\\
193.5	1606916710.327\\
193.6	1648383029.39923\\
193.7	1683871656.27361\\
193.8	1720798570.69877\\
193.9	1026935540.28999\\
194	1197365574.81409\\
194.1	2012926214.62107\\
194.2	2064611539.87294\\
194.3	2130000782.8716\\
194.4	2163909636.34943\\
194.5	1551711478.99537\\
194.6	1606748604.30497\\
194.7	1637691191.80237\\
194.8	1659793135.62047\\
194.9	2143410275.53507\\
195	2839481476.4212\\
195.1	2939097166.6503\\
195.2	2997155843.66308\\
195.3	2992102905.2646\\
195.4	2906649112.17354\\
195.5	2701838332.07124\\
195.6	2320302488.05602\\
195.7	1732235134.62962\\
195.8	889989222.732501\\
195.9	121555182.968171\\
196	4374173659.21767\\
196.1	4336479291.46906\\
196.2	3625926225.54513\\
196.3	1764667808.78218\\
196.4	26919098.0026534\\
196.5	610626167.723247\\
196.6	18294175.6011645\\
196.7	6298386.15551581\\
196.8	92314528.5675598\\
196.9	1218364.67093472\\
197	6003206044.43872\\
197.1	5695438507.90361\\
197.2	5219763365.99969\\
197.3	4920340597.21393\\
197.4	4833337244.16781\\
197.5	4842091005.12269\\
197.6	4835272196.68514\\
197.7	4757348585.72451\\
197.8	4591788758.99387\\
197.9	4324736937.26562\\
198	4248649900.4356\\
198.1	3973033423.2456\\
198.2	3677075428.32447\\
198.3	3381400240.70529\\
198.4	2796846693.85795\\
198.5	2689806044.23974\\
198.6	2334135187.91217\\
198.7	1633271917.16236\\
198.8	1280657274.4003\\
198.9	1362438428.73655\\
199	2698793329.85278\\
199.1	2434957901.66358\\
199.2	1589199457.53747\\
199.3	2116328743.33423\\
199.4	1602625329.68702\\
199.5	1361755759.18935\\
199.6	1476773516.35551\\
199.7	790817821.661189\\
199.8	694677590.018756\\
199.9	866502282.369832\\
200	2139959830.94297\\
200.1	1453781703.82762\\
200.2	1381037245.04195\\
200.3	1845435765.31763\\
200.4	1039582936.03488\\
200.5	1328923707.80407\\
200.6	1044986168.03358\\
200.7	451381750.604051\\
200.8	290084997.206701\\
200.9	178924440.222572\\
201	2206197534.53505\\
201.1	2182227987.21479\\
201.2	1446813570.70212\\
201.3	2069993809.16676\\
201.4	1830310745.9376\\
201.5	1753794015.0499\\
201.6	1688321448.29975\\
201.7	1007183280.52447\\
201.8	1742564706.22485\\
201.9	1520221030.98716\\
202	1908902001.47564\\
202.1	1963906738.526\\
202.2	1927969659.1519\\
202.3	1808706097.83805\\
202.4	1854774177.34083\\
202.5	1048120117.92929\\
202.6	1019260409.1201\\
202.7	1730611277.15964\\
202.8	913135186.197785\\
202.9	885313551.931673\\
203	794292711.963926\\
203.1	761969562.241175\\
203.2	1440321227.90459\\
203.3	722343907.49986\\
203.4	681647506.958408\\
203.5	1380139378.57951\\
203.6	1260998713.54224\\
203.7	1271474889.70893\\
203.8	500123136.912578\\
203.9	1096744861.03706\\
204	1082259118.43545\\
204.1	440898947.553832\\
204.2	491672681.077105\\
204.3	1022811566.69817\\
204.4	1074469220.1226\\
204.5	353154459.36823\\
204.6	1020912101.05698\\
204.7	953052295.033955\\
204.8	289758916.958004\\
204.9	887036150.060196\\
205	1086137674.74174\\
205.1	434829724.610819\\
205.2	458629398.258965\\
205.3	1185724676.31783\\
205.4	1222681297.92514\\
205.5	541493695.260858\\
205.6	1302119162.52097\\
205.7	1343674295.35765\\
205.8	1386699866.00615\\
205.9	682584200.058771\\
206	723363779.395422\\
206.1	1526917614.5813\\
206.2	810798365.334186\\
206.3	869911009.128762\\
206.4	1691823903.04049\\
206.5	986668341.795235\\
206.6	1812016623.84227\\
206.7	1119773623.15419\\
206.8	1947204544.12154\\
206.9	2017688981.64871\\
207	1362566464.53968\\
207.1	2177325842.40202\\
207.2	2259421655.33676\\
207.3	2348611304.68537\\
207.4	2444570665.52582\\
207.5	2542062660.96747\\
207.6	2647775110.59824\\
207.7	2757947171.01378\\
207.8	2876208801.75329\\
207.9	3005274472.80032\\
208	3133471406.35643\\
208.1	2922816189.92031\\
208.2	3361788730.25935\\
208.3	3598475184.8086\\
208.4	3703539147.59804\\
208.5	3970418986.9454\\
208.6	4179492034.8854\\
208.7	4567637322.06288\\
208.8	4659038740.30594\\
208.9	4929826991.95066\\
209	5282628695.19517\\
209.1	6379315531.37343\\
209.2	6048399678.72448\\
209.3	6515033107.32218\\
209.4	7027563509.47062\\
209.5	7515335221.83744\\
209.6	7827430908.32759\\
209.7	4845101791.7656\\
209.8	47597025.7055348\\
209.9	3903424.10688915\\
210	9665845205.77198\\
210.1	7793009059.34241\\
210.2	6219437376.48682\\
210.3	4960375607.79118\\
210.4	3960554917.53582\\
210.5	3226140756.27492\\
210.6	2605273811.72221\\
210.7	2129942785.96491\\
210.8	1733287395.51533\\
210.9	1417583187.32507\\
211	4427617180.5075\\
211.1	4098231018.74333\\
211.2	3893854380.88558\\
211.3	3703691061.8177\\
211.4	3526464839.54041\\
211.5	3045030936.49689\\
211.6	3211932868.74609\\
211.7	2631297094.61829\\
211.8	2936684531.09614\\
211.9	2810414695.59886\\
212	2709002932.72282\\
212.1	2597359089.601\\
212.2	2494924503.08845\\
212.3	2399003201.65074\\
212.4	1619007388.42788\\
212.5	1513152235.32154\\
212.6	2137000750.60074\\
212.7	2058545913.38393\\
212.8	1977653983.58308\\
212.9	1158781546.88086\\
213	1087929653.52401\\
213.1	1782419393.99856\\
213.2	1722812206.39879\\
213.3	1664754297.56556\\
213.4	843044751.506535\\
213.5	792943375.234311\\
213.6	747371085.755805\\
213.7	703775714.507326\\
213.8	1408647760.98367\\
213.9	1364620691.20908\\
214	587516657.10744\\
214.1	1281563945.74962\\
214.2	1245673503.27786\\
214.3	1211887045.66458\\
214.4	479915427.711329\\
214.5	458070490.149836\\
214.6	1101488500.43031\\
214.7	420078662.380535\\
214.8	1072694864.32158\\
214.9	1049339977.38918\\
215	1106521998.23752\\
215.1	1121833742.76879\\
215.2	1122468390.12139\\
215.3	442801688.470284\\
215.4	439597005.389204\\
215.5	1074367466.36788\\
215.6	415908283.645488\\
215.7	400693087.323733\\
215.8	382674797.420635\\
215.9	920590948.745765\\
216	1212220011.88001\\
216.1	535441562.257459\\
216.2	1251884604.96983\\
216.3	1246821539.78211\\
216.4	1235897751.30776\\
216.5	1230347353.40433\\
216.6	1173999179.40674\\
216.7	520188507.422976\\
216.8	498121227.366008\\
216.9	502606473.479975\\
217	589824779.355422\\
217.1	593558990.076258\\
217.2	1321003202.17299\\
217.3	1207521860.61906\\
217.4	598551643.331435\\
217.5	535592479.271495\\
217.6	1315735038.54716\\
217.7	533442275.659043\\
217.8	1306218294.06918\\
217.9	593218289.858717\\
218	1381821496.9348\\
218.1	1386778909.10135\\
218.2	644636505.542093\\
218.3	1390138208.89041\\
218.4	1386361447.30045\\
218.5	1387484005.11439\\
218.6	1387784906.67486\\
218.7	649301000.177187\\
218.8	1387541047.55429\\
218.9	648792374.810769\\
219	626683716.748274\\
219.1	1350923935.9586\\
219.2	1351883388.25169\\
219.3	538483680.406939\\
219.4	629959779.73573\\
219.5	631179099.665783\\
219.6	1354908366.36682\\
219.7	1355616834.70924\\
219.8	632364488.005073\\
219.9	1354886821.79643\\
220	1413849827.27522\\
220.1	666881593.027511\\
220.2	664701175.537709\\
220.3	1415329206.43691\\
220.4	667261198.851751\\
220.5	1416204441.02443\\
220.6	669879665.974059\\
220.7	1418844347.4466\\
220.8	1421396435.74663\\
220.9	675278565.78835\\
221	682614205.722825\\
221.1	1437059476.99383\\
221.2	1438745127.82551\\
221.3	692412520.458881\\
221.4	1442161848.99028\\
221.5	696729200.442753\\
221.6	1436876210.50719\\
221.7	1432495037.37995\\
221.8	700244678.868013\\
221.9	702618513.208222\\
222	763475153.833227\\
222.1	781964299.971884\\
222.2	1558543444.38054\\
222.3	819117803.976542\\
222.4	838547498.744661\\
222.5	1619211216.56735\\
222.6	876231014.26157\\
222.7	888387735.024475\\
222.8	1656106598.56477\\
222.9	1647973758.27133\\
223	1752028830.22703\\
223.1	1776525151.13702\\
223.2	1036044898.40065\\
223.3	1054232681.31682\\
223.4	1796365041.3625\\
223.5	1781982309.82901\\
223.6	1045336693.42453\\
223.7	1681226191.58671\\
223.8	1608841632.71675\\
223.9	1497889462.91399\\
224	1339373570.39584\\
224.1	1415375432.71928\\
224.2	2111606418.50544\\
224.3	1397020416.08505\\
224.4	1870487825.88683\\
224.5	1199001824.03407\\
224.6	1510244759.69788\\
224.7	772124402.229066\\
224.8	781893782.08312\\
224.9	381920462.653831\\
225	2641531805.38689\\
225.1	2618012509.53683\\
225.2	2394226616.41077\\
225.3	1987912055.08805\\
225.4	977718475.869694\\
225.5	523448663.282769\\
225.6	36555921.7545448\\
225.7	37349358.8630684\\
225.8	68396216.2894608\\
225.9	38685328.0928419\\
226	3172848365.62628\\
226.1	2992272679.97432\\
226.2	2299007966.79596\\
226.3	1229793329.37753\\
226.4	218277557.77361\\
226.5	8037521.72018579\\
226.6	97426656.4206949\\
226.7	64484894.2323103\\
226.8	31185741.3913558\\
226.9	4628652.7120426\\
227	3133600194.36305\\
227.1	2993694573.37024\\
227.2	2690213584.67935\\
227.3	2281893156.86041\\
227.4	1819504735.20356\\
227.5	1342661256.59567\\
227.6	918697228.904667\\
227.7	573868516.713301\\
227.8	328915392.013862\\
227.9	172775638.891342\\
228	1893133884.08792\\
228.1	2439875093.63792\\
228.2	1691397548.0445\\
228.3	2270853095.72449\\
228.4	2178875805.60963\\
228.5	2089859254.21857\\
228.6	1306217870.77866\\
228.7	1921284183.70291\\
228.8	1843400975.76185\\
228.9	1064133297.09886\\
229	1065778284.93055\\
229.1	1584581856.03589\\
229.2	1557083143.73203\\
229.3	1644862653.26333\\
229.4	860288393.328469\\
229.5	1451040819.38126\\
229.6	1469583987.9271\\
229.7	1372575395.38178\\
229.8	1412708543.54575\\
229.9	1375468841.14839\\
230	1069231081.98472\\
230.1	1032379147.73649\\
230.2	984065080.631774\\
230.3	1186610827.17692\\
230.4	1155020736.20214\\
230.5	474134553.217912\\
230.6	843380165.25046\\
230.7	1049839346.04343\\
230.8	296227061.83584\\
230.9	286437358.05581\\
231	1281838136.01321\\
231.1	1438730960.45599\\
231.2	644573465.628455\\
231.3	664672676.13378\\
231.4	682291131.496695\\
231.5	1536396555.55198\\
231.6	827018451.041659\\
231.7	734468891.786965\\
231.8	872179752.587896\\
231.9	1604050942.23175\\
232	843254929.81546\\
232.1	870545142.148212\\
232.2	1464862471.72804\\
232.3	1773192705.93001\\
232.4	1801331802.87155\\
232.5	1827526849.20574\\
232.6	1853012079.28909\\
232.7	1820839321.15788\\
232.8	1049715351.95538\\
232.9	1702767384.48627\\
233	2087858946.83853\\
233.1	2101894617.77998\\
233.2	1385027477.78148\\
233.3	2074418310.88192\\
233.4	1294447079.78205\\
233.5	1938321668.05279\\
233.6	1809462233.61435\\
233.7	1630342098.40779\\
233.8	1404080605.56414\\
233.9	1134561948.36293\\
234	1446586181.40246\\
234.1	1410126858.84705\\
234.2	1998527926.29028\\
234.3	1172616983.88835\\
234.4	1529863502.27885\\
234.5	746110889.070803\\
234.6	505433565.48638\\
234.7	566259997.658266\\
234.8	263483426.595278\\
234.9	92262691.9424416\\
235	1211744043.91375\\
235.1	1863629079.85181\\
235.2	1716832851.39096\\
235.3	1502539406.06453\\
235.4	677292743.456146\\
235.5	476183094.063683\\
235.6	661835664.884379\\
235.7	399458139.194101\\
235.8	82427352.3481975\\
235.9	74983686.1292924\\
236	1620510271.31148\\
236.1	1550721830.13513\\
236.2	732459334.253984\\
236.3	1316222375.66312\\
236.4	1147350988.40572\\
236.5	965960964.310929\\
236.6	327433495.065481\\
236.7	601755678.800253\\
236.8	436510323.052233\\
236.9	107563406.039734\\
237	1374793426.26189\\
237.1	573269371.639874\\
237.2	624490580.901992\\
237.3	578274693.330988\\
237.4	522948468.387385\\
237.5	1009959544.96458\\
237.6	430345706.967366\\
237.7	344632976.38866\\
237.8	706348931.49654\\
237.9	487789635.900478\\
238	1370630829.17475\\
238.1	1322927367.02503\\
238.2	577522415.503704\\
238.3	1199034909.98411\\
238.4	1057813314.53256\\
238.5	389897001.875345\\
238.6	311917488.299543\\
238.7	634070544.775775\\
238.8	476205280.793402\\
238.9	331176330.2706\\
239	802652374.193038\\
239.1	231032492.661142\\
239.2	219739332.563019\\
239.3	207507900.467567\\
239.4	702523098.911029\\
239.5	183021848.116975\\
239.6	170141674.219431\\
239.7	157838937.138806\\
239.8	146133736.572287\\
239.9	134488650.561102\\
240	1049335967.85874\\
240.1	1023268317.00549\\
240.2	973752901.112037\\
240.3	317335924.099241\\
240.4	835946703.458616\\
240.5	245767347.014178\\
240.6	663175648.239321\\
240.7	173719784.852969\\
240.8	477847007.567163\\
240.9	111122734.115208\\
241	872715173.024593\\
241.1	267481065.000039\\
241.2	811698715.511705\\
241.3	770548540.379277\\
241.4	212517738.826684\\
241.5	193206182.557596\\
241.6	169907876.320627\\
241.7	550899534.541383\\
241.8	483488906.682415\\
241.9	427525515.656377\\
242	1671773339.40293\\
242.1	964001850.086059\\
242.2	1786181009.9131\\
242.3	1087773254.21789\\
242.4	1156638787.39577\\
242.5	1967324170.92408\\
242.6	2030268126.36076\\
242.7	2107407462.56359\\
242.8	1477963587.47769\\
242.9	2239035964.60175\\
243	2075283859.48446\\
243.1	1404165914.88206\\
243.2	2166944776.45353\\
243.3	2215595088.41244\\
243.4	2254736184.96931\\
243.5	2283178701.69743\\
243.6	2290286780.37486\\
243.7	2360303830.18314\\
243.8	2422278092.46897\\
243.9	2447657447.37881\\
244	3510621457.3295\\
244.1	3684045326.6911\\
244.2	3827948326.49238\\
244.3	3980306790.04647\\
244.4	3917284562.39271\\
244.5	3750215921.671\\
244.6	3331151571.32689\\
244.7	2230229360.35813\\
244.8	359945005.931551\\
244.9	515467381.640514\\
245	6516659216.75453\\
245.1	5564231161.56158\\
245.2	802456377.282248\\
245.3	257223.468329903\\
245.4	186734450.497803\\
245.5	238642110.913116\\
245.6	103513944.184339\\
245.7	117811556.898412\\
245.8	104660407.974342\\
245.9	21905724.92628\\
246	5986636383.1481\\
246.1	5352736899.00526\\
246.2	5357062497.73442\\
246.3	4119035359.48359\\
246.4	3331713741.74193\\
246.5	2663347692.89662\\
246.6	1966351669.67804\\
246.7	1385627975.40134\\
246.8	926182032.260363\\
246.9	565454264.426276\\
247	3453007745.54909\\
247.1	3327813528.07347\\
247.2	3155494118.48707\\
247.3	2988614017.93297\\
247.4	2812552729.18424\\
247.5	2701751900.54821\\
247.6	1954991869.50006\\
247.7	1806690477.64377\\
247.8	1677098810.14417\\
247.9	2141414007.44717\\
248	2302769321.23823\\
248.1	2200179101.48048\\
248.2	2121783576.14816\\
248.3	1314983832.56116\\
248.4	1211063082.51653\\
248.5	1121946961.30538\\
248.6	1783828548.25025\\
248.7	1710503806.54448\\
248.8	903104124.648244\\
248.9	1615445073.53641\\
249	1113101937.61807\\
249.1	411292678.045652\\
249.2	1043306259.80036\\
249.3	996528498.408616\\
249.4	331691528.073692\\
249.5	306253340.710714\\
249.6	279237027.06567\\
249.7	780013229.819356\\
249.8	227779196.966211\\
249.9	666447670.353392\\
250	865776471.937429\\
};
\addlegendentry{$T_{\rm tr} = 1$ s}

\addplot [color=mycolor3, mark size=3.5pt, mark=diamond*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	519606870.717339\\
0.2	519653511.775308\\
0.3	519698062.694878\\
0.4	519773962.970744\\
0.5	519864124.739446\\
0.6	519966056.699971\\
0.7	520083625.139015\\
0.8	520214279.156897\\
0.9	520359952.135588\\
1	514094797.012143\\
1.1	520687246.337445\\
1.2	520851348.355343\\
1.3	521028699.899855\\
1.4	521215778.731101\\
1.5	521430751.388458\\
1.6	516069719.2628\\
1.7	521844916.23042\\
1.8	522060836.738055\\
1.9	517239627.704634\\
2	522537734.487049\\
2.1	522761460.338415\\
2.2	523003824.936767\\
2.3	518891136.082022\\
2.4	523465706.470978\\
2.5	523681798.303565\\
2.6	523909029.71494\\
2.7	524113201.943947\\
2.8	524298582.409263\\
2.9	524475762.815993\\
3	524635699.314599\\
3.1	524794380.991758\\
3.2	524919532.04503\\
3.3	525001150.633537\\
3.4	525082355.75539\\
3.5	522225627.707998\\
3.6	525132991.732982\\
3.7	522193108.394176\\
3.8	525049683.050087\\
3.9	524954826.175167\\
4	524800027.070224\\
4.1	524616636.174024\\
4.2	520934102.079735\\
4.3	524114859.918309\\
4.4	523777145.832863\\
4.5	523401081.568557\\
4.6	522967922.386854\\
4.7	522478947.335937\\
4.8	521946733.193329\\
4.9	515553655.642769\\
5	514407958.182541\\
5.1	513159981.937292\\
5.2	519240674.42725\\
5.3	518435223.558707\\
5.4	517563038.562648\\
5.5	516666849.343918\\
5.6	505606242.726817\\
5.7	514724561.662267\\
5.8	513719141.807512\\
5.9	500250445.936987\\
6	511639825.728551\\
6.1	496517334.354344\\
6.2	494600838.903113\\
6.3	492660832.825961\\
6.4	507299215.680642\\
6.5	488741397.992557\\
6.6	486753784.713945\\
6.7	484773097.594975\\
6.8	502805999.424649\\
6.9	501657072.379277\\
7	500535094.038748\\
7.1	499395743.050521\\
7.2	498261849.824182\\
7.3	472731888.990546\\
7.4	495989135.338912\\
7.5	494878261.814409\\
7.6	466787618.479155\\
7.7	464795907.06364\\
7.8	462859551.846711\\
7.9	490445524.906979\\
8	489363987.957157\\
8.1	488275979.125308\\
8.2	487197540.835704\\
8.3	453292174.281382\\
8.4	451413529.876973\\
8.5	484021786.309572\\
8.6	447700161.556289\\
8.7	445887283.25873\\
8.8	444069346.545379\\
8.9	442268880.236052\\
9	478907595.862153\\
9.1	477907330.892661\\
9.2	476927002.331832\\
9.3	475945290.817207\\
9.4	474973108.446793\\
9.5	474010124.866479\\
9.6	473056312.629184\\
9.7	472111633.49264\\
9.8	426829414.332402\\
9.9	425207258.037104\\
10	423584283.146624\\
10.1	421977590.393197\\
10.2	420401849.719656\\
10.3	418825538.713412\\
10.4	417265345.684745\\
10.5	415734775.54112\\
10.6	414203777.387011\\
10.7	412688635.173639\\
10.8	411201813.999364\\
10.9	409730269.654933\\
11	460675094.746611\\
11.1	459850935.12223\\
11.2	459041845.203111\\
11.3	403937392.148735\\
11.4	457431744.915033\\
11.5	401116793.732176\\
11.6	455851172.814052\\
11.7	398347643.244289\\
11.8	454292722.315351\\
11.9	395629891.43779\\
12	452777622.799968\\
12.1	392963827.672806\\
12.2	451284020.493551\\
12.3	450546941.544212\\
12.4	449816531.660662\\
12.5	449093729.668455\\
12.6	448383105.944825\\
12.7	385260206.049513\\
12.8	446967335.192408\\
12.9	382778383.149822\\
13	381555705.885085\\
13.1	444891079.169782\\
13.2	379138311.264806\\
13.3	443536016.946446\\
13.4	442867175.102789\\
13.5	375591459.936875\\
13.6	441553662.762542\\
13.7	440901566.740004\\
13.8	374388892.942853\\
13.9	371010149.225812\\
14	438972950.944866\\
14.1	368769692.867194\\
14.2	367663149.956854\\
14.3	366565557.452031\\
14.4	365476788.279693\\
14.5	364398835.656997\\
14.6	363327346.835976\\
14.7	434675152.536712\\
14.8	434073344.357171\\
14.9	360174755.099023\\
15	432895733.802304\\
15.1	358096528.340741\\
15.2	357083264.616876\\
15.3	377437262.049847\\
15.4	355052256.967393\\
15.5	354052764.520855\\
15.6	353060731.492371\\
15.7	352078217.183027\\
15.8	351100802.808592\\
15.9	378665836.224503\\
16	349167362.461501\\
16.1	348221862.011942\\
16.2	426192953.908182\\
16.3	425659975.767392\\
16.4	345404430.228169\\
16.5	424611238.549214\\
16.6	343552212.829685\\
16.7	342627658.822855\\
16.8	423052149.776014\\
16.9	340824155.246088\\
17	339918621.646676\\
17.1	339035133.14294\\
17.2	421040388.051638\\
17.3	337280205.02719\\
17.4	336406587.693644\\
17.5	419563996.96491\\
17.6	419076535.118601\\
17.7	333830039.740496\\
17.8	332988835.546152\\
17.9	332143477.034051\\
18	331313105.605267\\
18.1	330478561.928607\\
18.2	329649355.997206\\
18.3	415762540.954572\\
18.4	328006701.675051\\
18.5	327195233.663868\\
18.6	326386743.4773\\
18.7	325583280.5073\\
18.8	324784785.719522\\
18.9	324000233.53983\\
19	328144508.05843\\
19.1	322436396.327525\\
19.2	321657102.801716\\
19.3	385630480.344327\\
19.4	320112526.908155\\
19.5	319347138.377977\\
19.6	318586280.100903\\
19.7	386444785.272587\\
19.8	409117649.38002\\
19.9	316325924.03904\\
20	387055420.506387\\
20.1	387259075.034563\\
20.2	314109117.929775\\
20.3	313386985.758433\\
20.4	312660590.539223\\
20.5	311944554.984164\\
20.6	405812609.458152\\
20.7	405408737.0012\\
20.8	329122321.612567\\
20.9	309097332.540481\\
21	308396830.246533\\
21.1	307698178.080511\\
21.2	307003329.811502\\
21.3	306312245.703521\\
21.4	305618956.426011\\
21.5	390061516.3762\\
21.6	304261189.830108\\
21.7	390453858.984948\\
21.8	302913885.834319\\
21.9	302244579.596797\\
22	301586441.476685\\
22.1	300918370.307346\\
22.2	300259459.670659\\
22.3	299609579.110305\\
22.4	298957398.738615\\
22.5	360236160.523172\\
22.6	392203945.735081\\
22.7	297030024.712315\\
22.8	296390932.811471\\
22.9	295755043.684856\\
23	295122326.322577\\
23.1	396349737.507782\\
23.2	395995508.398349\\
23.3	293250105.643833\\
23.4	393719893.083542\\
23.5	393907386.96151\\
23.6	291392801.295972\\
23.7	290831831.713999\\
23.8	330611551.866128\\
23.9	291484886.718371\\
24	291803736.603544\\
24.1	292126447.623306\\
24.2	292442361.70815\\
24.3	292762367.367647\\
24.4	293080837.200134\\
24.5	395730572.896616\\
24.6	293713039.15382\\
24.7	294026588.851773\\
24.8	294332911.251575\\
24.9	396434819.422751\\
25	294951795.03647\\
25.1	295258601.734207\\
25.2	295557846.696985\\
25.3	295861000.32419\\
25.4	296162347.81829\\
25.5	296461751.322291\\
25.6	296753399.821029\\
25.7	387682624.938899\\
25.8	297342335.638875\\
25.9	398125898.868936\\
26	362524230.510898\\
26.1	298210558.55466\\
26.2	298489757.039103\\
26.3	398769758.047377\\
26.4	299053304.614014\\
26.5	299331702.476273\\
26.6	399241987.382404\\
26.7	399397029.318961\\
26.8	399547130.866613\\
26.9	300416460.981106\\
27	300683015.960995\\
27.1	363094796.567126\\
27.2	301203230.111924\\
27.3	382827599.660524\\
27.4	301718673.898528\\
27.5	301972469.480231\\
27.6	302218277.528112\\
27.7	302466726.485098\\
27.8	302707162.802144\\
27.9	302950119.678474\\
28	401267642.255728\\
28.1	303428435.948988\\
28.2	303662876.794725\\
28.3	303888306.506505\\
28.4	304117838.38527\\
28.5	379398868.054815\\
28.6	402042074.866714\\
28.7	304779375.280899\\
28.8	304996878.250769\\
28.9	305209013.20341\\
29	305414151.150898\\
29.1	305621052.44646\\
29.2	305824711.95216\\
29.3	306025095.203048\\
29.4	306222168.024081\\
29.5	306415896.547091\\
29.6	306601501.945523\\
29.7	403302196.024972\\
29.8	306972006.360027\\
29.9	307152061.027945\\
30	307328607.766109\\
30.1	307495469.74876\\
30.2	333092874.341857\\
30.3	307832390.742398\\
30.4	307990173.539545\\
30.5	308148790.917025\\
30.6	308303718.063426\\
30.7	364396083.437949\\
30.8	308602386.742406\\
30.9	404409086.116606\\
31	308885955.11365\\
31.1	404561648.273066\\
31.2	309148090.319783\\
31.3	309276413.473159\\
31.4	309400831.628199\\
31.5	309521320.600543\\
31.6	404913330.30851\\
31.7	309746493.776945\\
31.8	309855100.935516\\
31.9	370483881.552541\\
32	310060238.041751\\
32.1	310150671.266257\\
32.2	310243090.426773\\
32.3	310333797.210264\\
32.4	310418041.167049\\
32.5	310498153.15601\\
32.6	364711724.057984\\
32.7	405483320.039804\\
32.8	310707555.073312\\
32.9	310770996.767036\\
33	364745240.661184\\
33.1	310885253.819783\\
33.2	367352094.273364\\
33.3	310982174.393662\\
33.4	405694080.785538\\
33.5	311059625.918223\\
33.6	311087669.760377\\
33.7	311120220.733873\\
33.8	365956705.307904\\
33.9	365725571.322804\\
34	311183629.720196\\
34.1	311190395.82509\\
34.2	311198679.803177\\
34.3	311205764.247911\\
34.4	311205491.898061\\
34.5	311197761.116927\\
34.6	405788903.263549\\
34.7	311178905.436971\\
34.8	311155797.158057\\
34.9	311134085.172248\\
35	311108091.584798\\
35.1	311077821.804301\\
35.2	311041094.277972\\
35.3	311002345.325572\\
35.4	362352413.016864\\
35.5	310912092.492815\\
35.6	310860607.276841\\
35.7	310804896.734253\\
35.8	405539329.081233\\
35.9	364625110.650467\\
36	310607136.938747\\
36.1	364593269.995651\\
36.2	310461742.938512\\
36.3	310375683.14739\\
36.4	364540206.906175\\
36.5	310205668.885253\\
36.6	310107408.414739\\
36.7	310014177.249413\\
36.8	309909225.64217\\
36.9	309807959.348544\\
37	309697593.857307\\
37.1	364392519.8955\\
37.2	309466345.770355\\
37.3	309345402.481698\\
37.4	309220535.548423\\
37.5	404604554.562333\\
37.6	308959128.350769\\
37.7	308822638.464444\\
37.8	404373041.755467\\
37.9	334582864.1604\\
38	308389636.814582\\
38.1	308238069.233516\\
38.2	308082788.684253\\
38.3	307923824.052927\\
38.4	307756467.464281\\
38.5	403755547.932463\\
38.6	307420445.00348\\
38.7	307251373.328385\\
38.8	307069872.071969\\
38.9	403359328.114469\\
39	306705693.232704\\
39.1	306518433.160429\\
39.2	334656067.622632\\
39.3	306133683.417359\\
39.4	305931933.862213\\
39.5	402706940.928127\\
39.6	305531841.061367\\
39.7	305324711.952748\\
39.8	305114382.969122\\
39.9	334674208.880295\\
40	304684542.732952\\
40.1	304464870.702887\\
40.2	304242139.660409\\
40.3	363274740.154155\\
40.4	401605681.313049\\
40.5	303556453.878291\\
40.6	401342068.953024\\
40.7	303080425.217149\\
40.8	302844797.3448\\
40.9	302597114.303994\\
41	400793255.069046\\
41.1	302102727.603407\\
41.2	400511095.659935\\
41.3	301598403.024175\\
41.4	301337221.948907\\
41.5	301078133.483088\\
41.6	300821201.978146\\
41.7	300557062.843937\\
41.8	399627982.015325\\
41.9	362459207.280467\\
42	399322995.17339\\
42.1	299477287.796568\\
42.2	299201180.574449\\
42.3	298922781.611832\\
42.4	298638636.799778\\
42.5	298360562.806132\\
42.6	298075542.889414\\
42.7	361991193.870681\\
42.8	297500513.137014\\
42.9	297209194.300246\\
43	397717976.499915\\
43.1	296621990.197355\\
43.2	296329490.399601\\
43.3	296025455.952076\\
43.4	295721133.982021\\
43.5	396875723.0747\\
43.6	295118174.491818\\
43.7	346152405.359685\\
43.8	294504967.215548\\
43.9	294194911.321631\\
44	293883159.732319\\
44.1	293569745.830972\\
44.2	293254702.757968\\
44.3	292939959.343218\\
44.4	292616964.463817\\
44.5	292302079.554796\\
44.6	291980874.292968\\
44.7	291658201.343257\\
44.8	291331308.947458\\
44.9	291005822.94463\\
45	394193261.112769\\
45.1	290350759.873901\\
45.2	290021244.001056\\
45.3	289690445.554019\\
45.4	289360586.349443\\
45.5	289027336.770161\\
45.6	393070248.614161\\
45.7	288357283.97511\\
45.8	288022826.508209\\
45.9	287684996.036391\\
46	287346085.136576\\
46.1	287006121.588067\\
46.2	334138825.51072\\
46.3	334121057.562599\\
46.4	285977830.445832\\
46.5	285638728.464074\\
46.6	285293928.353421\\
46.7	390954247.114769\\
46.8	284599417.148953\\
46.9	340782826.703549\\
47	390362293.084462\\
47.1	390164958.519594\\
47.2	283200362.584721\\
47.3	282854605.669562\\
47.4	282503387.110058\\
47.5	282151471.920969\\
47.6	281794164.227425\\
47.7	281440930.913922\\
47.8	281087069.648003\\
47.9	280735305.056508\\
48	280377551.901893\\
48.1	357949276.748773\\
48.2	279668535.418334\\
48.3	279311877.24087\\
48.4	278954719.731874\\
48.5	278595217.818345\\
48.6	278241797.690407\\
48.7	277883277.891843\\
48.8	277524338.521558\\
48.9	277153244.216882\\
49	386308554.559978\\
49.1	386016720.681811\\
49.2	275678318.832656\\
49.3	275216646.117746\\
49.4	357657797.759136\\
49.5	274379538.706476\\
49.6	273969295.05116\\
49.7	273557686.768326\\
49.8	273146485.56484\\
49.9	272740142.449664\\
50	272329765.564775\\
50.1	271919825.18315\\
50.2	271510330.60322\\
50.3	271101290.891539\\
50.4	270698876.345714\\
50.5	270292582.014644\\
50.6	269884950.71342\\
50.7	269475974.518147\\
50.8	269075430.3608\\
50.9	268669270.15926\\
51	381518377.149161\\
51.1	267864559.018014\\
51.2	267459943.148699\\
51.3	267055860.861063\\
51.4	266652318.936034\\
51.5	266249323.968331\\
51.6	265846882.369937\\
51.7	337381175.408412\\
51.8	265049652.075313\\
51.9	264648893.242268\\
52	264250601.984081\\
52.1	263855038.996312\\
52.2	263456014.313551\\
52.3	263059483.723956\\
52.4	262665634.366453\\
52.5	262268390.860478\\
52.6	261871755.511978\\
52.7	363929521.744735\\
52.8	261086155.619509\\
52.9	260691357.794415\\
53	260297185.756078\\
53.1	259903643.564387\\
53.2	259510735.145362\\
53.3	259124222.045584\\
53.4	258732578.345594\\
53.5	258341579.427005\\
53.6	257951228.707673\\
53.7	257569168.698377\\
53.8	257199116.054996\\
53.9	256841142.045543\\
54	256491340.012261\\
54.1	256159035.87724\\
54.2	255836736.781961\\
54.3	255524418.103991\\
54.4	255220106.5805\\
54.5	254927430.606061\\
54.6	254646583.444925\\
54.7	254377276.37063\\
54.8	254117779.552501\\
54.9	253869732.114681\\
55	342100835.189679\\
55.1	253398942.247719\\
55.2	372989738.649286\\
55.3	252974121.243011\\
55.4	252772277.32561\\
55.5	252580059.868847\\
55.6	252397092.327813\\
55.7	252225658.791372\\
55.8	252056325.261399\\
55.9	251898126.207358\\
56	251747495.771636\\
56.1	372100874.804447\\
56.2	343022513.904896\\
56.3	251346343.91015\\
56.4	251229349.9042\\
56.5	343177985.142565\\
56.6	369391397.795345\\
56.7	250916273.699554\\
56.8	250821770.174056\\
56.9	343344174.955697\\
57	250651636.425267\\
57.1	250575995.07351\\
57.2	250509313.219727\\
57.3	250441132.040823\\
57.4	250381895.646452\\
57.5	250326599.678752\\
57.6	250274794.432429\\
57.7	250224963.744715\\
57.8	250180579.020482\\
57.9	371269696.242789\\
58	250099687.444027\\
58.1	250068151.579009\\
58.2	371210310.212436\\
58.3	250005552.567272\\
58.4	249977955.381864\\
58.5	369973027.417518\\
58.6	249933622.439283\\
58.7	249913422.434893\\
58.8	371130067.887802\\
58.9	249876488.756477\\
59	249861716.987671\\
59.1	249848909.503447\\
59.2	249836103.011738\\
59.3	249821334.247405\\
59.4	249813950.230238\\
59.5	249804603.08352\\
59.6	249793762.988504\\
59.7	343759731.975704\\
59.8	249778997.186768\\
59.9	343764535.383421\\
60	249769651.238383\\
60.1	249764232.358728\\
60.2	249758813.69903\\
60.3	249756850.309889\\
60.4	249751431.914617\\
60.5	249749468.504531\\
60.6	249744050.373677\\
60.7	249744050.373677\\
60.8	249742086.94267\\
60.9	249736669.076227\\
61	249736669.076227\\
61.1	249734705.624325\\
61.2	249734705.624325\\
61.3	249731251.429678\\
61.4	371037358.860913\\
61.5	370098151.081381\\
61.6	249729288.022285\\
61.7	249727324.549514\\
61.8	249727324.549514\\
61.9	249727324.549514\\
62	249723870.640125\\
62.1	370100197.907415\\
62.2	249721907.211872\\
62.3	249721907.211872\\
62.4	249721907.211872\\
62.5	249721907.211872\\
62.6	249721907.211872\\
62.7	249721907.211872\\
62.8	370102408.773621\\
62.9	249721907.211872\\
63	343788355.339204\\
63.1	249721907.211872\\
63.2	249721907.211872\\
63.3	249721907.211872\\
63.4	335794385.455806\\
63.5	370104619.709445\\
63.6	249719943.718256\\
63.7	249719943.718256\\
63.8	249719943.718256\\
63.9	249719943.718256\\
64	335794385.455806\\
64.1	249719943.718256\\
64.2	249719943.718256\\
64.3	371032074.492032\\
64.4	249719943.718256\\
64.5	249719943.718256\\
64.6	249719943.718256\\
64.7	249719943.718256\\
64.8	249719943.718256\\
64.9	249719943.718256\\
65	371032074.492032\\
65.1	371032074.492032\\
65.2	249719943.718256\\
65.3	249719943.718256\\
65.4	249719943.718256\\
65.5	371032074.492032\\
65.6	249719943.718256\\
65.7	371032074.492032\\
65.8	249719943.718256\\
65.9	249719943.718256\\
66	249719943.718256\\
66.1	249719943.718256\\
66.2	249719943.718256\\
66.3	249719943.718256\\
66.4	335794385.455806\\
66.5	249719943.718256\\
66.6	249719943.718256\\
66.7	249719943.718256\\
66.8	249719943.718256\\
66.9	249719943.718256\\
67	249719943.718256\\
67.1	249719943.718256\\
67.2	249719943.718256\\
67.3	249719943.718256\\
67.4	249719943.718256\\
67.5	371032074.492032\\
67.6	249719943.718256\\
67.7	249719943.718256\\
67.8	249719943.718256\\
67.9	370104619.709445\\
68	249719943.718256\\
68.1	249719943.718256\\
68.2	249719943.718256\\
68.3	249719943.718256\\
68.4	249719943.718256\\
68.5	249719943.718256\\
68.6	249719943.718256\\
68.7	249719943.718256\\
68.8	249719943.718256\\
68.9	249719943.718256\\
69	249719943.718256\\
69.1	249719943.718256\\
69.2	249719943.718256\\
69.3	249719943.718256\\
69.4	249719943.718256\\
69.5	249719943.718256\\
69.6	249719943.718256\\
69.7	249719943.718256\\
69.8	249719943.718256\\
69.9	249719943.718256\\
70	371032074.492032\\
70.1	371032074.492032\\
70.2	249719943.718256\\
70.3	370104619.709445\\
70.4	249719943.718256\\
70.5	249719943.718256\\
70.6	370104619.709445\\
70.7	343789817.131372\\
70.8	249719943.718256\\
70.9	335794385.455806\\
71	370104619.709445\\
71.1	249719943.718256\\
71.2	249719943.718256\\
71.3	249719943.718256\\
71.4	249719943.718256\\
71.5	249719943.718256\\
71.6	249719943.718256\\
71.7	249719943.718256\\
71.8	249719943.718256\\
71.9	370104619.709445\\
72	249719943.718256\\
72.1	343789817.131372\\
72.2	249719943.718256\\
72.3	249719943.718256\\
72.4	371032074.492032\\
72.5	249719943.718256\\
72.6	249719943.718256\\
72.7	249719943.718256\\
72.8	249719943.718256\\
72.9	335794385.455806\\
73	370104619.709445\\
73.1	335794385.455806\\
73.2	249719943.718256\\
73.3	249719943.718256\\
73.4	371032074.492032\\
73.5	371032074.492032\\
73.6	370104619.709445\\
73.7	249719943.718256\\
73.8	249719943.718256\\
73.9	249719943.718256\\
74	249719943.718256\\
74.1	249719943.718256\\
74.2	249719943.718256\\
74.3	249719943.718256\\
74.4	370104619.709445\\
74.5	335794385.455806\\
74.6	370104619.709445\\
74.7	249719943.718256\\
74.8	249719943.718256\\
74.9	249719943.718256\\
75	249719943.718256\\
75.1	249719943.718256\\
75.2	249719943.718256\\
75.3	249719943.718256\\
75.4	249719943.718256\\
75.5	249719943.718256\\
75.6	249719943.718256\\
75.7	370104619.709445\\
75.8	335794385.455806\\
75.9	371032074.492032\\
76	335794385.455806\\
76.1	249719943.718256\\
76.2	370104619.709445\\
76.3	249719943.718256\\
76.4	249719943.718256\\
76.5	343789817.131372\\
76.6	249719943.718256\\
76.7	249719943.718256\\
76.8	249719943.718256\\
76.9	249719943.718256\\
77	249719943.718256\\
77.1	249719943.718256\\
77.2	249719943.718256\\
77.3	249719943.718256\\
77.4	249719943.718256\\
77.5	249719943.718256\\
77.6	249719943.718256\\
77.7	249719943.718256\\
77.8	249719943.718256\\
77.9	249719943.718256\\
78	249719943.718256\\
78.1	249719943.718256\\
78.2	371032074.492032\\
78.3	249719943.718256\\
78.4	370104619.709445\\
78.5	249719943.718256\\
78.6	335794385.455806\\
78.7	249719943.718256\\
78.8	249719943.718256\\
78.9	335794385.455806\\
79	249719943.718256\\
79.1	249719943.718256\\
79.2	370104619.709445\\
79.3	249719943.718256\\
79.4	249719943.718256\\
79.5	249719943.718256\\
79.6	249719943.718256\\
79.7	249719943.718256\\
79.8	335794385.455806\\
79.9	249719943.718256\\
80	249719943.718256\\
80.1	249719943.718256\\
80.2	249719943.718256\\
80.3	249719943.718256\\
80.4	249719943.718256\\
80.5	371032074.492032\\
80.6	335794385.455806\\
80.7	371032074.492032\\
80.8	370104619.709445\\
80.9	249719943.718256\\
81	249719943.718256\\
81.1	249719943.718256\\
81.2	249719943.718256\\
81.3	249719943.718256\\
81.4	249719943.718256\\
81.5	370104619.709445\\
81.6	249719943.718256\\
81.7	249719943.718256\\
81.8	249719943.718256\\
81.9	249719943.718256\\
82	249719943.718256\\
82.1	249719943.718256\\
82.2	249719943.718256\\
82.3	249719943.718256\\
82.4	249719943.718256\\
82.5	249719943.718256\\
82.6	343789817.131372\\
82.7	249719943.718256\\
82.8	249719943.718256\\
82.9	249719943.718256\\
83	249719943.718256\\
83.1	249719943.718256\\
83.2	343789817.131372\\
83.3	249719943.718256\\
83.4	249719943.718256\\
83.5	249719943.718256\\
83.6	371032074.492032\\
83.7	249719943.718256\\
83.8	249719943.718256\\
83.9	249719943.718256\\
84	249719943.718256\\
84.1	249719943.718256\\
84.2	249719943.718256\\
84.3	249719943.718256\\
84.4	249719943.718256\\
84.5	249719943.718256\\
84.6	249719943.718256\\
84.7	249719943.718256\\
84.8	249719943.718256\\
84.9	343789817.131372\\
85	249719943.718256\\
85.1	249719943.718256\\
85.2	249719943.718256\\
85.3	370104619.709445\\
85.4	249709109.791599\\
85.5	249694349.9173\\
85.6	370132217.303803\\
85.7	249637283.776737\\
85.8	249594985.491451\\
85.9	249550732.436607\\
86	249493705.910775\\
86.1	249431288.486589\\
86.2	370302035.245944\\
86.3	249289818.566283\\
86.4	370387203.651501\\
86.5	249120971.762251\\
86.6	249027281.157309\\
86.7	248922855.588669\\
86.8	248971279.820697\\
86.9	249084126.748681\\
87	249208860.376453\\
87.1	370311914.852884\\
87.2	249473079.076203\\
87.3	249616852.790302\\
87.4	249764358.0736\\
87.5	249919563.104905\\
87.6	250078514.890424\\
87.7	250241556.595069\\
87.8	335587690.642786\\
87.9	250590532.366967\\
88	250772857.849224\\
88.1	369392103.904324\\
88.2	371847158.39126\\
88.3	251363003.324713\\
88.4	251576606.313573\\
88.5	251797706.548537\\
88.6	252023048.896619\\
88.7	252260337.071089\\
88.8	252501529.871961\\
88.9	252750682.207729\\
89	372891409.124086\\
89.1	253272970.872589\\
89.2	253542085.668086\\
89.3	253815596.846665\\
89.4	254096748.252927\\
89.5	254385990.256112\\
89.6	254687915.190861\\
89.7	335153848.511587\\
89.8	367009633.182836\\
89.9	255621264.640168\\
90	255944084.397079\\
90.1	256274676.423355\\
90.2	256609379.268086\\
90.3	256952888.704161\\
90.4	257308409.098423\\
90.5	257668104.448868\\
90.6	365557840.511267\\
90.7	258409579.969597\\
90.8	258786073.931092\\
90.9	259171586.560692\\
91	259558251.744406\\
91.1	259944895.598005\\
91.2	260332092.281407\\
91.3	260715539.111477\\
91.4	261104452.483394\\
91.5	377689897.197686\\
91.6	261878301.892016\\
91.7	262272520.751994\\
91.8	262662927.098105\\
91.9	350615452.919662\\
92	263441611.345287\\
92.1	263833547.385821\\
92.2	264225980.818106\\
92.3	264618905.194504\\
92.4	265013079.964713\\
92.5	265402536.473207\\
92.6	380123507.934944\\
92.7	266191716.711978\\
92.8	266587816.11666\\
92.9	266979064.931131\\
93	267371580.192435\\
93.1	381231537.175838\\
93.2	268124325.501905\\
93.3	333698044.518863\\
93.4	360146817.906901\\
93.5	333617842.165305\\
93.6	269497397.790812\\
93.7	269814940.648798\\
93.8	270124504.200869\\
93.9	382736517.130038\\
94	270699487.826306\\
94.1	270976713.6538\\
94.2	359003259.251034\\
94.3	271495015.843863\\
94.4	271740687.086681\\
94.5	271973582.315185\\
94.6	272194700.735415\\
94.7	272407647.836631\\
94.8	272617074.50226\\
94.9	272813643.209821\\
95	384195131.006995\\
95.1	273178529.301236\\
95.2	273346828.282442\\
95.3	273505796.031254\\
95.4	273662295.421882\\
95.5	273805844.346214\\
95.6	273945832.121133\\
95.7	274072844.657702\\
95.8	274191576.417227\\
95.9	274306737.399417\\
96	355994936.917146\\
96.1	274520505.939842\\
96.2	274610793.73864\\
96.3	274701093.458286\\
96.4	274784236.233193\\
96.5	274861512.615589\\
96.6	385288907.484915\\
96.7	274997016.575213\\
96.8	275063567.12952\\
96.9	385396445.839832\\
97	275175312.482353\\
97.1	275219334.726617\\
97.2	275269267.889485\\
97.3	385503360.825684\\
97.4	275347754.748306\\
97.5	275379879.463719\\
97.6	275413177.570214\\
97.7	275441727.875941\\
97.8	385594157.915343\\
97.9	275495256.129844\\
98	275515482.409855\\
98.1	275536888.093097\\
98.2	275557115.39247\\
98.3	275573769.648946\\
98.4	275585669.968855\\
98.5	275602324.932573\\
98.6	275615407.942399\\
98.7	275622552.878333\\
98.8	275635636.674809\\
98.9	385691705.308846\\
99	275652293.45188\\
99.1	385701124.217233\\
99.2	275668950.831953\\
99.3	385707853.489291\\
99.4	275680851.412181\\
99.5	356944494.763238\\
99.6	275689180.376464\\
99.7	275692751.755867\\
99.8	356938287.548467\\
99.9	275702267.398204\\
100	275701080.768173\\
100.1	385726692.435429\\
100.2	332822016.579704\\
100.3	275709409.930608\\
100.4	275709409.930608\\
100.5	356931002.564579\\
100.6	275712980.922438\\
100.7	275717739.243081\\
100.8	275717739.243081\\
100.9	275717739.243081\\
101	275722497.735722\\
101.1	275722497.735722\\
101.2	275722497.735722\\
101.3	275721310.132398\\
101.4	356925874.546534\\
101.5	275721310.132398\\
101.6	275726068.705501\\
101.7	275726068.705501\\
101.8	275726068.705501\\
101.9	385738131.656968\\
102	275726068.705501\\
102.1	275726068.705501\\
102.2	275726068.705501\\
102.3	385738131.656968\\
102.4	385738131.656968\\
102.5	275726068.705501\\
102.6	275726068.705501\\
102.7	275730827.450614\\
102.8	356923718.135312\\
102.9	356632606.530564\\
103	332820505.956411\\
103.1	275730827.450614\\
103.2	275730827.450614\\
103.3	275730827.450614\\
103.4	356923718.135312\\
103.5	275730827.450614\\
103.6	275730827.450614\\
103.7	385740822.535536\\
103.8	385740822.535536\\
103.9	275730827.450614\\
104	385740822.535536\\
104.1	275730827.450614\\
104.2	275730827.450614\\
104.3	356923718.135312\\
104.4	275730827.450614\\
104.5	385740822.535536\\
104.6	275730827.450614\\
104.7	275730827.450614\\
104.8	275730827.450614\\
104.9	275730827.450614\\
105	275730827.450614\\
105.1	275730827.450614\\
105.2	356923718.135312\\
105.3	275730827.450614\\
105.4	385740822.535536\\
105.5	356632606.530564\\
105.6	275730827.450614\\
105.7	356632606.530564\\
105.8	275730827.450614\\
105.9	275730827.450614\\
106	275730827.450614\\
106.1	275730827.450614\\
106.2	275730827.450614\\
106.3	332820505.956411\\
106.4	275730827.450614\\
106.5	275730827.450614\\
106.6	275730827.450614\\
106.7	275730827.450614\\
106.8	275730827.450614\\
106.9	275730827.450614\\
107	275730827.450614\\
107.1	385740822.535536\\
107.2	356632606.530564\\
107.3	275730827.450614\\
107.4	275730827.450614\\
107.5	275730827.450614\\
107.6	275730827.450614\\
107.7	275730827.450614\\
107.8	275730827.450614\\
107.9	356632606.530564\\
108	275730827.450614\\
108.1	385740822.535536\\
108.2	275730827.450614\\
108.3	356923718.135312\\
108.4	275730827.450614\\
108.5	275730827.450614\\
108.6	275730827.450614\\
108.7	356632606.530564\\
108.8	275730827.450614\\
108.9	385740822.535536\\
109	332820505.956411\\
109.1	356923718.135312\\
109.2	356632606.530564\\
109.3	332820505.956411\\
109.4	275730827.450614\\
109.5	385740822.535536\\
109.6	385740822.535536\\
109.7	275730827.450614\\
109.8	275730827.450614\\
109.9	385740822.535536\\
110	275730827.450614\\
110.1	275730827.450614\\
110.2	275730827.450614\\
110.3	275730827.450614\\
110.4	275730827.450614\\
110.5	385740822.535536\\
110.6	275730827.450614\\
110.7	275730827.450614\\
110.8	275730827.450614\\
110.9	275730827.450614\\
111	275730827.450614\\
111.1	275730827.450614\\
111.2	275730827.450614\\
111.3	275730827.450614\\
111.4	275730827.450614\\
111.5	275730827.450614\\
111.6	275730827.450614\\
111.7	275730827.450614\\
111.8	275730827.450614\\
111.9	275730827.450614\\
112	356923718.135312\\
112.1	275730827.450614\\
112.2	275730827.450614\\
112.3	275730827.450614\\
112.4	356923718.135312\\
112.5	275730827.450614\\
112.6	275730827.450614\\
112.7	275730827.450614\\
112.8	356632606.530564\\
112.9	385740822.535536\\
113	275730827.450614\\
113.1	275730827.450614\\
113.2	275730827.450614\\
113.3	275730827.450614\\
113.4	275730827.450614\\
113.5	275730827.450614\\
113.6	332820505.956411\\
113.7	275730827.450614\\
113.8	275730827.450614\\
113.9	275730827.450614\\
114	385740822.535536\\
114.1	275730827.450614\\
114.2	275730827.450614\\
114.3	275730827.450614\\
114.4	332820505.956411\\
114.5	275730827.450614\\
114.6	356923718.135312\\
114.7	275730827.450614\\
114.8	275730827.450614\\
114.9	275730827.450614\\
115	275730827.450614\\
115.1	356632606.530564\\
115.2	275730827.450614\\
115.3	275730827.450614\\
115.4	275730827.450614\\
115.5	275730827.450614\\
115.6	385740822.535536\\
115.7	275730827.450614\\
115.8	275730827.450614\\
115.9	275730827.450614\\
116	275730827.450614\\
116.1	275730827.450614\\
116.2	275730827.450614\\
116.3	275730827.450614\\
116.4	275730827.450614\\
116.5	275730827.450614\\
116.6	356632606.530564\\
116.7	275730827.450614\\
116.8	275730827.450614\\
116.9	275730827.450614\\
117	275730827.450614\\
117.1	275730827.450614\\
117.2	275730827.450614\\
117.3	275730827.450614\\
117.4	275730827.450614\\
117.5	275730827.450614\\
117.6	275730827.450614\\
117.7	275730827.450614\\
117.8	275730827.450614\\
117.9	275730827.450614\\
118	275730827.450614\\
118.1	275730827.450614\\
118.2	275730827.450614\\
118.3	275730827.450614\\
118.4	275730827.450614\\
118.5	275730827.450614\\
118.6	275730827.450614\\
118.7	275730827.450614\\
118.8	275730827.450614\\
118.9	275730827.450614\\
119	275730827.450614\\
119.1	275730827.450614\\
119.2	275730827.450614\\
119.3	275730827.450614\\
119.4	356923718.135312\\
119.5	385740822.535536\\
119.6	275730827.450614\\
119.7	275730827.450614\\
119.8	275730827.450614\\
119.9	275730827.450614\\
120	385740822.535536\\
120.1	275730827.450614\\
120.2	275730827.450614\\
120.3	275730827.450614\\
120.4	385740822.535536\\
120.5	275730827.450614\\
120.6	356632606.530564\\
120.7	275730827.450614\\
120.8	275730827.450614\\
120.9	275730827.450614\\
121	275730827.450614\\
121.1	275730827.450614\\
121.2	332820505.956411\\
121.3	275730827.450614\\
121.4	356923718.135312\\
121.5	275730827.450614\\
121.6	332820505.956411\\
121.7	385740822.535536\\
121.8	275730827.450614\\
121.9	385740822.535536\\
122	275730827.450614\\
122.1	275730827.450614\\
122.2	275730827.450614\\
122.3	275730827.450614\\
122.4	275730827.450614\\
122.5	356923718.135312\\
122.6	275730827.450614\\
122.7	275730827.450614\\
122.8	332820505.956411\\
122.9	275730827.450614\\
123	275730827.450614\\
123.1	275730827.450614\\
123.2	385740822.535536\\
123.3	275730827.450614\\
123.4	275730827.450614\\
123.5	275730827.450614\\
123.6	385740822.535536\\
123.7	275730827.450614\\
123.8	356632606.530564\\
123.9	356923718.135312\\
124	275730827.450614\\
124.1	275730827.450614\\
124.2	275730827.450614\\
124.3	275730827.450614\\
124.4	275730827.450614\\
124.5	275730827.450614\\
124.6	275730827.450614\\
124.7	356923718.135312\\
124.8	275730827.450614\\
124.9	275730827.450614\\
125	275730827.450614\\
125.1	275730827.450614\\
125.2	275730827.450614\\
125.3	275730827.450614\\
125.4	275730827.450614\\
125.5	275730827.450614\\
125.6	275730827.450614\\
125.7	275730827.450614\\
125.8	275730827.450614\\
125.9	275730827.450614\\
126	275730827.450614\\
126.1	275730827.450614\\
126.2	275730827.450614\\
126.3	275730827.450614\\
126.4	275730827.450614\\
126.5	275730827.450614\\
126.6	356923718.135312\\
126.7	275730827.450614\\
126.8	275730827.450614\\
126.9	275730827.450614\\
127	275730827.450614\\
127.1	275730827.450614\\
127.2	275730827.450614\\
127.3	275730827.450614\\
127.4	275730827.450614\\
127.5	275730827.450614\\
127.6	356923718.135312\\
127.7	275730827.450614\\
127.8	275730827.450614\\
127.9	385740822.535536\\
128	275730827.450614\\
128.1	275730827.450614\\
128.2	356923718.135312\\
128.3	275730827.450614\\
128.4	275730827.450614\\
128.5	275730827.450614\\
128.6	275730827.450614\\
128.7	275730827.450614\\
128.8	275730827.450614\\
128.9	385740822.535536\\
129	275730827.450614\\
129.1	385740822.535536\\
129.2	275730827.450614\\
129.3	275730827.450614\\
129.4	275730827.450614\\
129.5	275730827.450614\\
129.6	275730827.450614\\
129.7	275730827.450614\\
129.8	356632606.530564\\
129.9	356923718.135312\\
130	275730827.450614\\
130.1	275730827.450614\\
130.2	275730827.450614\\
130.3	385740822.535536\\
130.4	275737969.001817\\
130.5	275759388.052829\\
130.6	385770430.754392\\
130.7	275821272.315158\\
130.8	275861735.734178\\
130.9	275911727.177226\\
131	385875419.524312\\
131.1	276034325.838325\\
131.2	276114106.453183\\
131.3	276196258.983523\\
131.4	356904195.69484\\
131.5	276380823.489604\\
131.6	276484458.717561\\
131.7	276595226.343374\\
131.8	276710792.036013\\
131.9	276829927.8726\\
132	386437122.967974\\
132.1	386514653.767198\\
132.2	277243564.549157\\
132.3	386684510.204305\\
132.4	277560699.156513\\
132.5	277730063.827554\\
132.6	277907815.631166\\
132.7	278089131.209001\\
132.8	278283666.882745\\
132.9	278481764.846011\\
133	278684737.205088\\
133.1	278894781.730181\\
133.2	279114562.866507\\
133.3	279337895.295596\\
133.4	279569634.457739\\
133.5	332299243.96552\\
133.6	280053460.384875\\
133.7	358889833.662242\\
133.8	280572335.345342\\
133.9	280841239.378064\\
134	281118547.285271\\
134.1	281404258.529972\\
134.2	281693439.933542\\
134.3	281992494.610227\\
134.4	389451725.17124\\
134.5	282604396.829765\\
134.6	282918706.947187\\
134.7	283242934.202731\\
134.8	283573975.494861\\
134.9	283913360.340529\\
135	284256075.147425\\
135.1	284603709.72604\\
135.2	284959650.439159\\
135.3	285323881.439073\\
135.4	285691344.175178\\
135.5	331464004.98832\\
135.6	286456004.329579\\
135.7	286848102.93159\\
135.8	287248357.30004\\
135.9	287651645.212315\\
136	392710382.272302\\
136.1	392939129.478133\\
136.2	288863371.074419\\
136.3	331016741.640246\\
136.4	289668891.673537\\
136.5	290066899.432163\\
136.6	290467670.841908\\
136.7	394301269.622498\\
136.8	394527349.698899\\
136.9	291669109.894926\\
137	292075144.530883\\
137.1	292473352.721923\\
137.2	292870953.720591\\
137.3	293264867.723447\\
137.4	293663384.89564\\
137.5	396104499.793092\\
137.6	294456223.979106\\
137.7	294850430.32217\\
137.8	295246162.497864\\
137.9	295638798.244507\\
138	296027680.859256\\
138.1	296423894.28429\\
138.2	296813921.892125\\
138.3	297205461.798556\\
138.4	297593596.532355\\
138.5	398320396.306699\\
138.6	298364030.563563\\
138.7	298751628.536115\\
138.8	299140885.393169\\
138.9	299526312.547518\\
139	299894612.861618\\
139.1	300253818.002863\\
139.2	300604005.594754\\
139.3	300939864.456242\\
139.4	400177133.300378\\
139.5	301577150.555987\\
139.6	301875959.940984\\
139.7	370955961.459812\\
139.8	302450289.487121\\
139.9	302715222.650614\\
140	302971587.708881\\
140.1	303222391.863121\\
140.2	303459397.991206\\
140.3	401547752.202031\\
140.4	303903601.068314\\
140.5	304113291.65755\\
140.6	304309397.262645\\
140.7	304505783.774729\\
140.8	304683335.613019\\
140.9	402207719.854654\\
141	305014330.945153\\
141.1	305171001.765436\\
141.2	305314400.930573\\
141.3	305455312.993949\\
141.4	305583026.769314\\
141.5	305708325.362541\\
141.6	373358440.776995\\
141.7	305932470.529194\\
141.8	306039962.843724\\
141.9	306139793.214788\\
142	306228741.565194\\
142.1	306318695.046581\\
142.2	306392426.95424\\
142.3	306469331.264453\\
142.4	403162138.96671\\
142.5	306602589.945745\\
142.6	403232008.515167\\
142.7	373974526.404135\\
142.8	306767424.256961\\
142.9	374042629.945289\\
143	306864138.787521\\
143.1	306903362.326118\\
143.2	306937187.291571\\
143.3	306968937.045821\\
143.4	307000668.865951\\
143.5	403438953.755128\\
143.6	307054625.724908\\
143.7	307082234.524697\\
143.8	307101128.403231\\
143.9	374259275.56311\\
144	307143532.159636\\
144.1	307160370.161415\\
144.2	307175173.276383\\
144.3	307189973.4556\\
144.4	307199398.710363\\
144.5	307208821.18714\\
144.6	307221589.070298\\
144.7	307231007.146344\\
144.8	307238400.992596\\
144.9	307245794.101489\\
145	403564959.034936\\
145.1	307260578.105713\\
145.2	307267969.000302\\
145.3	307269987.519579\\
145.4	307275359.156047\\
145.5	307277376.942709\\
145.6	307279394.145803\\
145.7	374372847.1828\\
145.8	307286782.09652\\
145.9	307292153.570267\\
146	307292153.570267\\
146.1	307294169.307193\\
146.2	307299540.773952\\
146.3	307299540.773952\\
146.4	307304912.383166\\
146.5	307301555.777451\\
146.6	307301555.777451\\
146.7	307306927.23708\\
146.8	307306927.23708\\
146.9	307306927.23708\\
147	307312298.839123\\
147.1	307308941.506923\\
147.2	307308941.506923\\
147.3	307308941.506923\\
147.4	307308941.506923\\
147.5	307308941.506923\\
147.6	307314312.959278\\
147.7	374392955.604818\\
147.8	307314312.959278\\
147.9	307314312.959278\\
148	403599521.997632\\
148.1	403599521.997632\\
148.2	307314312.959278\\
148.3	307314312.959278\\
148.4	307314312.959278\\
148.5	307314312.959278\\
148.6	328125533.533781\\
148.7	307314312.959278\\
148.8	403597623.403965\\
148.9	307310955.192638\\
149	307310955.192638\\
149.1	307316326.495238\\
149.2	307316326.495238\\
149.3	403600660.518269\\
149.4	343243785.008623\\
149.5	307316326.495238\\
149.6	343243785.008623\\
149.7	307316326.495238\\
149.8	374395655.418802\\
149.9	307316326.495238\\
150	307316326.495238\\
150.1	307316326.495238\\
150.2	307316326.495238\\
150.3	307316326.495238\\
150.4	307316326.495238\\
150.5	307316326.495238\\
150.6	307316326.495238\\
150.7	307316326.495238\\
150.8	307316326.495238\\
150.9	403600660.518269\\
151	403600660.518269\\
151.1	307316326.495238\\
151.2	307316326.495238\\
151.3	307316326.495238\\
151.4	328124306.356763\\
151.5	307316326.495238\\
151.6	403600660.518269\\
151.7	307316326.495238\\
151.8	307316326.495238\\
151.9	307316326.495238\\
152	307316326.495238\\
152.1	307316326.495238\\
152.2	307316326.495238\\
152.3	307316326.495238\\
152.4	307316326.495238\\
152.5	307316326.495238\\
152.6	307316326.495238\\
152.7	307316326.495238\\
152.8	343243785.008623\\
152.9	328124306.356763\\
153	307316326.495238\\
153.1	307316326.495238\\
153.2	307316326.495238\\
153.3	374395655.418802\\
153.4	307316326.495238\\
153.5	307316326.495238\\
153.6	307316326.495238\\
153.7	307316326.495238\\
153.8	307316326.495238\\
153.9	328124306.356763\\
154	307316326.495238\\
154.1	307316326.495238\\
154.2	307316326.495238\\
154.3	403600660.518269\\
154.4	307316326.495238\\
154.5	307316326.495238\\
154.6	307316326.495238\\
154.7	307316326.495238\\
154.8	307316326.495238\\
154.9	307316326.495238\\
155	307316326.495238\\
155.1	307316326.495238\\
155.2	307316326.495238\\
155.3	307316326.495238\\
155.4	307316326.495238\\
155.5	307316326.495238\\
155.6	307316326.495238\\
155.7	403600660.518269\\
155.8	307316326.495238\\
155.9	307316326.495238\\
156	307316326.495238\\
156.1	307316326.495238\\
156.2	307316326.495238\\
156.3	403600660.518269\\
156.4	307316326.495238\\
156.5	307316326.495238\\
156.6	328124306.356763\\
156.7	307316326.495238\\
156.8	307316326.495238\\
156.9	403600660.518269\\
157	307316326.495238\\
157.1	307316326.495238\\
157.2	307316326.495238\\
157.3	307316326.495238\\
157.4	307316326.495238\\
157.5	307316326.495238\\
157.6	307316326.495238\\
157.7	374395655.418802\\
157.8	307316326.495238\\
157.9	307316326.495238\\
158	307316326.495238\\
158.1	307316326.495238\\
158.2	307316326.495238\\
158.3	307316326.495238\\
158.4	307316326.495238\\
158.5	307316326.495238\\
158.6	307316326.495238\\
158.7	307316326.495238\\
158.8	307316326.495238\\
158.9	403600660.518269\\
159	307316326.495238\\
159.1	307316326.495238\\
159.2	307316326.495238\\
159.3	307316326.495238\\
159.4	307316326.495238\\
159.5	307316326.495238\\
159.6	403600660.518269\\
159.7	307316326.495238\\
159.8	307316326.495238\\
159.9	307316326.495238\\
160	307316326.495238\\
160.1	307316326.495238\\
160.2	403600660.518269\\
160.3	307316326.495238\\
160.4	307316326.495238\\
160.5	307316326.495238\\
160.6	307316326.495238\\
160.7	307316326.495238\\
160.8	307316326.495238\\
160.9	307316326.495238\\
161	403600660.518269\\
161.1	307316326.495238\\
161.2	307316326.495238\\
161.3	307316326.495238\\
161.4	307316326.495238\\
161.5	307316326.495238\\
161.6	307316326.495238\\
161.7	307316326.495238\\
161.8	307316326.495238\\
161.9	403600660.518269\\
162	307316326.495238\\
162.1	307316326.495238\\
162.2	343243785.008623\\
162.3	307316326.495238\\
162.4	403600660.518269\\
162.5	307316326.495238\\
162.6	307316326.495238\\
162.7	307316326.495238\\
162.8	307316326.495238\\
162.9	343243785.008623\\
163	307316326.495238\\
163.1	307316326.495238\\
163.2	307316326.495238\\
163.3	307316326.495238\\
163.4	403600660.518269\\
163.5	307316326.495238\\
163.6	307316326.495238\\
163.7	307316326.495238\\
163.8	307316326.495238\\
163.9	307316326.495238\\
164	307316326.495238\\
164.1	307316326.495238\\
164.2	307316326.495238\\
164.3	307316326.495238\\
164.4	403600660.518269\\
164.5	307316326.495238\\
164.6	307316326.495238\\
164.7	307316326.495238\\
164.8	307316326.495238\\
164.9	328124306.356763\\
165	307316326.495238\\
165.1	307316326.495238\\
165.2	328124306.356763\\
165.3	374395655.418802\\
165.4	307316326.495238\\
165.5	307316326.495238\\
165.6	307316326.495238\\
165.7	307316326.495238\\
165.8	307316326.495238\\
165.9	307316326.495238\\
166	307316326.495238\\
166.1	307316326.495238\\
166.2	307316326.495238\\
166.3	307316326.495238\\
166.4	307316326.495238\\
166.5	307316326.495238\\
166.6	403600660.518269\\
166.7	307316326.495238\\
166.8	307316326.495238\\
166.9	374395655.418802\\
167	374395655.418802\\
167.1	307316326.495238\\
167.2	307316326.495238\\
167.3	403600660.518269\\
167.4	307316326.495238\\
167.5	307316326.495238\\
167.6	307316326.495238\\
167.7	374395655.418802\\
167.8	307316326.495238\\
167.9	307316326.495238\\
168	307316326.495238\\
168.1	374395655.418802\\
168.2	374395655.418802\\
168.3	403600660.518269\\
168.4	307316326.495238\\
168.5	307316326.495238\\
168.6	403600660.518269\\
168.7	307316326.495238\\
168.8	307316326.495238\\
168.9	403600660.518269\\
169	374395655.418802\\
169.1	307316326.495238\\
169.2	307316326.495238\\
169.3	307316326.495238\\
169.4	307316326.495238\\
169.5	374395655.418802\\
169.6	307316326.495238\\
169.7	403600660.518269\\
169.8	307316326.495238\\
169.9	307316326.495238\\
170	307316326.495238\\
170.1	343243785.008623\\
170.2	374395655.418802\\
170.3	307316326.495238\\
170.4	307316326.495238\\
170.5	307316326.495238\\
170.6	307316326.495238\\
170.7	307316326.495238\\
170.8	307316326.495238\\
170.9	374395655.418802\\
171	307316326.495238\\
171.1	307316326.495238\\
171.2	307316326.495238\\
171.3	307316326.495238\\
171.4	403600660.518269\\
171.5	374395655.418802\\
171.6	403600660.518269\\
171.7	307316326.495238\\
171.8	307316326.495238\\
171.9	307316326.495238\\
172	307316326.495238\\
172.1	403600660.518269\\
172.2	343243785.008623\\
172.3	307316326.495238\\
172.4	403600660.518269\\
172.5	307316326.495238\\
172.6	307316326.495238\\
172.7	307316326.495238\\
172.8	307316326.495238\\
172.9	307316326.495238\\
173	307316326.495238\\
173.1	307316326.495238\\
173.2	307316326.495238\\
173.3	307316326.495238\\
173.4	307316326.495238\\
173.5	307316326.495238\\
173.6	307316326.495238\\
173.7	307316326.495238\\
173.8	403600660.518269\\
173.9	307316326.495238\\
174	307316326.495238\\
174.1	307316326.495238\\
174.2	374395655.418802\\
174.3	374395655.418802\\
174.4	307316326.495238\\
174.5	403600660.518269\\
174.6	307316326.495238\\
174.7	403600660.518269\\
174.8	307316326.495238\\
174.9	403600660.518269\\
175	374395655.418802\\
175.1	307316326.495238\\
175.2	307316326.495238\\
175.3	403600660.518269\\
175.4	307323710.742023\\
175.5	307338477.009518\\
175.6	307362629.38284\\
175.7	343209530.646437\\
175.8	307436386.383745\\
175.9	307482600.876337\\
176	307530769.445898\\
176.1	307591615.308265\\
176.2	307652400.303776\\
176.3	403830287.103027\\
176.4	307797745.200306\\
176.5	307874917.186852\\
176.6	307959291.16421\\
176.7	308050836.384591\\
176.8	342871080.454732\\
176.9	327949327.918541\\
177	308348258.810197\\
177.1	375218884.499844\\
177.2	308580559.603057\\
177.3	404384060.288984\\
177.4	404453499.402978\\
177.5	308957825.695296\\
177.6	309097874.247404\\
177.7	309239351.977183\\
177.8	375906339.1861\\
177.9	309549549.198166\\
178	309707391.753454\\
178.1	309877077.825572\\
178.2	310051482.44662\\
178.3	310226918.8059\\
178.4	310408654.767492\\
178.5	310598227.271538\\
178.6	310786936.461312\\
178.7	310981677.303776\\
178.8	311180805.043055\\
178.9	405902539.552389\\
179	377622597.328557\\
179.1	311809187.886413\\
179.2	312025839.918352\\
179.3	312247920.329346\\
179.4	406514713.57118\\
179.5	312702547.037812\\
179.6	312934828.072576\\
179.7	313171995.085937\\
179.8	407048421.146397\\
179.9	313655094.727531\\
180	313899576.247681\\
180.1	314148382.667144\\
180.2	407609714.624772\\
180.3	314659255.897644\\
180.4	314914665.059744\\
180.5	315173654.906588\\
180.6	408191298.756565\\
180.7	315700705.413143\\
180.8	315964015.298352\\
180.9	408643266.841631\\
181	382033095.004249\\
181.1	316767399.582444\\
181.2	317028876.507487\\
181.3	409235353.715721\\
181.4	317540449.088273\\
181.5	317790945.792666\\
181.6	318037664.214025\\
181.7	383958377.594776\\
181.8	318519350.799806\\
181.9	318754496.686944\\
182	384795398.972679\\
182.1	410327283.148756\\
182.2	319440865.075389\\
182.3	319659926.437119\\
182.4	410698859.405772\\
182.5	410820864.76776\\
182.6	320292202.254484\\
182.7	411052127.925811\\
182.8	320697421.162898\\
182.9	320890917.019644\\
183	321075232.075005\\
183.1	321264567.701154\\
183.2	321449966.493083\\
183.3	388529121.983448\\
183.4	321796463.853517\\
183.5	321962773.792879\\
183.6	322128991.933956\\
183.7	322285879.1684\\
183.8	322439031.379841\\
183.9	322586440.638409\\
184	412316120.158372\\
184.1	322867964.715372\\
184.2	412472390.62203\\
184.3	412542296.886353\\
184.4	323257610.014004\\
184.5	323375676.106997\\
184.6	323494546.417619\\
184.7	412809406.663089\\
184.8	323705555.415948\\
184.9	323803428.168413\\
185	323896179.978614\\
185.1	323989766.387595\\
185.2	324072238.09683\\
185.3	324145493.567636\\
185.4	324217607.368158\\
185.5	324284495.873694\\
185.6	324350057.743309\\
185.7	395876033.657224\\
185.8	324453645.265092\\
185.9	324499474.792214\\
186	324540006.724957\\
186.1	397158041.442308\\
186.2	324601457.736147\\
186.3	324626080.245474\\
186.4	324645371.835063\\
186.5	413404906.351864\\
186.6	324664428.573912\\
186.7	324667744.918204\\
186.8	324665718.937714\\
186.9	324658351.158277\\
187	324642297.915669\\
187.1	324624296.784773\\
187.2	324600963.997755\\
187.3	324569089.896916\\
187.4	413336708.092149\\
187.5	401785551.05017\\
187.6	324451374.234397\\
187.7	324398506.384514\\
187.8	324343447.705681\\
187.9	413192536.133486\\
188	413153847.052344\\
188.1	324141052.010998\\
188.2	324065140.024653\\
188.3	323987967.774284\\
188.4	323895040.450871\\
188.5	412924616.816848\\
188.6	323709797.523569\\
188.7	323605563.098208\\
188.8	323498886.036976\\
188.9	323387159.957333\\
189	323270412.557091\\
189.1	323146268.872433\\
189.2	323019612.375012\\
189.3	408048899.42793\\
189.4	322749270.493595\\
189.5	412247018.456904\\
189.6	322461821.5632\\
189.7	409490630.798236\\
189.8	322155183.579195\\
189.9	321994759.135721\\
190	411805811.576677\\
190.1	411709850.466425\\
190.2	321483619.562051\\
190.3	321618212.188886\\
190.4	322273422.643469\\
190.5	322923321.980677\\
190.6	323582973.924839\\
190.7	413167791.536159\\
190.8	324898818.863131\\
190.9	410851491.598249\\
191	414294392.529527\\
191.1	326895531.204703\\
191.2	415049764.235917\\
191.3	328229422.7197\\
191.4	328900941.619199\\
191.5	329575143.424667\\
191.6	330250939.927196\\
191.7	330928302.054255\\
191.8	409696867.076559\\
191.9	332297821.46351\\
192	333045794.80654\\
192.1	333904885.231323\\
192.2	419099196.08132\\
192.3	410191338.907043\\
192.4	335948244.272788\\
192.5	336489337.668642\\
192.6	420401547.436065\\
192.7	337567348.824089\\
192.8	338093751.766221\\
192.9	338627296.259966\\
193	339158735.33839\\
193.1	339687974.050499\\
193.2	413974130.510551\\
193.3	340740335.652874\\
193.4	422789997.261393\\
193.5	341772627.545044\\
193.6	415719299.116707\\
193.7	342803245.208986\\
193.8	343305782.405956\\
193.9	343813714.266002\\
194	344318514.291262\\
194.1	344820070.565961\\
194.2	345309251.003099\\
194.3	425362652.274976\\
194.4	346295154.728458\\
194.5	346773649.849309\\
194.6	347257300.378121\\
194.7	347737006.245321\\
194.8	426719571.52984\\
194.9	348675238.229792\\
195	427250264.799182\\
195.1	349596201.942539\\
195.2	350054324.864669\\
195.3	423555494.566876\\
195.4	428271003.728767\\
195.5	424522835.423541\\
195.6	428770129.731523\\
195.7	352254769.110942\\
195.8	352682851.348471\\
195.9	353105454.008939\\
196	353513264.042787\\
196.1	429954623.112558\\
196.2	354330702.441793\\
196.3	354729139.269537\\
196.4	355122310.423825\\
196.5	429543728.381188\\
196.6	430061795.210211\\
196.7	431271467.34783\\
196.8	431479095.2883\\
196.9	356981843.278122\\
197	357830586.306478\\
197.1	432073231.351985\\
197.2	359709679.107622\\
197.3	360661797.421262\\
197.4	361619177.435741\\
197.5	362581733.604584\\
197.6	435396370.345829\\
197.7	364522495.945391\\
197.8	436494034.712415\\
197.9	366474240.20063\\
198	437603457.094069\\
198.1	368446784.477961\\
198.2	438730299.678113\\
198.3	370450148.818772\\
198.4	434204941.033942\\
198.5	372474955.498224\\
198.6	441019701.591883\\
198.7	441599298.138766\\
198.8	375550137.095063\\
198.9	442761406.359729\\
199	434920061.716954\\
199.1	435018255.889259\\
199.2	435114624.882711\\
199.3	445125413.994768\\
199.4	381817532.035137\\
199.5	382870896.056524\\
199.6	446925888.221988\\
199.7	435506744.205994\\
199.8	386095193.295858\\
199.9	448756777.979813\\
200	449371840.633474\\
200.1	449990369.609083\\
200.2	390444387.949492\\
200.3	391544649.844614\\
200.4	451850968.128486\\
200.5	452477461.239223\\
200.6	394870581.571433\\
200.7	395985602.818258\\
200.8	397103860.251924\\
200.9	398214959.207757\\
201	455632588.62523\\
201.1	435871717.191768\\
201.2	401595025.26669\\
201.3	402739604.637057\\
201.4	458196029.503477\\
201.5	404997606.596792\\
201.6	406133673.079452\\
201.7	407260841.654868\\
201.8	460747159.271286\\
201.9	461398342.246313\\
202	462044108.760151\\
202.1	411801798.886826\\
202.2	463324396.490408\\
202.3	463966176.233014\\
202.4	464606881.833755\\
202.5	416327368.838836\\
202.6	465875753.812876\\
202.7	466514654.077548\\
202.8	467148170.90999\\
202.9	467782509.398388\\
203	434594761.457804\\
203.1	434474496.685725\\
203.2	469647722.16966\\
203.3	425223960.682146\\
203.4	426306849.358404\\
203.5	433938982.640664\\
203.6	428445205.605788\\
203.7	472681662.566857\\
203.8	473271213.948997\\
203.9	431565095.068812\\
204	432591128.510006\\
204.1	433594475.898511\\
204.2	434582705.54086\\
204.3	435554814.754159\\
204.4	436509777.3724\\
204.5	477176630.77313\\
204.6	477695599.043261\\
204.7	478203069.735621\\
204.8	478698420.945055\\
204.9	440986745.615222\\
205	479658557.96525\\
205.1	480113708.07427\\
205.2	480561193.712667\\
205.3	444179999.799501\\
205.4	444918383.376831\\
205.5	481796842.688063\\
205.6	482164538.776037\\
205.7	446910271.209655\\
205.8	447511043.0336\\
205.9	448078282.352354\\
206	448611003.93248\\
206.1	449108262.825953\\
206.2	484042401.584281\\
206.3	450008517.702208\\
206.4	484493353.77013\\
206.5	484698980.901817\\
206.6	451042240.180635\\
206.7	451315951.354733\\
206.8	451544516.024959\\
206.9	485256663.391913\\
207	485339331.429659\\
207.1	452000450.288923\\
207.2	485438256.929327\\
207.3	452092426.640489\\
207.4	485443386.029077\\
207.5	485418477.789178\\
207.6	451905437.067228\\
207.7	485282955.058886\\
207.8	485172843.328632\\
207.9	451364108.501888\\
208	484896880.683783\\
208.1	450799487.785656\\
208.2	484532933.946893\\
208.3	484314588.668494\\
208.4	484085578.272113\\
208.5	449199481.270264\\
208.6	483543181.636959\\
208.7	483241610.478187\\
208.8	447600357.08849\\
208.9	446998860.691655\\
209	446364811.545915\\
209.1	481845578.417814\\
209.2	481462847.454069\\
209.3	444299741.094425\\
209.4	480626626.133484\\
209.5	480195878.223715\\
209.6	441973091.969334\\
209.7	441143309.657394\\
209.8	478785955.259834\\
209.9	439410164.99433\\
210	477791096.284825\\
210.1	477270961.619154\\
210.2	436688102.302917\\
210.3	435731163.896618\\
210.4	475658856.621254\\
210.5	433785065.350476\\
210.6	474540616.020787\\
210.7	431778679.726411\\
210.8	430746033.89614\\
210.9	429701092.547115\\
211	428644755.977298\\
211.1	427594560.881047\\
211.2	426519959.449223\\
211.3	470387493.567445\\
211.4	424357210.404353\\
211.5	423256193.690221\\
211.6	468529521.606933\\
211.7	421034991.480209\\
211.8	467277765.064895\\
211.9	418811217.060635\\
212	417683702.73896\\
212.1	465365533.071735\\
212.2	415433665.73284\\
212.3	464090246.45018\\
212.4	413159030.734858\\
212.5	412037579.552371\\
212.6	410896941.501491\\
212.7	409755795.149334\\
212.8	408614547.023231\\
212.9	460239672.648741\\
213	406346695.556154\\
213.1	458950528.884053\\
213.2	404086659.053491\\
213.3	402950015.327959\\
213.4	401815278.282362\\
213.5	400700070.450249\\
213.6	399569845.893285\\
213.7	455125503.462826\\
213.8	397334686.675793\\
213.9	453865029.449666\\
214	395116474.025949\\
214.1	404792908.107228\\
214.2	452054161.647208\\
214.3	451488855.993534\\
214.4	450953359.37866\\
214.5	390129444.490745\\
214.6	389231057.735339\\
214.7	388367137.308526\\
214.8	448963076.252105\\
214.9	386743589.757987\\
215	448078019.656366\\
215.1	385241308.459475\\
215.2	447260864.726012\\
215.3	383863491.312148\\
215.4	383216879.167421\\
215.5	446169833.349517\\
215.6	382001931.14243\\
215.7	381438483.797916\\
215.8	380897209.617511\\
215.9	380393431.015706\\
216	400771774.544945\\
216.1	379435850.552273\\
216.2	378997217.98485\\
216.3	378580056.123171\\
216.4	378184257.071171\\
216.5	377809716.993418\\
216.6	400060513.785341\\
216.7	377118673.364729\\
216.8	376807328.554403\\
216.9	442725379.419826\\
217	376236517.247824\\
217.1	375982242.223973\\
217.2	442290993.127954\\
217.3	375515274.064073\\
217.4	375317444.006732\\
217.5	441938468.25441\\
217.6	441838281.096839\\
217.7	374776289.694561\\
217.8	441655670.030916\\
217.9	441575570.456721\\
218	399152583.367167\\
218.1	399115412.899233\\
218.2	374110009.857875\\
218.3	441310428.262797\\
218.4	373913503.518145\\
218.5	373832805.627271\\
218.6	373742709.652839\\
218.7	441122603.694216\\
218.8	373606992.239214\\
218.9	373546554.789028\\
219	373491502.216846\\
219.1	398884463.081113\\
219.2	373396206.38285\\
219.3	373355953.612831\\
219.4	373315708.140372\\
219.5	373290218.693407\\
219.6	440884271.657127\\
219.7	373229869.226375\\
219.8	373200385.212856\\
219.9	440841821.310481\\
220	440830452.332674\\
220.1	398795498.886884\\
220.2	373125330.329735\\
220.3	440804681.030114\\
220.4	440784986.755687\\
220.5	373019470.907555\\
220.6	372929768.747808\\
220.7	372834742.774542\\
220.8	440578363.890385\\
220.9	372579299.251235\\
221	440406099.376239\\
221.1	372229431.641139\\
221.2	372034724.107254\\
221.3	440077175.092549\\
221.4	371605121.404036\\
221.5	371367855.672795\\
221.6	371110810.830181\\
221.7	398042316.426487\\
221.8	370704966.132387\\
221.9	439339059.002531\\
222	439250826.497284\\
222.1	370359269.535645\\
222.2	439241812.956386\\
222.3	370428691.505857\\
222.4	370619520.071218\\
222.5	370815634.596086\\
222.6	371057365.189468\\
222.7	439798998.645436\\
222.8	371619540.519983\\
222.9	371919453.673737\\
223	440301038.71656\\
223.1	396436971.388046\\
223.2	372853725.193804\\
223.3	373178751.582068\\
223.4	441031866.297297\\
223.5	373857081.089931\\
223.6	374206594.59797\\
223.7	374564604.997987\\
223.8	374921886.065254\\
223.9	375293463.33709\\
224	375666068.219963\\
224.1	376043499.423533\\
224.2	376427726.369309\\
224.3	376809504.697835\\
224.4	377197209.401449\\
224.5	377590350.557468\\
224.6	443560444.756844\\
224.7	378382138.291237\\
224.8	444011962.401323\\
224.9	379187894.279076\\
225	379582843.3823\\
225.1	379987357.470897\\
225.2	444920288.070327\\
225.3	380792576.159332\\
225.4	381190991.397734\\
225.5	381580389.720431\\
225.6	445815567.995616\\
225.7	391955113.449587\\
225.8	446250198.020874\\
225.9	383108892.215922\\
226	383460573.826969\\
226.1	383800347.970581\\
226.2	447036817.983492\\
226.3	384444227.861082\\
226.4	384747224.368709\\
226.5	385046511.932518\\
226.6	385324003.754509\\
226.7	447857651.627727\\
226.8	385848879.828893\\
226.9	386086719.327781\\
227	448266203.329888\\
227.1	448390662.497804\\
227.2	386727841.349804\\
227.3	448601224.696641\\
227.4	387075064.180755\\
227.5	448789553.307874\\
227.6	387386766.997156\\
227.7	448945595.148967\\
227.8	387617192.802375\\
227.9	449065251.981347\\
228	449111658.075982\\
228.1	387873555.138053\\
228.2	387936560.775415\\
228.3	387968254.377057\\
228.4	388001855.915186\\
228.5	449226858.914246\\
228.6	387997537.128884\\
228.7	387986818.75236\\
228.8	449193194.564581\\
228.9	387899222.416352\\
229	449130163.913372\\
229.1	387758328.911903\\
229.2	387669107.537182\\
229.3	448972013.485483\\
229.4	387446032.584407\\
229.5	387318389.423165\\
229.6	448855891.284655\\
229.7	449110488.688877\\
229.8	388745863.792669\\
229.9	390005651.509015\\
230	451119360.470039\\
230.1	451903688.998067\\
230.2	394142409.926354\\
230.3	395560713.335469\\
230.4	454307244.804655\\
230.5	455125074.791117\\
230.6	399896586.921507\\
230.7	401376807.411007\\
230.8	402879144.579371\\
230.9	404399511.949253\\
231	405933713.449665\\
231.1	460242061.490233\\
231.2	461133753.37427\\
231.3	410665308.137998\\
231.4	462956295.184923\\
231.5	413915706.254187\\
231.6	464812706.14159\\
231.7	417251377.009396\\
231.8	466723818.371886\\
231.9	467708640.091614\\
232	468686980.61612\\
232.1	469681560.010397\\
232.2	425980302.178601\\
232.3	427805129.654349\\
232.4	472783754.814336\\
232.5	473845875.00806\\
232.6	433435376.466998\\
232.7	435369976.031155\\
232.8	477102941.189373\\
232.9	478230404.116832\\
233	441325505.724895\\
233.1	443382841.017879\\
233.2	445473287.922612\\
233.3	482905364.715633\\
233.4	484126332.426753\\
233.5	451923393.394694\\
233.6	454156515.877277\\
233.7	487908994.963799\\
233.8	458734679.769905\\
233.9	490546464.113752\\
234	491900948.603568\\
234.1	493277346.501509\\
234.2	494666656.539482\\
234.3	496085041.361684\\
234.4	473486869.265242\\
234.5	499028201.212627\\
234.6	500545055.425952\\
234.7	481477308.029025\\
234.8	503668769.146866\\
234.9	505280757.074159\\
235	506924025.228066\\
235.1	508589479.543571\\
235.2	510304351.202769\\
235.3	512059798.919897\\
235.4	513854516.684289\\
235.5	515687595.375442\\
235.6	517547096.445776\\
235.7	519467907.810017\\
235.8	521451234.33557\\
235.9	523464623.590468\\
236	522913797.372001\\
236.1	527615194.07969\\
236.2	529776283.228435\\
236.3	531991145.631015\\
236.4	534236451.742274\\
236.5	542465223.460534\\
236.6	538937353.983819\\
236.7	541372542.009071\\
236.8	543836142.719537\\
236.9	546382693.212162\\
237	548980640.323194\\
237.1	551628914.774414\\
237.2	554297982.859199\\
237.3	557032579.843045\\
237.4	559774358.89851\\
237.5	562571795.593151\\
237.6	565368399.502929\\
237.7	568153653.776099\\
237.8	570883786.914473\\
237.9	573573822.152312\\
238	576151059.719292\\
238.1	578611234.768085\\
238.2	580926755.564292\\
238.3	582973750.708605\\
238.4	584770656.719285\\
238.5	586202976.187003\\
238.6	587254662.868002\\
238.7	587931167.6969\\
238.8	588126755.217779\\
238.9	587899513.349598\\
239	587228190.48306\\
239.1	586122513.658972\\
239.2	584640926.963946\\
239.3	582830634.158257\\
239.4	580745180.936572\\
239.5	578474753.909044\\
239.6	575985397.591554\\
239.7	573365528.274155\\
239.8	570693102.585647\\
239.9	567913997.260958\\
240	565122197.761524\\
240.1	562347261.156898\\
240.2	559547702.721515\\
240.3	556772170.981244\\
240.4	573416285.305079\\
240.5	551359286.346087\\
240.6	548745709.068818\\
240.7	546144421.16713\\
240.8	543633906.277417\\
240.9	541141931.085787\\
241	538740751.284482\\
241.1	536380999.095768\\
241.2	534056463.353772\\
241.3	531787301.720727\\
241.4	530139788.095311\\
241.5	527427359.438937\\
241.6	525316336.442971\\
241.7	523270978.285465\\
241.8	521270216.653647\\
241.9	519304098.043052\\
242	517397327.226863\\
242.1	515520041.880649\\
242.2	513709608.119393\\
242.3	498902031.686039\\
242.4	510183108.707683\\
242.5	492779018.85008\\
242.6	489786971.605672\\
242.7	505139332.67565\\
242.8	503538260.111289\\
242.9	501980211.350523\\
243	500422609.293383\\
243.1	498925860.251639\\
243.2	473276790.489568\\
243.3	495979720.046753\\
243.4	468181786.182103\\
243.5	493153012.941459\\
243.6	491792081.313345\\
243.7	490437867.580106\\
243.8	458573659.245486\\
243.9	487809127.099711\\
244	453975037.376235\\
244.1	451742456.80236\\
244.2	484028874.310227\\
244.3	482808144.587734\\
244.4	445277934.455495\\
244.5	443188405.170412\\
244.6	479261978.036851\\
244.7	439119744.523814\\
244.8	437138213.595178\\
244.9	475902769.660993\\
245	433255075.155706\\
245.1	473738403.473001\\
245.2	472676843.53632\\
245.3	427633106.071786\\
245.4	470605135.829147\\
245.5	469588181.32476\\
245.6	422269859.17658\\
245.7	420520213.592243\\
245.8	418803942.983211\\
245.9	417112978.560235\\
246	415441631.237943\\
246.1	413782665.370328\\
246.2	412145073.510855\\
246.3	410537267.585762\\
246.4	408940720.766006\\
246.5	407364024.36485\\
246.6	405806704.120301\\
246.7	404265651.920286\\
246.8	402745721.485798\\
246.9	402594914.89332\\
247	455880938.572468\\
247.1	398311112.33363\\
247.2	454241609.28759\\
247.3	453430730.423431\\
247.4	452633270.601584\\
247.5	451840368.665688\\
247.6	391262813.541441\\
247.7	450290331.576423\\
247.8	449522950.592636\\
247.9	448763758.117092\\
248	402069196.591905\\
248.1	447273192.311351\\
248.2	383269999.860207\\
248.3	445818538.941031\\
248.4	445101486.54614\\
248.5	379460991.660078\\
248.6	443685015.714595\\
248.7	376971409.465983\\
248.8	375755170.570989\\
248.9	374556942.016808\\
249	440940600.910153\\
249.1	440262491.929465\\
249.2	439599163.074652\\
249.3	369814197.821502\\
249.4	368648147.183228\\
249.5	367515665.92298\\
249.6	366379105.734198\\
249.7	365244463.477333\\
249.8	364128259.001543\\
249.9	363035769.847295\\
250	361939022.446452\\
};
\addlegendentry{LTE}
\end{axis}
\end{tikzpicture}%

==> Figures/rate_T_tr_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%2
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=6,
xmax=57,
 % xtick={185,190,195,200},
 % xticklabels={0,5,10,15},
 %extra y ticks={500000000,1500000000,2500000000},
xlabel style={font=\color{white!15!black}},
xlabel={Simulation time [s]},
%ymode=log,
ymin=0,
ymax=3000000000,
% ytick={2000000000,4000000000,6000000000,8000000000,10000000000,12000000000,14000000000},
% yticklabels={0.25,0.5,0.75,1,1.25,1.5,1.75},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
mark repeat={40},
label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.1)},/tikz/every even column/.append style={column sep=0.35cm},
  anchor=north ,legend columns=-1},
]


\addplot [color=green!60!blue, line width=0.9pt]
  table[row sep=crcr]{%
0.1	2605592003.20747\\
0.2	2475055983.78429\\
0.3	2413047842.59275\\
0.4	2563573693.4204\\
0.5	2531547045.90234\\
0.6	2514047649.2132\\
0.7	2308075110.16885\\
0.8	2529319138.75318\\
0.9	2643717875.34816\\
1	2552525416.12175\\
1.1	2420662354.067\\
1.2	2187023691.23772\\
1.3	2348177861.61582\\
1.4	2381712944.01478\\
1.5	2454694073.72082\\
1.6	2470711114.43687\\
1.7	2333981921.83858\\
1.8	2260298397.64687\\
1.9	2404784828.07448\\
2	2446736489.51299\\
2.1	2334108448.68093\\
2.2	2066675128.86266\\
2.3	2328174583.23339\\
2.4	2298769197.1888\\
2.5	2263635920.63434\\
2.6	2451275009.8539\\
2.7	2044703996.62137\\
2.8	2183230864.98747\\
2.9	2128566493.18511\\
3	2298309398.94571\\
3.1	2126483344.51989\\
3.2	2275566110.04917\\
3.3	2080641287.24657\\
3.4	1790351030.05478\\
3.5	2050957561.31656\\
3.6	1946989883.50996\\
3.7	2233346451.56976\\
3.8	2050351402.03028\\
3.9	2022782701.96043\\
4	1899168883.82702\\
4.1	1871537005.03882\\
4.2	1904648754.4193\\
4.3	1830193466.57564\\
4.4	1943731044.43151\\
4.5	1848218711.28714\\
4.6	1609964893.01065\\
4.7	1773280031.66232\\
4.8	1915910400.12507\\
4.9	1670214959.67291\\
5	1419591640.02346\\
5.1	1609215743.66753\\
5.2	1618764688.83667\\
5.3	1773882607.83933\\
5.4	1487491715.6211\\
5.5	1688694862.27265\\
5.6	1523486053.15835\\
5.7	1065221411.20022\\
5.8	1385189058.30823\\
5.9	1399028458.08925\\
6	1389456947.10998\\
6.1	1525146147.90033\\
6.2	1405802127.92421\\
6.3	1647562259.18121\\
6.4	1195348961.2536\\
6.5	1379651050.31707\\
6.6	956546290.852935\\
6.7	1382276361.78045\\
6.8	1589552658.61683\\
6.9	1159984002.50687\\
7	1350269491.08908\\
7.1	1464202624.69468\\
7.2	1365019726.84055\\
7.3	1530320200.6254\\
7.4	1424073294.41282\\
7.5	1245675312.62415\\
7.6	1440257792.31071\\
7.7	1478020545.82143\\
7.8	1582433474.33973\\
7.9	1386815986.35544\\
8	1371376375.50397\\
8.1	1548184992.51296\\
8.2	1499189782.28468\\
8.3	1516011164.96759\\
8.4	1784967642.49779\\
8.5	1393536918.38599\\
8.6	1855112602.9695\\
8.7	1654047174.70634\\
8.8	1715905375.31094\\
8.9	1552139862.74842\\
9	1333575042.25779\\
9.1	1431011960.69272\\
9.2	1777624576.70063\\
9.3	1949584651.51645\\
9.4	1864322293.8878\\
9.5	1602077291.3757\\
9.6	1839754387.85781\\
9.7	2007330666.82687\\
9.8	1810029144.63231\\
9.9	1960084952.07145\\
10	1981234055.64679\\
10.1	1602869611.95196\\
10.2	1955563109.37874\\
10.3	1943593921.46785\\
10.4	1934524261.98436\\
10.5	1934450964.75554\\
10.6	2121567112.65195\\
10.7	2007281825.31902\\
10.8	2150174216.03657\\
10.9	2089226991.64017\\
11	2087791019.10579\\
11.1	2039767344.83456\\
11.2	2030525385.91569\\
11.3	2046289526.23275\\
11.4	2231709146.82418\\
11.5	2180399868.8169\\
11.6	2251882341.0579\\
11.7	2347065165.01773\\
11.8	2484786675.71784\\
11.9	2282022110.22747\\
12	2051862405.06692\\
12.1	2271534562.55295\\
12.2	2197611139.62906\\
12.3	2290812551.7568\\
12.4	2335497543.42984\\
12.5	2274414007.18564\\
12.6	2559340728.04284\\
12.7	2287487994.48859\\
12.8	2078403081.76025\\
12.9	2172858030.12421\\
13	2031490107.34892\\
13.1	2379166423.4176\\
13.2	2597242044.40435\\
13.3	2310826146.04876\\
13.4	2351394674.08451\\
13.5	2259748739.38876\\
13.6	2127289426.69014\\
13.7	2333421395.89183\\
13.8	2402467719.33939\\
13.9	2167454309.39768\\
14	2333925426.20695\\
14.1	2307142043.05031\\
14.2	2502564118.20272\\
14.3	2341513506.60231\\
14.4	2096147466.41005\\
14.5	2140653507.76225\\
14.6	2465321449.02652\\
14.7	2069894107.28109\\
14.8	2204681125.51042\\
14.9	1920742515.02748\\
15	2239026359.06751\\
15.1	2267197059.21396\\
15.2	2242677773.86145\\
15.3	2074781649.54752\\
15.4	1947390680.18299\\
15.5	2067153600.88923\\
15.6	2063629884.87976\\
15.7	2177691271.91046\\
15.8	2058618764.45167\\
15.9	1998163684.3828\\
16	2146318086.14086\\
16.1	1956365514.76404\\
16.2	1807828834.07014\\
16.3	1910361335.32183\\
16.4	1851632712.8356\\
16.5	1856451918.05745\\
16.6	1848533850.18854\\
16.7	2017775622.60509\\
16.8	1705644898.18925\\
16.9	1740383143.2091\\
17	1748290612.21085\\
17.1	1663545587.90109\\
17.2	1696087410.39631\\
17.3	1801779644.96716\\
17.4	1626053411.98128\\
17.5	1687152852.3303\\
17.6	1584750956.80896\\
17.7	1778005778.81674\\
17.8	1477348161.67568\\
17.9	1575554798.59189\\
18	1558294348.36262\\
18.1	1623425620.78855\\
18.2	1673023105.61323\\
18.3	1551948084.22961\\
18.4	1698641617.08923\\
18.5	1737421112.77672\\
18.6	1360594884.95608\\
18.7	1414482719.89701\\
18.8	1692162782.0227\\
18.9	1579588319.19474\\
19	1348595548.95078\\
19.1	1548050421.46077\\
19.2	1579783188.38277\\
19.3	1419584904.67285\\
19.4	1447298658.58993\\
19.5	1183084826.45692\\
19.6	1388680550.40249\\
19.7	1405809993.81744\\
19.8	1602344018.12078\\
19.9	1332603431.93411\\
20	1218086956.71931\\
20.1	1277796915.68139\\
20.2	1341732260.14531\\
20.3	1289843903.68359\\
20.4	1381990885.03595\\
20.5	1397765005.33519\\
20.6	1406143627.30451\\
20.7	1248189121.40378\\
20.8	1413076925.27469\\
20.9	1353414857.9923\\
21	1415645796.40635\\
21.1	1172770796.57592\\
21.2	1168411210.97424\\
21.3	1413553733.86906\\
21.4	1394934064.08977\\
21.5	1409873681.27579\\
21.6	1324761314.93466\\
21.7	1262858140.01632\\
21.8	1236101958.73384\\
21.9	1243697705.93669\\
22	1310298595.07448\\
22.1	1448686544.017\\
22.2	1136502579.22533\\
22.3	1376664501.13161\\
22.4	1183004912.82566\\
22.5	1219405257.85957\\
22.6	1143627977.30341\\
22.7	1092885388.35221\\
22.8	1281117740.70596\\
22.9	1208014850.25446\\
23	1233246834.11975\\
23.1	1204571007.2517\\
23.2	1342371563.86232\\
23.3	1252871904.74118\\
23.4	1430813561.74819\\
23.5	1158321671.0824\\
23.6	1212913170.18519\\
23.7	1242172115.34766\\
23.8	1251793603.56497\\
23.9	1327276544.98668\\
24	1113742350.32187\\
24.1	1257330343.31104\\
24.2	1255474343.65734\\
24.3	1159716726.64292\\
24.4	1352245580.19798\\
24.5	1258539089.06258\\
24.6	1208757180.14789\\
24.7	1201427699.624\\
24.8	1398902273.81958\\
24.9	1232511397.71696\\
25	1469457645.89875\\
25.1	1290512680.86212\\
25.2	1192365095.09452\\
25.3	1218125460.34254\\
25.4	1416390699.48237\\
25.5	1260187710.05119\\
25.6	1214998378.87726\\
25.7	1334239019.23162\\
25.8	1273491281.6881\\
25.9	1467080716.99978\\
26	1196271976.88253\\
26.1	1471600661.89783\\
26.2	1304894731.75081\\
26.3	1293046971.24415\\
26.4	1494495812.97625\\
26.5	1213965436.52622\\
26.6	1316897550.73248\\
26.7	1297146457.50058\\
26.8	1317517275.29931\\
26.9	1317433445.82227\\
27	1387091578.23781\\
27.1	1357390126.91193\\
27.2	1439240446.78299\\
27.3	1350464669.88178\\
27.4	1273589996.21488\\
27.5	1430971116.29221\\
27.6	1346341999.29599\\
27.7	1534609178.13097\\
27.8	1271679285.21288\\
27.9	1442754220.58294\\
28	1147841037.47632\\
28.1	1442614577.85279\\
28.2	1281170356.44069\\
28.3	1375688911.68918\\
28.4	1458581900.78467\\
28.5	1345848048.85983\\
28.6	1526626009.84201\\
28.7	1462318808.88152\\
28.8	1502834201.82113\\
28.9	1540200784.35248\\
29	1627386470.98988\\
29.1	1310070433.08094\\
29.2	1459971668.09938\\
29.3	1436754305.22448\\
29.4	1430017832.58812\\
29.5	1497267168.79854\\
29.6	1530412995.74399\\
29.7	1525678290.65401\\
29.8	1425937713.84783\\
29.9	1397934740.39004\\
30	1361692278.64687\\
30.1	1490591563.81415\\
30.2	1492464101.53766\\
30.3	1337963816.71694\\
30.4	1435496645.13394\\
30.5	1441397711.60084\\
30.6	1496898470.74277\\
30.7	1293975519.6504\\
30.8	1513238104.09357\\
30.9	1552210199.1079\\
31	1477518690.58636\\
31.1	1384691152.41883\\
31.2	1404491087.25133\\
31.3	1532469169.52527\\
31.4	1482536243.83533\\
31.5	1469100851.02501\\
31.6	1441814069.66976\\
31.7	1397876825.85365\\
31.8	1501700639.9943\\
31.9	1630468800.49274\\
32	1592600932.83063\\
32.1	1775942917.20497\\
32.2	1530289090.57213\\
32.3	1660717861.97794\\
32.4	1793861656.49189\\
32.5	1541799637.89045\\
32.6	1635871730.7359\\
32.7	1614114647.4633\\
32.8	1685442632.1173\\
32.9	1846096128.00027\\
33	1653326768.60686\\
33.1	1635849055.57368\\
33.2	1719567005.19365\\
33.3	1680296259.72397\\
33.4	1631118930.85938\\
33.5	1872119905.50871\\
33.6	1845082881.88969\\
33.7	1818662929.54191\\
33.8	1732117728.60272\\
33.9	1721881797.43073\\
34	1773893885.04049\\
34.1	1942900459.93194\\
34.2	1937356889.98366\\
34.3	1875499665.46424\\
34.4	1743049137.66636\\
34.5	1927441036.65822\\
34.6	1908844747.17449\\
34.7	1859081708.17596\\
34.8	1960876527.46612\\
34.9	1844629561.96069\\
35	1937099238.8037\\
35.1	1872288253.06612\\
35.2	1952070452.2054\\
35.3	1931761614.78478\\
35.4	2064327897.78705\\
35.5	1905560620.01126\\
35.6	1883831490.98094\\
35.7	1986660359.05312\\
35.8	2027467573.97868\\
35.9	2182555033.74974\\
36	1912521277.41722\\
36.1	2290337227.00685\\
36.2	2274425441.2536\\
36.3	2419123672.57134\\
36.4	2303544149.99585\\
36.5	2391691992.39615\\
36.6	2609621589.88118\\
36.7	2564438707.03952\\
36.8	2572939780.95599\\
36.9	2665277923.68962\\
37	2606152748.68807\\
37.1	2384815945.51469\\
37.2	2372351612.6681\\
37.3	2425536301.21657\\
37.4	2354046408.86074\\
37.5	2220441945.04656\\
37.6	2314870407.36672\\
37.7	2092233497.7065\\
37.8	2147758936.02208\\
37.9	2267036665.00766\\
38	2160998208.60169\\
38.1	2047997671.15747\\
38.2	2099332026.72993\\
38.3	2072857113.42652\\
38.4	2098242718.52522\\
38.5	2051165391.17204\\
38.6	2090873054.80483\\
38.7	2095773410.95397\\
38.8	2013431296.08962\\
38.9	2074624794.70892\\
39	2084098455.43389\\
39.1	1814706152.42197\\
39.2	2133005332.0695\\
39.3	1928268855.3921\\
39.4	1644089287.42278\\
39.5	2011615675.98986\\
39.6	1867685482.64249\\
39.7	1837558380.03053\\
39.8	1767039583.90512\\
39.9	1815348841.41794\\
40	1957706828.92018\\
40.1	1773513240.43872\\
40.2	1969219964.00904\\
40.3	1708888397.0878\\
40.4	1713356030.82931\\
40.5	1466603150.66778\\
40.6	1552931172.0173\\
40.7	1596645649.69875\\
40.8	1809844605.18586\\
40.9	1635204268.85949\\
41	1721587758.20578\\
41.1	1495306229.66565\\
41.2	1279869842.50552\\
41.3	1247527795.50866\\
41.4	1620789279.97532\\
41.5	1260829944.09403\\
41.6	1337894191.94672\\
41.7	1435271027.55972\\
41.8	1283525041.84206\\
41.9	1392436898.4984\\
42	1224838780.0122\\
42.1	1353210265.76804\\
42.2	1367837948.47956\\
42.3	1460558101.50802\\
42.4	1557395722.05357\\
42.5	1089696763.79602\\
42.6	1355656897.13833\\
42.7	1380610968.98233\\
42.8	1437588003.85421\\
42.9	1190089956.97134\\
43	1147591542.80688\\
43.1	1327613088.14044\\
43.2	1038775800.97764\\
43.3	1357000403.13421\\
43.4	1322327355.90798\\
43.5	1201047271.6668\\
43.6	1322226869.10816\\
43.7	1385097797.34225\\
43.8	1408503584.42128\\
43.9	1433664150.66306\\
44	1436056592.63088\\
44.1	1622255493.86747\\
44.2	1708427174.67943\\
44.3	1587209107.16411\\
44.4	1364012842.04927\\
44.5	1780956776.98497\\
44.6	1545101565.48887\\
44.7	1544356034.17544\\
44.8	1735972340.7053\\
44.9	1387028121.82027\\
45	1257090177.29012\\
45.1	1284093841.82831\\
45.2	1148437048.26192\\
45.3	1403049079.05867\\
45.4	1402261314.18502\\
45.5	1532410396.54506\\
45.6	1440949683.97922\\
45.7	1285926460.7911\\
45.8	1219768346.68975\\
45.9	1175830260.69738\\
46	1222655393.09928\\
46.1	1299783030.27326\\
46.2	1036060491.72983\\
46.3	1201543978.7979\\
46.4	1122456658.89546\\
46.5	1040857557.59593\\
46.6	1242783502.45181\\
46.7	1228408513.97045\\
46.8	1273954453.21682\\
46.9	1037230139.79285\\
47	971164557.877904\\
47.1	899099954.18378\\
47.2	1064090411.10398\\
47.3	934965246.350946\\
47.4	985299186.883798\\
47.5	1034881839.19237\\
47.6	1050461979.47295\\
47.7	1052624820.25128\\
47.8	1091035877.9229\\
47.9	843129804.89715\\
48	824582336.74937\\
48.1	956773546.527256\\
48.2	1153821336.90931\\
48.3	901115746.505964\\
48.4	955814727.327195\\
48.5	1149822832.69907\\
48.6	993474238.509455\\
48.7	1122556242.60306\\
48.8	913053671.005427\\
48.9	1032619430.36511\\
49	1141040834.57124\\
49.1	1091111047.199\\
49.2	875685647.001884\\
49.3	1042512286.19482\\
49.4	1136806772.44457\\
49.5	1083856592.39346\\
49.6	1074288296.39588\\
49.7	1102417499.52449\\
49.8	995870115.038252\\
49.9	1099570462.28185\\
50	886449723.262947\\
50.1	1100232280.29037\\
50.2	1003451781.65929\\
50.3	1227322524.31654\\
50.4	1264404458.76988\\
50.5	886844968.504546\\
50.6	1158587466.80761\\
50.7	1382649282.2141\\
50.8	1257841502.61054\\
50.9	1235828463.62045\\
51	1340805634.37197\\
51.1	1360509500.17864\\
51.2	1451392406.41177\\
51.3	1430725538.01181\\
51.4	1503978658.07043\\
51.5	1560138555.53927\\
51.6	1406777646.94992\\
51.7	1417191129.85597\\
51.8	1485901892.65939\\
51.9	1595521144.2862\\
52	1593553153.13811\\
52.1	1659204651.66352\\
52.2	1705324029.88836\\
52.3	1615268954.57504\\
52.4	1642769796.26679\\
52.5	1750163117.34766\\
52.6	1785909376.30211\\
52.7	1900591006.39805\\
52.8	1866412454.84147\\
52.9	1932886619.37171\\
53	1641991565.37481\\
53.1	1848574089.37936\\
53.2	1787733972.53179\\
53.3	1947754271.75997\\
53.4	1614616816.95203\\
53.5	1930782652.46785\\
53.6	2182257274.7825\\
53.7	1944861952.97715\\
53.8	1848501257.91504\\
53.9	2121300145.0312\\
54	2161797186.44972\\
54.1	2513464373.55975\\
54.2	2398913569.94547\\
54.3	2288559410.34875\\
54.4	2387328730.19456\\
54.5	2324439307.91485\\
54.6	2161781237.6599\\
54.7	2381240773.10155\\
54.8	2374711090.64315\\
54.9	2641072801.72292\\
55	2550923634.86491\\
55.1	2466763104.41409\\
55.2	2711274178.88882\\
55.3	2635444968.39577\\
55.4	2692980444.73314\\
55.5	2736294637.48441\\
55.6	2900594384.05962\\
55.7	2871331688.99656\\
55.8	2931793139.63762\\
55.9	2899096841.80379\\
56	2885199872.90288\\
56.1	2878929748.23737\\
56.2	2926149600.25472\\
56.3	2804020947.06639\\
56.4	2724076548.51325\\
56.5	2793250120.98931\\
56.6	2756020537.08429\\
56.7	2792741342.6675\\
56.8	2527283163.9984\\
56.9	2594618357.11768\\
57	2623765942.12495\\
57.1	2647424350.48864\\
57.2	2547815882.54972\\
57.3	2510608573.58094\\
57.4	2628397071.156\\
57.5	2566868394.91469\\
57.6	2466938255.06632\\
57.7	2663852571.13723\\
57.8	2592374004.83687\\
57.9	2650860997.63447\\
58	2471462154.78997\\
58.1	2594409840.60626\\
58.2	2524280798.56651\\
58.3	2497457953.98166\\
58.4	2434492174.60016\\
58.5	2508565623.45272\\
58.6	2635167596.59042\\
58.7	2520858120.21808\\
58.8	2596062996.23886\\
58.9	2589864841.37771\\
59	2484438719.99324\\
59.1	2382905576.5573\\
59.2	2549114692.82724\\
59.3	2455173887.70621\\
59.4	2606157654.67608\\
59.5	2540109448.48017\\
59.6	2599462443.35708\\
59.7	2561119351.91649\\
59.8	2561983813.27638\\
59.9	2686186307.8942\\
60	2631943700.87914\\
60.1	2620167046.9161\\
60.2	2603653214.62461\\
60.3	2546540986.96742\\
60.4	2607023862.64467\\
60.5	2566145444.76353\\
60.6	2521842814.41775\\
60.7	2492712642.59655\\
60.8	2579837096.0453\\
60.9	2573082874.56593\\
61	2606315467.41627\\
61.1	2615938847.0228\\
61.2	2307774531.47462\\
61.3	2423428280.64617\\
61.4	2643097708.38141\\
61.5	2567944332.92342\\
61.6	2586994962.20319\\
61.7	2508962084.78314\\
61.8	2592693958.57447\\
61.9	2282249685.13804\\
62	2681747247.56763\\
62.1	2540277222.39768\\
62.2	2598506691.88975\\
62.3	2505045063.47977\\
62.4	2536774728.89948\\
62.5	2556331925.14103\\
62.6	2627243756.6001\\
62.7	2589114024.67051\\
62.8	2587562559.91559\\
62.9	2636480428.65316\\
63	2771668955.25602\\
63.1	2556585575.39827\\
63.2	2615333928.82688\\
63.3	2416549705.35066\\
63.4	2595623372.91774\\
63.5	2647415494.31821\\
63.6	2521635708.10739\\
63.7	2557338434.21828\\
63.8	2555073882.57102\\
63.9	2492273505.22834\\
64	2595417354.575\\
64.1	2495628268.00699\\
64.2	2652558087.95214\\
64.3	2644030521.89385\\
64.4	2683899177.5604\\
64.5	2519890697.17184\\
64.6	2389085950.59988\\
64.7	2654181316.76341\\
64.8	2460794630.88259\\
64.9	2679783072.7318\\
65	2620993760.18277\\
65.1	2558452928.32895\\
65.2	2509358536.04849\\
65.3	2526196285.29857\\
65.4	2596096973.27422\\
65.5	2588412563.41428\\
65.6	2633041877.49054\\
65.7	2580299735.42561\\
65.8	2437077974.40225\\
65.9	2510401749.00451\\
66	2773838634.04541\\
66.1	2608410023.74748\\
66.2	2552832394.63896\\
66.3	2665807536.39333\\
66.4	2467967489.54021\\
66.5	2676607622.47539\\
66.6	2494992473.22398\\
66.7	2498010716.74294\\
66.8	2593301916.58007\\
66.9	2650493296.40695\\
67	2705403653.15676\\
67.1	2467502135.78832\\
67.2	2449815498.95466\\
67.3	2674599804.06841\\
67.4	2587674247.25786\\
67.5	2632739066.67424\\
67.6	2626320460.33457\\
67.7	2595952426.67964\\
67.8	2590636874.32353\\
67.9	2674689166.16726\\
68	2627614417.52278\\
68.1	2681236870.99604\\
68.2	2616177603.33838\\
68.3	2610742803.96437\\
68.4	2620539364.06521\\
68.5	2488375771.45765\\
68.6	2618754370.72998\\
68.7	2456178390.55976\\
68.8	2681947520.75949\\
68.9	2604585940.92311\\
69	2528031225.83351\\
69.1	2640376632.87398\\
69.2	2622778650.13378\\
69.3	2439368151.97168\\
69.4	2659911023.04971\\
69.5	2651029273.17415\\
69.6	2584397866.82302\\
69.7	2722603283.07376\\
69.8	2510699903.78503\\
69.9	2472823137.56773\\
70	2469119989.8835\\
70.1	2502464148.22318\\
70.2	2704576150.30722\\
70.3	2479958397.88768\\
70.4	2571379498.87215\\
70.5	2476122776.01506\\
70.6	2669882615.6472\\
70.7	2501605024.91783\\
70.8	2579060288.9906\\
70.9	2572459490.27979\\
71	2573955310.23418\\
71.1	2572364741.1684\\
71.2	2499675785.40964\\
71.3	2611858438.48797\\
71.4	2633965821.3803\\
71.5	2582038890.87493\\
71.6	2487197120.53749\\
71.7	2550181174.5685\\
71.8	2509629432.32227\\
71.9	2584236492.23231\\
72	2566108438.52367\\
72.1	2535153359.29249\\
72.2	2643779509.70729\\
72.3	2556610431.16979\\
72.4	2621345901.61351\\
72.5	2628606296.68314\\
72.6	2569584165.09217\\
72.7	2523791832.30553\\
72.8	2615780440.63201\\
72.9	2484698087.09045\\
73	2492396253.19637\\
73.1	2488054563.71206\\
73.2	2559064933.76271\\
73.3	2597527627.02521\\
73.4	2584598586.57893\\
73.5	2621089907.67905\\
73.6	2530354289.22585\\
73.7	2534588637.03344\\
73.8	2572957331.55857\\
73.9	2331658181.92686\\
74	2468147168.93274\\
74.1	2568378708.60881\\
74.2	2743477772.90008\\
74.3	2442846421.54915\\
74.4	2453299773.25576\\
74.5	2558151350.52097\\
74.6	2650210272.83502\\
74.7	2661944723.329\\
74.8	2599118758.50926\\
74.9	2494972016.60392\\
75	2642070148.66761\\
75.1	2416715356.21368\\
75.2	2572632102.11469\\
75.3	2667636512.41076\\
75.4	2587498233.91883\\
75.5	2593750875.00104\\
75.6	2502032999.3483\\
75.7	2454554406.00665\\
75.8	2600067066.928\\
75.9	2590283732.9787\\
76	2542372817.71425\\
76.1	2613723915.26785\\
76.2	2575910706.67286\\
76.3	2617395849.5877\\
76.4	2565765740.96673\\
76.5	2583089710.85528\\
76.6	2669643855.73919\\
76.7	2557682017.48067\\
76.8	2682257615.47864\\
76.9	2723304838.24485\\
77	2553030423.02456\\
77.1	2588963204.95397\\
77.2	2476269398.74682\\
77.3	2726003158.57362\\
77.4	2677000661.78767\\
77.5	2478346410.02826\\
77.6	2644686259.62749\\
77.7	2571783939.72806\\
77.8	2546370075.96612\\
77.9	2642852857.82686\\
78	2645628417.24302\\
78.1	2577760908.74242\\
78.2	2460299940.37598\\
78.3	2584636122.89722\\
78.4	2606926314.80213\\
78.5	2619700856.40629\\
78.6	2568587221.64974\\
78.7	2554081365.27383\\
78.8	2422661448.4486\\
78.9	2610886625.63759\\
79	2503124012.13867\\
79.1	2619651468.59534\\
79.2	2659554905.76023\\
79.3	2477488563.79339\\
79.4	2432529566.52653\\
79.5	2522750541.6661\\
79.6	2590776835.74559\\
79.7	2511466201.08196\\
79.8	2543329402.36764\\
79.9	2492997807.04304\\
80	2617203137.33201\\
80.1	2619296926.8715\\
80.2	2561766145.88597\\
80.3	2614348356.93585\\
80.4	2404473047.8468\\
80.5	2575818932.71691\\
80.6	2475644128.68561\\
80.7	2505879037.37956\\
80.8	2649326946.02759\\
80.9	2612267463.01911\\
81	2519328633.32323\\
81.1	2516129968.54728\\
81.2	2716519729.32644\\
81.3	2471189571.1719\\
81.4	2555427189.45472\\
81.5	2573925352.81923\\
81.6	2707387609.00854\\
81.7	2537674064.64012\\
81.8	2598393865.2588\\
81.9	2588971894.85533\\
82	2638267622.237\\
82.1	2674382194.62425\\
82.2	2661685003.11365\\
82.3	2567410851.6206\\
82.4	2329331103.4593\\
82.5	2613885031.95257\\
82.6	2541949588.35666\\
82.7	2335259010.71737\\
82.8	2563724308.48467\\
82.9	2641969255.54138\\
83	2574464237.62244\\
83.1	2502335459.84613\\
83.2	2526552029.84711\\
83.3	2707100463.88522\\
83.4	2488736190.57482\\
83.5	2585758232.10499\\
83.6	2515499250.71383\\
83.7	2688672268.97364\\
83.8	2620031728.75141\\
83.9	2648617109.3099\\
84	2531591759.82937\\
84.1	2382371891.25606\\
84.2	2438319996.13536\\
84.3	2313807258.37721\\
84.4	2652009254.06979\\
84.5	2572514685.86084\\
84.6	2541337575.7895\\
84.7	2592561284.33808\\
84.8	2594410018.65461\\
84.9	2612419118.07555\\
85	2423400476.47715\\
85.1	2616145428.93136\\
85.2	2657349870.76406\\
85.3	2476659928.94728\\
85.4	2550693944.42775\\
85.5	2667707386.05008\\
85.6	2663846408.70012\\
85.7	2606894100.34733\\
85.8	2703542870.32483\\
85.9	2507633382.52575\\
86	2556944591.09063\\
86.1	2537322492.64088\\
86.2	2644920217.37137\\
86.3	2663594692.00756\\
86.4	2606842343.36277\\
86.5	2617069833.33396\\
86.6	2629340449.1663\\
86.7	2686614534.91972\\
86.8	2491783414.72844\\
86.9	2636167659.35932\\
87	2730821411.62021\\
87.1	2628822302.62163\\
87.2	2739676727.9153\\
87.3	2777330213.81988\\
87.4	2881433642.5812\\
87.5	2790502058.92994\\
87.6	2943002917.55381\\
87.7	3155520064.0878\\
87.8	2848884642.68947\\
87.9	3000862837.05873\\
88	3078921744.11994\\
88.1	3072050428.59386\\
88.2	2841429412.68229\\
88.3	2927925409.88812\\
88.4	2883994316.26768\\
88.5	2665304178.27928\\
88.6	2580295595.80262\\
88.7	2593492923.68174\\
88.8	2598845762.83181\\
88.9	2462346365.28566\\
89	2427173857.43944\\
89.1	2422668042.28909\\
89.2	2461014635.82509\\
89.3	2456931319.15208\\
89.4	2343351137.66396\\
89.5	2215860446.13725\\
89.6	2457524681.5815\\
89.7	2296733236.18717\\
89.8	2346518866.60436\\
89.9	1989647067.73322\\
90	2081453025.33398\\
90.1	2158080315.21967\\
90.2	2041126352.98792\\
90.3	1842545777.6209\\
90.4	1943727702.48481\\
90.5	1995764209.15082\\
90.6	2072960908.80137\\
90.7	1938266909.73132\\
90.8	1767067408.59195\\
90.9	1967244259.86391\\
91	1859411583.64187\\
91.1	1621262236.90101\\
91.2	1762287177.27931\\
91.3	1550357381.55454\\
91.4	1593409071.60481\\
91.5	1585199585.80508\\
91.6	1806164667.47795\\
91.7	1687884142.10316\\
91.8	1518902790.99842\\
91.9	1446680465.25119\\
92	1479035108.06956\\
92.1	1291578388.97213\\
92.2	1439880500.57041\\
92.3	1454275856.13146\\
92.4	1184728148.33672\\
92.5	1623051413.73228\\
92.6	1397337582.852\\
92.7	1492110205.028\\
92.8	1274399123.62922\\
92.9	1185986105.28414\\
93	1290506001.67155\\
93.1	1159141161.30578\\
93.2	1205217457.89706\\
93.3	1081738907.07962\\
93.4	890248699.5647\\
93.5	920292802.696874\\
93.6	1038735442.75016\\
93.7	1403282710.4712\\
93.8	1134752460.67116\\
93.9	1293460605.92389\\
94	1108256706.60158\\
94.1	1030776399.48547\\
94.2	1110143551.24872\\
94.3	1023268621.24696\\
94.4	795872414.678739\\
94.5	1179436623.06224\\
94.6	1139141909.26923\\
94.7	1129420211.70089\\
94.8	1087320551.68024\\
94.9	1163574788.47487\\
95	1190443570.97055\\
95.1	1189156290.19123\\
95.2	1185990166.59637\\
95.3	1351316330.51649\\
95.4	1159209413.48348\\
95.5	1157839317.27035\\
95.6	1114094875.05718\\
95.7	1162158347.32282\\
95.8	1398047744.42132\\
95.9	1255691608.04002\\
96	1304365393.88548\\
96.1	1269507155.7947\\
96.2	1233631856.06029\\
96.3	1279455353.01447\\
96.4	1433698582.92272\\
96.5	1335727474.45703\\
96.6	1251197013.67345\\
96.7	1126165942.88048\\
96.8	1090884018.20651\\
96.9	1330723307.34914\\
97	1138538085.51749\\
97.1	1327859360.91703\\
97.2	1302587000.03302\\
97.3	1499705633.24294\\
97.4	1449520998.24048\\
97.5	1351700302.17103\\
97.6	1448210546.46286\\
97.7	1265809197.2833\\
97.8	1552501028.82589\\
97.9	1266352114.64651\\
98	1286266459.38258\\
98.1	1162941059.06796\\
98.2	1175025085.4466\\
98.3	1440691103.30494\\
98.4	1405150263.1515\\
98.5	1471788539.08796\\
98.6	1374239417.75512\\
98.7	1239749279.2801\\
98.8	1327530858.30313\\
98.9	1442556711.79999\\
99	1205088901.71248\\
99.1	1202426878.06014\\
99.2	1059103064.37512\\
99.3	1255737130.87139\\
99.4	1331511326.65917\\
99.5	1279187308.36659\\
99.6	1481373977.6162\\
99.7	1373772542.65211\\
99.8	1341961038.50591\\
99.9	1505487373.33896\\
100	1504476099.42008\\
100.1	1504066699.92668\\
100.2	1491559887.8802\\
100.3	1282753303.07843\\
100.4	1607779846.75461\\
100.5	1536045736.98447\\
100.6	1158963072.49966\\
100.7	1215832526.11422\\
100.8	1534603303.99479\\
100.9	1419596556.28489\\
101	1421022536.03135\\
101.1	1411781196.78517\\
101.2	1485403935.40476\\
101.3	1294951232.35985\\
101.4	1383624482.79906\\
101.5	1264555913.96313\\
101.6	1437923177.34101\\
101.7	1399531817.80798\\
101.8	1434079686.19337\\
101.9	1223922986.38337\\
102	1308739562.00748\\
102.1	1359204902.43368\\
102.2	1213798235.34812\\
102.3	1288083339.70226\\
102.4	1253750519.20919\\
102.5	1519216171.07504\\
102.6	1106516077.82094\\
102.7	1384648050.6451\\
102.8	1520960972.35311\\
102.9	1457426203.641\\
103	1153520123.14647\\
103.1	1170977745.37388\\
103.2	1362534447.44667\\
103.3	1388441720.14703\\
103.4	1366555395.72338\\
103.5	1413651239.18002\\
103.6	1258804070.4324\\
103.7	1153323410.3095\\
103.8	1415446095.65974\\
103.9	1308171881.31319\\
104	1205765587.09641\\
104.1	1328121356.29513\\
104.2	1228348658.2765\\
104.3	1303937947.75593\\
104.4	1278678475.93695\\
104.5	1375212536.68138\\
104.6	1404895468.497\\
104.7	1240482878.95245\\
104.8	1457495641.09037\\
104.9	1469506014.10496\\
105	1317547922.0036\\
105.1	1449459029.20824\\
105.2	1364728335.54609\\
105.3	1426703492.75068\\
105.4	1281516397.09088\\
105.5	1341211216.1996\\
105.6	1133970935.40171\\
105.7	1341662243.54308\\
105.8	1353009780.19138\\
105.9	1155097229.11139\\
106	1320990462.76609\\
106.1	1176400709.40944\\
106.2	1370700505.8907\\
106.3	1379420838.23318\\
106.4	1358206204.94272\\
106.5	1407109579.80602\\
106.6	1199326039.65635\\
106.7	1687250665.54534\\
106.8	1304388616.62231\\
106.9	1418697579.56645\\
107	1370790740.16582\\
107.1	1292557363.21746\\
107.2	1416102281.76154\\
107.3	1318861561.35706\\
107.4	1491059105.86449\\
107.5	1258797162.37188\\
107.6	1426229070.6791\\
107.7	1282780176.02236\\
107.8	1210649854.61828\\
107.9	1496614024.81104\\
108	1334453131.32098\\
108.1	1272956897.84105\\
108.2	1595678793.84993\\
108.3	1208385395.75615\\
108.4	1248794873.67821\\
108.5	1174266248.3995\\
108.6	1306645034.57787\\
108.7	1375809187.91587\\
108.8	1319450547.31695\\
108.9	1479827200.81707\\
109	1213073606.47404\\
109.1	1397310267.3335\\
109.2	1416667021.26894\\
109.3	1505319570.70446\\
109.4	1212402774.59465\\
109.5	1291403608.47374\\
109.6	1300418825.49206\\
109.7	1340216778.89756\\
109.8	1149666585.06868\\
109.9	1146359186.47758\\
110	1257661643.61567\\
110.1	1235565297.745\\
110.2	1333854006.40779\\
110.3	1071082497.43453\\
110.4	1343067241.26305\\
110.5	1633286890.35899\\
110.6	1182445308.94412\\
110.7	1238565297.31735\\
110.8	1254644393.44222\\
110.9	1183167565.24359\\
111	1190579689.76262\\
111.1	1402283808.30347\\
111.2	1042412067.87329\\
111.3	1218402860.01636\\
111.4	1286328739.57397\\
111.5	1407096947.6179\\
111.6	1499199292.74621\\
111.7	1417869372.21246\\
111.8	1091876707.86927\\
111.9	1313504158.67548\\
112	1363872016.36676\\
112.1	1177021397.82938\\
112.2	1380986228.65909\\
112.3	1402732728.84352\\
112.4	1398489015.42944\\
112.5	1325064174.13088\\
112.6	1304387572.85442\\
112.7	1299275303.99125\\
112.8	1405804950.13261\\
112.9	1379304108.68195\\
113	1270035356.26975\\
113.1	1327947295.03256\\
113.2	1296253898.56861\\
113.3	1132429352.48491\\
113.4	1191678582.77697\\
113.5	1242587656.69623\\
113.6	1338203301.23342\\
113.7	1313100723.86422\\
113.8	1233694940.01561\\
113.9	1155744681.52986\\
114	1297077170.81049\\
114.1	1298078362.14719\\
114.2	1383590710.85219\\
114.3	1392876918.21716\\
114.4	1627408660.96294\\
114.5	1211353775.62129\\
114.6	1200012996.83998\\
114.7	1541506794.81252\\
114.8	1383897741.9667\\
114.9	1346992578.24416\\
115	1280739917.63556\\
115.1	1315587054.68212\\
115.2	1287322950.69198\\
115.3	1342361415.50822\\
115.4	1138889460.87449\\
115.5	1300333835.48153\\
115.6	1417523011.38996\\
115.7	1298240307.96786\\
115.8	1312435118.75377\\
115.9	1395560672.37669\\
116	1264254060.61351\\
116.1	1312204108.05229\\
116.2	1318799770.11773\\
116.3	1487474163.02973\\
116.4	997921058.60248\\
116.5	1397902402.59238\\
116.6	1418691106.67138\\
116.7	1282067986.80684\\
116.8	1204428453.24048\\
116.9	1168583528.19684\\
117	1319982845.38432\\
117.1	1396051247.36395\\
117.2	1416557405.88181\\
117.3	1135470947.46957\\
117.4	1101436899.7754\\
117.5	1370324816.4902\\
117.6	1410996898.3412\\
117.7	1299772099.203\\
117.8	1135142373.49445\\
117.9	1230805871.18547\\
118	1127704886.62642\\
118.1	1487907276.24338\\
118.2	1317995449.61442\\
118.3	1272012995.20404\\
118.4	1444881188.64367\\
118.5	1377337482.05803\\
118.6	1443152170.44333\\
118.7	1262090372.76395\\
118.8	1071832993.12778\\
118.9	1195392977.30768\\
119	1192873131.61973\\
119.1	1332558400.11055\\
119.2	1197479131.5831\\
119.3	1606735211.42416\\
119.4	1536473604.10238\\
119.5	1303843822.99177\\
119.6	1206378873.50676\\
119.7	1142272415.5683\\
119.8	1441735556.06481\\
119.9	1152749581.52664\\
120	1345393998.54905\\
120.1	1267321495.35969\\
120.2	1205069083.87474\\
120.3	1394049550.93182\\
120.4	1425960930.49221\\
120.5	1463615309.65762\\
120.6	1464534692.36908\\
120.7	1084627224.47324\\
120.8	1159335374.94264\\
120.9	1324659628.80996\\
121	1269343596.2101\\
121.1	1522623470.87444\\
121.2	1377516671.94835\\
121.3	1301041105.32138\\
121.4	1524257310.17205\\
121.5	1323012388.2309\\
121.6	1386645089.19738\\
121.7	1327697510.64984\\
121.8	1227555736.48883\\
121.9	1487859350.62181\\
122	1151421133.35108\\
122.1	1318320544.5738\\
122.2	1287258623.74994\\
122.3	1368248515.28667\\
122.4	1499323784.54863\\
122.5	1067597472.84014\\
122.6	1326716662.02874\\
122.7	1154626761.27884\\
122.8	1111427336.22269\\
122.9	1428603310.02992\\
123	1490020583.76682\\
123.1	1275989134.42281\\
123.2	1379963386.24578\\
123.3	1255419963.91025\\
123.4	1237567485.46429\\
123.5	1198276093.13809\\
123.6	1423178920.90111\\
123.7	1451215104.69295\\
123.8	1442589188.91747\\
123.9	1511545355.2591\\
124	1163740908.49335\\
124.1	1534296171.74678\\
124.2	1042077754.12091\\
124.3	1368620871.87562\\
124.4	1443042622.90556\\
124.5	1044284171.86463\\
124.6	1529491992.7957\\
124.7	1448179733.86181\\
124.8	1401359172.82639\\
124.9	1441913461.39606\\
125	1411916057.8521\\
125.1	1456643348.18441\\
125.2	1474209834.54794\\
125.3	1100735324.26268\\
125.4	1175113726.18186\\
125.5	1340692537.84671\\
125.6	1212038811.58331\\
125.7	1344966360.84838\\
125.8	1110557039.30116\\
125.9	1384072013.81891\\
126	1315771404.97906\\
126.1	1341531598.14236\\
126.2	1311539723.60205\\
126.3	1412846612.78359\\
126.4	1140728119.66111\\
126.5	1467372425.34786\\
126.6	1177024539.46938\\
126.7	1338805330.48311\\
126.8	1284585388.83378\\
126.9	1316333963.88967\\
127	1385822656.60862\\
127.1	1522598636.66393\\
127.2	1322829412.18087\\
127.3	1338452045.04302\\
127.4	1187941833.11754\\
127.5	1334267018.47083\\
127.6	1255490718.43627\\
127.7	1390798497.95351\\
127.8	1322049945.39125\\
127.9	1329781894.79811\\
128	1273945488.33866\\
128.1	1416727073.7788\\
128.2	1554601326.76321\\
128.3	1045532258.48127\\
128.4	1555208205.55642\\
128.5	1388916757.93119\\
128.6	1257925434.04332\\
128.7	1200252873.08692\\
128.8	1042937269.88395\\
128.9	1165061548.21085\\
129	1171389002.03477\\
129.1	1383840910.72874\\
129.2	1288130733.1851\\
129.3	1446808628.05842\\
129.4	1346304324.716\\
129.5	1349767586.29249\\
129.6	1496895851.01279\\
129.7	1464176039.49794\\
129.8	1318073586.43092\\
129.9	1528252132.16135\\
130	1537213450.74018\\
130.1	1389685235.05694\\
130.2	1372379486.67343\\
130.3	1211488486.9343\\
130.4	1470070217.30935\\
130.5	1398760040.77822\\
130.6	1359436260.03257\\
130.7	1001893630.78619\\
130.8	1272031015.37293\\
130.9	1198784774.70119\\
131	1176022313.12969\\
131.1	1406129311.54322\\
131.2	1324678023.63086\\
131.3	1645472816.46855\\
131.4	1388617453.90807\\
131.5	1399915189.41357\\
131.6	1364710010.12628\\
131.7	1581258520.90763\\
131.8	1662544848.07275\\
131.9	1332297663.54668\\
132	1235886383.08283\\
132.1	1279273689.46439\\
132.2	1410268946.49143\\
132.3	1382318250.42986\\
132.4	1582756019.70715\\
132.5	1201016212.26926\\
132.6	1427453512.49668\\
132.7	1435664535.23538\\
132.8	1413924530.64737\\
132.9	1864389249.30254\\
133	1493111000.29204\\
133.1	1449862303.04829\\
133.2	1782963200.59089\\
133.3	1525236814.14856\\
133.4	1555011123.08634\\
133.5	1496184276.87306\\
133.6	1935598426.3026\\
133.7	1655005267.86228\\
133.8	1735189510.74643\\
133.9	1825197515.07817\\
134	1839080243.94087\\
134.1	1879271379.34262\\
134.2	1823007972.70828\\
134.3	2015990580.88104\\
134.4	2088630161.20631\\
134.5	2124679299.58408\\
134.6	2299568747.09164\\
134.7	2092057014.44874\\
134.8	2287920431.19839\\
134.9	2294279623.66607\\
135	2388197573.65836\\
135.1	2728771881.49399\\
135.2	2537354935.44799\\
135.3	2525114884.91023\\
135.4	2441040517.94281\\
135.5	2415428698.73645\\
135.6	2425688981.76571\\
135.7	2305622040.01054\\
135.8	2290782123.68938\\
135.9	2472954656.69999\\
136	2325129396.92222\\
136.1	2304390392.43351\\
136.2	2328789431.7027\\
136.3	2497103895.35287\\
136.4	2525880329.1837\\
136.5	2617348799.05107\\
136.6	2546245431.14741\\
136.7	2581769042.65947\\
136.8	2742845785.07338\\
136.9	2610289974.82969\\
137	2200562105.29365\\
137.1	2313535852.56573\\
137.2	2432208415.67591\\
137.3	2210193095.05153\\
137.4	2329453635.57158\\
137.5	2297185777.8116\\
137.6	2184934960.83596\\
137.7	2142375303.83514\\
137.8	2138287855.98219\\
137.9	2111963410.33696\\
138	1956986583.8343\\
138.1	2015415703.17954\\
138.2	1997439982.81035\\
138.3	2221211181.92461\\
138.4	2187429421.8549\\
138.5	2267218201.54898\\
138.6	2190164631.8093\\
138.7	2106610628.914\\
138.8	2173730123.268\\
138.9	1975324398.38031\\
139	2071380371.28032\\
139.1	1916382721.80747\\
139.2	1937923475.44273\\
139.3	1837457456.86287\\
139.4	1955570883.17928\\
139.5	1845827437.9216\\
139.6	1811267858.89514\\
139.7	1745341233.99071\\
139.8	1878430197.09676\\
139.9	1769310861.83371\\
140	1780442830.23815\\
140.1	1717176337.59821\\
140.2	1771018389.98212\\
140.3	1647144242.78031\\
140.4	1749989744.43883\\
140.5	1747285343.3344\\
140.6	1602271795.09148\\
140.7	1614652925.01052\\
140.8	1767120406.45001\\
140.9	1690749774.31529\\
141	1606394303.35416\\
141.1	1762840276.40846\\
141.2	1718327242.35868\\
141.3	1621408506.08032\\
141.4	1708187904.2673\\
141.5	1551946639.59518\\
141.6	1752773173.17362\\
141.7	1442417478.9049\\
141.8	1490168046.37097\\
141.9	1522823843.3425\\
142	1608443206.75347\\
142.1	1539989709.65197\\
142.2	1177508790.00364\\
142.3	1515090185.71883\\
142.4	1323943604.69689\\
142.5	1499061419.33324\\
142.6	1413580282.37676\\
142.7	1698043106.07778\\
142.8	1430234129.6457\\
142.9	1392706467.04712\\
143	1593168196.74142\\
143.1	1626287013.32161\\
143.2	1339651780.62414\\
143.3	1393718678.97249\\
143.4	1610177736.89579\\
143.5	1328273420.59774\\
143.6	1541107029.46052\\
143.7	1540127503.9746\\
143.8	1548245498.40122\\
143.9	1446455046.66922\\
144	1850896849.61248\\
144.1	1330551985.25823\\
144.2	1565062164.88096\\
144.3	1451259401.61211\\
144.4	1611391188.77349\\
144.5	1612358787.11368\\
144.6	1579082661.38631\\
144.7	1288309248.03377\\
144.8	1517030135.09101\\
144.9	1327863943.8508\\
145	1404890202.84819\\
145.1	1619979895.47134\\
145.2	1451207035.12625\\
145.3	1421609684.80539\\
145.4	1537079809.46859\\
145.5	1428962499.97317\\
145.6	1695881249.06219\\
145.7	1465248867.1652\\
145.8	1409768128.73477\\
145.9	1504805380.47824\\
146	1632800300.87675\\
146.1	1534471050.40512\\
146.2	1521871309.12725\\
146.3	1630424433.02866\\
146.4	1506329169.93177\\
146.5	1501894770.47534\\
146.6	1475119563.52656\\
146.7	1262941340.4898\\
146.8	1475628921.43203\\
146.9	1170298067.10784\\
147	1594027385.30761\\
147.1	1400404565.72423\\
147.2	1441942505.7098\\
147.3	1519038459.20246\\
147.4	1432265693.80367\\
147.5	1467509023.86575\\
147.6	1553125643.46957\\
147.7	1607572760.61366\\
147.8	1591565432.00027\\
147.9	1480223812.7845\\
148	1679709892.65361\\
148.1	1483130263.62518\\
148.2	1637930404.62842\\
148.3	1718546262.82495\\
148.4	1476711741.21409\\
148.5	1731934082.97771\\
148.6	1474239414.65277\\
148.7	1433351624.7332\\
148.8	1465920732.61061\\
148.9	1519665658.88451\\
149	1627483490.9731\\
149.1	1515873329.87944\\
149.2	1532432836.47955\\
149.3	1591121975.11544\\
149.4	1504697640.23709\\
149.5	1641335723.35985\\
149.6	1706633459.93762\\
149.7	1680644397.13041\\
149.8	1659384810.83796\\
149.9	1538670581.4002\\
150	1516662787.65557\\
150.1	1532260188.27577\\
150.2	1566680942.9678\\
150.3	1633310699.31595\\
150.4	1512245713.38748\\
150.5	1628791196.00952\\
150.6	1394294596.4162\\
150.7	1655168305.37116\\
150.8	1600565036.73\\
150.9	1403751952.77047\\
151	1614632198.5815\\
151.1	1531240546.99047\\
151.2	1526181512.22261\\
151.3	1477507760.65574\\
151.4	1580140262.00246\\
151.5	1311523106.18477\\
151.6	1421543547.07447\\
151.7	1363942508.7099\\
151.8	1463464292.59913\\
151.9	1517919562.86648\\
152	1618272998.64016\\
152.1	1541726750.71297\\
152.2	1381393604.08401\\
152.3	1520811328.10098\\
152.4	1411317377.86251\\
152.5	1513279736.91789\\
152.6	1687366318.07437\\
152.7	1449150923.06511\\
152.8	1445971227.54773\\
152.9	1457361944.55426\\
153	1542936645.19923\\
153.1	1623896211.26217\\
153.2	1579331906.74638\\
153.3	1431682855.15984\\
153.4	1377757369.43763\\
153.5	1488005182.24615\\
153.6	1506013630.80633\\
153.7	1361392742.51184\\
153.8	1615423958.91455\\
153.9	1575349568.17173\\
154	1403094027.33512\\
154.1	1647311439.42317\\
154.2	1337326791.49295\\
154.3	1478525716.56844\\
154.4	1371389064.08838\\
154.5	1622084160.80189\\
154.6	1600597553.41036\\
154.7	1492735201.10369\\
154.8	1460186328.665\\
154.9	1646669019.97173\\
155	1407285870.41508\\
155.1	1380752340.70157\\
155.2	1542791116.40508\\
155.3	1596807263.25465\\
155.4	1431780357.20119\\
155.5	1465437836.32494\\
155.6	1453463034.62281\\
155.7	1561514841.22021\\
155.8	1462444447.5576\\
155.9	1621565438.3465\\
156	1613469282.76387\\
156.1	1448269535.02122\\
156.2	1456309365.28144\\
156.3	1530104369.94092\\
156.4	1565834585.82168\\
156.5	1799066251.41951\\
156.6	1608216011.3512\\
156.7	1441862928.35504\\
156.8	1504881159.05552\\
156.9	1557604329.05096\\
157	1551778318.38619\\
157.1	1483999236.55394\\
157.2	1564263184.58107\\
157.3	1517075872.13769\\
157.4	1579245688.33309\\
157.5	1377829216.79265\\
157.6	1524641582.40691\\
157.7	1475990644.76153\\
157.8	1578032568.07569\\
157.9	1390109647.84593\\
158	1559580693.58492\\
158.1	1435475773.18975\\
158.2	1334045883.21869\\
158.3	1506965744.19932\\
158.4	1505281234.02315\\
158.5	1383082721.24776\\
158.6	1374855575.70448\\
158.7	1406508648.26721\\
158.8	1646423266.85326\\
158.9	1631171823.98\\
159	1321071461.79508\\
159.1	1422686466.26838\\
159.2	1392672939.49358\\
159.3	1391537571.86669\\
159.4	1358622087.0737\\
159.5	1711947888.32117\\
159.6	1555499837.4865\\
159.7	1485263026.2914\\
159.8	1740096484.38774\\
159.9	1477662035.94058\\
160	1336017611.46123\\
160.1	1630303201.59855\\
160.2	1391682738.03422\\
160.3	1642635050.80515\\
160.4	1438021926.19196\\
160.5	1568450413.24641\\
160.6	1635350189.60196\\
160.7	1520205126.72035\\
160.8	1514136848.73957\\
160.9	1395637706.58923\\
161	1570434496.06516\\
161.1	1469910697.92072\\
161.2	1451105854.92706\\
161.3	1544656464.86803\\
161.4	1385098006.07466\\
161.5	1618024093.35207\\
161.6	1478743931.8587\\
161.7	1690279710.71146\\
161.8	1518725086.77907\\
161.9	1421125342.12688\\
162	1577806091.49237\\
162.1	1696005011.98009\\
162.2	1675867134.17849\\
162.3	1660769200.40681\\
162.4	1579454008.12439\\
162.5	1448359593.87594\\
162.6	1590137016.08841\\
162.7	1530098018.78019\\
162.8	1414070841.08078\\
162.9	1515335997.26584\\
163	1796271121.08364\\
163.1	1566977363.15581\\
163.2	1656455702.67796\\
163.3	1419159134.73154\\
163.4	1484604763.98231\\
163.5	1453076573.15311\\
163.6	1558092615.88456\\
163.7	1608301338.31732\\
163.8	1580918410.89781\\
163.9	1564454448.45694\\
164	1605627745.75248\\
164.1	1499127009.25213\\
164.2	1593341628.95138\\
164.3	1296874940.46637\\
164.4	1571104244.48225\\
164.5	1396759820.92103\\
164.6	1318368432.99538\\
164.7	1525618669.47694\\
164.8	1483649373.56069\\
164.9	1558338023.71993\\
165	1608118177.90409\\
165.1	1540721179.06706\\
165.2	1713359130.92817\\
165.3	1475562116.23936\\
165.4	1578306336.33759\\
165.5	1666578625.69513\\
165.6	1154459988.81956\\
165.7	1434236520.69321\\
165.8	1562253987.22608\\
165.9	1699976056.19439\\
166	1346847256.73394\\
166.1	1489596030.89962\\
166.2	1455363812.55611\\
166.3	1535970599.49515\\
166.4	1546051316.50746\\
166.5	1383071901.03811\\
166.6	1688344712.57828\\
166.7	1176713202.27326\\
166.8	1513822347.84046\\
166.9	1607686179.72502\\
167	1543997771.87457\\
167.1	1454838627.74702\\
167.2	1432525101.91189\\
167.3	1652909658.62855\\
167.4	1397479700.2203\\
167.5	1517406968.65612\\
167.6	1534260249.2284\\
167.7	1669473998.6969\\
167.8	1440040481.65968\\
167.9	1416509037.75914\\
168	1419900686.92401\\
168.1	1357936024.95295\\
168.2	1691037669.23754\\
168.3	1727215952.28018\\
168.4	1528972073.41771\\
168.5	1536591193.4045\\
168.6	1546467853.19879\\
168.7	1486883616.52406\\
168.8	1627354680.96889\\
168.9	1495356257.54468\\
169	1515446712.33306\\
169.1	1582776314.60489\\
169.2	1639775983.4581\\
169.3	1420433943.07251\\
169.4	1553848469.80011\\
169.5	1371854173.54177\\
169.6	1475443308.35494\\
169.7	1369548129.18105\\
169.8	1536088598.71074\\
169.9	1678486395.21536\\
170	1526202965.31303\\
170.1	1542895205.09281\\
170.2	1679088736.63989\\
170.3	1691209619.54529\\
170.4	1572754292.75268\\
170.5	1500790457.45024\\
170.6	1411344539.18747\\
170.7	1670663965.1508\\
170.8	1458247040.2237\\
170.9	1534435717.86175\\
171	1488123591.45118\\
171.1	1458495221.14797\\
171.2	1620542065.47602\\
171.3	1636615896.21195\\
171.4	1593541373.47012\\
171.5	1551161482.96142\\
171.6	1593982034.92258\\
171.7	1526266861.50531\\
171.8	1448727722.1124\\
171.9	1563564640.10386\\
172	1442834189.40266\\
172.1	1555089917.21331\\
172.2	1538906094.33192\\
172.3	1458332540.36652\\
172.4	1532688658.90609\\
172.5	1554646058.80135\\
172.6	1463953014.21588\\
172.7	1428996540.50202\\
172.8	1628194752.1159\\
172.9	1403168470.48412\\
173	1572548031.15656\\
173.1	1668616662.39268\\
173.2	1520728612.59043\\
173.3	1606572135.0416\\
173.4	1652261769.75609\\
173.5	1429505310.39089\\
173.6	1479345948.21364\\
173.7	1459524997.5502\\
173.8	1529100512.16073\\
173.9	1567050447.93488\\
174	1630097450.97437\\
174.1	1528710770.71351\\
174.2	1513208028.86982\\
174.3	1655732592.49073\\
174.4	1601645894.17658\\
174.5	1435362087.61506\\
174.6	1619134192.23253\\
174.7	1477957345.77153\\
174.8	1522062710.87784\\
174.9	1661795201.78109\\
175	1433230594.25765\\
175.1	1614030217.15293\\
175.2	1616300837.83796\\
175.3	1504594671.75413\\
175.4	1524349830.10174\\
175.5	1553666478.23442\\
175.6	1598565263.52602\\
175.7	1422562474.384\\
175.8	1646343008.3657\\
175.9	1646765843.92475\\
176	1510214181.71483\\
176.1	1320332448.7136\\
176.2	1664497230.80248\\
176.3	1460179322.22126\\
176.4	1387463448.0329\\
176.5	1581264111.31598\\
176.6	1494666183.48673\\
176.7	1553692660.44287\\
176.8	1494713374.37458\\
176.9	1678818996.32751\\
177	1406560285.40463\\
177.1	1672709399.37065\\
177.2	1522706937.28146\\
177.3	1561424383.79675\\
177.4	1559889911.32304\\
177.5	1745609875.74433\\
177.6	1605363931.51654\\
177.7	1748149103.7004\\
177.8	1706469847.30584\\
177.9	1527046509.27055\\
178	1574034745.96766\\
178.1	1579497129.17749\\
178.2	1641203203.40205\\
178.3	1575998539.60506\\
178.4	1687582719.00865\\
178.5	1562914651.2622\\
178.6	1770375179.40323\\
178.7	1788393051.54075\\
178.8	1592004491.90972\\
178.9	1751418616.5326\\
179	1848070089.6922\\
179.1	1775586050.84941\\
179.2	1706583654.1692\\
179.3	1771950400.03961\\
179.4	1715118798.16954\\
179.5	1773740274.61414\\
179.6	1650123885.27924\\
179.7	1680298235.45917\\
179.8	1747805202.87015\\
179.9	1842401624.19098\\
180	1759618927.38475\\
180.1	1910287927.39454\\
180.2	1861348287.17065\\
180.3	1938505351.24572\\
180.4	1857265808.37948\\
180.5	1707772809.53715\\
180.6	2052963213.92532\\
180.7	2023595196.64193\\
180.8	2103751687.92317\\
180.9	2065477320.43404\\
181	2013801752.57397\\
181.1	2076822221.06216\\
181.2	2043204377.43891\\
181.3	2102786992.39158\\
181.4	1751027869.07149\\
181.5	1808115219.53859\\
181.6	2046460572.02033\\
181.7	1880571805.35905\\
181.8	1969559926.40735\\
181.9	2045123737.08323\\
182	1972723097.04891\\
182.1	1910943150.49531\\
182.2	2054135033.52972\\
182.3	2072605304.50454\\
182.4	1966996684.57435\\
182.5	2059167340.19302\\
182.6	1957462385.24799\\
182.7	2114589153.72026\\
182.8	1973441354.27403\\
182.9	1914248649.95785\\
183	1994488802.73849\\
183.1	1817728749.93837\\
183.2	1959215024.98902\\
183.3	1847733197.15682\\
183.4	1701511756.75294\\
183.5	1902778514.03094\\
183.6	2066315857.99064\\
183.7	1916466339.83897\\
183.8	1962016405.5353\\
183.9	1874197916.75498\\
184	1779249195.42114\\
184.1	1773218206.19325\\
184.2	1705707639.85624\\
184.3	1834299328.59696\\
184.4	1642837468.71129\\
184.5	1744021215.85273\\
184.6	1708576468.73052\\
184.7	1707321094.16559\\
184.8	1784153709.97535\\
184.9	1843328658.88052\\
185	1590749065.80378\\
185.1	1898627454.79694\\
185.2	1604070373.533\\
185.3	1760444664.93089\\
185.4	1775659684.1947\\
185.5	1502090071.09836\\
185.6	1491544112.10363\\
185.7	1593447535.57284\\
185.8	1699257730.79483\\
185.9	1507144823.67779\\
186	1554630294.8048\\
186.1	1511091486.36236\\
186.2	1586659156.28029\\
186.3	1554599211.5976\\
186.4	1624837615.4425\\
186.5	1600314662.58634\\
186.6	1489963873.59634\\
186.7	1678764682.03683\\
186.8	1467169229.20684\\
186.9	1508003583.94712\\
187	1526092475.90812\\
187.1	1563624568.00117\\
187.2	1191511213.51266\\
187.3	1354407727.66882\\
187.4	1489953443.26898\\
187.5	1492816033.83091\\
187.6	1517831376.31508\\
187.7	1353364756.40391\\
187.8	1448398158.02262\\
187.9	1642656411.5667\\
188	1483742276.78587\\
188.1	1450140641.72877\\
188.2	1287762553.00947\\
188.3	1402923504.64075\\
188.4	1446685429.56883\\
188.5	1380725720.34748\\
188.6	1238948969.67356\\
188.7	1377434359.79301\\
188.8	1448278464.7272\\
188.9	1277509326.44285\\
189	1275260541.63555\\
189.1	1432412944.78947\\
189.2	1325376970.93347\\
189.3	1297229095.33314\\
189.4	1264886703.60446\\
189.5	1489506637.48772\\
189.6	1287478388.63477\\
189.7	1386330469.93103\\
189.8	1381817648.74651\\
189.9	1263941548.26524\\
190	1294569839.57915\\
190.1	1073699409.69436\\
190.2	1255668700.52771\\
190.3	1132589231.60575\\
190.4	1290611622.51682\\
190.5	1182667492.54876\\
190.6	1347694853.97322\\
190.7	1303529156.77633\\
190.8	1367828552.79381\\
190.9	1287735048.31366\\
191	1257994058.6797\\
191.1	1178737695.08437\\
191.2	1258170410.45205\\
191.3	1329378250.1712\\
191.4	1119796692.99485\\
191.5	1083672660.01931\\
191.6	956163833.168893\\
191.7	1045844404.67809\\
191.8	1358502420.85712\\
191.9	1327937049.53406\\
192	1052386276.55017\\
192.1	1153609823.73525\\
192.2	1268354169.66079\\
192.3	1361402762.31686\\
192.4	1227319526.51883\\
192.5	1049086861.18545\\
192.6	1088890583.47302\\
192.7	1000201682.91404\\
192.8	1112022424.38697\\
192.9	1177806958.37045\\
193	1206897943.98623\\
193.1	1194129258.52639\\
193.2	1197406551.72643\\
193.3	1239007270.88579\\
193.4	1196384042.523\\
193.5	1179705291.80315\\
193.6	1200260835.38882\\
193.7	1132816906.71471\\
193.8	1007200836.03955\\
193.9	1213121307.72064\\
194	1235968681.34654\\
194.1	1151241485.86686\\
194.2	1286652305.52242\\
194.3	1027607643.57777\\
194.4	1270839854.70494\\
194.5	987518440.829597\\
194.6	907560464.51463\\
194.7	1292480918.96006\\
194.8	1048074983.40341\\
194.9	1481745642.10681\\
195	1211358157.33709\\
195.1	1196579218.56039\\
195.2	1236348631.88598\\
195.3	883867554.279933\\
195.4	1409170230.55958\\
195.5	1179784976.51705\\
195.6	1064056681.25112\\
195.7	1170083510.26308\\
195.8	1298883073.37871\\
195.9	1078972348.41708\\
196	1385776459.1977\\
196.1	1362879811.65484\\
196.2	1446427044.49648\\
196.3	1378336459.45819\\
196.4	1319271553.74082\\
196.5	1364011529.48799\\
196.6	1514732793.23319\\
196.7	1461967133.79912\\
196.8	1333529026.19038\\
196.9	1301521618.7806\\
197	1522956153.84826\\
197.1	1554613807.6271\\
197.2	1473488142.88459\\
197.3	1452276257.87799\\
197.4	1399610403.56539\\
197.5	1663805196.97374\\
197.6	1635186129.74637\\
197.7	1363201210.7092\\
197.8	1510633830.92976\\
197.9	1522382870.59671\\
198	1485953269.72997\\
198.1	1464780591.1719\\
198.2	1547715694.96832\\
198.3	1469527389.7198\\
198.4	1515523106.70998\\
198.5	1672708812.64112\\
198.6	1558265036.17074\\
198.7	1658927380.66969\\
198.8	1534826996.12944\\
198.9	1609584522.30881\\
199	1696654568.73101\\
199.1	1529324537.74895\\
199.2	1595423130.05086\\
199.3	1521266340.44235\\
199.4	1696316161.16819\\
199.5	1705065729.50271\\
199.6	1509592372.20684\\
199.7	1653397483.69778\\
199.8	1678753794.26087\\
199.9	1689580453.7724\\
200	1716422894.25279\\
200.1	1659996719.91015\\
200.2	1673719485.25218\\
200.3	1982674848.73377\\
200.4	1723531727.55855\\
200.5	1693558968.20884\\
200.6	1985428933.15829\\
200.7	1696563779.00006\\
200.8	2015677187.59809\\
200.9	1928281118.77122\\
201	1765603888.68066\\
201.1	1935396096.56557\\
201.2	1843871164.25486\\
201.3	1923796637.17821\\
201.4	1708995112.97758\\
201.5	2047621907.08154\\
201.6	2095884628.49306\\
201.7	2009274229.64809\\
201.8	1990887399.6114\\
201.9	2118697070.06448\\
202	1890558631.54234\\
202.1	2189204062.31949\\
202.2	2291195045.19748\\
202.3	2228985970.00333\\
202.4	2128757296.89328\\
202.5	2188028121.37175\\
202.6	2365992922.66692\\
202.7	2373343877.7464\\
202.8	2259717229.2325\\
202.9	2224929692.43136\\
203	2270143792.01346\\
203.1	2324958971.31687\\
203.2	2210397214.88624\\
203.3	2401271347.12978\\
203.4	2412227949.2756\\
203.5	2648798081.49979\\
203.6	2614491427.25892\\
203.7	2536430996.8771\\
203.8	2538390224.83159\\
203.9	2685980722.30168\\
204	2712102386.74505\\
204.1	2761881829.13099\\
204.2	2811126278.43795\\
204.3	2866514905.35359\\
204.4	2899180495.44028\\
204.5	2903880786.56105\\
204.6	3026604528.20949\\
204.7	3169300091.30547\\
204.8	3287890412.70944\\
204.9	3238729735.98576\\
205	3196087836.28955\\
205.1	3324169065.25789\\
205.2	3076555927.25127\\
205.3	3165262718.8184\\
205.4	3203836348.44303\\
205.5	3009327681.54125\\
205.6	3086926586.25531\\
205.7	3043000242.04969\\
205.8	2992316256.901\\
205.9	3266389509.23778\\
206	3250556584.14398\\
206.1	3406634237.26042\\
206.2	3242912331.28822\\
206.3	3073835839.7401\\
206.4	2838969966.51785\\
206.5	2808954706.00666\\
206.6	2856955056.30125\\
206.7	2605563571.95656\\
206.8	2719004783.2601\\
206.9	2630646325.62373\\
207	2633984297.76355\\
207.1	2593078457.80879\\
207.2	2487961840.0215\\
207.3	2433088280.80639\\
207.4	2347835598.7147\\
207.5	2533081465.97234\\
207.6	2350705713.25747\\
207.7	2312299691.40447\\
207.8	2289411565.09187\\
207.9	2340935531.37441\\
208	2285175184.65907\\
208.1	2236804404.03554\\
208.2	2064274527.78545\\
208.3	2005881607.35669\\
208.4	1971617994.59943\\
208.5	2029140008.68251\\
208.6	2077868994.91699\\
208.7	2072961862.69333\\
208.8	2201784923.65733\\
208.9	1958320307.16857\\
209	2036038354.31599\\
209.1	1909981937.75706\\
209.2	1960881909.09539\\
209.3	1826144709.74228\\
209.4	2052564846.98263\\
209.5	1878002791.21154\\
209.6	1935485913.06034\\
209.7	1958371559.36856\\
209.8	1917132266.85141\\
209.9	1668933367.53292\\
210	1889254501.41134\\
210.1	1625259646.19717\\
210.2	1798090693.24211\\
210.3	1736858879.10347\\
210.4	1813501969.81465\\
210.5	1732891075.56502\\
210.6	1798993330.30849\\
210.7	1596184714.56991\\
210.8	1435081423.59087\\
210.9	1800407209.28446\\
211	1670800400.14256\\
211.1	1793578968.33191\\
211.2	1471024620.50969\\
211.3	1611567216.90093\\
211.4	1740166865.91365\\
211.5	1669996114.58566\\
211.6	1506920968.44783\\
211.7	1351954873.20903\\
211.8	1767152241.69119\\
211.9	1606739770.89448\\
212	1695809368.16927\\
212.1	1467574351.34864\\
212.2	1453388493.72063\\
212.3	1625531915.44109\\
212.4	1384632434.75593\\
212.5	1417663837.74434\\
212.6	1404787374.65179\\
212.7	1512500719.10039\\
212.8	1400986082.24267\\
212.9	1292841509.9818\\
213	1389718871.76787\\
213.1	1348890023.78883\\
213.2	1209442992.29166\\
213.3	1376673988.08114\\
213.4	1292462241.91843\\
213.5	1403124961.31486\\
213.6	1431455998.02328\\
213.7	1484089463.1392\\
213.8	1363351792.52034\\
213.9	1467303557.58181\\
214	1370929462.7169\\
214.1	1414311958.8248\\
214.2	1442030590.55329\\
214.3	1527360823.20935\\
214.4	1383435390.39763\\
214.5	1226905136.88955\\
214.6	1281803733.28472\\
214.7	1439115297.71549\\
214.8	1130265793.96525\\
214.9	1070478949.78779\\
215	1299508481.64065\\
215.1	1281838273.35367\\
215.2	1346828524.501\\
215.3	1344151368.55591\\
215.4	1029127305.84061\\
215.5	1314807074.33374\\
215.6	1256317933.03676\\
215.7	1151319663.33973\\
215.8	1391670588.36762\\
215.9	1385644396.60014\\
216	1141562702.7866\\
216.1	1370141389.0145\\
216.2	1137361432.84389\\
216.3	1058652366.70167\\
216.4	1304278003.41683\\
216.5	1434548416.5227\\
216.6	1154720336.14382\\
216.7	1184417001.54871\\
216.8	1221972272.27403\\
216.9	1191707890.69402\\
217	1125112605.7728\\
217.1	1166076723.71096\\
217.2	940210463.596673\\
217.3	1130133854.50724\\
217.4	1129114453.17142\\
217.5	1157585813.28694\\
217.6	873698996.767943\\
217.7	1149613854.97819\\
217.8	1082175055.44268\\
217.9	838338617.633974\\
218	1320717359.42022\\
218.1	1310054768.86474\\
218.2	1283196571.66836\\
218.3	768165593.389717\\
218.4	1027388005.35141\\
218.5	1147073206.66191\\
218.6	1257422990.8811\\
218.7	916840229.064012\\
218.8	1090184346.83091\\
218.9	815839843.371905\\
219	1286636031.94993\\
219.1	742457335.296424\\
219.2	999618053.218093\\
219.3	1015521327.35703\\
219.4	1100472474.92885\\
219.5	1306055820.60431\\
219.6	1104414914.59374\\
219.7	1240118813.42015\\
219.8	1125525556.37881\\
219.9	982828975.598733\\
220	1114463317.284\\
220.1	955491797.744192\\
220.2	1024807046.47386\\
220.3	1286811915.78381\\
220.4	1173661081.15015\\
220.5	1041711457.16464\\
220.6	974638780.921928\\
220.7	1081193998.68685\\
220.8	886803929.014987\\
220.9	1237369651.46276\\
221	1280221323.53405\\
221.1	1092370535.98996\\
221.2	1162429361.00941\\
221.3	1044691073.13873\\
221.4	1218150844.17041\\
221.5	1110666930.05752\\
221.6	1215257867.88193\\
221.7	1077399138.20005\\
221.8	1385055196.36298\\
221.9	998193019.401817\\
222	1189001441.71154\\
222.1	1137589305.50723\\
222.2	1344891095.34399\\
222.3	1432653048.91983\\
222.4	980787251.912993\\
222.5	980370604.621504\\
222.6	1186079460.4535\\
222.7	1106658769.58222\\
222.8	946014571.633451\\
222.9	1294187980.17475\\
223	1180575901.37333\\
223.1	1218538017.40624\\
223.2	1242344005.59085\\
223.3	1006653323.7899\\
223.4	906949560.739098\\
223.5	1037978108.21623\\
223.6	940820850.471228\\
223.7	986832968.26786\\
223.8	826280126.185451\\
223.9	1167496832.07156\\
224	992324253.606336\\
224.1	880347406.610171\\
224.2	999880347.197246\\
224.3	990524377.272081\\
224.4	860630141.103737\\
224.5	1020389787.7758\\
224.6	918315164.624917\\
224.7	1215140861.96912\\
224.8	841146297.62367\\
224.9	996668303.866739\\
225	1084376912.70919\\
225.1	1305266595.14081\\
225.2	1198831117.4069\\
225.3	1091342779.53062\\
225.4	1005061812.27162\\
225.5	1125349800.50807\\
225.6	1080189081.89048\\
225.7	1157720948.73622\\
225.8	1009568414.74078\\
225.9	1096569888.85347\\
226	850494047.815854\\
226.1	1106012538.10216\\
226.2	1111465755.55267\\
226.3	1136455555.6423\\
226.4	1080556191.25268\\
226.5	1223921070.28882\\
226.6	1326847860.45332\\
226.7	1292259700.18241\\
226.8	1289361156.00484\\
226.9	1185980557.36262\\
227	1145552706.6877\\
227.1	1198374737.92064\\
227.2	1184842705.66666\\
227.3	1146410909.38784\\
227.4	1276641188.81716\\
227.5	1188311313.04176\\
227.6	1171894374.86706\\
227.7	1191485732.06862\\
227.8	1329168532.9144\\
227.9	1302020116.90055\\
228	1163827963.20416\\
228.1	1307656427.66933\\
228.2	1242185114.14746\\
228.3	1358598477.79072\\
228.4	1273131334.76477\\
228.5	1310661628.0958\\
228.6	1272819241.72837\\
228.7	1084216039.30746\\
228.8	1154775506.87973\\
228.9	1183709207.25083\\
229	1235245046.96702\\
229.1	1264341421.56491\\
229.2	1302152511.46496\\
229.3	1297746829.94875\\
229.4	1343077363.59885\\
229.5	1309330112.39182\\
229.6	1268913626.20061\\
229.7	1404243736.72501\\
229.8	1708206506.11995\\
229.9	1343385851.03611\\
230	1735672949.86973\\
230.1	1595850898.88618\\
230.2	1422030992.70468\\
230.3	1502620885.78365\\
230.4	1553856454.90256\\
230.5	1605174559.56027\\
230.6	1452116837.19351\\
230.7	1520071903.8188\\
230.8	1736334274.4589\\
230.9	1337927612.74187\\
231	1574891971.45544\\
231.1	1647203938.31219\\
231.2	1621922322.35583\\
231.3	1607259803.56489\\
231.4	1557156332.65944\\
231.5	1610688313.34653\\
231.6	1538227725.361\\
231.7	1545052350.4654\\
231.8	1596288565.68144\\
231.9	1773382333.24114\\
232	1616595093.6475\\
232.1	1759471624.46684\\
232.2	1702756826.56674\\
232.3	1831693852.22458\\
232.4	1929594575.62051\\
232.5	1758785007.15964\\
232.6	1773691414.17005\\
232.7	1950819495.02173\\
232.8	1772962751.69751\\
232.9	1953517277.32779\\
233	2035168145.98592\\
233.1	1984332612.15716\\
233.2	2055163620.78867\\
233.3	2053275345.4133\\
233.4	2158731806.7247\\
233.5	2125330397.0004\\
233.6	2082843639.48997\\
233.7	2184749199.20799\\
233.8	2209447938.69069\\
233.9	2312758942.99872\\
234	2333259166.93572\\
234.1	2404891685.06313\\
234.2	2232111634.06037\\
234.3	2210600965.18478\\
234.4	2345514998.75981\\
234.5	2338053851.83301\\
234.6	2351881733.54198\\
234.7	2379499396.47065\\
234.8	2338348303.90418\\
234.9	2331572065.94171\\
235	2595492592.47084\\
235.1	2394435988.45835\\
235.2	2536364229.55876\\
235.3	2564546352.51185\\
235.4	2693056858.05351\\
235.5	2735524676.11235\\
235.6	2773285075.10643\\
235.7	2813396192.74467\\
235.8	2897899522.60863\\
235.9	2866048935.27633\\
236	2608943558.82731\\
236.1	2652120428.68663\\
236.2	2700168288.55696\\
236.3	2634979429.13272\\
236.4	2765243708.2082\\
236.5	2543494901.31213\\
236.6	2593084629.6796\\
236.7	2690867148.99535\\
236.8	2382431125.07375\\
236.9	2510081544.74627\\
237	2584924373.51719\\
237.1	2520333569.56118\\
237.2	2399608360.48919\\
237.3	2562228881.99843\\
237.4	2507090298.82247\\
237.5	2542628458.17844\\
237.6	2595433280.21712\\
237.7	2472249229.97933\\
237.8	2294775182.15661\\
237.9	2190675321.44719\\
238	2368679063.97084\\
238.1	2334121558.74738\\
238.2	2049802027.08584\\
238.3	2030912932.8334\\
238.4	2007478154.83992\\
238.5	2049522881.02061\\
238.6	1821733409.48596\\
238.7	1875529191.30413\\
238.8	2089881109.81111\\
238.9	1747035347.74344\\
239	1646497020.67915\\
239.1	1535194295.30495\\
239.2	1605037879.60897\\
239.3	1580389828.406\\
239.4	1355537831.49953\\
239.5	1626880427.99988\\
239.6	1433458362.63636\\
239.7	1646325891.65541\\
239.8	1427885741.44062\\
239.9	1346368767.69776\\
240	1179336989.92154\\
240.1	1264377922.20209\\
240.2	1485129150.36171\\
240.3	1421799395.12476\\
240.4	1265803982.75928\\
240.5	1246165128.98158\\
240.6	1030220675.35056\\
240.7	1113552073.63333\\
240.8	1130568670.54564\\
240.9	1206301091.2764\\
241	995126966.959621\\
241.1	1174377758.0798\\
241.2	851877836.447366\\
241.3	1023175408.37974\\
241.4	1204135223.16233\\
241.5	1171672515.73301\\
241.6	1162739763.29065\\
241.7	1255545027.08036\\
241.8	1146606502.17527\\
241.9	948428124.068026\\
242	1255060309.90334\\
242.1	1123301495.43156\\
242.2	964176860.088393\\
242.3	1200839889.54732\\
242.4	1378023173.28378\\
242.5	1229754523.14166\\
242.6	1076848937.39174\\
242.7	1222926394.59489\\
242.8	1216562825.77689\\
242.9	1008879717.4864\\
243	1171825638.5545\\
243.1	1212468065.36488\\
243.2	1006170258.48272\\
243.3	961274131.361958\\
243.4	1122111437.23665\\
243.5	1222892107.28805\\
243.6	1215564855.70342\\
243.7	1368596350.6225\\
243.8	1278003071.62503\\
243.9	1292536520.44637\\
244	1266639628.73035\\
244.1	1365458075.23253\\
244.2	1433295201.87449\\
244.3	1581853018.43063\\
244.4	1328267587.19264\\
244.5	1464072001.77411\\
244.6	1516229086.81403\\
244.7	1580413100.88521\\
244.8	1507134215.36967\\
244.9	1526321135.54614\\
245	1518851882.09867\\
245.1	1635515767.16945\\
245.2	1513157740.83722\\
245.3	1670531317.77232\\
245.4	1591693947.82761\\
245.5	1919541583.50939\\
245.6	1622651711.59511\\
245.7	1508791006.04461\\
245.8	1563744266.81099\\
245.9	1219107835.79686\\
246	1536499643.06712\\
246.1	1264942785.32022\\
246.2	1235245488.96486\\
246.3	1401903808.46212\\
246.4	1534986215.47547\\
246.5	1342075836.27456\\
246.6	1409816813.49286\\
246.7	1604101874.63779\\
246.8	1411003950.69015\\
246.9	1582381155.87528\\
247	1410061454.18115\\
247.1	1633433765.35292\\
247.2	1410429558.22511\\
247.3	1461631473.40963\\
247.4	1553820939.42791\\
247.5	1647081049.24716\\
247.6	1458753979.44489\\
247.7	1409478864.14903\\
247.8	1457759397.25209\\
247.9	1478846958.2187\\
248	1460955288.64518\\
248.1	1521588017.92001\\
248.2	1525361342.55302\\
248.3	1487167847.56421\\
248.4	1518040081.11715\\
248.5	1572752813.61375\\
248.6	1551787237.42188\\
248.7	1799957588.34378\\
248.8	1531353185.86336\\
248.9	1617222964.81987\\
249	1528142439.87552\\
249.1	1545631314.32452\\
249.2	1665997468.54193\\
249.3	1815763329.29993\\
249.4	1479822295.25341\\
249.5	1701768178.55046\\
249.6	1610130914.30405\\
249.7	1610286608.75169\\
249.8	1774020305.20553\\
249.9	1648547853.36688\\
250	1675740832.06333\\
};
\addlegendentry{$T_{\rm tr} = 0.1$ s}

\addplot [color=blue, line width=0.5pt, dashed]
  table[row sep=crcr]{%
0.1	348599129.200437\\
0.2	295645213.562331\\
0.3	297200183.787163\\
0.4	303362654.1122\\
0.5	352246039.263079\\
0.6	349693065.370756\\
0.7	342021200.117334\\
0.8	346699542.287969\\
0.9	289413014.900595\\
1	2573374708.05405\\
1.1	2402052794.26332\\
1.2	2506299729.18773\\
1.3	2475063728.7525\\
1.4	2541873186.17017\\
1.5	2525355179.23383\\
1.6	2462921165.11982\\
1.7	2357782679.74748\\
1.8	2369625802.97155\\
1.9	2524429566.85279\\
2	2447834593.40914\\
2.1	2243037588.1203\\
2.2	2242530792.45816\\
2.3	2383425662.97332\\
2.4	2230328471.74802\\
2.5	2237213488.35348\\
2.6	2048203668.88369\\
2.7	2153084407.21195\\
2.8	2178022156.51307\\
2.9	2231592775.30591\\
3	2155633945.27058\\
3.1	2146007899.94439\\
3.2	2108245859.46702\\
3.3	2046357367.27131\\
3.4	2037679793.31321\\
3.5	2103165078.89633\\
3.6	2077397254.81387\\
3.7	2027536902.13213\\
3.8	2047769559.18805\\
3.9	2094748575.8694\\
4	1643464877.25595\\
4.1	1331575476.54942\\
4.2	1444596464.64634\\
4.3	1534436774.66976\\
4.4	1452878147.87627\\
4.5	1427181423.3858\\
4.6	1450090920.27063\\
4.7	1435225256.87162\\
4.8	1371459304.2576\\
4.9	1369806794.45899\\
5	1622204522.57231\\
5.1	1280518827.85369\\
5.2	1346903147.07373\\
5.3	1257073893.12945\\
5.4	1184969719.08038\\
5.5	1303765827.07823\\
5.6	1224221227.25796\\
5.7	1341256881.81835\\
5.8	1273571035.2651\\
5.9	1348838884.65407\\
6	1407115153.26375\\
6.1	952111007.883806\\
6.2	955385040.833066\\
6.3	1143617667.82805\\
6.4	849457941.651431\\
6.5	975454650.535735\\
6.6	1174446699.39717\\
6.7	968993017.135284\\
6.8	1064329655.76599\\
6.9	1160536785.14542\\
7	1307074000.04739\\
7.1	1339210145.81871\\
7.2	1301339102.54414\\
7.3	1193214039.93152\\
7.4	1301471471.61857\\
7.5	1310670956.3477\\
7.6	1250821353.00575\\
7.7	1070060414.61297\\
7.8	1311538269.4421\\
7.9	1330748923.08234\\
8	1131542852.66509\\
8.1	1307138071.06216\\
8.2	1210746178.80747\\
8.3	1286346052.42972\\
8.4	1464634934.72866\\
8.5	1153473582.4034\\
8.6	1447828045.36905\\
8.7	1241788008.065\\
8.8	1397638113.88902\\
8.9	1271253210.63944\\
9	1635913452.58293\\
9.1	1641891204.42215\\
9.2	1657604463.87128\\
9.3	1683146091.69119\\
9.4	1817932637.10548\\
9.5	1682007108.36066\\
9.6	1803791683.83206\\
9.7	1508399717.63542\\
9.8	1770103390.10949\\
9.9	1839067482.66563\\
10	1834195415.90447\\
10.1	1730298780.98164\\
10.2	1987079230.69686\\
10.3	1803739754.26132\\
10.4	1942471429.33024\\
10.5	1967294935.14467\\
10.6	1878412852.60402\\
10.7	1859037825.12065\\
10.8	1898003571.77618\\
10.9	1711407083.53183\\
11	2105659045.19328\\
11.1	2135771887.74683\\
11.2	2081979648.77148\\
11.3	2048996520.29944\\
11.4	1963855199.89793\\
11.5	1785532166.05702\\
11.6	1458120515.45794\\
11.7	1166849245.56457\\
11.8	442251428.020871\\
11.9	95049765.4763695\\
12	2504701750.63344\\
12.1	2488659211.50834\\
12.2	2314733315.64696\\
12.3	2037877091.35693\\
12.4	2044971868.30007\\
12.5	1804212428.53196\\
12.6	1424847098.92056\\
12.7	928166752.467382\\
12.8	419988618.040909\\
12.9	27823278.8337119\\
13	2354514182.93909\\
13.1	2217830868.39703\\
13.2	2175196869.06943\\
13.3	2164741997.24245\\
13.4	1980934692.13755\\
13.5	1764067245.35647\\
13.6	1592840538.19688\\
13.7	1555618727.06819\\
13.8	1173614426.89498\\
13.9	1089054079.71503\\
14	2320742504.76399\\
14.1	2321091930.36222\\
14.2	2251583003.72991\\
14.3	2321901069.71768\\
14.4	2114406708.81304\\
14.5	1982044692.69305\\
14.6	1966591142.0514\\
14.7	1961428983.1657\\
14.8	1694176080.29272\\
14.9	1689376931.79519\\
15	2158682950.79666\\
15.1	1951119861.75309\\
15.2	1961106301.49269\\
15.3	1878404135.27369\\
15.4	1881013368.02118\\
15.5	1846622866.44814\\
15.6	1876293939.59981\\
15.7	1707827426.77994\\
15.8	1691803867.41185\\
15.9	1881791809.7635\\
16	2068495350.56854\\
16.1	1907862973.17658\\
16.2	1827067791.65549\\
16.3	1793526322.04637\\
16.4	1815332701.45031\\
16.5	1718025542.87284\\
16.6	1782922993.33816\\
16.7	1879163278.59398\\
16.8	1624306746.16579\\
16.9	1711694217.08698\\
17	1669037753.60721\\
17.1	1584215877.03432\\
17.2	1340214973.83347\\
17.3	1295187390.55921\\
17.4	1225456290.12356\\
17.5	1314658325.45009\\
17.6	1217107432.92351\\
17.7	1443533844.52863\\
17.8	1090383767.39649\\
17.9	1244403882.21379\\
18	1546075145.10171\\
18.1	1328283256.95232\\
18.2	1245644156.49042\\
18.3	1284209519.21898\\
18.4	1360348989.95284\\
18.5	1313588288.37228\\
18.6	1306284510.58107\\
18.7	1183974307.5544\\
18.8	1223690434.03113\\
18.9	1281190696.91726\\
19	1287764660.51306\\
19.1	1079689913.18138\\
19.2	1004405896.36888\\
19.3	1081995386.28134\\
19.4	904312087.938076\\
19.5	1228519297.54758\\
19.6	1054450726.40596\\
19.7	908968349.618274\\
19.8	930734182.124999\\
19.9	737090209.323268\\
20	1281221837.93613\\
20.1	873424271.790818\\
20.2	911157350.39911\\
20.3	811336234.111111\\
20.4	823791621.098624\\
20.5	745333054.001227\\
20.6	815311893.981272\\
20.7	763579035.811972\\
20.8	733201411.801237\\
20.9	830545834.001887\\
21	1184586163.5717\\
21.1	773873217.174248\\
21.2	821554305.088868\\
21.3	779145894.051056\\
21.4	833511055.780302\\
21.5	820802710.218126\\
21.6	999681505.279808\\
21.7	907730049.309572\\
21.8	810615798.321128\\
21.9	781239839.732045\\
22	1386740122.08934\\
22.1	1210045957.05582\\
22.2	1101000449.47615\\
22.3	971183702.224692\\
22.4	925058251.074431\\
22.5	1087184316.48858\\
22.6	1021770191.02433\\
22.7	1139683375.77898\\
22.8	834051836.538385\\
22.9	1039418754.72655\\
23	1201486849.02901\\
23.1	870463231.138145\\
23.2	922898297.614764\\
23.3	741622229.644624\\
23.4	1066348135.79521\\
23.5	1065712816.42844\\
23.6	891747483.651935\\
23.7	883207356.622425\\
23.8	840225213.709493\\
23.9	780091948.768221\\
24	1131715240.88245\\
24.1	618459550.117256\\
24.2	689176418.383882\\
24.3	742206654.66703\\
24.4	702480219.542766\\
24.5	677452668.637062\\
24.6	831200633.155437\\
24.7	906924077.242914\\
24.8	795081747.860477\\
24.9	846749877.665948\\
25	1434530791.35931\\
25.1	869212598.642377\\
25.2	1002696975.62535\\
25.3	895123832.839669\\
25.4	1033482887.821\\
25.5	930926390.034441\\
25.6	930739707.975095\\
25.7	889637218.235955\\
25.8	786593141.438752\\
25.9	951047910.345761\\
26	1160646162.05016\\
26.1	767660739.683943\\
26.2	728218965.781556\\
26.3	864288038.721644\\
26.4	864889728.055425\\
26.5	755834823.979878\\
26.6	803856099.211989\\
26.7	693419953.2038\\
26.8	1026099631.89514\\
26.9	761799103.222139\\
27	1404710814.09439\\
27.1	1127401847.23806\\
27.2	971599803.226722\\
27.3	1014264853.64381\\
27.4	1047734853.07455\\
27.5	1114311276.30631\\
27.6	950181566.242825\\
27.7	987868305.91241\\
27.8	1010700417.49314\\
27.9	1055297902.45662\\
28	1627409538.85499\\
28.1	1444085057.54934\\
28.2	1436776208.73805\\
28.3	1342010360.78787\\
28.4	1395524609.51855\\
28.5	1109212828.95261\\
28.6	1405611527.09028\\
28.7	1189968652.49304\\
28.8	1273211345.44237\\
28.9	1352236329.76125\\
29	1396452304.06189\\
29.1	1208502169.1025\\
29.2	1349627508.69953\\
29.3	1301867492.03141\\
29.4	1423422232.35381\\
29.5	1305697191.69397\\
29.6	1233140733.11937\\
29.7	1434781705.20854\\
29.8	1238565307.40959\\
29.9	1235475394.3039\\
30	1442192319.75403\\
30.1	1179480348.73701\\
30.2	1255602970.5726\\
30.3	1152318179.7307\\
30.4	1260654832.68066\\
30.5	1275142806.61565\\
30.6	1364460743.98037\\
30.7	1177251212.58291\\
30.8	1346783498.22835\\
30.9	1306262234.75821\\
31	1290281479.90398\\
31.1	1504012850.31598\\
31.2	1502760449.76098\\
31.3	1362263349.90759\\
31.4	1433916952.59095\\
31.5	1555756251.34617\\
31.6	1489595602.5562\\
31.7	1352724259.66222\\
31.8	1353849321.19464\\
31.9	1308984568.83318\\
32	1599221510.75727\\
32.1	1518323323.15789\\
32.2	1520307722.6563\\
32.3	1547355622.72498\\
32.4	1531812619.45527\\
32.5	1537739081.80705\\
32.6	1455159324.43198\\
32.7	1547292821.75348\\
32.8	1568335272.38293\\
32.9	1700338865.92904\\
33	1570051720.66338\\
33.1	1721731879.2153\\
33.2	1828085472.79543\\
33.3	1666243280.20618\\
33.4	1749026231.1063\\
33.5	1709976610.8841\\
33.6	1693974042.57661\\
33.7	1742850976.24195\\
33.8	1810548127.94744\\
33.9	1706050432.54419\\
34	1816214283.30091\\
34.1	1780242784.47839\\
34.2	1860663546.18387\\
34.3	1849458250.23688\\
34.4	1842789003.97107\\
34.5	1768966156.15318\\
34.6	1773410297.24076\\
34.7	1903210133.04222\\
34.8	1894757283.94198\\
34.9	1824384210.76061\\
35	1765988283.32809\\
35.1	1927000718.9579\\
35.2	1856967618.2215\\
35.3	1918293833.21921\\
35.4	1800925684.49748\\
35.5	1675501200.12843\\
35.6	1418858482.66809\\
35.7	1506195437.47406\\
35.8	1223046663.73702\\
35.9	883206937.842098\\
36	2150880461.72986\\
36.1	2079320243.60246\\
36.2	1982941580.63434\\
36.3	2010573827.85264\\
36.4	1939457828.71031\\
36.5	1610496367.66805\\
36.6	1465283873.22311\\
36.7	1292565545.12311\\
36.8	757921339.760123\\
36.9	302521424.454964\\
37	2467956344.03503\\
37.1	2469448832.3626\\
37.2	2394451335.02176\\
37.3	2376085388.80595\\
37.4	2138102786.95797\\
37.5	1910820435.97171\\
37.6	1892522824.77561\\
37.7	1631638126.20287\\
37.8	1319280640.5863\\
37.9	1336153183.23216\\
38	2172697218.81412\\
38.1	2108168981.97754\\
38.2	2007330430.81766\\
38.3	2051637296.54162\\
38.4	2045234286.15221\\
38.5	1973179915.11917\\
38.6	1800648458.45031\\
38.7	1580565879.4223\\
38.8	1604478545.04097\\
38.9	1447888772.42556\\
39	2049213156.51468\\
39.1	2185900801.53001\\
39.2	2112888544.31791\\
39.3	2098536086.11031\\
39.4	1989120763.35\\
39.5	2022661334.82979\\
39.6	1882052021.00584\\
39.7	1743959376.43647\\
39.8	1755058766.96546\\
39.9	1597000489.58328\\
40	1970105713.52905\\
40.1	1688694717.12766\\
40.2	1611855841.02124\\
40.3	1709648305.32609\\
40.4	1512419018.19984\\
40.5	1582907478.84073\\
40.6	1359873672.50008\\
40.7	1470160027.29539\\
40.8	1271329650.90999\\
40.9	1499821198.02117\\
41	1377172348.81254\\
41.1	1086648643.85813\\
41.2	1047929855.34478\\
41.3	943255105.673794\\
41.4	894354912.438447\\
41.5	928477909.18074\\
41.6	901229909.090764\\
41.7	924824694.940461\\
41.8	915592782.397742\\
41.9	904873697.009152\\
42	1319639300.03979\\
42.1	1147231972.61035\\
42.2	815928061.5687\\
42.3	823490604.843052\\
42.4	916054605.196666\\
42.5	751062597.73211\\
42.6	847608649.685139\\
42.7	873582857.596215\\
42.8	795507326.683973\\
42.9	863714192.96497\\
43	1358117531.17978\\
43.1	902495511.950615\\
43.2	938306531.659621\\
43.3	947959890.895021\\
43.4	754311299.575601\\
43.5	803004548.688553\\
43.6	811373651.503195\\
43.7	735614960.146566\\
43.8	1031566348.37148\\
43.9	835672841.601782\\
44	1226611153.51696\\
44.1	1036917128.44914\\
44.2	970592614.077363\\
44.3	859438844.923044\\
44.4	772149753.295658\\
44.5	904621384.702133\\
44.6	1004543058.66569\\
44.7	777734856.522604\\
44.8	927473849.078549\\
44.9	897185037.249198\\
45	1284041387.39186\\
45.1	1005810773.25554\\
45.2	952875819.545796\\
45.3	846781614.538058\\
45.4	841464431.714357\\
45.5	1023488451.51058\\
45.6	767744707.452959\\
45.7	822262411.681931\\
45.8	760403927.166797\\
45.9	800906364.298537\\
46	1300389797.69076\\
46.1	999720111.847144\\
46.2	1058966505.91828\\
46.3	968760187.242816\\
46.4	875052907.971285\\
46.5	1022705205.63439\\
46.6	1078598644.63454\\
46.7	961639525.016046\\
46.8	776911507.789596\\
46.9	997252185.91522\\
47	961008239.766644\\
47.1	751123483.531424\\
47.2	740468310.501096\\
47.3	759212427.828527\\
47.4	578672924.579977\\
47.5	687952595.767147\\
47.6	709835325.062164\\
47.7	562639404.65367\\
47.8	683064850.362764\\
47.9	660727743.812724\\
48	1101683203.30672\\
48.1	838471946.230803\\
48.2	989818945.679925\\
48.3	1133503590.18516\\
48.4	961449442.095752\\
48.5	883991212.790055\\
48.6	931769485.663117\\
48.7	832940833.744502\\
48.8	784456560.939079\\
48.9	703520223.223953\\
49	1067245567.29912\\
49.1	768928107.50502\\
49.2	706447364.881421\\
49.3	849324141.243465\\
49.4	867058484.022508\\
49.5	860792912.890898\\
49.6	762616081.542302\\
49.7	842753127.67955\\
49.8	968336239.60965\\
49.9	900692558.320664\\
50	1086345169.10263\\
50.1	891757264.153787\\
50.2	1048690306.49526\\
50.3	1045849310.71772\\
50.4	1086830952.5997\\
50.5	1033655591.4158\\
50.6	1209139877.55284\\
50.7	1083961945.26878\\
50.8	1116394662.68003\\
50.9	1196411721.9368\\
51	1301439671.79421\\
51.1	1289651929.45529\\
51.2	1344806157.06075\\
51.3	1469703064.49955\\
51.4	1420393365.81289\\
51.5	1547056555.43073\\
51.6	1631237321.50189\\
51.7	1579326321.59767\\
51.8	1640069473.88634\\
51.9	1586934258.03937\\
52	1728847024.92421\\
52.1	1715008795.1136\\
52.2	1675136956.07197\\
52.3	1847123621.52737\\
52.4	1681402362.78904\\
52.5	1831536579.49111\\
52.6	1860725393.77881\\
52.7	1796287858.08668\\
52.8	1887441654.6804\\
52.9	1896240352.3876\\
53	1725117811.82881\\
53.1	1700695408.24904\\
53.2	1794657034.90061\\
53.3	1781341600.45142\\
53.4	1642851316.91692\\
53.5	1395703812.07726\\
53.6	1292491478.65516\\
53.7	818253653.27113\\
53.8	172489059.920664\\
53.9	153545970.05512\\
54	2338337248.80804\\
54.1	2271682691.01213\\
54.2	2046055986.88082\\
54.3	1904301829.20187\\
54.4	1432324785.63617\\
54.5	841591620.938035\\
54.6	11590695.8759904\\
54.7	505393271.241816\\
54.8	661548552.901199\\
54.9	519098484.24103\\
55	2338654433.36558\\
55.1	2390761765.41715\\
55.2	2422039389.74553\\
55.3	2268766831.28032\\
55.4	2171181149.75055\\
55.5	1974512825.77683\\
55.6	1806107358.83103\\
55.7	1489655096.10346\\
55.8	1150383919.71398\\
55.9	782744685.133506\\
56	2964690623.69954\\
56.1	2970988328.26944\\
56.2	2849623017.64971\\
56.3	2938204601.76448\\
56.4	2757324672.84125\\
56.5	2757590390.8299\\
56.6	2572600264.49372\\
56.7	2619554958.07086\\
56.8	2510625886.58138\\
56.9	2342346250.89257\\
57	2577131086.26066\\
57.1	2562846972.53124\\
57.2	2529587291.42457\\
57.3	2507087844.88913\\
57.4	2570095446.757\\
57.5	2584012256.99482\\
57.6	2651939945.2996\\
57.7	2578320306.22318\\
57.8	2543059868.58458\\
57.9	2501940443.25011\\
58	2373165446.29339\\
58.1	2350549351.85744\\
58.2	2350939346.05449\\
58.3	2330698898.7879\\
58.4	2382067720.21807\\
58.5	2348773430.08747\\
58.6	2397515709.37947\\
58.7	2354835616.80464\\
58.8	2304146255.04773\\
58.9	2403072294.16471\\
59	2579685604.71795\\
59.1	2514920171.66319\\
59.2	2526527801.40217\\
59.3	2598838080.90147\\
59.4	2411352331.44311\\
59.5	2620166336.66588\\
59.6	2529666571.10596\\
59.7	2554416584.18111\\
59.8	2534191767.18113\\
59.9	2378225623.17064\\
60	2732380653.14396\\
60.1	2623569450.95837\\
60.2	2603143814.04847\\
60.3	2577207989.06137\\
60.4	2730640481.2143\\
60.5	2605262026.32165\\
60.6	2565543238.38889\\
60.7	2661459541.57189\\
60.8	2643881756.54327\\
60.9	2719842162.08251\\
61	2631948314.6509\\
61.1	2526676621.0129\\
61.2	2548988434.93886\\
61.3	2641247988.18703\\
61.4	2549939156.57471\\
61.5	2639233932.67635\\
61.6	2695732656.72869\\
61.7	2611899798.03396\\
61.8	2583683104.6655\\
61.9	2616564092.21665\\
62	2671730786.63247\\
62.1	2629903372.05538\\
62.2	2670287671.01038\\
62.3	2654578711.12956\\
62.4	2601560690.58177\\
62.5	2698346236.81014\\
62.6	2626221705.32926\\
62.7	2606169806.87004\\
62.8	2675147243.995\\
62.9	2637928743.00006\\
63	2753139639.35734\\
63.1	2732762920.94784\\
63.2	2673737186.50616\\
63.3	2684885458.87977\\
63.4	2567214140.5529\\
63.5	2703712444.56318\\
63.6	2643231975.35197\\
63.7	2679487047.65937\\
63.8	2675201693.765\\
63.9	2678084772.64778\\
64	2528571716.69123\\
64.1	2505207961.54466\\
64.2	2423068902.43182\\
64.3	2456689047.72455\\
64.4	2434278306.58044\\
64.5	2388043489.22251\\
64.6	2487498878.31378\\
64.7	2444994037.06438\\
64.8	2437737624.76965\\
64.9	2479923844.28979\\
65	2569588494.84776\\
65.1	2431139917.15817\\
65.2	2579679939.92151\\
65.3	2591954018.7498\\
65.4	2526758726.56331\\
65.5	2548544114.68732\\
65.6	2509427064.07207\\
65.7	2590240846.53297\\
65.8	2508248162.71948\\
65.9	2533219786.69548\\
66	2604847516.91391\\
66.1	2547618142.93384\\
66.2	2496781506.59771\\
66.3	2432711555.37016\\
66.4	2505185409.03737\\
66.5	2541209671.70829\\
66.6	2607787672.94161\\
66.7	2653597609.8149\\
66.8	2568328567.19571\\
66.9	2650766343.95204\\
67	2571656775.5307\\
67.1	2415188095.52014\\
67.2	2520637052.07396\\
67.3	2482988397.76812\\
67.4	2494802093.98082\\
67.5	2455230749.96711\\
67.6	2380515030.56597\\
67.7	2506285515.91718\\
67.8	2493869436.80901\\
67.9	2457283386.53867\\
68	2301439383.09033\\
68.1	2278820610.70837\\
68.2	2273367574.34932\\
68.3	2288714705.20144\\
68.4	2293493310.33323\\
68.5	2295576098.07353\\
68.6	2338322032.16531\\
68.7	2302061511.45394\\
68.8	2252785865.51508\\
68.9	2218688591.73414\\
69	2406732087.66649\\
69.1	2467457742.714\\
69.2	2468618741.81273\\
69.3	2344801731.74433\\
69.4	2462826713.38923\\
69.5	2323491997.56638\\
69.6	2281447553.88651\\
69.7	2553369656.57608\\
69.8	2485673456.10572\\
69.9	2383875746.70893\\
70	2601505479.33295\\
70.1	2636259411.55977\\
70.2	2561204873.13571\\
70.3	2458192971.41494\\
70.4	2596630272.63703\\
70.5	2547786917.68561\\
70.6	2572502686.93015\\
70.7	2652394377.65305\\
70.8	2548711516.26701\\
70.9	2554511625.99758\\
71	2376938316.23525\\
71.1	2281335406.43651\\
71.2	2270770011.65434\\
71.3	2327803035.14767\\
71.4	2302666334.7497\\
71.5	2377341489.10325\\
71.6	2301709118.83442\\
71.7	2406938245.98281\\
71.8	2246447675.90329\\
71.9	2258177226.33626\\
72	2715256670.58005\\
72.1	2730832384.37834\\
72.2	2751650698.39218\\
72.3	2709303508.51306\\
72.4	2713421780.49183\\
72.5	2652684138.51376\\
72.6	2703786824.63235\\
72.7	2758665609.00758\\
72.8	2677404753.0635\\
72.9	2702205680.17515\\
73	2476791333.81766\\
73.1	2412618720.15259\\
73.2	2379209372.23849\\
73.3	2396045619.50289\\
73.4	2440275513.07795\\
73.5	2280450980.18169\\
73.6	2401550430.7342\\
73.7	2461875679.37257\\
73.8	2354420102.15223\\
73.9	2392360657.56337\\
74	2583793469.72306\\
74.1	2510636113.6861\\
74.2	2491580409.48475\\
74.3	2535221826.40795\\
74.4	2615721538.9868\\
74.5	2469286910.27417\\
74.6	2629953067.44602\\
74.7	2546976436.69283\\
74.8	2474554062.90275\\
74.9	2630751401.0394\\
75	2537336966.44276\\
75.1	2543281170.12143\\
75.2	2409421881.60377\\
75.3	2499338236.92477\\
75.4	2418726220.65398\\
75.5	2507477893.50893\\
75.6	2572688916.88936\\
75.7	2482883971.41337\\
75.8	2611367884.77743\\
75.9	2421838290.67583\\
76	2552115392.844\\
76.1	2548139715.58881\\
76.2	2516667454.51609\\
76.3	2560131131.85513\\
76.4	2390021447.86572\\
76.5	2556482671.09275\\
76.6	2514464856.89994\\
76.7	2494163002.84534\\
76.8	2518342436.17998\\
76.9	2583407294.9352\\
77	2395616450.17309\\
77.1	2323431563.02639\\
77.2	2402483477.43233\\
77.3	2398035618.22843\\
77.4	2509963148.16806\\
77.5	2448234989.52501\\
77.6	2392645559.37296\\
77.7	2499187446.77561\\
77.8	2438531125.51942\\
77.9	2502121300.96536\\
78	2599581383.4481\\
78.1	2570566216.86672\\
78.2	2504638791.49329\\
78.3	2597093924.29076\\
78.4	2633093505.55766\\
78.5	2522563994.42849\\
78.6	2586071709.87826\\
78.7	2600329779.7644\\
78.8	2496347259.09696\\
78.9	2615850501.32026\\
79	2533052951.92022\\
79.1	2422072680.13565\\
79.2	2408902352.36394\\
79.3	2519738441.77762\\
79.4	2554986339.78828\\
79.5	2528397221.07633\\
79.6	2471981473.52224\\
79.7	2502256048.41705\\
79.8	2512227985.36839\\
79.9	2606485281.23102\\
80	2681583937.94427\\
80.1	2680744920.26785\\
80.2	2705081499.16391\\
80.3	2677200898.71355\\
80.4	2568460675.09954\\
80.5	2699241525.2222\\
80.6	2647088867.056\\
80.7	2700688892.1441\\
80.8	2670997111.39314\\
80.9	2699583114.68442\\
81	2711827360.52834\\
81.1	2619973970.93125\\
81.2	2531311172.03529\\
81.3	2475400790.88875\\
81.4	2595336267.17033\\
81.5	2524936839.47231\\
81.6	2648360083.95467\\
81.7	2622279386.68364\\
81.8	2695459704.64063\\
81.9	2597221531.67497\\
82	2445407512.23889\\
82.1	2283853383.02807\\
82.2	2361153142.97254\\
82.3	2395882792.24341\\
82.4	2400483136.1877\\
82.5	2401398239.74476\\
82.6	2425281326.76213\\
82.7	2378720631.76016\\
82.8	2425321208.70276\\
82.9	2376130705.30582\\
83	2616309909.25197\\
83.1	2491201596.62705\\
83.2	2485976061.56979\\
83.3	2544435509.38811\\
83.4	2489991613.70749\\
83.5	2419027771.32521\\
83.6	2535653786.43883\\
83.7	2487043453.11593\\
83.8	2512715217.84752\\
83.9	2488563348.39143\\
84	2615692849.19704\\
84.1	2538970588.81115\\
84.2	2529637771.72408\\
84.3	2471170772.29716\\
84.4	2502567392.65706\\
84.5	2485683161.9299\\
84.6	2533334392.59939\\
84.7	2538343590.32764\\
84.8	2485339517.25708\\
84.9	2455801638.81618\\
85	2627181275.55605\\
85.1	2628865618.09521\\
85.2	2487282700.40991\\
85.3	2561549058.14\\
85.4	2578823368.0342\\
85.5	2627966877.34585\\
85.6	2616939487.28632\\
85.7	2650057363.77663\\
85.8	2482716223.58299\\
85.9	2532485977.79568\\
86	2507920126.99018\\
86.1	2520071233.21173\\
86.2	2528112894.44229\\
86.3	2348060396.92104\\
86.4	2549817608.05882\\
86.5	2543412875.65179\\
86.6	2456603940.23981\\
86.7	2620579098.21246\\
86.8	2394260043.14224\\
86.9	2371223185.6457\\
87	2823784861.92528\\
87.1	2747598727.76809\\
87.2	2777501438.97545\\
87.3	2723585222.57431\\
87.4	2703729836.07477\\
87.5	2612439554.88998\\
87.6	2475562576.01448\\
87.7	2306184915.22186\\
87.8	2229561687.45178\\
87.9	2029246438.56291\\
88	2931479625.65107\\
88.1	3005711400.48145\\
88.2	3038235009.55462\\
88.3	2999544309.07623\\
88.4	2873454664.14886\\
88.5	2671216604.2357\\
88.6	2166107150.46412\\
88.7	1493680626.60639\\
88.8	508566165.391397\\
88.9	1318454908.21351\\
89	2057712731.12079\\
89.1	1965744884.63489\\
89.2	1767948062.84006\\
89.3	1717841567.97629\\
89.4	1256752416.77388\\
89.5	564938023.424964\\
89.6	190734878.045782\\
89.7	468637442.794274\\
89.8	511829708.913669\\
89.9	370543222.364215\\
90	1972555458.63236\\
90.1	1966565928.01256\\
90.2	1885466368.7367\\
90.3	1865264688.40366\\
90.4	1680179905.9549\\
90.5	1413918664.47897\\
90.6	1350988943.3651\\
90.7	1077732967.34992\\
90.8	678153734.753129\\
90.9	553860494.803285\\
91	1824077289.55632\\
91.1	1667828344.51676\\
91.2	1793609154.59288\\
91.3	1730172331.38985\\
91.4	1657653906.91829\\
91.5	1615815590.29119\\
91.6	1609909984.49937\\
91.7	1519890893.54821\\
91.8	1486379163.15058\\
91.9	1430338394.10674\\
92	1488640313.29408\\
92.1	1525478800.49356\\
92.2	1513170902.97551\\
92.3	1388217401.18415\\
92.4	1387913308.65337\\
92.5	1371691735.32198\\
92.6	1325861274.20133\\
92.7	1364588153.79845\\
92.8	1371626280.40769\\
92.9	1233447526.84704\\
93	1429220143.33727\\
93.1	1129488244.60623\\
93.2	1157449084.46132\\
93.3	1104765441.17715\\
93.4	1104306012.44497\\
93.5	1225093293.93538\\
93.6	1159522875.51237\\
93.7	1178806100.55832\\
93.8	969266700.290769\\
93.9	1235233792.80476\\
94	1218682739.61942\\
94.1	917048015.369375\\
94.2	1034194760.2057\\
94.3	1052518999.25352\\
94.4	906090931.849554\\
94.5	1136936462.45841\\
94.6	1085689919.0903\\
94.7	1107409081.7753\\
94.8	1136205447.71749\\
94.9	1096318409.0513\\
95	1404790765.06221\\
95.1	1184930876.32798\\
95.2	1299802442.15002\\
95.3	1154315113.57636\\
95.4	1204480713.07961\\
95.5	1175911709.69027\\
95.6	1277914219.82079\\
95.7	1388269019.17401\\
95.8	1331940033.34752\\
95.9	1404435912.60392\\
96	1457205921.42634\\
96.1	1258080580.56942\\
96.2	1387177661.60548\\
96.3	1239826953.79325\\
96.4	1253595224.13977\\
96.5	1310156865.48731\\
96.6	1287691282.13678\\
96.7	1260831909.80804\\
96.8	1355782461.89579\\
96.9	1290446309.03401\\
97	1345872126.52822\\
97.1	1347547368.71877\\
97.2	1441815801.72187\\
97.3	1516695158.95333\\
97.4	1370505827.11456\\
97.5	1294386581.03993\\
97.6	1401269307.93434\\
97.7	1340960001.65647\\
97.8	1390492491.8264\\
97.9	1306941541.1556\\
98	1315931496.73905\\
98.1	1595984630.6786\\
98.2	1288631146.45161\\
98.3	1414028605.79327\\
98.4	1560813079.54553\\
98.5	1328338743.71573\\
98.6	1463809770.24209\\
98.7	1450794538.07257\\
98.8	1255058229.77741\\
98.9	1398106188.30144\\
99	1162947599.57654\\
99.1	1178340348.34985\\
99.2	1291262835.27321\\
99.3	1210528917.43037\\
99.4	1099592093.1907\\
99.5	1188384641.68765\\
99.6	1152251124.5399\\
99.7	1244744845.32447\\
99.8	1137849404.00424\\
99.9	1260027863.90586\\
100	1380118448.32139\\
100.1	1370436505.68562\\
100.2	1323696828.11318\\
100.3	1158551000.05831\\
100.4	1119622080.41704\\
100.5	1343101406.90215\\
100.6	1347611857.44263\\
100.7	1273433604.92368\\
100.8	1267713393.16228\\
100.9	1285050284.95699\\
101	1388909378.99478\\
101.1	1512954131.63163\\
101.2	1322414513.84461\\
101.3	1514603496.11889\\
101.4	1431339421.94207\\
101.5	1589478654.64118\\
101.6	1624952324.10691\\
101.7	1509168215.24838\\
101.8	1637135103.50596\\
101.9	1520027228.01111\\
102	1649111182.05797\\
102.1	1527428177.52299\\
102.2	1656237648.72796\\
102.3	1538801006.49984\\
102.4	1605713613.3218\\
102.5	1498983246.44679\\
102.6	1428041452.54216\\
102.7	1683725024.51639\\
102.8	1466542380.0256\\
102.9	1537967132.37332\\
103	1112617721.62829\\
103.1	1304600585.63026\\
103.2	1227703133.33919\\
103.3	1280922601.13664\\
103.4	1282007915.48869\\
103.5	1219165329.98206\\
103.6	1154665154.67725\\
103.7	1379224102.69191\\
103.8	1201349729.53119\\
103.9	1229310680.09133\\
104	1202952922.58102\\
104.1	1420442495.78435\\
104.2	1285812462.63734\\
104.3	1241303806.47238\\
104.4	1301861521.26823\\
104.5	1342768142.99396\\
104.6	1306585528.54842\\
104.7	1317908506.96064\\
104.8	1325060601.70324\\
104.9	1372432974.40102\\
105	1563723639.95279\\
105.1	1430818239.04637\\
105.2	1465107196.3069\\
105.3	1409324770.63755\\
105.4	1464353320.65126\\
105.5	1471970045.62062\\
105.6	1410216074.23957\\
105.7	1518269351.35007\\
105.8	1406323609.16773\\
105.9	1578558387.9896\\
106	1112418847.65253\\
106.1	1047674569.73393\\
106.2	1054510724.14281\\
106.3	1048689774.73418\\
106.4	1193382358.62307\\
106.5	1035264875.39322\\
106.6	1171088744.75132\\
106.7	1044801003.7879\\
106.8	980033945.210103\\
106.9	1163349741.27491\\
107	1412901100.10711\\
107.1	1476764907.79534\\
107.2	1492288619.9867\\
107.3	1296502333.57631\\
107.4	1124740169.71445\\
107.5	1344427407.17072\\
107.6	1470537481.19857\\
107.7	1337275198.529\\
107.8	1370891946.43478\\
107.9	1449412810.0008\\
108	1222148991.18471\\
108.1	1246033135.38103\\
108.2	1210845105.16194\\
108.3	1150258608.13597\\
108.4	1020219263.32966\\
108.5	1087098793.77584\\
108.6	1296251068.59888\\
108.7	968486006.255997\\
108.8	1248351697.75249\\
108.9	1216778972.807\\
109	1123281754.90382\\
109.1	1192826065.61025\\
109.2	1206819327.72167\\
109.3	1321250397.52411\\
109.4	1291106619.62194\\
109.5	1322875412.95709\\
109.6	1297012915.65501\\
109.7	1271305224.18077\\
109.8	1170427405.25486\\
109.9	1320431392.55897\\
110	1124009601.91383\\
110.1	1358368405.64895\\
110.2	1337649264.55384\\
110.3	1387864769.61225\\
110.4	1398929431.86585\\
110.5	1315886719.34341\\
110.6	1248150837.46395\\
110.7	1375669924.44458\\
110.8	1321494186.18575\\
110.9	1254987347.45344\\
111	1344455156.51746\\
111.1	1380067072.77532\\
111.2	1449575133.47361\\
111.3	1547131484.51671\\
111.4	1646689251.20386\\
111.5	1441629698.14751\\
111.6	1520466480.35244\\
111.7	1528700340.39457\\
111.8	1383415074.08959\\
111.9	1427760903.56488\\
112	1242311141.8539\\
112.1	1254610358.75844\\
112.2	1176590432.74178\\
112.3	1185938273.57902\\
112.4	1201937923.44739\\
112.5	1110099327.84324\\
112.6	1189965575.15445\\
112.7	1179344995.194\\
112.8	1157915661.80382\\
112.9	1185533653.77525\\
113	1271195752.64286\\
113.1	1174558983.65613\\
113.2	1341507488.09198\\
113.3	1128165254.34574\\
113.4	1272228331.67258\\
113.5	1163754192.87364\\
113.6	1109711661.47464\\
113.7	1283860518.44777\\
113.8	1164342370.60185\\
113.9	1146566089.30587\\
114	1044126253.05815\\
114.1	1492049003.60005\\
114.2	1428390572.84714\\
114.3	1352125544.0226\\
114.4	1454292500.11526\\
114.5	1301252690.24502\\
114.6	1445674833.32276\\
114.7	1378890334.38239\\
114.8	1333856053.27626\\
114.9	1288022057.57015\\
115	1354677216.02326\\
115.1	1390849090.14861\\
115.2	1301030506.6411\\
115.3	1224159336.04463\\
115.4	1392105982.30374\\
115.5	1243932237.60592\\
115.6	1235164597.95989\\
115.7	1456110813.12132\\
115.8	1264338947.10392\\
115.9	1235358259.58053\\
116	1391026455.38609\\
116.1	1363133347.11333\\
116.2	1286233179.01025\\
116.3	1217846192.46706\\
116.4	1302732304.09952\\
116.5	1288549083.67354\\
116.6	1332985497.27708\\
116.7	1390243747.67583\\
116.8	1374936317.19948\\
116.9	1231987995.57264\\
117	1347922002.17848\\
117.1	1224072282.50277\\
117.2	1421921788.43311\\
117.3	1301266519.92293\\
117.4	1406380233.26537\\
117.5	1325701236.67673\\
117.6	1248542461.95067\\
117.7	1182401675.9126\\
117.8	1335394886.21738\\
117.9	1231821982.84893\\
118	1132059842.08044\\
118.1	1395009360.69223\\
118.2	1248712285.7383\\
118.3	1345251441.60357\\
118.4	1299701669.15403\\
118.5	1250990145.18836\\
118.6	1390692040.6691\\
118.7	1367969336.98656\\
118.8	1263634730.99466\\
118.9	1280670559.21279\\
119	1323748941.34688\\
119.1	1313906779.57492\\
119.2	1369430338.30464\\
119.3	1397186963.25446\\
119.4	1358489530.68988\\
119.5	1304703784.30526\\
119.6	1343438373.56787\\
119.7	1250734523.6314\\
119.8	1313609027.19531\\
119.9	1272189194.6154\\
120	1471766390.37372\\
120.1	1432264013.88854\\
120.2	1273619620.99035\\
120.3	1264561705.79872\\
120.4	1441485356.47047\\
120.5	1550048961.82765\\
120.6	1429988274.90192\\
120.7	1384365109.96071\\
120.8	1422857324.93205\\
120.9	1368782509.34043\\
121	1228843237.90334\\
121.1	1377429958.6797\\
121.2	1286556949.57846\\
121.3	1296862677.14261\\
121.4	1181559389.41158\\
121.5	1285920718.35635\\
121.6	1194968286.03001\\
121.7	1336195711.62966\\
121.8	1337435014.86785\\
121.9	1314098213.77096\\
122	1168355900.96468\\
122.1	1056144167.05185\\
122.2	1139132374.08534\\
122.3	1155923931.15695\\
122.4	1168215349.24113\\
122.5	1152732504.251\\
122.6	1206283228.50191\\
122.7	1128560685.75541\\
122.8	1301087597.13399\\
122.9	1099563216.81404\\
123	1457745058.56842\\
123.1	1427841755.29554\\
123.2	1260572022.4984\\
123.3	1362855683.01555\\
123.4	1310805204.69719\\
123.5	1264420181.44427\\
123.6	1375949519.10401\\
123.7	1200453599.78896\\
123.8	1266041186.50456\\
123.9	1245461785.36668\\
124	1059075536.76351\\
124.1	1230379011.99275\\
124.2	1322814627.15136\\
124.3	1030912089.65662\\
124.4	1043432420.12299\\
124.5	1233993299.18356\\
124.6	1182315462.73152\\
124.7	1039623625.41701\\
124.8	1191697722.42992\\
124.9	1299337957.19917\\
125	1262083634.85101\\
125.1	1133967494.18307\\
125.2	1268851437.83482\\
125.3	1258521996.64034\\
125.4	1385843214.01306\\
125.5	1334132919.8093\\
125.6	1332498396.04093\\
125.7	1363818111.3459\\
125.8	1448671503.88098\\
125.9	1103806474.32934\\
126	1257574388.53699\\
126.1	1466591313.78048\\
126.2	1377748874.02042\\
126.3	1353954520.74814\\
126.4	1418640589.91388\\
126.5	1432772168.83679\\
126.6	1480085200.2038\\
126.7	1346875521.25076\\
126.8	1439733051.15522\\
126.9	1517793467.91366\\
127	1536301432.30496\\
127.1	1594154488.56197\\
127.2	1731217994.09214\\
127.3	1521453772.78059\\
127.4	1511896291.73359\\
127.5	1484139102.30119\\
127.6	1620696401.58187\\
127.7	1478081435.75509\\
127.8	1533173634.66967\\
127.9	1574562220.08138\\
128	1452757954.05336\\
128.1	1430879711.41334\\
128.2	1436911503.12846\\
128.3	1387108683.72435\\
128.4	1396410333.75766\\
128.5	1404538997.27347\\
128.6	1405347661.63381\\
128.7	1546831956.38954\\
128.8	1478570393.9054\\
128.9	1511152845.60743\\
129	1365251975.88793\\
129.1	1398918026.03142\\
129.2	1378887177.37372\\
129.3	1168923108.57565\\
129.4	1291599478.2838\\
129.5	1248702573.55237\\
129.6	1285653514.20749\\
129.7	1370268312.262\\
129.8	1413062756.36332\\
129.9	1326247363.37\\
130	1398457440.80357\\
130.1	1368957409.44912\\
130.2	1324562237.40364\\
130.3	1416440930.76027\\
130.4	1279353122.65332\\
130.5	1330861007.36788\\
130.6	1302070034.63836\\
130.7	1411022267.86115\\
130.8	1358997042.77669\\
130.9	1223209778.94769\\
131	1452137176.03027\\
131.1	1417538104.51565\\
131.2	1411644371.52334\\
131.3	1419227341.53954\\
131.4	1391435786.51827\\
131.5	1317113959.73831\\
131.6	1462462141.68578\\
131.7	1416869507.09113\\
131.8	1528975029.80922\\
131.9	1483888421.36506\\
132	1381173682.18548\\
132.1	1409212235.53721\\
132.2	1538884172.74957\\
132.3	1438410348.25264\\
132.4	1523292767.58457\\
132.5	1520957541.012\\
132.6	1454002509.83254\\
132.7	1467119476.5046\\
132.8	1670663373.74996\\
132.9	1552050888.92041\\
133	1667079187.26019\\
133.1	1608250923.61556\\
133.2	1761793667.67737\\
133.3	1672475490.95538\\
133.4	1746755160.95614\\
133.5	1702682664.75047\\
133.6	1689316447.32208\\
133.7	1660309007.44011\\
133.8	1677570907.51092\\
133.9	1682536060.71202\\
134	1787496048.88495\\
134.1	1801448038.71442\\
134.2	2000252302.5366\\
134.3	1956644815.52301\\
134.4	1860156527.42088\\
134.5	1752749011.44496\\
134.6	1698724054.74465\\
134.7	1661087339.97256\\
134.8	1332404485.23376\\
134.9	1076145114.22289\\
135	2598208441.5371\\
135.1	2410862712.99985\\
135.2	2569009407.17245\\
135.3	2384928783.94484\\
135.4	2159033127.10321\\
135.5	1923415683.30114\\
135.6	1372416660.87693\\
135.7	567212646.064521\\
135.8	440346328.085344\\
135.9	797371591.916452\\
136	2177128571.63796\\
136.1	2150989569.73716\\
136.2	2112001666.86958\\
136.3	1950518024.09169\\
136.4	1686908182.41681\\
136.5	1296701021.42696\\
136.6	701881253.915205\\
136.7	11506799.3501021\\
136.8	449681189.522536\\
136.9	646111614.79015\\
137	2405811902.06805\\
137.1	2477832914.1945\\
137.2	2272438916.04685\\
137.3	2260985596.1535\\
137.4	2137178086.68363\\
137.5	1802917805.68274\\
137.6	1697434814.45474\\
137.7	1615617555.67804\\
137.8	1091870204.37481\\
137.9	801772149.048285\\
138	2304608237.56406\\
138.1	2267053514.44089\\
138.2	2270897398.04589\\
138.3	2262169586.53948\\
138.4	2025568902.27917\\
138.5	1917587932.71369\\
138.6	1891539722.89409\\
138.7	1842645980.55189\\
138.8	1644826335.29638\\
138.9	1566218381.54404\\
139	1726567744.77317\\
139.1	1868704090.09431\\
139.2	1579241099.14898\\
139.3	1684988699.08421\\
139.4	1633901909.88531\\
139.5	1584854957.29939\\
139.6	1693955342.09432\\
139.7	1728966321.51664\\
139.8	1626421442.00765\\
139.9	1703113138.41937\\
140	1746970746.86271\\
140.1	1550596369.94723\\
140.2	1551721546.78886\\
140.3	1616558071.41203\\
140.4	1569041711.73252\\
140.5	1395931681.52502\\
140.6	1401358092.90682\\
140.7	1371727547.44459\\
140.8	1232698600.88106\\
140.9	1495402701.15386\\
141	1545570262.12989\\
141.1	1419214487.16125\\
141.2	1277875168.61827\\
141.3	1239941680.14002\\
141.4	1445665292.47873\\
141.5	1512741100.22473\\
141.6	1561178528.07526\\
141.7	1306739662.25606\\
141.8	1357403947.1648\\
141.9	1424791333.00447\\
142	1494749035.97004\\
142.1	1472884935.9678\\
142.2	1429137305.55672\\
142.3	1329871584.28542\\
142.4	1321365798.72068\\
142.5	1426070017.4904\\
142.6	1470962760.12988\\
142.7	1359795097.22784\\
142.8	1392673199.63759\\
142.9	1519860814.18557\\
143	1458725380.63879\\
143.1	1502544368.8852\\
143.2	1343541793.32434\\
143.3	1402090037.57894\\
143.4	1327127356.43933\\
143.5	1470437400.20612\\
143.6	1407081467.13663\\
143.7	1331116333.07723\\
143.8	1320343536.22572\\
143.9	1470785543.13426\\
144	1655196329.92591\\
144.1	1587925381.26209\\
144.2	1394357982.13404\\
144.3	1628504012.24577\\
144.4	1335862492.18173\\
144.5	1392903060.27009\\
144.6	1589912478.75747\\
144.7	1522482265.33069\\
144.8	1453719915.95496\\
144.9	1571535726.89008\\
145	1626660243.31924\\
145.1	1525037822.73324\\
145.2	1350487063.37827\\
145.3	1328229349.48526\\
145.4	1362808096.15767\\
145.5	1316416651.35614\\
145.6	1347811971.13191\\
145.7	1495101021.36428\\
145.8	1435912465.44351\\
145.9	1428620683.91217\\
146	1600085421.37358\\
146.1	1492572904.21104\\
146.2	1232323677.70385\\
146.3	1327398984.74285\\
146.4	1456400995.29706\\
146.5	1419238442.75571\\
146.6	1499449732.86973\\
146.7	1385774858.74251\\
146.8	1359198896.87331\\
146.9	1642697644.29896\\
147	1679194934.08676\\
147.1	1663229259.56221\\
147.2	1571666506.4652\\
147.3	1607596027.68973\\
147.4	1487334977.1916\\
147.5	1359621274.52884\\
147.6	1450803651.90059\\
147.7	1319692704.5135\\
147.8	1436783533.21788\\
147.9	1635708545.59847\\
148	1409364046.75748\\
148.1	1257671946.65776\\
148.2	1274242351.06261\\
148.3	1194159203.70178\\
148.4	1305590181.94721\\
148.5	1322497126.1075\\
148.6	1473946401.14355\\
148.7	1249000121.28416\\
148.8	1311289014.9897\\
148.9	1415615564.66666\\
149	1499733036.58222\\
149.1	1261283963.67644\\
149.2	1317515143.60661\\
149.3	1527088508.67472\\
149.4	1402002797.17557\\
149.5	1264829095.42913\\
149.6	1498324424.90799\\
149.7	1286563491.15834\\
149.8	1312241188.54844\\
149.9	1296432568.55457\\
150	1335165168.89904\\
150.1	1607038352.25926\\
150.2	1620636776.97396\\
150.3	1516445407.46806\\
150.4	1372032101.05635\\
150.5	1351214829.46837\\
150.6	1512750258.08727\\
150.7	1344048040.99997\\
150.8	1500790276.8611\\
150.9	1409724185.82578\\
151	1448992661.61236\\
151.1	1567135194.98127\\
151.2	1538988910.26767\\
151.3	1643609591.6477\\
151.4	1390213775.02223\\
151.5	1463029830.81711\\
151.6	1517088402.89343\\
151.7	1406804818.57667\\
151.8	1534000111.95758\\
151.9	1428589282.70874\\
152	1629235058.52115\\
152.1	1565411430.1892\\
152.2	1753033594.55137\\
152.3	1524904565.60869\\
152.4	1535293740.11473\\
152.5	1556121725.40706\\
152.6	1448681417.9989\\
152.7	1418567637.09395\\
152.8	1520803409.45746\\
152.9	1508699399.57886\\
153	1406027537.47143\\
153.1	1403946613.44635\\
153.2	1407721525.77661\\
153.3	1273418029.78223\\
153.4	1336396902.01463\\
153.5	1306548927.33303\\
153.6	1414836457.59135\\
153.7	1195752665.44998\\
153.8	1469131005.22918\\
153.9	1350403433.44754\\
154	1314070407.38114\\
154.1	1389593275.27262\\
154.2	1314846131.79852\\
154.3	1376550391.9246\\
154.4	1370709386.79828\\
154.5	1261337669.37758\\
154.6	1300607847.07918\\
154.7	1412032722.90916\\
154.8	1221732722.55646\\
154.9	1279174332.3892\\
155	1573599614.00807\\
155.1	1440814507.7319\\
155.2	1381913885.74775\\
155.3	1415827376.67266\\
155.4	1413364233.31381\\
155.5	1537733666.45922\\
155.6	1507314964.72246\\
155.7	1271670292.4355\\
155.8	1365606623.17926\\
155.9	1534568535.47091\\
156	1445502522.65466\\
156.1	1159261223.1978\\
156.2	1361733014.34511\\
156.3	1321666829.70658\\
156.4	1271227607.36819\\
156.5	1426069416.43058\\
156.6	1283743002.24382\\
156.7	1390372060.58674\\
156.8	1309132935.54012\\
156.9	1333109971.86669\\
157	1694249555.79744\\
157.1	1383384307.22861\\
157.2	1511642148.00567\\
157.3	1509452557.63723\\
157.4	1505402786.86192\\
157.5	1602501989.81876\\
157.6	1468520828.50753\\
157.7	1661958085.14088\\
157.8	1671943271.5964\\
157.9	1288967767.03843\\
158	1509707643.84696\\
158.1	1545773541.18858\\
158.2	1429559773.71198\\
158.3	1513269263.25862\\
158.4	1440631230.22927\\
158.5	1378412569.75324\\
158.6	1309113078.39975\\
158.7	1362402767.65461\\
158.8	1454438182.29822\\
158.9	1257278933.47695\\
159	1232969490.51016\\
159.1	1507855885.68949\\
159.2	1289492584.94042\\
159.3	1172285483.05398\\
159.4	1143959902.20944\\
159.5	1199640746.11229\\
159.6	1381586962.84031\\
159.7	1208648283.22842\\
159.8	1382163809.00384\\
159.9	1159625960.27552\\
160	1578073187.78635\\
160.1	1318460798.64242\\
160.2	1493509192.61451\\
160.3	1371919336.97714\\
160.4	1346515445.51496\\
160.5	1200608280.90671\\
160.6	1267888846.66509\\
160.7	1445623511.52446\\
160.8	1462847469.41622\\
160.9	1255062410.76583\\
161	1468047692.81022\\
161.1	1372154924.0927\\
161.2	1474296263.22283\\
161.3	1309303456.56771\\
161.4	1307440294.00158\\
161.5	1453456525.20385\\
161.6	1315005297.75954\\
161.7	1617556207.41429\\
161.8	1480349375.75971\\
161.9	1398161850.42905\\
162	1496085527.25668\\
162.1	1301301003.14798\\
162.2	1281575621.53395\\
162.3	1378585602.42054\\
162.4	1288557746.04865\\
162.5	1529104863.34448\\
162.6	1420552620.23905\\
162.7	1290141881.64972\\
162.8	1288438389.76171\\
162.9	1412891184.27548\\
163	1651075571.51184\\
163.1	1696245552.53472\\
163.2	1339721396.10084\\
163.3	1509143339.76602\\
163.4	1344432473.22364\\
163.5	1439021574.65434\\
163.6	1416804731.48789\\
163.7	1351362957.92669\\
163.8	1394970409.66756\\
163.9	1253056094.65957\\
164	1660360054.23589\\
164.1	1606442194.80945\\
164.2	1659319831.47066\\
164.3	1476779911.73489\\
164.4	1364479197.11319\\
164.5	1508518017.17947\\
164.6	1550298142.09603\\
164.7	1496309416.60568\\
164.8	1419027881.99874\\
164.9	1466812664.01349\\
165	1559646427.15244\\
165.1	1507917569.63021\\
165.2	1324434847.54288\\
165.3	1586610650.54635\\
165.4	1333984173.93786\\
165.5	1373439154.46009\\
165.6	1277741328.98529\\
165.7	1378172440.456\\
165.8	1416654726.69021\\
165.9	1422867357.43689\\
166	1396353221.05112\\
166.1	1441345749.3824\\
166.2	1417527648.97702\\
166.3	1341789860.82644\\
166.4	1392330235.82954\\
166.5	1283404666.63872\\
166.6	1218991002.7374\\
166.7	1596910671.76232\\
166.8	1400770960.09227\\
166.9	1395574021.20427\\
167	1372220012.80084\\
167.1	1228464787.11672\\
167.2	1354766870.56579\\
167.3	1328265224.24735\\
167.4	1247282179.98132\\
167.5	1225329060.6818\\
167.6	1483012122.28303\\
167.7	1264794016.84626\\
167.8	1317252134.47158\\
167.9	1247832059.56744\\
168	1599454105.86441\\
168.1	1490627271.83109\\
168.2	1613328132.38547\\
168.3	1736317891.34811\\
168.4	1447628441.40188\\
168.5	1539207872.19178\\
168.6	1333897759.34922\\
168.7	1448890101.04428\\
168.8	1487286334.50004\\
168.9	1536362012.33676\\
169	1457149182.65892\\
169.1	1264356581.44834\\
169.2	1450678074.9104\\
169.3	1436936139.67441\\
169.4	1428224092.874\\
169.5	1337158812.93729\\
169.6	1380471693.9873\\
169.7	1299878641.86824\\
169.8	1427374563.50249\\
169.9	1458993914.16135\\
170	1429623061.29101\\
170.1	1358118811.41497\\
170.2	1403082422.53031\\
170.3	1502912531.06461\\
170.4	1248703239.34696\\
170.5	1451527411.81377\\
170.6	1408598426.71297\\
170.7	1345832077.54067\\
170.8	1414139825.07788\\
170.9	1327669243.38155\\
171	1737077705.41762\\
171.1	1405150224.37576\\
171.2	1409778907.20393\\
171.3	1464791908.87194\\
171.4	1471961783.67533\\
171.5	1391861413.22107\\
171.6	1392899517.72147\\
171.7	1577041913.05093\\
171.8	1460595207.85364\\
171.9	1493113734.29871\\
172	1620309223.80677\\
172.1	1454461697.07863\\
172.2	1556729348.16883\\
172.3	1539617028.41872\\
172.4	1291586989.86317\\
172.5	1657704848.78478\\
172.6	1544944328.26755\\
172.7	1588705101.88159\\
172.8	1373671286.01988\\
172.9	1424616488.49377\\
173	1459441689.0681\\
173.1	1304918056.12797\\
173.2	1323456585.29892\\
173.3	1343264747.51534\\
173.4	1424381888.89065\\
173.5	1506785392.17695\\
173.6	1302250233.29302\\
173.7	1159321221.04668\\
173.8	1534179997.85098\\
173.9	1362266403.55848\\
174	1505034086.94801\\
174.1	1322452642.87773\\
174.2	1339968721.49582\\
174.3	1552977145.47494\\
174.4	1287190116.44394\\
174.5	1400916718.08115\\
174.6	1372644839.87405\\
174.7	1356963436.89795\\
174.8	1385043412.32204\\
174.9	1228368298.96068\\
175	1538925530.74236\\
175.1	1418026668.49385\\
175.2	1250578260.38655\\
175.3	1211593591.57252\\
175.4	1168676274.19909\\
175.5	1216835032.22705\\
175.6	1346496104.23855\\
175.7	1316018043.5952\\
175.8	1376005423.5803\\
175.9	1415488234.46538\\
176	1586003561.39948\\
176.1	1417083268.3344\\
176.2	1338309552.55115\\
176.3	1423920021.04436\\
176.4	1439207393.7893\\
176.5	1530661057.10143\\
176.6	1308347744.88214\\
176.7	1353548536.01617\\
176.8	1464726555.07703\\
176.9	1601871499.41508\\
177	1213323484.48588\\
177.1	1375566575.42821\\
177.2	1356122971.70502\\
177.3	1385790787.23412\\
177.4	1235259706.44223\\
177.5	1389227137.35269\\
177.6	1357781708.66387\\
177.7	1323554000.79544\\
177.8	1306039956.67853\\
177.9	1420593937.00306\\
178	1654569976.53271\\
178.1	1649698945.62487\\
178.2	1583431808.18099\\
178.3	1488606533.98621\\
178.4	1537685486.80805\\
178.5	1546742093.45637\\
178.6	1590257149.46851\\
178.7	1425557708.36341\\
178.8	1609801603.18174\\
178.9	1561547366.61184\\
179	1648954290.1946\\
179.1	1579741645.36737\\
179.2	1768888713.9223\\
179.3	1482036392.15936\\
179.4	1502535489.73868\\
179.5	1696724483.8315\\
179.6	1613491445.92529\\
179.7	1525378334.36188\\
179.8	1506091240.37031\\
179.9	1502612819.3947\\
180	1827149000.53057\\
180.1	1801483226.0312\\
180.2	1851931432.56007\\
180.3	1728274047.18578\\
180.4	1680506017.34701\\
180.5	1805505218.32445\\
180.6	1612809765.66354\\
180.7	1516597074.62012\\
180.8	1670898370.71507\\
180.9	1400641763.95516\\
181	2039920341.49416\\
181.1	2054551569.81708\\
181.2	1855997837.55392\\
181.3	1862964151.84437\\
181.4	1835914194.19651\\
181.5	1685133681.83498\\
181.6	1691501927.13284\\
181.7	1599357288.00978\\
181.8	1490521086.37538\\
181.9	1226036733.30942\\
182	1951303538.7764\\
182.1	2027353762.44696\\
182.2	2096938270.01875\\
182.3	1992520127.15581\\
182.4	1755118261.71499\\
182.5	1781357846.67749\\
182.6	1660315973.17341\\
182.7	1749918252.55757\\
182.8	1318665111.09046\\
182.9	1309421808.09158\\
183	2132496506.20892\\
183.1	1930667717.26159\\
183.2	1982359557.69324\\
183.3	1855744298.12777\\
183.4	1848368450.95256\\
183.5	1767853220.92601\\
183.6	1769393078.68449\\
183.7	1655446098.83399\\
183.8	1513220381.07772\\
183.9	1462481337.93613\\
184	1651909611.58752\\
184.1	1691515990.03777\\
184.2	1760034070.14741\\
184.3	1455026097.70268\\
184.4	1751617903.84754\\
184.5	1592630759.12875\\
184.6	1431610900.99424\\
184.7	1457426717.39015\\
184.8	1402298015.53992\\
184.9	1235713145.43719\\
185	1675429540.04572\\
185.1	1337193930.15136\\
185.2	1540780073.42549\\
185.3	1358371402.38998\\
185.4	1471814135.50574\\
185.5	1334588167.44944\\
185.6	1161190258.99556\\
185.7	1394594976.80187\\
185.8	1082677868.86769\\
185.9	1182815028.10078\\
186	1512306436.95325\\
186.1	1247176025.38696\\
186.2	1346574356.49266\\
186.3	1395003768.94737\\
186.4	1384579876.73438\\
186.5	1337721596.30205\\
186.6	1108713454.99252\\
186.7	1353565929.19114\\
186.8	1326416572.95423\\
186.9	958465970.212151\\
187	1423794765.85561\\
187.1	1011492851.05327\\
187.2	1117976537.79582\\
187.3	1125007664.77353\\
187.4	1128385971.48252\\
187.5	1113006371.33057\\
187.6	1114185818.76808\\
187.7	1123207232.90908\\
187.8	1015159719.78875\\
187.9	1001496689.63451\\
188	1263008054.05702\\
188.1	1001345698.71796\\
188.2	1022078900.37772\\
188.3	1165115817.24473\\
188.4	983548236.184289\\
188.5	973140461.518547\\
188.6	1049352132.77407\\
188.7	1074433061.41261\\
188.8	1112401115.98481\\
188.9	854786283.029016\\
189	1368127627.94813\\
189.1	974868732.469111\\
189.2	1017681772.26958\\
189.3	899976869.938491\\
189.4	1021587999.42837\\
189.5	832636725.212514\\
189.6	923676510.273077\\
189.7	906314365.668708\\
189.8	875337767.379575\\
189.9	884018235.685964\\
190	1183993713.85003\\
190.1	768365413.186881\\
190.2	728404564.929593\\
190.3	826645586.872407\\
190.4	720430708.124566\\
190.5	694813765.878166\\
190.6	1018784347.63709\\
190.7	822646197.049899\\
190.8	761806050.8827\\
190.9	914503766.070849\\
191	991541402.454742\\
191.1	643321609.354037\\
191.2	796064685.832584\\
191.3	548243094.374201\\
191.4	621336994.413114\\
191.5	589454409.303203\\
191.6	665089746.845322\\
191.7	489749326.172656\\
191.8	564793875.367419\\
191.9	531745956.851327\\
192	1226926660.00054\\
192.1	680772305.928036\\
192.2	674861577.129544\\
192.3	660486398.410137\\
192.4	614664831.16244\\
192.5	749837081.40223\\
192.6	721695012.054577\\
192.7	677824046.147002\\
192.8	657000750.384916\\
192.9	514156925.153358\\
193	1112934581.53289\\
193.1	650241572.900673\\
193.2	571774552.434596\\
193.3	597112770.394618\\
193.4	588194700.074219\\
193.5	613753785.504934\\
193.6	558250618.922222\\
193.7	678310078.077953\\
193.8	550980987.635237\\
193.9	586656192.230322\\
194	1003821151.00535\\
194.1	745502463.383837\\
194.2	638648963.184137\\
194.3	703972145.967852\\
194.4	642866493.904809\\
194.5	629334315.740279\\
194.6	699381498.438164\\
194.7	710447355.150694\\
194.8	739705960.516394\\
194.9	792413258.519138\\
195	842053868.616815\\
195.1	498928707.21747\\
195.2	595789608.351232\\
195.3	563769101.820144\\
195.4	554416054.743937\\
195.5	645734847.095325\\
195.6	473829116.578564\\
195.7	637909639.526913\\
195.8	490857104.086036\\
195.9	527720201.18698\\
196	1284946988.08997\\
196.1	1015825554.42486\\
196.2	843247066.523181\\
196.3	1094491411.22083\\
196.4	814071584.922906\\
196.5	818452440.860313\\
196.6	958759304.099711\\
196.7	857848938.946598\\
196.8	903892082.359329\\
196.9	794658605.048776\\
197	1327953568.52043\\
197.1	1285348143.4355\\
197.2	1197125830.8966\\
197.3	1192916355.78339\\
197.4	1040069935.39272\\
197.5	1277606613.66508\\
197.6	1283013050.9885\\
197.7	1070377618.19283\\
197.8	1196919605.87789\\
197.9	1107717617.28322\\
198	1526855362.31538\\
198.1	1211051410.88516\\
198.2	1364409067.53204\\
198.3	1241243949.8321\\
198.4	1411239021.21309\\
198.5	1310830513.64039\\
198.6	1297387554.23877\\
198.7	1740440920.95245\\
198.8	1388467932.73594\\
198.9	1234805116.84976\\
199	1722965054.81096\\
199.1	1800459967.58773\\
199.2	1648183970.23426\\
199.3	1652079435.26493\\
199.4	1575205273.48985\\
199.5	1648419551.43275\\
199.6	1730422444.79864\\
199.7	1720000219.14112\\
199.8	1619989904.4719\\
199.9	1673484726.82007\\
200	1870363368.82249\\
200.1	1675841722.01591\\
200.2	1580722838.3585\\
200.3	1591556340.68023\\
200.4	1504730543.46835\\
200.5	1859573815.80875\\
200.6	1773979978.60899\\
200.7	1664886109.27599\\
200.8	1646452836.44244\\
200.9	1683954547.04192\\
201	1955341881.55133\\
201.1	1907411312.19865\\
201.2	2054458645.3386\\
201.3	1816439241.38713\\
201.4	2152617496.71391\\
201.5	1946645198.54473\\
201.6	1994703010.74477\\
201.7	2132389970.91407\\
201.8	1897975462.08528\\
201.9	1995800253.3973\\
202	1863752978.12123\\
202.1	2039846876.83006\\
202.2	2010963155.3137\\
202.3	2078176399.99706\\
202.4	2146184565.55598\\
202.5	2118657680.02937\\
202.6	2227648981.14001\\
202.7	2295011425.91717\\
202.8	2102718839.97479\\
202.9	2155324961.68476\\
203	2445130299.66674\\
203.1	2291567929.54574\\
203.2	2449427722.36772\\
203.3	2461166973.50611\\
203.4	2413126283.43073\\
203.5	2350933596.31524\\
203.6	2331856237.9704\\
203.7	2456202396.38216\\
203.8	2553663346.66568\\
203.9	2501075758.23317\\
204	2706727780.39537\\
204.1	2753040653.86278\\
204.2	2784390307.88589\\
204.3	2747727506.94178\\
204.4	2817102166.17237\\
204.5	2838263640.84827\\
204.6	2822437355.94543\\
204.7	2662492791.16508\\
204.8	2665744728.56578\\
204.9	2425524689.37669\\
205	3194483801.39386\\
205.1	3202259593.24846\\
205.2	3222387697.16756\\
205.3	3133975348.75048\\
205.4	2975952043.47132\\
205.5	2664554172.93431\\
205.6	2140830946.36332\\
205.7	239361870.164148\\
205.8	1793895572.18781\\
205.9	1734302689.75191\\
206	3154370141.72169\\
206.1	2954120114.2136\\
206.2	2612118610.69292\\
206.3	1539808981.95366\\
206.4	1394581868.31884\\
206.5	1366959738.80757\\
206.6	627259768.645289\\
206.7	7224160.71151105\\
206.8	38637576.977579\\
206.9	246275162.625172\\
207	2508828586.01207\\
207.1	2613765944.05729\\
207.2	2423648056.15439\\
207.3	2520631250.65934\\
207.4	2416101880.9238\\
207.5	2392540654.24501\\
207.6	2219992242.22989\\
207.7	2083729107.28549\\
207.8	2078985636.0084\\
207.9	1870362990.236\\
208	2195234619.98491\\
208.1	2188929901.30715\\
208.2	2052283375.37294\\
208.3	1982730011.2186\\
208.4	2037196812.46311\\
208.5	1749808552.30728\\
208.6	1790513422.8059\\
208.7	1717642703.23076\\
208.8	1720538960.9902\\
208.9	1474851987.33992\\
209	2231428734.0844\\
209.1	1905981239.76507\\
209.2	2132442138.79948\\
209.3	2009355774.78555\\
209.4	2085424666.79908\\
209.5	1987415266.33659\\
209.6	1953489111.18363\\
209.7	1923105449.97792\\
209.8	1929119180.08232\\
209.9	1600987646.93545\\
210	1789247167.4202\\
210.1	1679281348.7628\\
210.2	1715803189.36909\\
210.3	1547295462.25012\\
210.4	1665779270.3433\\
210.5	1540941856.90798\\
210.6	1588462160.71075\\
210.7	1533909803.19811\\
210.8	1496231308.51395\\
210.9	1488848419.46604\\
211	1509257607.3253\\
211.1	1873278651.16914\\
211.2	1695212070.82402\\
211.3	1553789207.96522\\
211.4	1558304934.40278\\
211.5	1642830911.38261\\
211.6	1694000827.05717\\
211.7	1708040900.18533\\
211.8	1360004929.63089\\
211.9	1302908962.93693\\
212	1460224966.77198\\
212.1	865925155.616744\\
212.2	1187991957.58421\\
212.3	1055822865.60918\\
212.4	911037344.823607\\
212.5	1134740342.57441\\
212.6	993898236.225446\\
212.7	1119042598.14661\\
212.8	858567417.998818\\
212.9	891658196.306423\\
213	1400928140.99031\\
213.1	1274856219.27048\\
213.2	1362282435.83371\\
213.3	1386675079.18089\\
213.4	1534118421.01065\\
213.5	1159346836.10595\\
213.6	1193641776.72754\\
213.7	1267234712.92775\\
213.8	1142678173.99003\\
213.9	1067073223.38101\\
214	1533039276.89029\\
214.1	1237747259.78845\\
214.2	1245236664.36556\\
214.3	1084813962.51606\\
214.4	1195952563.28673\\
214.5	1298582772.69734\\
214.6	1052409417.52103\\
214.7	1121951892.53979\\
214.8	1072722444.32472\\
214.9	1231948120.99252\\
215	1360405380.11927\\
215.1	1013924326.24367\\
215.2	1264803546.11536\\
215.3	1018803679.51235\\
215.4	1147431569.33008\\
215.5	1055762727.34865\\
215.6	1073372616.75828\\
215.7	988857943.857113\\
215.8	1073756186.77854\\
215.9	930149070.616249\\
216	1218194043.41441\\
216.1	721744500.533367\\
216.2	978878745.544288\\
216.3	670995547.216692\\
216.4	698373676.940884\\
216.5	859858910.306001\\
216.6	776913632.731449\\
216.7	690588110.884117\\
216.8	601610138.416856\\
216.9	723243950.739587\\
217	996799127.824095\\
217.1	577571476.785384\\
217.2	743076511.079804\\
217.3	719554023.15373\\
217.4	1066170402.22304\\
217.5	690993894.993025\\
217.6	669295946.898581\\
217.7	720338345.539356\\
217.8	733522892.050705\\
217.9	703078478.449818\\
218	1369757530.07701\\
218.1	842861065.024392\\
218.2	901587972.365879\\
218.3	774820205.910329\\
218.4	966759888.063475\\
218.5	976355103.941564\\
218.6	863685273.636256\\
218.7	844544930.828341\\
218.8	800420745.446231\\
218.9	1106365502.98347\\
219	1124598830.28187\\
219.1	792630061.831294\\
219.2	719440994.700416\\
219.3	871502737.838914\\
219.4	590396412.230951\\
219.5	660100039.002266\\
219.6	640092704.477387\\
219.7	763836602.608971\\
219.8	832065026.848428\\
219.9	649653848.724934\\
220	979246435.756621\\
220.1	728161896.637413\\
220.2	751179231.010577\\
220.3	853217904.735792\\
220.4	838802415.498449\\
220.5	805322261.503844\\
220.6	686533091.756974\\
220.7	662983495.920277\\
220.8	755979590.201613\\
220.9	687270532.159993\\
221	1126312615.35464\\
221.1	774317806.390501\\
221.2	765336777.978965\\
221.3	767510344.381493\\
221.4	704209005.168903\\
221.5	770643686.275939\\
221.6	687343640.705582\\
221.7	839492481.638067\\
221.8	792465109.025975\\
221.9	916415914.684008\\
222	1074604036.47983\\
222.1	810661163.468301\\
222.2	751543072.72548\\
222.3	902078987.945402\\
222.4	628056295.283137\\
222.5	752161271.804031\\
222.6	635576203.545811\\
222.7	705702411.944993\\
222.8	640333743.358105\\
222.9	672723620.851874\\
223	1193230145.72141\\
223.1	808945196.916633\\
223.2	757116720.424695\\
223.3	705020570.321973\\
223.4	773592209.145705\\
223.5	1051766913.10866\\
223.6	676704599.027529\\
223.7	732572416.197176\\
223.8	718188723.301431\\
223.9	738670143.241595\\
224	1379820402.46254\\
224.1	840915954.113412\\
224.2	942935485.786953\\
224.3	940441636.298414\\
224.4	789070850.095555\\
224.5	935676947.003577\\
224.6	995784461.475156\\
224.7	911093189.798696\\
224.8	816414259.438903\\
224.9	711066550.222189\\
225	1241450676.13815\\
225.1	786947392.866874\\
225.2	823754779.593286\\
225.3	693803429.302816\\
225.4	890872024.341379\\
225.5	699373859.212268\\
225.6	742217572.400748\\
225.7	780544301.165178\\
225.8	892778459.010737\\
225.9	858487443.237424\\
226	1154157023.95905\\
226.1	1039057494.40536\\
226.2	921954761.736553\\
226.3	937792464.040083\\
226.4	719082204.182094\\
226.5	922735223.184895\\
226.6	926815515.091034\\
226.7	970335202.733009\\
226.8	816236082.205951\\
226.9	894024552.150779\\
227	1072290929.06114\\
227.1	1051316656.31839\\
227.2	1071442495.99674\\
227.3	943181786.38174\\
227.4	1009267648.35378\\
227.5	1006083960.43365\\
227.6	934319783.196041\\
227.7	941983451.993865\\
227.8	1104148390.95352\\
227.9	928398552.103548\\
228	1253611666.94422\\
228.1	877955603.632967\\
228.2	1043873179.14078\\
228.3	926804928.708836\\
228.4	988892174.943454\\
228.5	830832259.020515\\
228.6	944276768.742396\\
228.7	898244634.354772\\
228.8	804877929.989737\\
228.9	719928013.423391\\
229	1230012300.06997\\
229.1	1027098783.9427\\
229.2	1062663126.11222\\
229.3	1056069938.58329\\
229.4	977112794.556827\\
229.5	1114336306.51571\\
229.6	952715471.413913\\
229.7	997242031.247925\\
229.8	1033054567.05442\\
229.9	1020631474.37973\\
230	1320490051.8565\\
230.1	1450026239.90265\\
230.2	1335277699.03434\\
230.3	1520072130.43378\\
230.4	1343797153.46653\\
230.5	1519911124.02794\\
230.6	1536840709.63114\\
230.7	1574528838.19586\\
230.8	1549599990.46235\\
230.9	1641514017.90794\\
231	1634819386.47997\\
231.1	1603995419.91316\\
231.2	1452409454.00254\\
231.3	1543497854.79955\\
231.4	1494970856.98613\\
231.5	1649646083.46303\\
231.6	1551185881.89471\\
231.7	1535405536.47887\\
231.8	1626403692.16624\\
231.9	1522204643.17537\\
232	1561824641.80095\\
232.1	1659209195.59363\\
232.2	1719240412.9901\\
232.3	1681688101.78963\\
232.4	1751951624.49585\\
232.5	1864850458.80296\\
232.6	1882255268.91272\\
232.7	1758765314.9047\\
232.8	1736919231.41799\\
232.9	1771177747.13413\\
233	1911452435.27005\\
233.1	1749549199.53282\\
233.2	1928005729.66487\\
233.3	1890210279.30191\\
233.4	1942712506.4854\\
233.5	1958385010.73409\\
233.6	2016106136.98046\\
233.7	1987676769.43279\\
233.8	1924611135.04337\\
233.9	1958299713.43282\\
234	2326417536.25254\\
234.1	2245104031.78635\\
234.2	2284882050.25164\\
234.3	2276180558.72746\\
234.4	2183735154.90716\\
234.5	2202288790.23897\\
234.6	2152211794.4798\\
234.7	1788885464.08187\\
234.8	1584015655.54268\\
234.9	1163630836.86777\\
235	2501864747.85048\\
235.1	2308887685.20294\\
235.2	1986194939.09061\\
235.3	1828029803.43755\\
235.4	1239536162.76753\\
235.5	285919209.142382\\
235.6	431744859.430051\\
235.7	542364763.583391\\
235.8	482126931.779184\\
235.9	270924386.255997\\
236	2629604367.19873\\
236.1	2620237402.15292\\
236.2	2546423822.83165\\
236.3	2361730385.9037\\
236.4	2149331110.84892\\
236.5	1908653742.2836\\
236.6	1582634800.35412\\
236.7	1063207966.06426\\
236.8	774796799.177187\\
236.9	15909339.2280312\\
237	2430327251.45636\\
237.1	2336804937.77123\\
237.2	2265751380.25454\\
237.3	2434853936.64817\\
237.4	2208037284.10683\\
237.5	2275908651.01784\\
237.6	2083921562.56412\\
237.7	1798257346.65707\\
237.8	1848793099.51778\\
237.9	1698935663.0876\\
238	2228637037.45577\\
238.1	2209705412.73225\\
238.2	2234540464.98573\\
238.3	2088990998.28486\\
238.4	2162681523.89935\\
238.5	1963078559.39651\\
238.6	2044406712.68977\\
238.7	1893028942.7961\\
238.8	1789207440.37511\\
238.9	1749574905.88555\\
239	1631509722.46095\\
239.1	1513168487.42773\\
239.2	1416864030.05446\\
239.3	1486922846.27233\\
239.4	1411746701.78291\\
239.5	1357225160.62758\\
239.6	1329311548.62699\\
239.7	1250768193.00612\\
239.8	1182158211.42591\\
239.9	1140328326.56573\\
240	1253294193.20791\\
240.1	1106932600.26774\\
240.2	1031313059.31994\\
240.3	1054961337.10926\\
240.4	1104844851.15889\\
240.5	988308968.806295\\
240.6	1183886807.97271\\
240.7	1102604227.92133\\
240.8	1097725884.49925\\
240.9	1117592419.24475\\
241	1346285456.29805\\
241.1	932710739.377301\\
241.2	1027082199.6165\\
241.3	1078481771.81404\\
241.4	887170698.3777\\
241.5	868810899.175108\\
241.6	1009737670.64301\\
241.7	943606836.355039\\
241.8	1091936522.00646\\
241.9	974924885.048605\\
242	1212757400.13404\\
242.1	937190970.249963\\
242.2	1042792669.83111\\
242.3	1023515057.22004\\
242.4	951916045.41554\\
242.5	795290954.996125\\
242.6	789677252.841862\\
242.7	939683247.447431\\
242.8	901364411.137374\\
242.9	912736819.221868\\
243	1000162783.14795\\
243.1	775687395.19607\\
243.2	680887463.09878\\
243.3	904002400.91299\\
243.4	718946952.578457\\
243.5	731829514.243405\\
243.6	734211582.213588\\
243.7	816840479.162429\\
243.8	502129930.172905\\
243.9	605530642.710136\\
244	1198161426.32484\\
244.1	1186301368.91947\\
244.2	1170822153.19967\\
244.3	819561079.805898\\
244.4	1036046444.31045\\
244.5	1185732930.2146\\
244.6	1025067776.39797\\
244.7	745745444.81101\\
244.8	864433511.628857\\
244.9	674082663.104088\\
245	1615172492.46742\\
245.1	1321666970.85928\\
245.2	1363754284.43634\\
245.3	1379395977.70916\\
245.4	1358759210.4657\\
245.5	1363394759.0966\\
245.6	1407218221.27476\\
245.7	1202081035.70613\\
245.8	1179746516.44389\\
245.9	1183242815.58396\\
246	1534294081.60346\\
246.1	1249489565.89414\\
246.2	1395726764.17954\\
246.3	1412290916.83429\\
246.4	1517176454.94871\\
246.5	1353369184.72033\\
246.6	1312330351.02157\\
246.7	1270827700.45614\\
246.8	1430199735.08078\\
246.9	1327215213.2542\\
247	1389557403.49285\\
247.1	1325722729.76486\\
247.2	1328121345.4181\\
247.3	1356841512.28822\\
247.4	1359427796.85464\\
247.5	1393172128.31205\\
247.6	1335503709.51013\\
247.7	1303807387.74572\\
247.8	1269422647.07337\\
247.9	1155155867.08991\\
248	1430450031.9123\\
248.1	1404849405.24202\\
248.2	1416054490.86407\\
248.3	1422540991.65485\\
248.4	1401327474.44131\\
248.5	1516151505.72623\\
248.6	1369411965.66391\\
248.7	1504214264.46561\\
248.8	1412098071.20555\\
248.9	1302734662.83\\
249	1535770748.54874\\
249.1	1600505576.2607\\
249.2	1557748775.38991\\
249.3	1583449689.821\\
249.4	1420561117.43214\\
249.5	1489669227.07206\\
249.6	1404542740.79332\\
249.7	1603825883.80601\\
249.8	1531739720.3233\\
249.9	1339051202.4986\\
250	1515853698.01739\\
};
\addlegendentry{$T_{\rm tr} = 1$ s}

\addplot [color=mycolor3, mark size=3.5pt, mark=diamond*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	519606870.717339\\
0.2	519653511.775308\\
0.3	519698062.694878\\
0.4	519773962.970744\\
0.5	519864124.739446\\
0.6	519966056.699971\\
0.7	520083625.139015\\
0.8	520214279.156897\\
0.9	520359952.135588\\
1	514094797.012143\\
1.1	520687246.337445\\
1.2	520851348.355343\\
1.3	521028699.899855\\
1.4	521215778.731101\\
1.5	521430751.388458\\
1.6	516069719.2628\\
1.7	521844916.23042\\
1.8	522060836.738055\\
1.9	517239627.704634\\
2	522537734.487049\\
2.1	522761460.338415\\
2.2	523003824.936767\\
2.3	518891136.082022\\
2.4	523465706.470978\\
2.5	523681798.303565\\
2.6	523909029.71494\\
2.7	524113201.943947\\
2.8	524298582.409263\\
2.9	524475762.815993\\
3	524635699.314599\\
3.1	524794380.991758\\
3.2	524919532.04503\\
3.3	525001150.633537\\
3.4	525082355.75539\\
3.5	522225627.707998\\
3.6	525132991.732982\\
3.7	522193108.394176\\
3.8	525049683.050087\\
3.9	524954826.175167\\
4	524800027.070224\\
4.1	524616636.174024\\
4.2	520934102.079735\\
4.3	524114859.918309\\
4.4	523777145.832863\\
4.5	523401081.568557\\
4.6	522967922.386854\\
4.7	522478947.335937\\
4.8	521946733.193329\\
4.9	515553655.642769\\
5	514407958.182541\\
5.1	513159981.937292\\
5.2	519240674.42725\\
5.3	518435223.558707\\
5.4	517563038.562648\\
5.5	516666849.343918\\
5.6	505606242.726817\\
5.7	514724561.662267\\
5.8	513719141.807512\\
5.9	500250445.936987\\
6	511639825.728551\\
6.1	496517334.354344\\
6.2	494600838.903113\\
6.3	492660832.825961\\
6.4	507299215.680642\\
6.5	488741397.992557\\
6.6	486753784.713945\\
6.7	484773097.594975\\
6.8	502805999.424649\\
6.9	501657072.379277\\
7	500535094.038748\\
7.1	499395743.050521\\
7.2	498261849.824182\\
7.3	472731888.990546\\
7.4	495989135.338912\\
7.5	494878261.814409\\
7.6	466787618.479155\\
7.7	464795907.06364\\
7.8	462859551.846711\\
7.9	490445524.906979\\
8	489363987.957157\\
8.1	488275979.125308\\
8.2	487197540.835704\\
8.3	453292174.281382\\
8.4	451413529.876973\\
8.5	484021786.309572\\
8.6	447700161.556289\\
8.7	445887283.25873\\
8.8	444069346.545379\\
8.9	442268880.236052\\
9	478907595.862153\\
9.1	477907330.892661\\
9.2	476927002.331832\\
9.3	475945290.817207\\
9.4	474973108.446793\\
9.5	474010124.866479\\
9.6	473056312.629184\\
9.7	472111633.49264\\
9.8	426829414.332402\\
9.9	425207258.037104\\
10	423584283.146624\\
10.1	421977590.393197\\
10.2	420401849.719656\\
10.3	418825538.713412\\
10.4	417265345.684745\\
10.5	415734775.54112\\
10.6	414203777.387011\\
10.7	412688635.173639\\
10.8	411201813.999364\\
10.9	409730269.654933\\
11	460675094.746611\\
11.1	459850935.12223\\
11.2	459041845.203111\\
11.3	403937392.148735\\
11.4	457431744.915033\\
11.5	401116793.732176\\
11.6	455851172.814052\\
11.7	398347643.244289\\
11.8	454292722.315351\\
11.9	395629891.43779\\
12	452777622.799968\\
12.1	392963827.672806\\
12.2	451284020.493551\\
12.3	450546941.544212\\
12.4	449816531.660662\\
12.5	449093729.668455\\
12.6	448383105.944825\\
12.7	385260206.049513\\
12.8	446967335.192408\\
12.9	382778383.149822\\
13	381555705.885085\\
13.1	444891079.169782\\
13.2	379138311.264806\\
13.3	443536016.946446\\
13.4	442867175.102789\\
13.5	375591459.936875\\
13.6	441553662.762542\\
13.7	440901566.740004\\
13.8	374388892.942853\\
13.9	371010149.225812\\
14	438972950.944866\\
14.1	368769692.867194\\
14.2	367663149.956854\\
14.3	366565557.452031\\
14.4	365476788.279693\\
14.5	364398835.656997\\
14.6	363327346.835976\\
14.7	434675152.536712\\
14.8	434073344.357171\\
14.9	360174755.099023\\
15	432895733.802304\\
15.1	358096528.340741\\
15.2	357083264.616876\\
15.3	377437262.049847\\
15.4	355052256.967393\\
15.5	354052764.520855\\
15.6	353060731.492371\\
15.7	352078217.183027\\
15.8	351100802.808592\\
15.9	378665836.224503\\
16	349167362.461501\\
16.1	348221862.011942\\
16.2	426192953.908182\\
16.3	425659975.767392\\
16.4	345404430.228169\\
16.5	424611238.549214\\
16.6	343552212.829685\\
16.7	342627658.822855\\
16.8	423052149.776014\\
16.9	340824155.246088\\
17	339918621.646676\\
17.1	339035133.14294\\
17.2	421040388.051638\\
17.3	337280205.02719\\
17.4	336406587.693644\\
17.5	419563996.96491\\
17.6	419076535.118601\\
17.7	333830039.740496\\
17.8	332988835.546152\\
17.9	332143477.034051\\
18	331313105.605267\\
18.1	330478561.928607\\
18.2	329649355.997206\\
18.3	415762540.954572\\
18.4	328006701.675051\\
18.5	327195233.663868\\
18.6	326386743.4773\\
18.7	325583280.5073\\
18.8	324784785.719522\\
18.9	324000233.53983\\
19	328144508.05843\\
19.1	322436396.327525\\
19.2	321657102.801716\\
19.3	385630480.344327\\
19.4	320112526.908155\\
19.5	319347138.377977\\
19.6	318586280.100903\\
19.7	386444785.272587\\
19.8	409117649.38002\\
19.9	316325924.03904\\
20	387055420.506387\\
20.1	387259075.034563\\
20.2	314109117.929775\\
20.3	313386985.758433\\
20.4	312660590.539223\\
20.5	311944554.984164\\
20.6	405812609.458152\\
20.7	405408737.0012\\
20.8	329122321.612567\\
20.9	309097332.540481\\
21	308396830.246533\\
21.1	307698178.080511\\
21.2	307003329.811502\\
21.3	306312245.703521\\
21.4	305618956.426011\\
21.5	390061516.3762\\
21.6	304261189.830108\\
21.7	390453858.984948\\
21.8	302913885.834319\\
21.9	302244579.596797\\
22	301586441.476685\\
22.1	300918370.307346\\
22.2	300259459.670659\\
22.3	299609579.110305\\
22.4	298957398.738615\\
22.5	360236160.523172\\
22.6	392203945.735081\\
22.7	297030024.712315\\
22.8	296390932.811471\\
22.9	295755043.684856\\
23	295122326.322577\\
23.1	396349737.507782\\
23.2	395995508.398349\\
23.3	293250105.643833\\
23.4	393719893.083542\\
23.5	393907386.96151\\
23.6	291392801.295972\\
23.7	290831831.713999\\
23.8	330611551.866128\\
23.9	291484886.718371\\
24	291803736.603544\\
24.1	292126447.623306\\
24.2	292442361.70815\\
24.3	292762367.367647\\
24.4	293080837.200134\\
24.5	395730572.896616\\
24.6	293713039.15382\\
24.7	294026588.851773\\
24.8	294332911.251575\\
24.9	396434819.422751\\
25	294951795.03647\\
25.1	295258601.734207\\
25.2	295557846.696985\\
25.3	295861000.32419\\
25.4	296162347.81829\\
25.5	296461751.322291\\
25.6	296753399.821029\\
25.7	387682624.938899\\
25.8	297342335.638875\\
25.9	398125898.868936\\
26	362524230.510898\\
26.1	298210558.55466\\
26.2	298489757.039103\\
26.3	398769758.047377\\
26.4	299053304.614014\\
26.5	299331702.476273\\
26.6	399241987.382404\\
26.7	399397029.318961\\
26.8	399547130.866613\\
26.9	300416460.981106\\
27	300683015.960995\\
27.1	363094796.567126\\
27.2	301203230.111924\\
27.3	382827599.660524\\
27.4	301718673.898528\\
27.5	301972469.480231\\
27.6	302218277.528112\\
27.7	302466726.485098\\
27.8	302707162.802144\\
27.9	302950119.678474\\
28	401267642.255728\\
28.1	303428435.948988\\
28.2	303662876.794725\\
28.3	303888306.506505\\
28.4	304117838.38527\\
28.5	379398868.054815\\
28.6	402042074.866714\\
28.7	304779375.280899\\
28.8	304996878.250769\\
28.9	305209013.20341\\
29	305414151.150898\\
29.1	305621052.44646\\
29.2	305824711.95216\\
29.3	306025095.203048\\
29.4	306222168.024081\\
29.5	306415896.547091\\
29.6	306601501.945523\\
29.7	403302196.024972\\
29.8	306972006.360027\\
29.9	307152061.027945\\
30	307328607.766109\\
30.1	307495469.74876\\
30.2	333092874.341857\\
30.3	307832390.742398\\
30.4	307990173.539545\\
30.5	308148790.917025\\
30.6	308303718.063426\\
30.7	364396083.437949\\
30.8	308602386.742406\\
30.9	404409086.116606\\
31	308885955.11365\\
31.1	404561648.273066\\
31.2	309148090.319783\\
31.3	309276413.473159\\
31.4	309400831.628199\\
31.5	309521320.600543\\
31.6	404913330.30851\\
31.7	309746493.776945\\
31.8	309855100.935516\\
31.9	370483881.552541\\
32	310060238.041751\\
32.1	310150671.266257\\
32.2	310243090.426773\\
32.3	310333797.210264\\
32.4	310418041.167049\\
32.5	310498153.15601\\
32.6	364711724.057984\\
32.7	405483320.039804\\
32.8	310707555.073312\\
32.9	310770996.767036\\
33	364745240.661184\\
33.1	310885253.819783\\
33.2	367352094.273364\\
33.3	310982174.393662\\
33.4	405694080.785538\\
33.5	311059625.918223\\
33.6	311087669.760377\\
33.7	311120220.733873\\
33.8	365956705.307904\\
33.9	365725571.322804\\
34	311183629.720196\\
34.1	311190395.82509\\
34.2	311198679.803177\\
34.3	311205764.247911\\
34.4	311205491.898061\\
34.5	311197761.116927\\
34.6	405788903.263549\\
34.7	311178905.436971\\
34.8	311155797.158057\\
34.9	311134085.172248\\
35	311108091.584798\\
35.1	311077821.804301\\
35.2	311041094.277972\\
35.3	311002345.325572\\
35.4	362352413.016864\\
35.5	310912092.492815\\
35.6	310860607.276841\\
35.7	310804896.734253\\
35.8	405539329.081233\\
35.9	364625110.650467\\
36	310607136.938747\\
36.1	364593269.995651\\
36.2	310461742.938512\\
36.3	310375683.14739\\
36.4	364540206.906175\\
36.5	310205668.885253\\
36.6	310107408.414739\\
36.7	310014177.249413\\
36.8	309909225.64217\\
36.9	309807959.348544\\
37	309697593.857307\\
37.1	364392519.8955\\
37.2	309466345.770355\\
37.3	309345402.481698\\
37.4	309220535.548423\\
37.5	404604554.562333\\
37.6	308959128.350769\\
37.7	308822638.464444\\
37.8	404373041.755467\\
37.9	334582864.1604\\
38	308389636.814582\\
38.1	308238069.233516\\
38.2	308082788.684253\\
38.3	307923824.052927\\
38.4	307756467.464281\\
38.5	403755547.932463\\
38.6	307420445.00348\\
38.7	307251373.328385\\
38.8	307069872.071969\\
38.9	403359328.114469\\
39	306705693.232704\\
39.1	306518433.160429\\
39.2	334656067.622632\\
39.3	306133683.417359\\
39.4	305931933.862213\\
39.5	402706940.928127\\
39.6	305531841.061367\\
39.7	305324711.952748\\
39.8	305114382.969122\\
39.9	334674208.880295\\
40	304684542.732952\\
40.1	304464870.702887\\
40.2	304242139.660409\\
40.3	363274740.154155\\
40.4	401605681.313049\\
40.5	303556453.878291\\
40.6	401342068.953024\\
40.7	303080425.217149\\
40.8	302844797.3448\\
40.9	302597114.303994\\
41	400793255.069046\\
41.1	302102727.603407\\
41.2	400511095.659935\\
41.3	301598403.024175\\
41.4	301337221.948907\\
41.5	301078133.483088\\
41.6	300821201.978146\\
41.7	300557062.843937\\
41.8	399627982.015325\\
41.9	362459207.280467\\
42	399322995.17339\\
42.1	299477287.796568\\
42.2	299201180.574449\\
42.3	298922781.611832\\
42.4	298638636.799778\\
42.5	298360562.806132\\
42.6	298075542.889414\\
42.7	361991193.870681\\
42.8	297500513.137014\\
42.9	297209194.300246\\
43	397717976.499915\\
43.1	296621990.197355\\
43.2	296329490.399601\\
43.3	296025455.952076\\
43.4	295721133.982021\\
43.5	396875723.0747\\
43.6	295118174.491818\\
43.7	346152405.359685\\
43.8	294504967.215548\\
43.9	294194911.321631\\
44	293883159.732319\\
44.1	293569745.830972\\
44.2	293254702.757968\\
44.3	292939959.343218\\
44.4	292616964.463817\\
44.5	292302079.554796\\
44.6	291980874.292968\\
44.7	291658201.343257\\
44.8	291331308.947458\\
44.9	291005822.94463\\
45	394193261.112769\\
45.1	290350759.873901\\
45.2	290021244.001056\\
45.3	289690445.554019\\
45.4	289360586.349443\\
45.5	289027336.770161\\
45.6	393070248.614161\\
45.7	288357283.97511\\
45.8	288022826.508209\\
45.9	287684996.036391\\
46	287346085.136576\\
46.1	287006121.588067\\
46.2	334138825.51072\\
46.3	334121057.562599\\
46.4	285977830.445832\\
46.5	285638728.464074\\
46.6	285293928.353421\\
46.7	390954247.114769\\
46.8	284599417.148953\\
46.9	340782826.703549\\
47	390362293.084462\\
47.1	390164958.519594\\
47.2	283200362.584721\\
47.3	282854605.669562\\
47.4	282503387.110058\\
47.5	282151471.920969\\
47.6	281794164.227425\\
47.7	281440930.913922\\
47.8	281087069.648003\\
47.9	280735305.056508\\
48	280377551.901893\\
48.1	357949276.748773\\
48.2	279668535.418334\\
48.3	279311877.24087\\
48.4	278954719.731874\\
48.5	278595217.818345\\
48.6	278241797.690407\\
48.7	277883277.891843\\
48.8	277524338.521558\\
48.9	277153244.216882\\
49	386308554.559978\\
49.1	386016720.681811\\
49.2	275678318.832656\\
49.3	275216646.117746\\
49.4	357657797.759136\\
49.5	274379538.706476\\
49.6	273969295.05116\\
49.7	273557686.768326\\
49.8	273146485.56484\\
49.9	272740142.449664\\
50	272329765.564775\\
50.1	271919825.18315\\
50.2	271510330.60322\\
50.3	271101290.891539\\
50.4	270698876.345714\\
50.5	270292582.014644\\
50.6	269884950.71342\\
50.7	269475974.518147\\
50.8	269075430.3608\\
50.9	268669270.15926\\
51	381518377.149161\\
51.1	267864559.018014\\
51.2	267459943.148699\\
51.3	267055860.861063\\
51.4	266652318.936034\\
51.5	266249323.968331\\
51.6	265846882.369937\\
51.7	337381175.408412\\
51.8	265049652.075313\\
51.9	264648893.242268\\
52	264250601.984081\\
52.1	263855038.996312\\
52.2	263456014.313551\\
52.3	263059483.723956\\
52.4	262665634.366453\\
52.5	262268390.860478\\
52.6	261871755.511978\\
52.7	363929521.744735\\
52.8	261086155.619509\\
52.9	260691357.794415\\
53	260297185.756078\\
53.1	259903643.564387\\
53.2	259510735.145362\\
53.3	259124222.045584\\
53.4	258732578.345594\\
53.5	258341579.427005\\
53.6	257951228.707673\\
53.7	257569168.698377\\
53.8	257199116.054996\\
53.9	256841142.045543\\
54	256491340.012261\\
54.1	256159035.87724\\
54.2	255836736.781961\\
54.3	255524418.103991\\
54.4	255220106.5805\\
54.5	254927430.606061\\
54.6	254646583.444925\\
54.7	254377276.37063\\
54.8	254117779.552501\\
54.9	253869732.114681\\
55	342100835.189679\\
55.1	253398942.247719\\
55.2	372989738.649286\\
55.3	252974121.243011\\
55.4	252772277.32561\\
55.5	252580059.868847\\
55.6	252397092.327813\\
55.7	252225658.791372\\
55.8	252056325.261399\\
55.9	251898126.207358\\
56	251747495.771636\\
56.1	372100874.804447\\
56.2	343022513.904896\\
56.3	251346343.91015\\
56.4	251229349.9042\\
56.5	343177985.142565\\
56.6	369391397.795345\\
56.7	250916273.699554\\
56.8	250821770.174056\\
56.9	343344174.955697\\
57	250651636.425267\\
57.1	250575995.07351\\
57.2	250509313.219727\\
57.3	250441132.040823\\
57.4	250381895.646452\\
57.5	250326599.678752\\
57.6	250274794.432429\\
57.7	250224963.744715\\
57.8	250180579.020482\\
57.9	371269696.242789\\
58	250099687.444027\\
58.1	250068151.579009\\
58.2	371210310.212436\\
58.3	250005552.567272\\
58.4	249977955.381864\\
58.5	369973027.417518\\
58.6	249933622.439283\\
58.7	249913422.434893\\
58.8	371130067.887802\\
58.9	249876488.756477\\
59	249861716.987671\\
59.1	249848909.503447\\
59.2	249836103.011738\\
59.3	249821334.247405\\
59.4	249813950.230238\\
59.5	249804603.08352\\
59.6	249793762.988504\\
59.7	343759731.975704\\
59.8	249778997.186768\\
59.9	343764535.383421\\
60	249769651.238383\\
60.1	249764232.358728\\
60.2	249758813.69903\\
60.3	249756850.309889\\
60.4	249751431.914617\\
60.5	249749468.504531\\
60.6	249744050.373677\\
60.7	249744050.373677\\
60.8	249742086.94267\\
60.9	249736669.076227\\
61	249736669.076227\\
61.1	249734705.624325\\
61.2	249734705.624325\\
61.3	249731251.429678\\
61.4	371037358.860913\\
61.5	370098151.081381\\
61.6	249729288.022285\\
61.7	249727324.549514\\
61.8	249727324.549514\\
61.9	249727324.549514\\
62	249723870.640125\\
62.1	370100197.907415\\
62.2	249721907.211872\\
62.3	249721907.211872\\
62.4	249721907.211872\\
62.5	249721907.211872\\
62.6	249721907.211872\\
62.7	249721907.211872\\
62.8	370102408.773621\\
62.9	249721907.211872\\
63	343788355.339204\\
63.1	249721907.211872\\
63.2	249721907.211872\\
63.3	249721907.211872\\
63.4	335794385.455806\\
63.5	370104619.709445\\
63.6	249719943.718256\\
63.7	249719943.718256\\
63.8	249719943.718256\\
63.9	249719943.718256\\
64	335794385.455806\\
64.1	249719943.718256\\
64.2	249719943.718256\\
64.3	371032074.492032\\
64.4	249719943.718256\\
64.5	249719943.718256\\
64.6	249719943.718256\\
64.7	249719943.718256\\
64.8	249719943.718256\\
64.9	249719943.718256\\
65	371032074.492032\\
65.1	371032074.492032\\
65.2	249719943.718256\\
65.3	249719943.718256\\
65.4	249719943.718256\\
65.5	371032074.492032\\
65.6	249719943.718256\\
65.7	371032074.492032\\
65.8	249719943.718256\\
65.9	249719943.718256\\
66	249719943.718256\\
66.1	249719943.718256\\
66.2	249719943.718256\\
66.3	249719943.718256\\
66.4	335794385.455806\\
66.5	249719943.718256\\
66.6	249719943.718256\\
66.7	249719943.718256\\
66.8	249719943.718256\\
66.9	249719943.718256\\
67	249719943.718256\\
67.1	249719943.718256\\
67.2	249719943.718256\\
67.3	249719943.718256\\
67.4	249719943.718256\\
67.5	371032074.492032\\
67.6	249719943.718256\\
67.7	249719943.718256\\
67.8	249719943.718256\\
67.9	370104619.709445\\
68	249719943.718256\\
68.1	249719943.718256\\
68.2	249719943.718256\\
68.3	249719943.718256\\
68.4	249719943.718256\\
68.5	249719943.718256\\
68.6	249719943.718256\\
68.7	249719943.718256\\
68.8	249719943.718256\\
68.9	249719943.718256\\
69	249719943.718256\\
69.1	249719943.718256\\
69.2	249719943.718256\\
69.3	249719943.718256\\
69.4	249719943.718256\\
69.5	249719943.718256\\
69.6	249719943.718256\\
69.7	249719943.718256\\
69.8	249719943.718256\\
69.9	249719943.718256\\
70	371032074.492032\\
70.1	371032074.492032\\
70.2	249719943.718256\\
70.3	370104619.709445\\
70.4	249719943.718256\\
70.5	249719943.718256\\
70.6	370104619.709445\\
70.7	343789817.131372\\
70.8	249719943.718256\\
70.9	335794385.455806\\
71	370104619.709445\\
71.1	249719943.718256\\
71.2	249719943.718256\\
71.3	249719943.718256\\
71.4	249719943.718256\\
71.5	249719943.718256\\
71.6	249719943.718256\\
71.7	249719943.718256\\
71.8	249719943.718256\\
71.9	370104619.709445\\
72	249719943.718256\\
72.1	343789817.131372\\
72.2	249719943.718256\\
72.3	249719943.718256\\
72.4	371032074.492032\\
72.5	249719943.718256\\
72.6	249719943.718256\\
72.7	249719943.718256\\
72.8	249719943.718256\\
72.9	335794385.455806\\
73	370104619.709445\\
73.1	335794385.455806\\
73.2	249719943.718256\\
73.3	249719943.718256\\
73.4	371032074.492032\\
73.5	371032074.492032\\
73.6	370104619.709445\\
73.7	249719943.718256\\
73.8	249719943.718256\\
73.9	249719943.718256\\
74	249719943.718256\\
74.1	249719943.718256\\
74.2	249719943.718256\\
74.3	249719943.718256\\
74.4	370104619.709445\\
74.5	335794385.455806\\
74.6	370104619.709445\\
74.7	249719943.718256\\
74.8	249719943.718256\\
74.9	249719943.718256\\
75	249719943.718256\\
75.1	249719943.718256\\
75.2	249719943.718256\\
75.3	249719943.718256\\
75.4	249719943.718256\\
75.5	249719943.718256\\
75.6	249719943.718256\\
75.7	370104619.709445\\
75.8	335794385.455806\\
75.9	371032074.492032\\
76	335794385.455806\\
76.1	249719943.718256\\
76.2	370104619.709445\\
76.3	249719943.718256\\
76.4	249719943.718256\\
76.5	343789817.131372\\
76.6	249719943.718256\\
76.7	249719943.718256\\
76.8	249719943.718256\\
76.9	249719943.718256\\
77	249719943.718256\\
77.1	249719943.718256\\
77.2	249719943.718256\\
77.3	249719943.718256\\
77.4	249719943.718256\\
77.5	249719943.718256\\
77.6	249719943.718256\\
77.7	249719943.718256\\
77.8	249719943.718256\\
77.9	249719943.718256\\
78	249719943.718256\\
78.1	249719943.718256\\
78.2	371032074.492032\\
78.3	249719943.718256\\
78.4	370104619.709445\\
78.5	249719943.718256\\
78.6	335794385.455806\\
78.7	249719943.718256\\
78.8	249719943.718256\\
78.9	335794385.455806\\
79	249719943.718256\\
79.1	249719943.718256\\
79.2	370104619.709445\\
79.3	249719943.718256\\
79.4	249719943.718256\\
79.5	249719943.718256\\
79.6	249719943.718256\\
79.7	249719943.718256\\
79.8	335794385.455806\\
79.9	249719943.718256\\
80	249719943.718256\\
80.1	249719943.718256\\
80.2	249719943.718256\\
80.3	249719943.718256\\
80.4	249719943.718256\\
80.5	371032074.492032\\
80.6	335794385.455806\\
80.7	371032074.492032\\
80.8	370104619.709445\\
80.9	249719943.718256\\
81	249719943.718256\\
81.1	249719943.718256\\
81.2	249719943.718256\\
81.3	249719943.718256\\
81.4	249719943.718256\\
81.5	370104619.709445\\
81.6	249719943.718256\\
81.7	249719943.718256\\
81.8	249719943.718256\\
81.9	249719943.718256\\
82	249719943.718256\\
82.1	249719943.718256\\
82.2	249719943.718256\\
82.3	249719943.718256\\
82.4	249719943.718256\\
82.5	249719943.718256\\
82.6	343789817.131372\\
82.7	249719943.718256\\
82.8	249719943.718256\\
82.9	249719943.718256\\
83	249719943.718256\\
83.1	249719943.718256\\
83.2	343789817.131372\\
83.3	249719943.718256\\
83.4	249719943.718256\\
83.5	249719943.718256\\
83.6	371032074.492032\\
83.7	249719943.718256\\
83.8	249719943.718256\\
83.9	249719943.718256\\
84	249719943.718256\\
84.1	249719943.718256\\
84.2	249719943.718256\\
84.3	249719943.718256\\
84.4	249719943.718256\\
84.5	249719943.718256\\
84.6	249719943.718256\\
84.7	249719943.718256\\
84.8	249719943.718256\\
84.9	343789817.131372\\
85	249719943.718256\\
85.1	249719943.718256\\
85.2	249719943.718256\\
85.3	370104619.709445\\
85.4	249709109.791599\\
85.5	249694349.9173\\
85.6	370132217.303803\\
85.7	249637283.776737\\
85.8	249594985.491451\\
85.9	249550732.436607\\
86	249493705.910775\\
86.1	249431288.486589\\
86.2	370302035.245944\\
86.3	249289818.566283\\
86.4	370387203.651501\\
86.5	249120971.762251\\
86.6	249027281.157309\\
86.7	248922855.588669\\
86.8	248971279.820697\\
86.9	249084126.748681\\
87	249208860.376453\\
87.1	370311914.852884\\
87.2	249473079.076203\\
87.3	249616852.790302\\
87.4	249764358.0736\\
87.5	249919563.104905\\
87.6	250078514.890424\\
87.7	250241556.595069\\
87.8	335587690.642786\\
87.9	250590532.366967\\
88	250772857.849224\\
88.1	369392103.904324\\
88.2	371847158.39126\\
88.3	251363003.324713\\
88.4	251576606.313573\\
88.5	251797706.548537\\
88.6	252023048.896619\\
88.7	252260337.071089\\
88.8	252501529.871961\\
88.9	252750682.207729\\
89	372891409.124086\\
89.1	253272970.872589\\
89.2	253542085.668086\\
89.3	253815596.846665\\
89.4	254096748.252927\\
89.5	254385990.256112\\
89.6	254687915.190861\\
89.7	335153848.511587\\
89.8	367009633.182836\\
89.9	255621264.640168\\
90	255944084.397079\\
90.1	256274676.423355\\
90.2	256609379.268086\\
90.3	256952888.704161\\
90.4	257308409.098423\\
90.5	257668104.448868\\
90.6	365557840.511267\\
90.7	258409579.969597\\
90.8	258786073.931092\\
90.9	259171586.560692\\
91	259558251.744406\\
91.1	259944895.598005\\
91.2	260332092.281407\\
91.3	260715539.111477\\
91.4	261104452.483394\\
91.5	377689897.197686\\
91.6	261878301.892016\\
91.7	262272520.751994\\
91.8	262662927.098105\\
91.9	350615452.919662\\
92	263441611.345287\\
92.1	263833547.385821\\
92.2	264225980.818106\\
92.3	264618905.194504\\
92.4	265013079.964713\\
92.5	265402536.473207\\
92.6	380123507.934944\\
92.7	266191716.711978\\
92.8	266587816.11666\\
92.9	266979064.931131\\
93	267371580.192435\\
93.1	381231537.175838\\
93.2	268124325.501905\\
93.3	333698044.518863\\
93.4	360146817.906901\\
93.5	333617842.165305\\
93.6	269497397.790812\\
93.7	269814940.648798\\
93.8	270124504.200869\\
93.9	382736517.130038\\
94	270699487.826306\\
94.1	270976713.6538\\
94.2	359003259.251034\\
94.3	271495015.843863\\
94.4	271740687.086681\\
94.5	271973582.315185\\
94.6	272194700.735415\\
94.7	272407647.836631\\
94.8	272617074.50226\\
94.9	272813643.209821\\
95	384195131.006995\\
95.1	273178529.301236\\
95.2	273346828.282442\\
95.3	273505796.031254\\
95.4	273662295.421882\\
95.5	273805844.346214\\
95.6	273945832.121133\\
95.7	274072844.657702\\
95.8	274191576.417227\\
95.9	274306737.399417\\
96	355994936.917146\\
96.1	274520505.939842\\
96.2	274610793.73864\\
96.3	274701093.458286\\
96.4	274784236.233193\\
96.5	274861512.615589\\
96.6	385288907.484915\\
96.7	274997016.575213\\
96.8	275063567.12952\\
96.9	385396445.839832\\
97	275175312.482353\\
97.1	275219334.726617\\
97.2	275269267.889485\\
97.3	385503360.825684\\
97.4	275347754.748306\\
97.5	275379879.463719\\
97.6	275413177.570214\\
97.7	275441727.875941\\
97.8	385594157.915343\\
97.9	275495256.129844\\
98	275515482.409855\\
98.1	275536888.093097\\
98.2	275557115.39247\\
98.3	275573769.648946\\
98.4	275585669.968855\\
98.5	275602324.932573\\
98.6	275615407.942399\\
98.7	275622552.878333\\
98.8	275635636.674809\\
98.9	385691705.308846\\
99	275652293.45188\\
99.1	385701124.217233\\
99.2	275668950.831953\\
99.3	385707853.489291\\
99.4	275680851.412181\\
99.5	356944494.763238\\
99.6	275689180.376464\\
99.7	275692751.755867\\
99.8	356938287.548467\\
99.9	275702267.398204\\
100	275701080.768173\\
100.1	385726692.435429\\
100.2	332822016.579704\\
100.3	275709409.930608\\
100.4	275709409.930608\\
100.5	356931002.564579\\
100.6	275712980.922438\\
100.7	275717739.243081\\
100.8	275717739.243081\\
100.9	275717739.243081\\
101	275722497.735722\\
101.1	275722497.735722\\
101.2	275722497.735722\\
101.3	275721310.132398\\
101.4	356925874.546534\\
101.5	275721310.132398\\
101.6	275726068.705501\\
101.7	275726068.705501\\
101.8	275726068.705501\\
101.9	385738131.656968\\
102	275726068.705501\\
102.1	275726068.705501\\
102.2	275726068.705501\\
102.3	385738131.656968\\
102.4	385738131.656968\\
102.5	275726068.705501\\
102.6	275726068.705501\\
102.7	275730827.450614\\
102.8	356923718.135312\\
102.9	356632606.530564\\
103	332820505.956411\\
103.1	275730827.450614\\
103.2	275730827.450614\\
103.3	275730827.450614\\
103.4	356923718.135312\\
103.5	275730827.450614\\
103.6	275730827.450614\\
103.7	385740822.535536\\
103.8	385740822.535536\\
103.9	275730827.450614\\
104	385740822.535536\\
104.1	275730827.450614\\
104.2	275730827.450614\\
104.3	356923718.135312\\
104.4	275730827.450614\\
104.5	385740822.535536\\
104.6	275730827.450614\\
104.7	275730827.450614\\
104.8	275730827.450614\\
104.9	275730827.450614\\
105	275730827.450614\\
105.1	275730827.450614\\
105.2	356923718.135312\\
105.3	275730827.450614\\
105.4	385740822.535536\\
105.5	356632606.530564\\
105.6	275730827.450614\\
105.7	356632606.530564\\
105.8	275730827.450614\\
105.9	275730827.450614\\
106	275730827.450614\\
106.1	275730827.450614\\
106.2	275730827.450614\\
106.3	332820505.956411\\
106.4	275730827.450614\\
106.5	275730827.450614\\
106.6	275730827.450614\\
106.7	275730827.450614\\
106.8	275730827.450614\\
106.9	275730827.450614\\
107	275730827.450614\\
107.1	385740822.535536\\
107.2	356632606.530564\\
107.3	275730827.450614\\
107.4	275730827.450614\\
107.5	275730827.450614\\
107.6	275730827.450614\\
107.7	275730827.450614\\
107.8	275730827.450614\\
107.9	356632606.530564\\
108	275730827.450614\\
108.1	385740822.535536\\
108.2	275730827.450614\\
108.3	356923718.135312\\
108.4	275730827.450614\\
108.5	275730827.450614\\
108.6	275730827.450614\\
108.7	356632606.530564\\
108.8	275730827.450614\\
108.9	385740822.535536\\
109	332820505.956411\\
109.1	356923718.135312\\
109.2	356632606.530564\\
109.3	332820505.956411\\
109.4	275730827.450614\\
109.5	385740822.535536\\
109.6	385740822.535536\\
109.7	275730827.450614\\
109.8	275730827.450614\\
109.9	385740822.535536\\
110	275730827.450614\\
110.1	275730827.450614\\
110.2	275730827.450614\\
110.3	275730827.450614\\
110.4	275730827.450614\\
110.5	385740822.535536\\
110.6	275730827.450614\\
110.7	275730827.450614\\
110.8	275730827.450614\\
110.9	275730827.450614\\
111	275730827.450614\\
111.1	275730827.450614\\
111.2	275730827.450614\\
111.3	275730827.450614\\
111.4	275730827.450614\\
111.5	275730827.450614\\
111.6	275730827.450614\\
111.7	275730827.450614\\
111.8	275730827.450614\\
111.9	275730827.450614\\
112	356923718.135312\\
112.1	275730827.450614\\
112.2	275730827.450614\\
112.3	275730827.450614\\
112.4	356923718.135312\\
112.5	275730827.450614\\
112.6	275730827.450614\\
112.7	275730827.450614\\
112.8	356632606.530564\\
112.9	385740822.535536\\
113	275730827.450614\\
113.1	275730827.450614\\
113.2	275730827.450614\\
113.3	275730827.450614\\
113.4	275730827.450614\\
113.5	275730827.450614\\
113.6	332820505.956411\\
113.7	275730827.450614\\
113.8	275730827.450614\\
113.9	275730827.450614\\
114	385740822.535536\\
114.1	275730827.450614\\
114.2	275730827.450614\\
114.3	275730827.450614\\
114.4	332820505.956411\\
114.5	275730827.450614\\
114.6	356923718.135312\\
114.7	275730827.450614\\
114.8	275730827.450614\\
114.9	275730827.450614\\
115	275730827.450614\\
115.1	356632606.530564\\
115.2	275730827.450614\\
115.3	275730827.450614\\
115.4	275730827.450614\\
115.5	275730827.450614\\
115.6	385740822.535536\\
115.7	275730827.450614\\
115.8	275730827.450614\\
115.9	275730827.450614\\
116	275730827.450614\\
116.1	275730827.450614\\
116.2	275730827.450614\\
116.3	275730827.450614\\
116.4	275730827.450614\\
116.5	275730827.450614\\
116.6	356632606.530564\\
116.7	275730827.450614\\
116.8	275730827.450614\\
116.9	275730827.450614\\
117	275730827.450614\\
117.1	275730827.450614\\
117.2	275730827.450614\\
117.3	275730827.450614\\
117.4	275730827.450614\\
117.5	275730827.450614\\
117.6	275730827.450614\\
117.7	275730827.450614\\
117.8	275730827.450614\\
117.9	275730827.450614\\
118	275730827.450614\\
118.1	275730827.450614\\
118.2	275730827.450614\\
118.3	275730827.450614\\
118.4	275730827.450614\\
118.5	275730827.450614\\
118.6	275730827.450614\\
118.7	275730827.450614\\
118.8	275730827.450614\\
118.9	275730827.450614\\
119	275730827.450614\\
119.1	275730827.450614\\
119.2	275730827.450614\\
119.3	275730827.450614\\
119.4	356923718.135312\\
119.5	385740822.535536\\
119.6	275730827.450614\\
119.7	275730827.450614\\
119.8	275730827.450614\\
119.9	275730827.450614\\
120	385740822.535536\\
120.1	275730827.450614\\
120.2	275730827.450614\\
120.3	275730827.450614\\
120.4	385740822.535536\\
120.5	275730827.450614\\
120.6	356632606.530564\\
120.7	275730827.450614\\
120.8	275730827.450614\\
120.9	275730827.450614\\
121	275730827.450614\\
121.1	275730827.450614\\
121.2	332820505.956411\\
121.3	275730827.450614\\
121.4	356923718.135312\\
121.5	275730827.450614\\
121.6	332820505.956411\\
121.7	385740822.535536\\
121.8	275730827.450614\\
121.9	385740822.535536\\
122	275730827.450614\\
122.1	275730827.450614\\
122.2	275730827.450614\\
122.3	275730827.450614\\
122.4	275730827.450614\\
122.5	356923718.135312\\
122.6	275730827.450614\\
122.7	275730827.450614\\
122.8	332820505.956411\\
122.9	275730827.450614\\
123	275730827.450614\\
123.1	275730827.450614\\
123.2	385740822.535536\\
123.3	275730827.450614\\
123.4	275730827.450614\\
123.5	275730827.450614\\
123.6	385740822.535536\\
123.7	275730827.450614\\
123.8	356632606.530564\\
123.9	356923718.135312\\
124	275730827.450614\\
124.1	275730827.450614\\
124.2	275730827.450614\\
124.3	275730827.450614\\
124.4	275730827.450614\\
124.5	275730827.450614\\
124.6	275730827.450614\\
124.7	356923718.135312\\
124.8	275730827.450614\\
124.9	275730827.450614\\
125	275730827.450614\\
125.1	275730827.450614\\
125.2	275730827.450614\\
125.3	275730827.450614\\
125.4	275730827.450614\\
125.5	275730827.450614\\
125.6	275730827.450614\\
125.7	275730827.450614\\
125.8	275730827.450614\\
125.9	275730827.450614\\
126	275730827.450614\\
126.1	275730827.450614\\
126.2	275730827.450614\\
126.3	275730827.450614\\
126.4	275730827.450614\\
126.5	275730827.450614\\
126.6	356923718.135312\\
126.7	275730827.450614\\
126.8	275730827.450614\\
126.9	275730827.450614\\
127	275730827.450614\\
127.1	275730827.450614\\
127.2	275730827.450614\\
127.3	275730827.450614\\
127.4	275730827.450614\\
127.5	275730827.450614\\
127.6	356923718.135312\\
127.7	275730827.450614\\
127.8	275730827.450614\\
127.9	385740822.535536\\
128	275730827.450614\\
128.1	275730827.450614\\
128.2	356923718.135312\\
128.3	275730827.450614\\
128.4	275730827.450614\\
128.5	275730827.450614\\
128.6	275730827.450614\\
128.7	275730827.450614\\
128.8	275730827.450614\\
128.9	385740822.535536\\
129	275730827.450614\\
129.1	385740822.535536\\
129.2	275730827.450614\\
129.3	275730827.450614\\
129.4	275730827.450614\\
129.5	275730827.450614\\
129.6	275730827.450614\\
129.7	275730827.450614\\
129.8	356632606.530564\\
129.9	356923718.135312\\
130	275730827.450614\\
130.1	275730827.450614\\
130.2	275730827.450614\\
130.3	385740822.535536\\
130.4	275737969.001817\\
130.5	275759388.052829\\
130.6	385770430.754392\\
130.7	275821272.315158\\
130.8	275861735.734178\\
130.9	275911727.177226\\
131	385875419.524312\\
131.1	276034325.838325\\
131.2	276114106.453183\\
131.3	276196258.983523\\
131.4	356904195.69484\\
131.5	276380823.489604\\
131.6	276484458.717561\\
131.7	276595226.343374\\
131.8	276710792.036013\\
131.9	276829927.8726\\
132	386437122.967974\\
132.1	386514653.767198\\
132.2	277243564.549157\\
132.3	386684510.204305\\
132.4	277560699.156513\\
132.5	277730063.827554\\
132.6	277907815.631166\\
132.7	278089131.209001\\
132.8	278283666.882745\\
132.9	278481764.846011\\
133	278684737.205088\\
133.1	278894781.730181\\
133.2	279114562.866507\\
133.3	279337895.295596\\
133.4	279569634.457739\\
133.5	332299243.96552\\
133.6	280053460.384875\\
133.7	358889833.662242\\
133.8	280572335.345342\\
133.9	280841239.378064\\
134	281118547.285271\\
134.1	281404258.529972\\
134.2	281693439.933542\\
134.3	281992494.610227\\
134.4	389451725.17124\\
134.5	282604396.829765\\
134.6	282918706.947187\\
134.7	283242934.202731\\
134.8	283573975.494861\\
134.9	283913360.340529\\
135	284256075.147425\\
135.1	284603709.72604\\
135.2	284959650.439159\\
135.3	285323881.439073\\
135.4	285691344.175178\\
135.5	331464004.98832\\
135.6	286456004.329579\\
135.7	286848102.93159\\
135.8	287248357.30004\\
135.9	287651645.212315\\
136	392710382.272302\\
136.1	392939129.478133\\
136.2	288863371.074419\\
136.3	331016741.640246\\
136.4	289668891.673537\\
136.5	290066899.432163\\
136.6	290467670.841908\\
136.7	394301269.622498\\
136.8	394527349.698899\\
136.9	291669109.894926\\
137	292075144.530883\\
137.1	292473352.721923\\
137.2	292870953.720591\\
137.3	293264867.723447\\
137.4	293663384.89564\\
137.5	396104499.793092\\
137.6	294456223.979106\\
137.7	294850430.32217\\
137.8	295246162.497864\\
137.9	295638798.244507\\
138	296027680.859256\\
138.1	296423894.28429\\
138.2	296813921.892125\\
138.3	297205461.798556\\
138.4	297593596.532355\\
138.5	398320396.306699\\
138.6	298364030.563563\\
138.7	298751628.536115\\
138.8	299140885.393169\\
138.9	299526312.547518\\
139	299894612.861618\\
139.1	300253818.002863\\
139.2	300604005.594754\\
139.3	300939864.456242\\
139.4	400177133.300378\\
139.5	301577150.555987\\
139.6	301875959.940984\\
139.7	370955961.459812\\
139.8	302450289.487121\\
139.9	302715222.650614\\
140	302971587.708881\\
140.1	303222391.863121\\
140.2	303459397.991206\\
140.3	401547752.202031\\
140.4	303903601.068314\\
140.5	304113291.65755\\
140.6	304309397.262645\\
140.7	304505783.774729\\
140.8	304683335.613019\\
140.9	402207719.854654\\
141	305014330.945153\\
141.1	305171001.765436\\
141.2	305314400.930573\\
141.3	305455312.993949\\
141.4	305583026.769314\\
141.5	305708325.362541\\
141.6	373358440.776995\\
141.7	305932470.529194\\
141.8	306039962.843724\\
141.9	306139793.214788\\
142	306228741.565194\\
142.1	306318695.046581\\
142.2	306392426.95424\\
142.3	306469331.264453\\
142.4	403162138.96671\\
142.5	306602589.945745\\
142.6	403232008.515167\\
142.7	373974526.404135\\
142.8	306767424.256961\\
142.9	374042629.945289\\
143	306864138.787521\\
143.1	306903362.326118\\
143.2	306937187.291571\\
143.3	306968937.045821\\
143.4	307000668.865951\\
143.5	403438953.755128\\
143.6	307054625.724908\\
143.7	307082234.524697\\
143.8	307101128.403231\\
143.9	374259275.56311\\
144	307143532.159636\\
144.1	307160370.161415\\
144.2	307175173.276383\\
144.3	307189973.4556\\
144.4	307199398.710363\\
144.5	307208821.18714\\
144.6	307221589.070298\\
144.7	307231007.146344\\
144.8	307238400.992596\\
144.9	307245794.101489\\
145	403564959.034936\\
145.1	307260578.105713\\
145.2	307267969.000302\\
145.3	307269987.519579\\
145.4	307275359.156047\\
145.5	307277376.942709\\
145.6	307279394.145803\\
145.7	374372847.1828\\
145.8	307286782.09652\\
145.9	307292153.570267\\
146	307292153.570267\\
146.1	307294169.307193\\
146.2	307299540.773952\\
146.3	307299540.773952\\
146.4	307304912.383166\\
146.5	307301555.777451\\
146.6	307301555.777451\\
146.7	307306927.23708\\
146.8	307306927.23708\\
146.9	307306927.23708\\
147	307312298.839123\\
147.1	307308941.506923\\
147.2	307308941.506923\\
147.3	307308941.506923\\
147.4	307308941.506923\\
147.5	307308941.506923\\
147.6	307314312.959278\\
147.7	374392955.604818\\
147.8	307314312.959278\\
147.9	307314312.959278\\
148	403599521.997632\\
148.1	403599521.997632\\
148.2	307314312.959278\\
148.3	307314312.959278\\
148.4	307314312.959278\\
148.5	307314312.959278\\
148.6	328125533.533781\\
148.7	307314312.959278\\
148.8	403597623.403965\\
148.9	307310955.192638\\
149	307310955.192638\\
149.1	307316326.495238\\
149.2	307316326.495238\\
149.3	403600660.518269\\
149.4	343243785.008623\\
149.5	307316326.495238\\
149.6	343243785.008623\\
149.7	307316326.495238\\
149.8	374395655.418802\\
149.9	307316326.495238\\
150	307316326.495238\\
150.1	307316326.495238\\
150.2	307316326.495238\\
150.3	307316326.495238\\
150.4	307316326.495238\\
150.5	307316326.495238\\
150.6	307316326.495238\\
150.7	307316326.495238\\
150.8	307316326.495238\\
150.9	403600660.518269\\
151	403600660.518269\\
151.1	307316326.495238\\
151.2	307316326.495238\\
151.3	307316326.495238\\
151.4	328124306.356763\\
151.5	307316326.495238\\
151.6	403600660.518269\\
151.7	307316326.495238\\
151.8	307316326.495238\\
151.9	307316326.495238\\
152	307316326.495238\\
152.1	307316326.495238\\
152.2	307316326.495238\\
152.3	307316326.495238\\
152.4	307316326.495238\\
152.5	307316326.495238\\
152.6	307316326.495238\\
152.7	307316326.495238\\
152.8	343243785.008623\\
152.9	328124306.356763\\
153	307316326.495238\\
153.1	307316326.495238\\
153.2	307316326.495238\\
153.3	374395655.418802\\
153.4	307316326.495238\\
153.5	307316326.495238\\
153.6	307316326.495238\\
153.7	307316326.495238\\
153.8	307316326.495238\\
153.9	328124306.356763\\
154	307316326.495238\\
154.1	307316326.495238\\
154.2	307316326.495238\\
154.3	403600660.518269\\
154.4	307316326.495238\\
154.5	307316326.495238\\
154.6	307316326.495238\\
154.7	307316326.495238\\
154.8	307316326.495238\\
154.9	307316326.495238\\
155	307316326.495238\\
155.1	307316326.495238\\
155.2	307316326.495238\\
155.3	307316326.495238\\
155.4	307316326.495238\\
155.5	307316326.495238\\
155.6	307316326.495238\\
155.7	403600660.518269\\
155.8	307316326.495238\\
155.9	307316326.495238\\
156	307316326.495238\\
156.1	307316326.495238\\
156.2	307316326.495238\\
156.3	403600660.518269\\
156.4	307316326.495238\\
156.5	307316326.495238\\
156.6	328124306.356763\\
156.7	307316326.495238\\
156.8	307316326.495238\\
156.9	403600660.518269\\
157	307316326.495238\\
157.1	307316326.495238\\
157.2	307316326.495238\\
157.3	307316326.495238\\
157.4	307316326.495238\\
157.5	307316326.495238\\
157.6	307316326.495238\\
157.7	374395655.418802\\
157.8	307316326.495238\\
157.9	307316326.495238\\
158	307316326.495238\\
158.1	307316326.495238\\
158.2	307316326.495238\\
158.3	307316326.495238\\
158.4	307316326.495238\\
158.5	307316326.495238\\
158.6	307316326.495238\\
158.7	307316326.495238\\
158.8	307316326.495238\\
158.9	403600660.518269\\
159	307316326.495238\\
159.1	307316326.495238\\
159.2	307316326.495238\\
159.3	307316326.495238\\
159.4	307316326.495238\\
159.5	307316326.495238\\
159.6	403600660.518269\\
159.7	307316326.495238\\
159.8	307316326.495238\\
159.9	307316326.495238\\
160	307316326.495238\\
160.1	307316326.495238\\
160.2	403600660.518269\\
160.3	307316326.495238\\
160.4	307316326.495238\\
160.5	307316326.495238\\
160.6	307316326.495238\\
160.7	307316326.495238\\
160.8	307316326.495238\\
160.9	307316326.495238\\
161	403600660.518269\\
161.1	307316326.495238\\
161.2	307316326.495238\\
161.3	307316326.495238\\
161.4	307316326.495238\\
161.5	307316326.495238\\
161.6	307316326.495238\\
161.7	307316326.495238\\
161.8	307316326.495238\\
161.9	403600660.518269\\
162	307316326.495238\\
162.1	307316326.495238\\
162.2	343243785.008623\\
162.3	307316326.495238\\
162.4	403600660.518269\\
162.5	307316326.495238\\
162.6	307316326.495238\\
162.7	307316326.495238\\
162.8	307316326.495238\\
162.9	343243785.008623\\
163	307316326.495238\\
163.1	307316326.495238\\
163.2	307316326.495238\\
163.3	307316326.495238\\
163.4	403600660.518269\\
163.5	307316326.495238\\
163.6	307316326.495238\\
163.7	307316326.495238\\
163.8	307316326.495238\\
163.9	307316326.495238\\
164	307316326.495238\\
164.1	307316326.495238\\
164.2	307316326.495238\\
164.3	307316326.495238\\
164.4	403600660.518269\\
164.5	307316326.495238\\
164.6	307316326.495238\\
164.7	307316326.495238\\
164.8	307316326.495238\\
164.9	328124306.356763\\
165	307316326.495238\\
165.1	307316326.495238\\
165.2	328124306.356763\\
165.3	374395655.418802\\
165.4	307316326.495238\\
165.5	307316326.495238\\
165.6	307316326.495238\\
165.7	307316326.495238\\
165.8	307316326.495238\\
165.9	307316326.495238\\
166	307316326.495238\\
166.1	307316326.495238\\
166.2	307316326.495238\\
166.3	307316326.495238\\
166.4	307316326.495238\\
166.5	307316326.495238\\
166.6	403600660.518269\\
166.7	307316326.495238\\
166.8	307316326.495238\\
166.9	374395655.418802\\
167	374395655.418802\\
167.1	307316326.495238\\
167.2	307316326.495238\\
167.3	403600660.518269\\
167.4	307316326.495238\\
167.5	307316326.495238\\
167.6	307316326.495238\\
167.7	374395655.418802\\
167.8	307316326.495238\\
167.9	307316326.495238\\
168	307316326.495238\\
168.1	374395655.418802\\
168.2	374395655.418802\\
168.3	403600660.518269\\
168.4	307316326.495238\\
168.5	307316326.495238\\
168.6	403600660.518269\\
168.7	307316326.495238\\
168.8	307316326.495238\\
168.9	403600660.518269\\
169	374395655.418802\\
169.1	307316326.495238\\
169.2	307316326.495238\\
169.3	307316326.495238\\
169.4	307316326.495238\\
169.5	374395655.418802\\
169.6	307316326.495238\\
169.7	403600660.518269\\
169.8	307316326.495238\\
169.9	307316326.495238\\
170	307316326.495238\\
170.1	343243785.008623\\
170.2	374395655.418802\\
170.3	307316326.495238\\
170.4	307316326.495238\\
170.5	307316326.495238\\
170.6	307316326.495238\\
170.7	307316326.495238\\
170.8	307316326.495238\\
170.9	374395655.418802\\
171	307316326.495238\\
171.1	307316326.495238\\
171.2	307316326.495238\\
171.3	307316326.495238\\
171.4	403600660.518269\\
171.5	374395655.418802\\
171.6	403600660.518269\\
171.7	307316326.495238\\
171.8	307316326.495238\\
171.9	307316326.495238\\
172	307316326.495238\\
172.1	403600660.518269\\
172.2	343243785.008623\\
172.3	307316326.495238\\
172.4	403600660.518269\\
172.5	307316326.495238\\
172.6	307316326.495238\\
172.7	307316326.495238\\
172.8	307316326.495238\\
172.9	307316326.495238\\
173	307316326.495238\\
173.1	307316326.495238\\
173.2	307316326.495238\\
173.3	307316326.495238\\
173.4	307316326.495238\\
173.5	307316326.495238\\
173.6	307316326.495238\\
173.7	307316326.495238\\
173.8	403600660.518269\\
173.9	307316326.495238\\
174	307316326.495238\\
174.1	307316326.495238\\
174.2	374395655.418802\\
174.3	374395655.418802\\
174.4	307316326.495238\\
174.5	403600660.518269\\
174.6	307316326.495238\\
174.7	403600660.518269\\
174.8	307316326.495238\\
174.9	403600660.518269\\
175	374395655.418802\\
175.1	307316326.495238\\
175.2	307316326.495238\\
175.3	403600660.518269\\
175.4	307323710.742023\\
175.5	307338477.009518\\
175.6	307362629.38284\\
175.7	343209530.646437\\
175.8	307436386.383745\\
175.9	307482600.876337\\
176	307530769.445898\\
176.1	307591615.308265\\
176.2	307652400.303776\\
176.3	403830287.103027\\
176.4	307797745.200306\\
176.5	307874917.186852\\
176.6	307959291.16421\\
176.7	308050836.384591\\
176.8	342871080.454732\\
176.9	327949327.918541\\
177	308348258.810197\\
177.1	375218884.499844\\
177.2	308580559.603057\\
177.3	404384060.288984\\
177.4	404453499.402978\\
177.5	308957825.695296\\
177.6	309097874.247404\\
177.7	309239351.977183\\
177.8	375906339.1861\\
177.9	309549549.198166\\
178	309707391.753454\\
178.1	309877077.825572\\
178.2	310051482.44662\\
178.3	310226918.8059\\
178.4	310408654.767492\\
178.5	310598227.271538\\
178.6	310786936.461312\\
178.7	310981677.303776\\
178.8	311180805.043055\\
178.9	405902539.552389\\
179	377622597.328557\\
179.1	311809187.886413\\
179.2	312025839.918352\\
179.3	312247920.329346\\
179.4	406514713.57118\\
179.5	312702547.037812\\
179.6	312934828.072576\\
179.7	313171995.085937\\
179.8	407048421.146397\\
179.9	313655094.727531\\
180	313899576.247681\\
180.1	314148382.667144\\
180.2	407609714.624772\\
180.3	314659255.897644\\
180.4	314914665.059744\\
180.5	315173654.906588\\
180.6	408191298.756565\\
180.7	315700705.413143\\
180.8	315964015.298352\\
180.9	408643266.841631\\
181	382033095.004249\\
181.1	316767399.582444\\
181.2	317028876.507487\\
181.3	409235353.715721\\
181.4	317540449.088273\\
181.5	317790945.792666\\
181.6	318037664.214025\\
181.7	383958377.594776\\
181.8	318519350.799806\\
181.9	318754496.686944\\
182	384795398.972679\\
182.1	410327283.148756\\
182.2	319440865.075389\\
182.3	319659926.437119\\
182.4	410698859.405772\\
182.5	410820864.76776\\
182.6	320292202.254484\\
182.7	411052127.925811\\
182.8	320697421.162898\\
182.9	320890917.019644\\
183	321075232.075005\\
183.1	321264567.701154\\
183.2	321449966.493083\\
183.3	388529121.983448\\
183.4	321796463.853517\\
183.5	321962773.792879\\
183.6	322128991.933956\\
183.7	322285879.1684\\
183.8	322439031.379841\\
183.9	322586440.638409\\
184	412316120.158372\\
184.1	322867964.715372\\
184.2	412472390.62203\\
184.3	412542296.886353\\
184.4	323257610.014004\\
184.5	323375676.106997\\
184.6	323494546.417619\\
184.7	412809406.663089\\
184.8	323705555.415948\\
184.9	323803428.168413\\
185	323896179.978614\\
185.1	323989766.387595\\
185.2	324072238.09683\\
185.3	324145493.567636\\
185.4	324217607.368158\\
185.5	324284495.873694\\
185.6	324350057.743309\\
185.7	395876033.657224\\
185.8	324453645.265092\\
185.9	324499474.792214\\
186	324540006.724957\\
186.1	397158041.442308\\
186.2	324601457.736147\\
186.3	324626080.245474\\
186.4	324645371.835063\\
186.5	413404906.351864\\
186.6	324664428.573912\\
186.7	324667744.918204\\
186.8	324665718.937714\\
186.9	324658351.158277\\
187	324642297.915669\\
187.1	324624296.784773\\
187.2	324600963.997755\\
187.3	324569089.896916\\
187.4	413336708.092149\\
187.5	401785551.05017\\
187.6	324451374.234397\\
187.7	324398506.384514\\
187.8	324343447.705681\\
187.9	413192536.133486\\
188	413153847.052344\\
188.1	324141052.010998\\
188.2	324065140.024653\\
188.3	323987967.774284\\
188.4	323895040.450871\\
188.5	412924616.816848\\
188.6	323709797.523569\\
188.7	323605563.098208\\
188.8	323498886.036976\\
188.9	323387159.957333\\
189	323270412.557091\\
189.1	323146268.872433\\
189.2	323019612.375012\\
189.3	408048899.42793\\
189.4	322749270.493595\\
189.5	412247018.456904\\
189.6	322461821.5632\\
189.7	409490630.798236\\
189.8	322155183.579195\\
189.9	321994759.135721\\
190	411805811.576677\\
190.1	411709850.466425\\
190.2	321483619.562051\\
190.3	321618212.188886\\
190.4	322273422.643469\\
190.5	322923321.980677\\
190.6	323582973.924839\\
190.7	413167791.536159\\
190.8	324898818.863131\\
190.9	410851491.598249\\
191	414294392.529527\\
191.1	326895531.204703\\
191.2	415049764.235917\\
191.3	328229422.7197\\
191.4	328900941.619199\\
191.5	329575143.424667\\
191.6	330250939.927196\\
191.7	330928302.054255\\
191.8	409696867.076559\\
191.9	332297821.46351\\
192	333045794.80654\\
192.1	333904885.231323\\
192.2	419099196.08132\\
192.3	410191338.907043\\
192.4	335948244.272788\\
192.5	336489337.668642\\
192.6	420401547.436065\\
192.7	337567348.824089\\
192.8	338093751.766221\\
192.9	338627296.259966\\
193	339158735.33839\\
193.1	339687974.050499\\
193.2	413974130.510551\\
193.3	340740335.652874\\
193.4	422789997.261393\\
193.5	341772627.545044\\
193.6	415719299.116707\\
193.7	342803245.208986\\
193.8	343305782.405956\\
193.9	343813714.266002\\
194	344318514.291262\\
194.1	344820070.565961\\
194.2	345309251.003099\\
194.3	425362652.274976\\
194.4	346295154.728458\\
194.5	346773649.849309\\
194.6	347257300.378121\\
194.7	347737006.245321\\
194.8	426719571.52984\\
194.9	348675238.229792\\
195	427250264.799182\\
195.1	349596201.942539\\
195.2	350054324.864669\\
195.3	423555494.566876\\
195.4	428271003.728767\\
195.5	424522835.423541\\
195.6	428770129.731523\\
195.7	352254769.110942\\
195.8	352682851.348471\\
195.9	353105454.008939\\
196	353513264.042787\\
196.1	429954623.112558\\
196.2	354330702.441793\\
196.3	354729139.269537\\
196.4	355122310.423825\\
196.5	429543728.381188\\
196.6	430061795.210211\\
196.7	431271467.34783\\
196.8	431479095.2883\\
196.9	356981843.278122\\
197	357830586.306478\\
197.1	432073231.351985\\
197.2	359709679.107622\\
197.3	360661797.421262\\
197.4	361619177.435741\\
197.5	362581733.604584\\
197.6	435396370.345829\\
197.7	364522495.945391\\
197.8	436494034.712415\\
197.9	366474240.20063\\
198	437603457.094069\\
198.1	368446784.477961\\
198.2	438730299.678113\\
198.3	370450148.818772\\
198.4	434204941.033942\\
198.5	372474955.498224\\
198.6	441019701.591883\\
198.7	441599298.138766\\
198.8	375550137.095063\\
198.9	442761406.359729\\
199	434920061.716954\\
199.1	435018255.889259\\
199.2	435114624.882711\\
199.3	445125413.994768\\
199.4	381817532.035137\\
199.5	382870896.056524\\
199.6	446925888.221988\\
199.7	435506744.205994\\
199.8	386095193.295858\\
199.9	448756777.979813\\
200	449371840.633474\\
200.1	449990369.609083\\
200.2	390444387.949492\\
200.3	391544649.844614\\
200.4	451850968.128486\\
200.5	452477461.239223\\
200.6	394870581.571433\\
200.7	395985602.818258\\
200.8	397103860.251924\\
200.9	398214959.207757\\
201	455632588.62523\\
201.1	435871717.191768\\
201.2	401595025.26669\\
201.3	402739604.637057\\
201.4	458196029.503477\\
201.5	404997606.596792\\
201.6	406133673.079452\\
201.7	407260841.654868\\
201.8	460747159.271286\\
201.9	461398342.246313\\
202	462044108.760151\\
202.1	411801798.886826\\
202.2	463324396.490408\\
202.3	463966176.233014\\
202.4	464606881.833755\\
202.5	416327368.838836\\
202.6	465875753.812876\\
202.7	466514654.077548\\
202.8	467148170.90999\\
202.9	467782509.398388\\
203	434594761.457804\\
203.1	434474496.685725\\
203.2	469647722.16966\\
203.3	425223960.682146\\
203.4	426306849.358404\\
203.5	433938982.640664\\
203.6	428445205.605788\\
203.7	472681662.566857\\
203.8	473271213.948997\\
203.9	431565095.068812\\
204	432591128.510006\\
204.1	433594475.898511\\
204.2	434582705.54086\\
204.3	435554814.754159\\
204.4	436509777.3724\\
204.5	477176630.77313\\
204.6	477695599.043261\\
204.7	478203069.735621\\
204.8	478698420.945055\\
204.9	440986745.615222\\
205	479658557.96525\\
205.1	480113708.07427\\
205.2	480561193.712667\\
205.3	444179999.799501\\
205.4	444918383.376831\\
205.5	481796842.688063\\
205.6	482164538.776037\\
205.7	446910271.209655\\
205.8	447511043.0336\\
205.9	448078282.352354\\
206	448611003.93248\\
206.1	449108262.825953\\
206.2	484042401.584281\\
206.3	450008517.702208\\
206.4	484493353.77013\\
206.5	484698980.901817\\
206.6	451042240.180635\\
206.7	451315951.354733\\
206.8	451544516.024959\\
206.9	485256663.391913\\
207	485339331.429659\\
207.1	452000450.288923\\
207.2	485438256.929327\\
207.3	452092426.640489\\
207.4	485443386.029077\\
207.5	485418477.789178\\
207.6	451905437.067228\\
207.7	485282955.058886\\
207.8	485172843.328632\\
207.9	451364108.501888\\
208	484896880.683783\\
208.1	450799487.785656\\
208.2	484532933.946893\\
208.3	484314588.668494\\
208.4	484085578.272113\\
208.5	449199481.270264\\
208.6	483543181.636959\\
208.7	483241610.478187\\
208.8	447600357.08849\\
208.9	446998860.691655\\
209	446364811.545915\\
209.1	481845578.417814\\
209.2	481462847.454069\\
209.3	444299741.094425\\
209.4	480626626.133484\\
209.5	480195878.223715\\
209.6	441973091.969334\\
209.7	441143309.657394\\
209.8	478785955.259834\\
209.9	439410164.99433\\
210	477791096.284825\\
210.1	477270961.619154\\
210.2	436688102.302917\\
210.3	435731163.896618\\
210.4	475658856.621254\\
210.5	433785065.350476\\
210.6	474540616.020787\\
210.7	431778679.726411\\
210.8	430746033.89614\\
210.9	429701092.547115\\
211	428644755.977298\\
211.1	427594560.881047\\
211.2	426519959.449223\\
211.3	470387493.567445\\
211.4	424357210.404353\\
211.5	423256193.690221\\
211.6	468529521.606933\\
211.7	421034991.480209\\
211.8	467277765.064895\\
211.9	418811217.060635\\
212	417683702.73896\\
212.1	465365533.071735\\
212.2	415433665.73284\\
212.3	464090246.45018\\
212.4	413159030.734858\\
212.5	412037579.552371\\
212.6	410896941.501491\\
212.7	409755795.149334\\
212.8	408614547.023231\\
212.9	460239672.648741\\
213	406346695.556154\\
213.1	458950528.884053\\
213.2	404086659.053491\\
213.3	402950015.327959\\
213.4	401815278.282362\\
213.5	400700070.450249\\
213.6	399569845.893285\\
213.7	455125503.462826\\
213.8	397334686.675793\\
213.9	453865029.449666\\
214	395116474.025949\\
214.1	404792908.107228\\
214.2	452054161.647208\\
214.3	451488855.993534\\
214.4	450953359.37866\\
214.5	390129444.490745\\
214.6	389231057.735339\\
214.7	388367137.308526\\
214.8	448963076.252105\\
214.9	386743589.757987\\
215	448078019.656366\\
215.1	385241308.459475\\
215.2	447260864.726012\\
215.3	383863491.312148\\
215.4	383216879.167421\\
215.5	446169833.349517\\
215.6	382001931.14243\\
215.7	381438483.797916\\
215.8	380897209.617511\\
215.9	380393431.015706\\
216	400771774.544945\\
216.1	379435850.552273\\
216.2	378997217.98485\\
216.3	378580056.123171\\
216.4	378184257.071171\\
216.5	377809716.993418\\
216.6	400060513.785341\\
216.7	377118673.364729\\
216.8	376807328.554403\\
216.9	442725379.419826\\
217	376236517.247824\\
217.1	375982242.223973\\
217.2	442290993.127954\\
217.3	375515274.064073\\
217.4	375317444.006732\\
217.5	441938468.25441\\
217.6	441838281.096839\\
217.7	374776289.694561\\
217.8	441655670.030916\\
217.9	441575570.456721\\
218	399152583.367167\\
218.1	399115412.899233\\
218.2	374110009.857875\\
218.3	441310428.262797\\
218.4	373913503.518145\\
218.5	373832805.627271\\
218.6	373742709.652839\\
218.7	441122603.694216\\
218.8	373606992.239214\\
218.9	373546554.789028\\
219	373491502.216846\\
219.1	398884463.081113\\
219.2	373396206.38285\\
219.3	373355953.612831\\
219.4	373315708.140372\\
219.5	373290218.693407\\
219.6	440884271.657127\\
219.7	373229869.226375\\
219.8	373200385.212856\\
219.9	440841821.310481\\
220	440830452.332674\\
220.1	398795498.886884\\
220.2	373125330.329735\\
220.3	440804681.030114\\
220.4	440784986.755687\\
220.5	373019470.907555\\
220.6	372929768.747808\\
220.7	372834742.774542\\
220.8	440578363.890385\\
220.9	372579299.251235\\
221	440406099.376239\\
221.1	372229431.641139\\
221.2	372034724.107254\\
221.3	440077175.092549\\
221.4	371605121.404036\\
221.5	371367855.672795\\
221.6	371110810.830181\\
221.7	398042316.426487\\
221.8	370704966.132387\\
221.9	439339059.002531\\
222	439250826.497284\\
222.1	370359269.535645\\
222.2	439241812.956386\\
222.3	370428691.505857\\
222.4	370619520.071218\\
222.5	370815634.596086\\
222.6	371057365.189468\\
222.7	439798998.645436\\
222.8	371619540.519983\\
222.9	371919453.673737\\
223	440301038.71656\\
223.1	396436971.388046\\
223.2	372853725.193804\\
223.3	373178751.582068\\
223.4	441031866.297297\\
223.5	373857081.089931\\
223.6	374206594.59797\\
223.7	374564604.997987\\
223.8	374921886.065254\\
223.9	375293463.33709\\
224	375666068.219963\\
224.1	376043499.423533\\
224.2	376427726.369309\\
224.3	376809504.697835\\
224.4	377197209.401449\\
224.5	377590350.557468\\
224.6	443560444.756844\\
224.7	378382138.291237\\
224.8	444011962.401323\\
224.9	379187894.279076\\
225	379582843.3823\\
225.1	379987357.470897\\
225.2	444920288.070327\\
225.3	380792576.159332\\
225.4	381190991.397734\\
225.5	381580389.720431\\
225.6	445815567.995616\\
225.7	391955113.449587\\
225.8	446250198.020874\\
225.9	383108892.215922\\
226	383460573.826969\\
226.1	383800347.970581\\
226.2	447036817.983492\\
226.3	384444227.861082\\
226.4	384747224.368709\\
226.5	385046511.932518\\
226.6	385324003.754509\\
226.7	447857651.627727\\
226.8	385848879.828893\\
226.9	386086719.327781\\
227	448266203.329888\\
227.1	448390662.497804\\
227.2	386727841.349804\\
227.3	448601224.696641\\
227.4	387075064.180755\\
227.5	448789553.307874\\
227.6	387386766.997156\\
227.7	448945595.148967\\
227.8	387617192.802375\\
227.9	449065251.981347\\
228	449111658.075982\\
228.1	387873555.138053\\
228.2	387936560.775415\\
228.3	387968254.377057\\
228.4	388001855.915186\\
228.5	449226858.914246\\
228.6	387997537.128884\\
228.7	387986818.75236\\
228.8	449193194.564581\\
228.9	387899222.416352\\
229	449130163.913372\\
229.1	387758328.911903\\
229.2	387669107.537182\\
229.3	448972013.485483\\
229.4	387446032.584407\\
229.5	387318389.423165\\
229.6	448855891.284655\\
229.7	449110488.688877\\
229.8	388745863.792669\\
229.9	390005651.509015\\
230	451119360.470039\\
230.1	451903688.998067\\
230.2	394142409.926354\\
230.3	395560713.335469\\
230.4	454307244.804655\\
230.5	455125074.791117\\
230.6	399896586.921507\\
230.7	401376807.411007\\
230.8	402879144.579371\\
230.9	404399511.949253\\
231	405933713.449665\\
231.1	460242061.490233\\
231.2	461133753.37427\\
231.3	410665308.137998\\
231.4	462956295.184923\\
231.5	413915706.254187\\
231.6	464812706.14159\\
231.7	417251377.009396\\
231.8	466723818.371886\\
231.9	467708640.091614\\
232	468686980.61612\\
232.1	469681560.010397\\
232.2	425980302.178601\\
232.3	427805129.654349\\
232.4	472783754.814336\\
232.5	473845875.00806\\
232.6	433435376.466998\\
232.7	435369976.031155\\
232.8	477102941.189373\\
232.9	478230404.116832\\
233	441325505.724895\\
233.1	443382841.017879\\
233.2	445473287.922612\\
233.3	482905364.715633\\
233.4	484126332.426753\\
233.5	451923393.394694\\
233.6	454156515.877277\\
233.7	487908994.963799\\
233.8	458734679.769905\\
233.9	490546464.113752\\
234	491900948.603568\\
234.1	493277346.501509\\
234.2	494666656.539482\\
234.3	496085041.361684\\
234.4	473486869.265242\\
234.5	499028201.212627\\
234.6	500545055.425952\\
234.7	481477308.029025\\
234.8	503668769.146866\\
234.9	505280757.074159\\
235	506924025.228066\\
235.1	508589479.543571\\
235.2	510304351.202769\\
235.3	512059798.919897\\
235.4	513854516.684289\\
235.5	515687595.375442\\
235.6	517547096.445776\\
235.7	519467907.810017\\
235.8	521451234.33557\\
235.9	523464623.590468\\
236	522913797.372001\\
236.1	527615194.07969\\
236.2	529776283.228435\\
236.3	531991145.631015\\
236.4	534236451.742274\\
236.5	542465223.460534\\
236.6	538937353.983819\\
236.7	541372542.009071\\
236.8	543836142.719537\\
236.9	546382693.212162\\
237	548980640.323194\\
237.1	551628914.774414\\
237.2	554297982.859199\\
237.3	557032579.843045\\
237.4	559774358.89851\\
237.5	562571795.593151\\
237.6	565368399.502929\\
237.7	568153653.776099\\
237.8	570883786.914473\\
237.9	573573822.152312\\
238	576151059.719292\\
238.1	578611234.768085\\
238.2	580926755.564292\\
238.3	582973750.708605\\
238.4	584770656.719285\\
238.5	586202976.187003\\
238.6	587254662.868002\\
238.7	587931167.6969\\
238.8	588126755.217779\\
238.9	587899513.349598\\
239	587228190.48306\\
239.1	586122513.658972\\
239.2	584640926.963946\\
239.3	582830634.158257\\
239.4	580745180.936572\\
239.5	578474753.909044\\
239.6	575985397.591554\\
239.7	573365528.274155\\
239.8	570693102.585647\\
239.9	567913997.260958\\
240	565122197.761524\\
240.1	562347261.156898\\
240.2	559547702.721515\\
240.3	556772170.981244\\
240.4	573416285.305079\\
240.5	551359286.346087\\
240.6	548745709.068818\\
240.7	546144421.16713\\
240.8	543633906.277417\\
240.9	541141931.085787\\
241	538740751.284482\\
241.1	536380999.095768\\
241.2	534056463.353772\\
241.3	531787301.720727\\
241.4	530139788.095311\\
241.5	527427359.438937\\
241.6	525316336.442971\\
241.7	523270978.285465\\
241.8	521270216.653647\\
241.9	519304098.043052\\
242	517397327.226863\\
242.1	515520041.880649\\
242.2	513709608.119393\\
242.3	498902031.686039\\
242.4	510183108.707683\\
242.5	492779018.85008\\
242.6	489786971.605672\\
242.7	505139332.67565\\
242.8	503538260.111289\\
242.9	501980211.350523\\
243	500422609.293383\\
243.1	498925860.251639\\
243.2	473276790.489568\\
243.3	495979720.046753\\
243.4	468181786.182103\\
243.5	493153012.941459\\
243.6	491792081.313345\\
243.7	490437867.580106\\
243.8	458573659.245486\\
243.9	487809127.099711\\
244	453975037.376235\\
244.1	451742456.80236\\
244.2	484028874.310227\\
244.3	482808144.587734\\
244.4	445277934.455495\\
244.5	443188405.170412\\
244.6	479261978.036851\\
244.7	439119744.523814\\
244.8	437138213.595178\\
244.9	475902769.660993\\
245	433255075.155706\\
245.1	473738403.473001\\
245.2	472676843.53632\\
245.3	427633106.071786\\
245.4	470605135.829147\\
245.5	469588181.32476\\
245.6	422269859.17658\\
245.7	420520213.592243\\
245.8	418803942.983211\\
245.9	417112978.560235\\
246	415441631.237943\\
246.1	413782665.370328\\
246.2	412145073.510855\\
246.3	410537267.585762\\
246.4	408940720.766006\\
246.5	407364024.36485\\
246.6	405806704.120301\\
246.7	404265651.920286\\
246.8	402745721.485798\\
246.9	402594914.89332\\
247	455880938.572468\\
247.1	398311112.33363\\
247.2	454241609.28759\\
247.3	453430730.423431\\
247.4	452633270.601584\\
247.5	451840368.665688\\
247.6	391262813.541441\\
247.7	450290331.576423\\
247.8	449522950.592636\\
247.9	448763758.117092\\
248	402069196.591905\\
248.1	447273192.311351\\
248.2	383269999.860207\\
248.3	445818538.941031\\
248.4	445101486.54614\\
248.5	379460991.660078\\
248.6	443685015.714595\\
248.7	376971409.465983\\
248.8	375755170.570989\\
248.9	374556942.016808\\
249	440940600.910153\\
249.1	440262491.929465\\
249.2	439599163.074652\\
249.3	369814197.821502\\
249.4	368648147.183228\\
249.5	367515665.92298\\
249.6	366379105.734198\\
249.7	365244463.477333\\
249.8	364128259.001543\\
249.9	363035769.847295\\
250	361939022.446452\\
};
\addlegendentry{LTE}
\end{axis}
\end{tikzpicture}%

==> Figures/rate_V2I.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_{\rm mmW}$ [RSU/km$^2$]},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
axis background/.style={fill=white},
label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns={2},
legend style={at={(1.2,1.15)},legend cell align=left, align=center, draw=white!15!black},
]
\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	6.60838050947632e-12\\
20	0.002890271288569\\
30	1.16720499740272\\
40	3.45873676399393\\
50	4.63725452733742\\
60	5.12028723710665\\
70	5.35646306386931\\
80	5.39041242511946\\
90	5.41292122090815\\
100	5.33270863988879\\
};
\addlegendentry{mmWave, $N = 1, M=64$}

\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
10	3.42126327268488e-12\\
20	0.000979694417163057\\
30	0.516246098388879\\
40	2.38068831876754\\
50	3.49296406091064\\
60	4.09469803921203\\
70	4.27326862650114\\
80	4.33336538695909\\
90	4.34118239865935\\
100	4.22179779721566\\
};
\addlegendentry{mmWave, $N = 4, M=4$}

\addplot [color=blue, line width=0.5pt, mark size=2.3pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
10	1.96351823689156e-10\\
20	0.0230201153744074\\
30	4.02370551292305\\
40	6.76908849714244\\
50	7.91284554676202\\
60	8.2103751460876\\
70	8.19451143488221\\
80	8.21012904178305\\
90	8.06961907096686\\
100	8.0016700363652\\
};
\addlegendentry{mmWave, $N = 16, M=64$}

\addplot [color=mycolor1, mark size=3.5pt, mark=diamond*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.323244809377515\\
20	0.322413264818976\\
30	0.324080124218444\\
40	0.324441036598499\\
50	0.324214262328454\\
60	0.324041843059434\\
70	0.323585650526375\\
80	0.324919350058648\\
90	0.324434155571032\\
100	0.324994522734308\\
};
\addlegendentry{LTE}

\end{axis}
\end{tikzpicture}%

==> Figures/rate_beam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%2
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={Simulation time [s]},
ymode=log,
ymin=100000,
ymax=100000000000,
ylabel={Rate [bps]},
label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
mark repeat={100},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,0.98)},/tikz/every even column/.append style={column sep=0.35cm},
  anchor=north ,legend columns=-1},
]
\addplot [color=blue, line width=0.3pt]
  table[row sep=crcr]{%
0.1	5153070.81896799\\
0.2	865018.902769799\\
0.3	5150504.98260583\\
0.4	4030180.69070415\\
0.5	4171427.21102526\\
0.6	874716.680445808\\
0.7	5844630.97819044\\
0.8	5863153.0340052\\
0.9	4049525.57054283\\
1	1819245.46630186\\
1.1	898084.364859275\\
1.2	4218633.31538985\\
1.3	5035416.15261172\\
1.4	4235876.04028541\\
1.5	924875.44602049\\
1.6	933107.208878514\\
1.7	941996.438268311\\
1.8	4941216.05514031\\
1.9	4294112.26381304\\
2	972562.391937215\\
2.1	984023.513506682\\
2.2	996501.841364239\\
2.3	1009458.91883697\\
2.4	1023394.60990919\\
2.5	4391294.99711244\\
2.6	1053339.64366316\\
2.7	4428638.16756556\\
2.8	6754113.43303989\\
2.9	1105221.90550211\\
3	6916621.94199871\\
3.1	1144882.43298938\\
3.2	4530212.24023087\\
3.3	7188367.73099318\\
3.4	4266569.20128288\\
3.5	4420110.8830948\\
3.6	1263757.92708611\\
3.7	7606919.93946416\\
3.8	1320922.63767813\\
3.9	4697813.65188793\\
4	1383549.93392464\\
4.1	1897028.9340251\\
4.2	4365270.63119096\\
4.3	1492819.59229053\\
4.4	2266862.69574072\\
4.5	4027626.84752711\\
4.6	8882439.56735779\\
4.7	1669072.18300372\\
4.8	4944343.58664386\\
4.9	1775027.98614693\\
5	9662621.9120074\\
5.1	1893218.90112337\\
5.2	1958321.00186832\\
5.3	3681059.41995001\\
5.4	10605292.7990563\\
5.5	3592578.26307624\\
5.6	2260467.92819756\\
5.7	2348273.88240966\\
5.8	2440115.59646651\\
5.9	2534334.7382446\\
6	5293586.773508\\
6.1	2740848.48610789\\
6.2	13067066.3679004\\
6.3	5358161.19035804\\
6.4	3090391.13088416\\
6.5	5833811.88525045\\
6.6	3357555.02779766\\
6.7	15027821.0569227\\
6.8	3651616.56549196\\
6.9	15934034.1737965\\
7	3982022.15463339\\
7.1	6592409.52754436\\
7.2	17415577.993423\\
7.3	4550140.10413657\\
7.4	7030805.67891534\\
7.5	4986233.10249435\\
7.6	5220476.56127322\\
7.7	20394801.4262848\\
7.8	21038587.8823868\\
7.9	6018715.33594567\\
8	6318196.76400025\\
8.1	6612685.49087635\\
8.2	24024843.7616364\\
8.3	24856774.4906792\\
8.4	25688131.7303589\\
8.5	8102408.15385321\\
8.6	27526169.1219671\\
8.7	28583339.0041986\\
8.8	9467656.76658201\\
8.9	10020131.3517544\\
9	31785648.3750161\\
9.1	32969110.905928\\
9.2	11696486.5386391\\
9.3	12354933.5785124\\
9.4	36773124.9071168\\
9.5	13750400.3694768\\
9.6	39641992.3505088\\
9.7	15377417.9983404\\
9.8	42555736.1881307\\
9.9	17139714.7438359\\
10	45892888.8202227\\
10.1	47674491.0852431\\
10.2	20147409.0694309\\
10.3	51236722.8584348\\
10.4	53016777.8948851\\
10.5	54852751.7737397\\
10.6	24746512.9572171\\
10.7	26036463.6860431\\
10.8	27207226.5638252\\
10.9	28619140.2766196\\
11	64374233.9359565\\
11.1	66443286.3227697\\
11.2	68312629.5001943\\
11.3	70071086.6259021\\
11.4	35049161.3162612\\
11.5	73506758.672487\\
11.6	37239285.8309918\\
11.7	38408300.8442758\\
11.8	39317892.475594\\
11.9	78735716.3532687\\
12	40825068.8410039\\
12.1	41198773.0697354\\
12.2	41381416.7851182\\
12.3	81051572.1031917\\
12.4	41570167.6576184\\
12.5	41618145.9974699\\
12.6	41155912.1559225\\
12.7	79877747.2257541\\
12.8	78355411.9533687\\
12.9	39374612.6572559\\
13	45164553.3677176\\
13.1	37525029.1578971\\
13.2	36466961.7757196\\
13.3	35120965.0750585\\
13.4	70066272.1261126\\
13.5	68741792.880864\\
13.6	66022194.691207\\
13.7	69471177.8624271\\
13.8	74014291.8089066\\
13.9	79523532.0703405\\
14	59129075.2306844\\
14.1	92336084.5337842\\
14.2	99664620.3191449\\
14.3	64573853.3671903\\
14.4	73870239.1404941\\
14.5	83032492.2456959\\
14.6	95522723.6612043\\
14.7	156196066.22264\\
14.8	172139741.813315\\
14.9	192383523.392181\\
15	177602861.906933\\
15.1	240857695.472086\\
15.2	270642483.145029\\
15.3	309749721.992011\\
15.4	354842392.895003\\
15.5	408334608.358554\\
15.6	474722802.158898\\
15.7	554647087.819872\\
15.8	653728081.976797\\
15.9	775831773.306458\\
16	925227396.422512\\
16.1	1099075217.49341\\
16.2	1302626356.45686\\
16.3	1514136772.12474\\
16.4	1696116770.96987\\
16.5	1806627231.46652\\
16.6	1797760984.42574\\
16.7	1668780066.89476\\
16.8	1478866071.26302\\
16.9	1267704645.63405\\
17	1066508921.36603\\
17.1	895655415.028894\\
17.2	755539958.318654\\
17.3	638205416.050533\\
17.4	677555331.445477\\
17.5	464120783.279246\\
17.6	399226862.115844\\
17.7	347737835.329728\\
17.8	296591465.435246\\
17.9	268443777.134469\\
18	237965361.468683\\
18.1	174158857.367562\\
18.2	148100140.512672\\
18.3	126818502.06973\\
18.4	154766110.86348\\
18.5	140905663.025465\\
18.6	82700062.9544853\\
18.7	72710072.6489132\\
18.8	107994410.510213\\
18.9	99837152.1374853\\
19	50750455.1399202\\
19.1	85673827.6794955\\
19.2	79598949.5645302\\
19.3	74186337.1899401\\
19.4	33165244.6928391\\
19.5	64758554.2854907\\
19.6	27286249.6944117\\
19.7	57095496.0410245\\
19.8	53786574.5541837\\
19.9	50748322.3082739\\
20	47919265.5029952\\
20.1	45335774.7692771\\
20.2	16370716.6264052\\
20.3	40757880.0341235\\
20.4	38633831.1356439\\
20.5	36859534.9033597\\
20.6	12165132.8087155\\
20.7	33461405.49761\\
20.8	31944790.3891387\\
20.9	9900921.8595294\\
21	9270244.52988967\\
21.1	27929931.1218254\\
21.2	26765299.704835\\
21.3	10996046.393647\\
21.4	24626067.1090143\\
21.5	23658391.8517773\\
21.6	6421316.50429067\\
21.7	21885562.7084321\\
21.8	21062867.8464921\\
21.9	5439496.80458611\\
22	19579096.9085567\\
22.1	4891807.48834783\\
22.2	5663205.46233956\\
22.3	17611238.0453876\\
22.4	10368044.6631929\\
22.5	4000845.0996899\\
22.6	10223528.0029052\\
22.7	15425169.2494101\\
22.8	3468777.16224281\\
22.9	9976060.86598601\\
23	14015239.4909963\\
23.1	13602462.0434804\\
23.2	2895852.20892308\\
23.3	2774620.24007213\\
23.4	3851265.54093818\\
23.5	2546524.35173952\\
23.6	2443524.54862495\\
23.7	2345757.73345247\\
23.8	9138473.32025919\\
23.9	10828493.7527107\\
24	8942886.50234287\\
24.1	2002664.89743228\\
24.2	5287802.03720891\\
24.3	9739855.73665559\\
24.4	9502235.41260809\\
24.5	9260631.5250704\\
24.6	5287158.51906403\\
24.7	4628205.1455615\\
24.8	8610132.87189905\\
24.9	1624723.04271932\\
25	7941037.83239863\\
25.1	4910182.01407145\\
25.2	7744102.94685446\\
25.3	7656607.75749533\\
25.4	5250671.32856627\\
25.5	5212260.19381071\\
25.6	7162379.58287025\\
25.7	5369351.88302734\\
25.8	7157868.59281387\\
25.9	6709697.40882998\\
26	1444266.5439488\\
26.1	5705722.92535887\\
26.2	5883890.06025669\\
26.3	6174424.24384218\\
26.4	2253908.38179862\\
26.5	5928248.91245569\\
26.6	5811598.95298156\\
26.7	6481091.81358281\\
26.8	3417642.3802198\\
26.9	2608974.1226405\\
27	6083999.0310404\\
27.1	2628667.03441311\\
27.2	7147219.48334307\\
27.3	7320006.51506082\\
27.4	4990465.33465386\\
27.5	1298196.61078245\\
27.6	7182926.63074183\\
27.7	7295108.3002224\\
27.8	5445383.22416277\\
27.9	2849278.77989438\\
28	8497087.0775708\\
28.1	1571354.08708409\\
28.2	8893965.09233176\\
28.3	4223954.85118521\\
28.4	9301106.83957097\\
28.5	9524676.55613087\\
28.6	1856621.86946844\\
28.7	9982883.3752289\\
28.8	3079786.65052722\\
28.9	2060620.54700995\\
29	2134902.57670779\\
29.1	9035998.72212146\\
29.2	9167391.10792064\\
29.3	2379380.68320487\\
29.4	4976466.23962322\\
29.5	9580130.68761121\\
29.6	5132244.55691763\\
29.7	9856319.83822755\\
29.8	10003665.797193\\
29.9	13468471.8680876\\
30	13822270.3849301\\
30.1	14202533.2117651\\
30.2	14593440.7828021\\
30.3	3492050.61648761\\
30.4	10850695.990996\\
30.5	15826643.0084826\\
30.6	16295873.3202553\\
30.7	11261389.2113234\\
30.8	4285375.38141793\\
30.9	11552560.9366407\\
31	18205558.6555068\\
31.1	11824824.2967758\\
31.2	19337001.1783613\\
31.3	12103029.5855553\\
31.4	20466367.8664216\\
31.5	21177624.6657641\\
31.6	6047851.51250831\\
31.7	22494257.787714\\
31.8	23119111.2689093\\
31.9	23881880.9796328\\
32	7243491.74055983\\
32.1	13057274.8893517\\
32.2	13169185.6527929\\
32.3	8279905.48329338\\
32.4	27882769.7390301\\
32.5	28804964.1179891\\
32.6	29700709.1099282\\
32.7	30477465.1788001\\
32.8	31551405.9672167\\
32.9	32479262.6220899\\
33	33495910.1900685\\
33.1	34643332.9387106\\
33.2	35673319.2504675\\
33.3	36675875.6970501\\
33.4	37877627.8351369\\
33.5	14163563.9501704\\
33.6	40095015.6917018\\
33.7	41250831.7979977\\
33.8	42391933.6511266\\
33.9	16638543.8009284\\
34	44523112.9332986\\
34.1	18028329.5372571\\
34.2	18684918.6457683\\
34.3	48055701.0874125\\
34.4	48934485.1706699\\
34.5	20559532.0950105\\
34.6	21195416.9413369\\
34.7	51827574.1855793\\
34.8	52764598.3031579\\
34.9	22765529.3524932\\
35	23283783.1535261\\
35.1	55154596.6121487\\
35.2	24010929.4278615\\
35.3	55784063.8277672\\
35.4	55931834.6197867\\
35.5	56730907.9795569\\
35.6	56661083.9250031\\
35.7	24806765.9230159\\
35.8	24731879.9913683\\
35.9	56531703.1483507\\
36	56361393.1984079\\
36.1	24148977.7918222\\
36.2	55211251.2219434\\
36.3	54811872.8144913\\
36.4	54192811.9607415\\
36.5	22607564.4451537\\
36.6	52519815.0416531\\
36.7	51801881.8636273\\
36.8	21007877.1607309\\
36.9	49494847.081941\\
37	48637653.5154714\\
37.1	47689472.6421281\\
37.2	46419724.7366379\\
37.3	45476604.1693554\\
37.4	17140845.9822145\\
37.5	43021474.3406126\\
37.6	41641904.9563014\\
37.7	22609198.6762066\\
37.8	14636282.5240903\\
37.9	24382537.9152698\\
38	25283093.0424729\\
38.1	36237247.5946724\\
38.2	27414147.4203778\\
38.3	28570684.4391036\\
38.4	33130729.193056\\
38.5	32073741.0356727\\
38.6	32321947.5066127\\
38.7	16858551.4475005\\
38.8	35131665.1200784\\
38.9	36854936.149274\\
39	38467045.8851061\\
39.1	40401258.0333615\\
39.2	16063995.0776873\\
39.3	33222479.7009502\\
39.4	46612097.347527\\
39.5	49035363.265186\\
39.6	21437847.3886055\\
39.7	53941214.9188545\\
39.8	42106632.2469115\\
39.9	60208188.8759328\\
40	29150864.6381432\\
40.1	48823713.0773759\\
40.2	34259469.843142\\
40.3	74876162.1783761\\
40.4	78812459.9149467\\
40.5	83769415.6416092\\
40.6	47726490.4753205\\
40.7	67725378.6160469\\
40.8	72039843.3500956\\
40.9	105133636.335782\\
41	81250598.8133498\\
41.1	86163289.6704426\\
41.2	124140710.667811\\
41.3	130152161.386109\\
41.4	136839621.847524\\
41.5	144116827.616481\\
41.6	105226580.313486\\
41.7	158501401.095327\\
41.8	161369078.827511\\
41.9	142735506.645629\\
42	170892523.394267\\
42.1	181732578.628303\\
42.2	169017316.51345\\
42.3	188881863.113122\\
42.4	190187854.988686\\
42.5	207627013.845352\\
42.6	218260681.755163\\
42.7	226670680.092574\\
42.8	234997016.825715\\
42.9	232773019.277619\\
43	235133928.523586\\
43.1	249305310.433584\\
43.2	253138530.187185\\
43.3	248434634.088562\\
43.4	239989425.752373\\
43.5	245377569.478488\\
43.6	230323246.712415\\
43.7	224638426.832122\\
43.8	216713757.974065\\
43.9	208836088.576392\\
44	200319536.460005\\
44.1	189329159.125029\\
44.2	179913855.338287\\
44.3	167491145.854073\\
44.4	158695246.746762\\
44.5	148789505.252996\\
44.6	139453120.950023\\
44.7	84825891.9194497\\
44.8	122269188.520416\\
44.9	114468957.881577\\
45	63398773.6388907\\
45.1	59759688.4589291\\
45.2	56748638.3783297\\
45.3	88583368.0389084\\
45.4	83289952.5816204\\
45.5	78391302.8207982\\
45.6	46413441.2179893\\
45.7	69582261.578335\\
45.8	42149499.1172237\\
45.9	61914696.7942588\\
46	58548244.946558\\
46.1	55489253.9639261\\
46.2	35058459.9891394\\
46.3	49964228.7825842\\
46.4	32151566.2516\\
46.5	17582553.3561105\\
46.6	42881417.7451527\\
46.7	15208311.9335564\\
46.8	38933760.3515781\\
46.9	37158582.9572739\\
47	12340702.3888047\\
47.1	33887993.8049246\\
47.2	32422560.9121916\\
47.3	31029212.8722636\\
47.4	29717447.916519\\
47.5	28541652.9038336\\
47.6	20174956.2711568\\
47.7	9608311.39845186\\
47.8	18844016.2366553\\
47.9	24245912.3181272\\
48	23385510.415557\\
48.1	22517651.2607893\\
48.2	21696983.8567966\\
48.3	7014270.10687317\\
48.4	15518561.8313776\\
48.5	11863744.5213341\\
48.6	12187558.7666779\\
48.7	6560164.22256822\\
48.8	17610726.4471345\\
48.9	13368432.3472605\\
49	16445265.2384541\\
49.1	15960987.1142142\\
49.2	15582263.5598025\\
49.3	12655769.6582466\\
49.4	15228916.8366777\\
49.5	3520474.4830557\\
49.6	14930014.0662835\\
49.7	3744088.89572841\\
49.8	3362335.5759933\\
49.9	12992911.7523939\\
50	3361161.57117694\\
50.1	5350598.14551964\\
50.2	13953677.6892448\\
50.3	6433375.56287904\\
50.4	13600640.61786\\
50.5	13202298.9985968\\
50.6	12372128.172339\\
50.7	13219619.1843111\\
50.8	13213100.600022\\
50.9	11899655.3206777\\
51	12530524.0971927\\
51.1	12357132.6531911\\
51.2	12162959.2389675\\
51.3	13131496.3309935\\
51.4	11147994.7777018\\
51.5	4057249.1958123\\
51.6	12990487.2701292\\
51.7	12948361.5031165\\
51.8	5814145.37279479\\
51.9	12839605.5394614\\
52	10748016.0438713\\
52.1	5684514.94286104\\
52.2	12630046.4055067\\
52.3	12538361.2068863\\
52.4	14376078.7990305\\
52.5	14839174.9451785\\
52.6	9748337.58017835\\
52.7	12175685.0833469\\
52.8	9034191.50540097\\
52.9	8883936.77590949\\
53	11872212.4438688\\
53.1	8962944.18204457\\
53.2	11649690.8723902\\
53.3	19444004.5364567\\
53.4	8591871.40637652\\
53.5	8384094.68883605\\
53.6	6010890.89945894\\
53.7	7849592.77391373\\
53.8	23336561.0897759\\
53.9	24304768.2666151\\
54	10719069.9229519\\
54.1	26061713.2800849\\
54.2	26991631.8997492\\
54.3	8725579.81507782\\
54.4	9162295.3542444\\
54.5	29972504.2637086\\
54.6	30967582.4303147\\
54.7	31966657.7846701\\
54.8	11100111.8000635\\
54.9	33936714.6724039\\
55	12101695.8583229\\
55.1	36046335.6428518\\
55.2	37009329.0650825\\
55.3	37927765.1184043\\
55.4	39024161.3005391\\
55.5	14833516.7190881\\
55.6	15396110.8338443\\
55.7	41860165.739928\\
55.8	16502616.7482479\\
55.9	17038938.9988402\\
56	45110322.9492533\\
56.1	18070221.3035466\\
56.2	46906471.6754285\\
56.3	19173528.3560021\\
56.4	48620643.4254035\\
56.5	49362393.2635641\\
56.6	50142455.1527062\\
56.7	21070479.8801198\\
56.8	51607415.2222687\\
56.9	52332338.4826901\\
57	22367949.4055259\\
57.1	53668087.3262811\\
57.2	53969226.1099184\\
57.3	23439409.6046799\\
57.4	55236396.7136469\\
57.5	55853793.6286403\\
57.6	24440879.380264\\
57.7	24726662.2717162\\
57.8	57076714.5020331\\
57.9	25161047.1255244\\
58	57708627.3567799\\
58.1	58099680.1750575\\
58.2	25836572.3623543\\
58.3	25911795.2313743\\
58.4	58775020.0664928\\
58.5	59157751.677834\\
58.6	59540761.0524646\\
58.7	59493139.3835519\\
58.8	59755844.6538629\\
58.9	60051082.2075234\\
59	26830729.8958395\\
59.1	60268620.9363321\\
59.2	60460202.5622826\\
59.3	27269864.804074\\
59.4	60620233.7387481\\
59.5	60819118.599459\\
59.6	27413909.0347014\\
59.7	27515907.1096415\\
59.8	27481998.915812\\
59.9	61019028.7999842\\
60	60917163.5731748\\
60.1	27613030.1560943\\
60.2	27666705.8129217\\
60.3	27736008.5693821\\
60.4	27722672.4705014\\
60.5	61323250.1223885\\
60.6	61429733.6027452\\
60.7	27674023.5779116\\
60.8	61207032.8017114\\
60.9	27802328.1064714\\
61	61421757.8348956\\
61.1	27866568.1752303\\
61.2	27874024.3966913\\
61.3	61577794.1841363\\
61.4	61447157.6893562\\
61.5	61374963.0203563\\
61.6	27866797.7788714\\
61.7	61396271.1066132\\
61.8	27851005.5400087\\
61.9	61402363.652128\\
62	61413219.6863776\\
62.1	61454489.6495944\\
62.2	27920892.4055735\\
62.3	61655785.2241916\\
62.4	61536918.7375445\\
62.5	61675167.1666685\\
62.6	27843435.9658898\\
62.7	61482768.1689102\\
62.8	61658372.1021196\\
62.9	61674660.741364\\
63	61669414.9640735\\
63.1	61635393.7766966\\
63.2	61483547.7889758\\
63.3	27918564.7826405\\
63.4	61359067.5697984\\
63.5	27877457.1490782\\
63.6	61735657.9918007\\
63.7	61509950.2587435\\
63.8	27950571.9590459\\
63.9	61338383.3540617\\
64	27952435.0043168\\
64.1	27966329.6150477\\
64.2	61620249.729438\\
64.3	27928915.6671876\\
64.4	61605067.0350097\\
64.5	27865225.0069219\\
64.6	61708160.559413\\
64.7	61573106.6311599\\
64.8	61558677.9600613\\
64.9	27973031.5198795\\
65	61724010.2939045\\
65.1	61642004.7593157\\
65.2	61506825.2544182\\
65.3	27900492.9919078\\
65.4	61482721.6477778\\
65.5	61643516.9709959\\
65.6	27949919.8310221\\
65.7	61467351.3115639\\
65.8	27846321.2613498\\
65.9	61734792.1466091\\
66	61666210.0891653\\
66.1	27812864.2397637\\
66.2	61460643.3461644\\
66.3	27816427.2700548\\
66.4	27835359.8090583\\
66.5	61668441.3747007\\
66.6	27952679.3049908\\
66.7	27969109.3344714\\
66.8	61560960.3481003\\
66.9	61652125.0252816\\
67	61449672.4601744\\
67.1	27948275.0978555\\
67.2	61684718.4688229\\
67.3	27821373.9254661\\
67.4	61681593.9947347\\
67.5	27979222.0209822\\
67.6	61712183.6942013\\
67.7	61534147.9583694\\
67.8	61727948.3163105\\
67.9	61582133.1569005\\
68	27937421.229651\\
68.1	61765437.3038526\\
68.2	27803169.2283969\\
68.3	61706547.0972855\\
68.4	27930610.1528071\\
68.5	61754517.6041674\\
68.6	61418682.4284839\\
68.7	61698460.2525481\\
68.8	61554960.2108535\\
68.9	61566539.7612606\\
69	27929858.5048311\\
69.1	61672618.4533822\\
69.2	27948385.7144104\\
69.3	61566543.913671\\
69.4	61471753.6190797\\
69.5	61755790.7745789\\
69.6	61732695.0764188\\
69.7	61661559.8432103\\
69.8	27978755.8593658\\
69.9	27807389.3158665\\
70	27775767.8352837\\
70.1	61721665.4851067\\
70.2	61712956.8736702\\
70.3	27980239.8846494\\
70.4	61498306.4163835\\
70.5	27811966.7688618\\
70.6	61665008.189556\\
70.7	61428007.203901\\
70.8	61615582.3864933\\
70.9	61472297.1143178\\
71	61656838.596571\\
71.1	27966645.7399488\\
71.2	61722295.943587\\
71.3	61753313.4425116\\
71.4	61578846.6166789\\
71.5	27967120.5137571\\
71.6	61744629.8800006\\
71.7	61679218.2313046\\
71.8	61699846.3281588\\
71.9	61641372.0970747\\
72	27920269.8460385\\
72.1	61727069.2809206\\
72.2	61656622.8545441\\
72.3	61615325.8541925\\
72.4	27938711.3414245\\
72.5	61589488.1486043\\
72.6	61596310.9143024\\
72.7	61648143.3288263\\
72.8	27820081.6566814\\
72.9	61524276.5403978\\
73	27967345.4844517\\
73.1	27946076.7776076\\
73.2	61692842.8328449\\
73.3	61660714.4870902\\
73.4	61439757.4743886\\
73.5	61701856.8134779\\
73.6	27957429.1441049\\
73.7	61664452.8284688\\
73.8	61479116.8245927\\
73.9	61762657.2967417\\
74	27950972.7218247\\
74.1	27945832.8277798\\
74.2	27942621.8579139\\
74.3	61674744.4756357\\
74.4	27858604.9404824\\
74.5	27958624.3764546\\
74.6	27936712.2843689\\
74.7	61684066.027746\\
74.8	27856531.2722302\\
74.9	61737408.9204141\\
75	61712838.5762902\\
75.1	61532237.0387639\\
75.2	61525857.4431057\\
75.3	27820690.1000259\\
75.4	61667910.6338647\\
75.5	27948482.9453841\\
75.6	61471678.5017191\\
75.7	61568051.665155\\
75.8	61645501.0906946\\
75.9	27968246.0189803\\
76	27951860.2197075\\
76.1	61666587.1171893\\
76.2	61260466.2782257\\
76.3	61502009.0340047\\
76.4	61701902.6137435\\
76.5	27927625.5440573\\
76.6	27759849.4675293\\
76.7	61639992.3063413\\
76.8	27862585.9423413\\
76.9	27726126.6419219\\
77	61621256.6229646\\
77.1	27970368.9589961\\
77.2	61658012.9598741\\
77.3	61458783.5852705\\
77.4	61691317.0666619\\
77.5	61696456.4537382\\
77.6	61498738.0086255\\
77.7	27963048.7396869\\
77.8	61662403.6409917\\
77.9	61533961.0068339\\
78	27826905.0882661\\
78.1	61548830.0105282\\
78.2	61584071.8021614\\
78.3	61665535.2951325\\
78.4	61523850.2191697\\
78.5	27926693.0991995\\
78.6	27944762.4126838\\
78.7	27974452.9722885\\
78.8	61346849.4271717\\
78.9	27904137.2282027\\
79	61507810.1325144\\
79.1	61657187.3888774\\
79.2	27831755.6011723\\
79.3	61638152.7567467\\
79.4	27950549.0792769\\
79.5	61774372.5582675\\
79.6	61569904.4434954\\
79.7	61690773.2894832\\
79.8	61392751.1510821\\
79.9	61738005.1138323\\
80	61524835.0352556\\
80.1	61656837.0034153\\
80.2	27859617.6455805\\
80.3	61471138.8181065\\
80.4	27959981.6888741\\
80.5	27861559.2575251\\
80.6	27869884.9136408\\
80.7	27954991.7502712\\
80.8	61594609.7217556\\
80.9	27781964.8166384\\
81	27792935.4653191\\
81.1	61633021.1690562\\
81.2	27867927.7674617\\
81.3	27965452.6732049\\
81.4	27937224.3414677\\
81.5	61572616.4359537\\
81.6	61717317.1295293\\
81.7	61647062.4449961\\
81.8	61630445.4107938\\
81.9	27958799.933836\\
82	61473510.1157574\\
82.1	27963100.4700496\\
82.2	27901966.0411101\\
82.3	27881932.9642028\\
82.4	61641353.1752558\\
82.5	61468929.3175794\\
82.6	61253579.6626977\\
82.7	27888420.5511293\\
82.8	61660868.2769151\\
82.9	61499478.9006495\\
83	61658199.6606849\\
83.1	27928021.3017732\\
83.2	61677110.0210419\\
83.3	27921118.1655088\\
83.4	27973373.9999908\\
83.5	61606409.5624715\\
83.6	27881528.2848068\\
83.7	61625979.0714431\\
83.8	27967624.8512631\\
83.9	27933238.1201508\\
84	61515505.69722\\
84.1	61692371.4213091\\
84.2	61465126.6256797\\
84.3	27962561.7170492\\
84.4	61653492.5831703\\
84.5	27868042.9290771\\
84.6	61361556.0752317\\
84.7	27858752.2837207\\
84.8	27890712.0243047\\
84.9	61716209.8687811\\
85	61732932.3113193\\
85.1	61466728.11442\\
85.2	27959652.4250136\\
85.3	61599478.4902203\\
85.4	61638296.8188728\\
85.5	61795586.7670832\\
85.6	28314047.0907433\\
85.7	62586629.6320599\\
85.8	62725469.1771268\\
85.9	63475216.8130638\\
86	64127338.8355916\\
86.1	29902331.2536149\\
86.2	30577974.1599688\\
86.3	66289030.1208323\\
86.4	67341489.4348176\\
86.5	68395985.8672083\\
86.6	33281913.6111483\\
86.7	70736305.4498373\\
86.8	72232899.5028945\\
86.9	36359011.0020211\\
87	75499172.7506731\\
87.1	39033765.6173038\\
87.2	79300374.1851214\\
87.3	81480821.4860142\\
87.4	83847284.633919\\
87.5	45855476.573859\\
87.6	88856419.7277312\\
87.7	92331796.7828844\\
87.8	53351855.9865657\\
87.9	99309789.8184411\\
88	102815228.294198\\
88.1	107185792.224363\\
88.2	67770277.9167809\\
88.3	117427901.834566\\
88.4	123131050.834\\
88.5	129630359.974591\\
88.6	91051695.0372801\\
88.7	144973675.934413\\
88.8	153941221.562804\\
88.9	164274585.703071\\
89	130872008.017\\
89.1	188550672.869682\\
89.2	202867567.395851\\
89.3	218326858.492353\\
89.4	206031378.24887\\
89.5	260110872.328785\\
89.6	269590217.575381\\
89.7	310655575.83785\\
89.8	348410218.493153\\
89.9	421126770.686005\\
90	433446497.27505\\
90.1	583098168.29747\\
90.2	549612508.506695\\
90.3	621082554.386332\\
90.4	699550555.733327\\
90.5	790138966.486279\\
90.6	882660620.117374\\
90.7	968175288.448081\\
90.8	1040762729.24828\\
90.9	1080835588.59099\\
91	1077889607.31157\\
91.1	1037706293.19738\\
91.2	964820292.725112\\
91.3	878373569.710951\\
91.4	774816769.103793\\
91.5	682633689.26812\\
91.6	602365859.56804\\
91.7	519757367.28626\\
91.8	459094516.4974\\
91.9	398884428.255659\\
92	349817189.829202\\
92.1	306426160.07617\\
92.2	274436039.020839\\
92.3	242381754.150982\\
92.4	217773225.844522\\
92.5	196096232.756167\\
92.6	177483412.67951\\
92.7	162102817.386897\\
92.8	146119053.764094\\
92.9	157203239.083711\\
93	127467033.442562\\
93.1	185857824.758465\\
93.2	198986770.609821\\
93.3	215187387.648134\\
93.4	232195076.622371\\
93.5	249082383.148671\\
93.6	264441407.069169\\
93.7	264215719.489808\\
93.8	298087507.496747\\
93.9	313421652.401927\\
94	327468896.076862\\
94.1	341563582.601563\\
94.2	353608422.940889\\
94.3	364303979.028119\\
94.4	371908046.260735\\
94.5	409213157.610173\\
94.6	385334793.16864\\
94.7	389757799.412951\\
94.8	390109309.415528\\
94.9	427810724.670156\\
95	391608570.675108\\
95.1	388909752.249968\\
95.2	421399644.087509\\
95.3	382756175.921969\\
95.4	378808096.862205\\
95.5	402827807.188245\\
95.6	395831303.339166\\
95.7	364044587.893655\\
95.8	361641778.045106\\
95.9	357548788.137024\\
96	353449764.326541\\
96.1	344613285.929049\\
96.2	343601355.539104\\
96.3	350916016.16181\\
96.4	338493078.044918\\
96.5	336962497.887176\\
96.6	334846579.126525\\
96.7	322949868.578207\\
96.8	322090702.020074\\
96.9	323757833.283931\\
97	317365868.306836\\
97.1	312990936.200378\\
97.2	309906496.557573\\
97.3	310051781.335075\\
97.4	312495191.671517\\
97.5	299225841.907469\\
97.6	308323815.267144\\
97.7	294943545.660349\\
97.8	302646852.601662\\
97.9	290585162.524414\\
98	295869267.731042\\
98.1	298119804.300551\\
98.2	295572766.64616\\
98.3	284651217.345025\\
98.4	296307280.996526\\
98.5	295542827.665187\\
98.6	290341756.132601\\
98.7	291984745.205024\\
98.8	287348011.830023\\
98.9	290351568.042545\\
99	298002453.036499\\
99.1	291158756.005509\\
99.2	296716860.398958\\
99.3	290867189.41543\\
99.4	289853899.936556\\
99.5	288663403.18672\\
99.6	285117987.788347\\
99.7	295171743.222667\\
99.8	296158795.779059\\
99.9	290110528.946629\\
100	294938359.635551\\
100.1	275097042.082637\\
100.2	276351968.540562\\
100.3	287889117.262569\\
100.4	276906643.642162\\
100.5	285600058.938989\\
100.6	277564050.276484\\
100.7	291806716.110435\\
100.8	289110467.821797\\
100.9	289377452.797425\\
101	276818324.386902\\
101.1	286216285.64313\\
101.2	289575030.115577\\
101.3	290062662.003207\\
101.4	274017911.582818\\
101.5	287028467.030171\\
101.6	275053175.539031\\
101.7	285404302.606992\\
101.8	284333656.276583\\
101.9	286634269.69444\\
102	285077798.526073\\
102.1	279626817.150226\\
102.2	286241445.954437\\
102.3	274107335.859257\\
102.4	290259390.904569\\
102.5	288968517.912905\\
102.6	292295223.841234\\
102.7	286515631.411176\\
102.8	286931280.177836\\
102.9	290552741.314581\\
103	292068702.45862\\
103.1	291723566.329921\\
103.2	292023646.53744\\
103.3	288609683.637191\\
103.4	288389746.729991\\
103.5	285403398.751354\\
103.6	279872361.253202\\
103.7	284103440.258476\\
103.8	292677957.683737\\
103.9	286954757.354172\\
104	285140953.837386\\
104.1	288120529.686167\\
104.2	294212313.812286\\
104.3	282100196.488453\\
104.4	285812138.400501\\
104.5	283931959.097474\\
104.6	289677643.543724\\
104.7	285446729.121537\\
104.8	284991254.373824\\
104.9	289433480.075396\\
105	272783743.993352\\
105.1	286823758.952307\\
105.2	282550531.132995\\
105.3	283846495.999553\\
105.4	292131046.639672\\
105.5	283587563.001787\\
105.6	286681597.090063\\
105.7	289821922.311919\\
105.8	284392859.417612\\
105.9	283440452.913786\\
106	293334185.42201\\
106.1	271491503.63861\\
106.2	288543877.887346\\
106.3	288018658.655586\\
106.4	274912167.453116\\
106.5	286901525.072598\\
106.6	272741122.092906\\
106.7	284361364.000132\\
106.8	287096029.531253\\
106.9	293194687.594009\\
107	281010266.037233\\
107.1	277086144.728702\\
107.2	286810681.473007\\
107.3	285651277.216748\\
107.4	286932419.274426\\
107.5	272168581.419324\\
107.6	288721749.335775\\
107.7	282549729.709606\\
107.8	284541037.415064\\
107.9	288470534.17237\\
108	286088730.902344\\
108.1	283518576.965259\\
108.2	283037865.206637\\
108.3	291291833.108708\\
108.4	287600864.205736\\
108.5	283684793.063422\\
108.6	291097242.575245\\
108.7	285016819.013621\\
108.8	285419478.702305\\
108.9	285668773.554513\\
109	290688111.032554\\
109.1	275753907.095987\\
109.2	278643557.633267\\
109.3	284261770.71988\\
109.4	282577027.896686\\
109.5	285416215.109201\\
109.6	285104138.626805\\
109.7	290191069.483528\\
109.8	287720823.273576\\
109.9	287118491.77239\\
110	284482008.785762\\
110.1	290576352.842908\\
110.2	272416014.054163\\
110.3	272561674.034535\\
110.4	289187978.197397\\
110.5	275099637.565387\\
110.6	286028909.391329\\
110.7	290944716.026818\\
110.8	292862150.573432\\
110.9	287107059.448503\\
111	275030099.538015\\
111.1	273122032.300711\\
111.2	289010499.745802\\
111.3	284441645.744146\\
111.4	285024870.286714\\
111.5	285901888.674512\\
111.6	294025185.271535\\
111.7	285511573.094993\\
111.8	285528598.478777\\
111.9	285450646.597843\\
112	286909763.081147\\
112.1	283179506.628273\\
112.2	294322260.050379\\
112.3	291566932.595246\\
112.4	291566062.699097\\
112.5	278843195.683359\\
112.6	284693626.781325\\
112.7	290582794.96241\\
112.8	293816060.306381\\
112.9	289061087.406575\\
113	287116965.989663\\
113.1	284827644.055544\\
113.2	274244299.973203\\
113.3	284087583.787834\\
113.4	293487386.050173\\
113.5	291510265.007454\\
113.6	284305911.239157\\
113.7	284922386.302286\\
113.8	279673744.748218\\
113.9	289801619.958248\\
114	274096175.056092\\
114.1	284403991.984619\\
114.2	287414427.003409\\
114.3	287178386.123788\\
114.4	282415712.869972\\
114.5	285384676.483222\\
114.6	285078201.411353\\
114.7	285392556.216396\\
114.8	283224233.178749\\
114.9	293661335.70923\\
115	294431266.295752\\
115.1	286875730.218639\\
115.2	293949038.644048\\
115.3	287481461.044064\\
115.4	292913876.453011\\
115.5	286232325.634107\\
115.6	285517823.014999\\
115.7	286505662.612173\\
115.8	282033555.418815\\
115.9	289469374.340337\\
116	291723362.858977\\
116.1	294691689.498032\\
116.2	279177294.445629\\
116.3	286236794.585861\\
116.4	293808489.335771\\
116.5	294063002.303681\\
116.6	293112791.133794\\
116.7	285910104.073058\\
116.8	285350233.679184\\
116.9	293559458.738983\\
117	292763257.733133\\
117.1	288714961.843129\\
117.2	270853295.349259\\
117.3	277409509.433627\\
117.4	285088430.734884\\
117.5	284425367.699879\\
117.6	285693636.121496\\
117.7	274784867.730691\\
117.8	286701213.209689\\
117.9	272125871.352562\\
118	285649714.585617\\
118.1	276559888.376263\\
118.2	285692970.117963\\
118.3	284881686.660969\\
118.4	285082305.596102\\
118.5	272827490.948268\\
118.6	276072652.814035\\
118.7	283881615.366338\\
118.8	287966183.335165\\
118.9	288101586.792378\\
119	274693715.75763\\
119.1	286170288.944964\\
119.2	287588890.664127\\
119.3	285400242.157182\\
119.4	272823626.795797\\
119.5	288039624.657027\\
119.6	286233353.082918\\
119.7	285583370.962324\\
119.8	290926829.877802\\
119.9	286326744.94763\\
120	286487234.828074\\
120.1	275286726.981286\\
120.2	285070412.656405\\
120.3	278525353.356372\\
120.4	289073981.232559\\
120.5	274913877.329872\\
120.6	279381249.237891\\
120.7	284196645.213931\\
120.8	287852258.689129\\
120.9	287611763.359887\\
121	285198155.907409\\
121.1	290297016.875788\\
121.2	282377466.365419\\
121.3	290382251.175687\\
121.4	294405514.32943\\
121.5	284586880.489102\\
121.6	285162031.894515\\
121.7	291649999.114275\\
121.8	289604664.841824\\
121.9	283656426.178544\\
122	286153580.39904\\
122.1	284430371.935339\\
122.2	284577715.138352\\
122.3	276152696.241602\\
122.4	286142377.510011\\
122.5	294379988.807991\\
122.6	292161276.399395\\
122.7	284028346.304252\\
122.8	289282035.689621\\
122.9	286565760.636057\\
123	286010625.873493\\
123.1	280946364.166441\\
123.2	282720575.492181\\
123.3	276146656.47472\\
123.4	289636313.099068\\
123.5	287198814.062433\\
123.6	283419585.496776\\
123.7	288606088.078713\\
123.8	286222706.192536\\
123.9	276850610.582274\\
124	286714297.230075\\
124.1	290499717.062059\\
124.2	284848903.92373\\
124.3	290327953.647518\\
124.4	289929510.518829\\
124.5	284634369.556828\\
124.6	281378258.313469\\
124.7	284579198.653138\\
124.8	293684412.104152\\
124.9	289485244.41751\\
125	286393341.401138\\
125.1	294292557.98476\\
125.2	292639628.583614\\
125.3	290548794.122595\\
125.4	290904865.417095\\
125.5	293880132.413084\\
125.6	288869192.673029\\
125.7	280965367.555991\\
125.8	291178536.801656\\
125.9	291676238.696304\\
126	288196935.831137\\
126.1	287640606.817011\\
126.2	291379068.830757\\
126.3	286053889.307176\\
126.4	272866228.919476\\
126.5	287820902.846016\\
126.6	292540915.637454\\
126.7	286005880.720397\\
126.8	284529268.232821\\
126.9	284427293.667088\\
127	291856186.383407\\
127.1	284245596.929178\\
127.2	292784471.610974\\
127.3	286514890.128409\\
127.4	284186771.364211\\
127.5	288262257.48511\\
127.6	285306206.158202\\
127.7	292307250.622772\\
127.8	286498309.789881\\
127.9	288241685.734819\\
128	292719322.487189\\
128.1	282491321.645063\\
128.2	285566378.100886\\
128.3	288668142.175719\\
128.4	284720680.578325\\
128.5	288696787.528779\\
128.6	284576300.721944\\
128.7	273139042.270423\\
128.8	287419480.59809\\
128.9	287208952.915518\\
129	292804040.862395\\
129.1	284654914.245969\\
129.2	292728483.476171\\
129.3	275712474.319555\\
129.4	290906057.23288\\
129.5	284609471.359847\\
129.6	286902650.773051\\
129.7	285116798.227839\\
129.8	293458826.851127\\
129.9	284660770.669045\\
130	291316462.685657\\
130.1	284802881.454323\\
130.2	289310526.451779\\
130.3	289697789.151482\\
130.4	283896101.395766\\
130.5	284403166.196728\\
130.6	283725349.246255\\
130.7	289300766.936041\\
130.8	280433293.053935\\
130.9	275393084.754562\\
131	271634759.251334\\
131.1	258290769.060018\\
131.2	254324075.159168\\
131.3	243062998.29623\\
131.4	256785958.591194\\
131.5	258491054.850102\\
131.6	222036001.943921\\
131.7	242827528.056255\\
131.8	232067374.391837\\
131.9	241591922.687086\\
132	247261584.366077\\
132.1	259967756.827053\\
132.2	266419330.470381\\
132.3	279408530.9766\\
132.4	293596286.400408\\
132.5	309838864.208701\\
132.6	338877271.651819\\
132.7	348670860.046252\\
132.8	372201562.096473\\
132.9	401850987.154748\\
133	488232123.173718\\
133.1	459374744.277883\\
133.2	499969552.593295\\
133.3	535267153.141889\\
133.4	582202265.860208\\
133.5	632380224.003283\\
133.6	689825962.099838\\
133.7	1055069192.81558\\
133.8	814480413.923625\\
133.9	881177766.933636\\
134	947992823.283806\\
134.1	1009353407.07634\\
134.2	1061782908.06237\\
134.3	1091306753.74174\\
134.4	1104671474.23432\\
134.5	1098786094.5582\\
134.6	1068035662.66448\\
134.7	1006060140.8647\\
134.8	1400846211.11023\\
134.9	852237001.68915\\
135	759225942.622092\\
135.1	941754285.742591\\
135.2	801345761.212435\\
135.3	533158153.711419\\
135.4	475370644.455828\\
135.5	418333169.206148\\
135.6	366813719.579053\\
135.7	327482055.458843\\
135.8	286834857.713483\\
135.9	255315401.763378\\
136	231130945.353167\\
136.1	167055297.382354\\
136.2	184647691.704727\\
136.3	168048594.479396\\
136.4	151767617.114122\\
136.5	138891952.522611\\
136.6	81856896.2190797\\
136.7	116464913.236601\\
136.8	106904094.288034\\
136.9	98973184.689472\\
137	92018517.8429206\\
137.1	45286898.1778829\\
137.2	40658245.8637568\\
137.3	74345054.1426319\\
137.4	69416756.8832805\\
137.5	30304099.6503489\\
137.6	61088294.7181571\\
137.7	57294049.3577299\\
137.8	54199813.4758913\\
137.9	50915551.2794953\\
138	19464452.1886769\\
138.1	17905826.0618272\\
138.2	16566536.5137021\\
138.3	15386738.0221179\\
138.4	14894486.2499286\\
138.5	37169005.9646169\\
138.6	35331867.5464384\\
138.7	33673582.7551515\\
138.8	10684315.1426763\\
138.9	10017912.2064533\\
139	9389895.86692696\\
139.1	8838621.91823892\\
139.2	27101685.5749365\\
139.3	7908382.95540341\\
139.4	25259670.3284711\\
139.5	7133617.00422521\\
139.6	10830722.3738777\\
139.7	22951784.1066377\\
139.8	22256388.3474279\\
139.9	6007578.04424601\\
140	10020735.0773724\\
140.1	5571983.58933975\\
140.2	9683091.42303492\\
140.3	19592652.9177713\\
140.4	19247209.3423274\\
140.5	18890720.6158843\\
140.6	4761119.86991901\\
140.7	9017994.05609083\\
140.8	4522473.07326814\\
140.9	4507966.17531357\\
141	17293188.8977359\\
141.1	17079339.2334666\\
141.2	4143400.37010141\\
141.3	4470952.79673104\\
141.4	16397459.9663479\\
141.5	8325863.87671741\\
141.6	3867506.8609606\\
141.7	15900553.8925157\\
141.8	5039710.53906471\\
141.9	4419184.72744485\\
142	3663419.85684726\\
142.1	4132450.62671674\\
142.2	3580539.57758842\\
142.3	15166537.4226289\\
142.4	4288484.34957974\\
142.5	14930694.3266263\\
142.6	14904680.3598526\\
142.7	4375249.22485399\\
142.8	14751588.3755286\\
142.9	4367989.20054815\\
143	3374478.83481745\\
143.1	7698232.35308087\\
143.2	14546896.1360737\\
143.3	14473932.3387498\\
143.4	4475530.46936711\\
143.5	3298505.12194507\\
143.6	14387334.8854049\\
143.7	4362972.86429987\\
143.8	3268072.92828124\\
143.9	5177278.92408038\\
144	3252575.011367\\
144.1	7588867.49140886\\
144.2	7566763.19492977\\
144.3	14228249.7345266\\
144.4	7553463.57472408\\
144.5	4436869.88256775\\
144.6	4433959.5290086\\
144.7	14147167.8431215\\
144.8	7549597.43883388\\
144.9	4383375.23699495\\
145	3524740.32489047\\
145.1	7545946.76080811\\
145.2	3199443.86734894\\
145.3	14105317.6022884\\
145.4	7541296.01182041\\
145.5	7525732.82386981\\
145.6	7534260.49984562\\
145.7	7515539.99486543\\
145.8	7531111.2776234\\
145.9	5206394.76915064\\
146	14092745.8590582\\
146.1	14058155.6068783\\
146.2	3522389.25380644\\
146.3	5218321.6615137\\
146.4	3948137.15401221\\
146.5	3180044.26734309\\
146.6	5209273.22873122\\
146.7	5207476.13358441\\
146.8	14082530.7428538\\
146.9	3521732.0648635\\
147	3182675.49256834\\
147.1	14077036.1902508\\
147.2	14058275.8663814\\
147.3	3181131.81813739\\
147.4	14072469.0726574\\
147.5	7517928.75891\\
147.6	7518970.80564823\\
147.7	14052562.7598308\\
147.8	14048337.1678867\\
147.9	3179020.22792316\\
148	4326423.59444091\\
148.1	4328734.37728343\\
148.2	3178137.64482622\\
148.3	5209800.25903528\\
148.4	4399640.48542851\\
148.5	7520186.32066709\\
148.6	7511563.73341078\\
148.7	7508561.41149603\\
148.8	14077154.2009227\\
148.9	4328743.49696655\\
149	4327734.66201009\\
149.1	3521053.03638184\\
149.2	14034455.3549415\\
149.3	7508183.54852123\\
149.4	14067919.2966796\\
149.5	14072491.3839395\\
149.6	3176350.16023798\\
149.7	14067556.2460941\\
149.8	14041133.5372801\\
149.9	3177444.92919203\\
150	3946384.4499239\\
150.1	14058399.2144531\\
150.2	3176453.51018891\\
150.3	3178388.78331878\\
150.4	7502439.71039366\\
150.5	14061654.739645\\
150.6	4417281.03619254\\
150.7	4402266.87804335\\
150.8	4328416.4566515\\
150.9	14057559.3570442\\
151	14039355.4330582\\
151.1	14048538.5311755\\
151.2	14033598.5116302\\
151.3	14070353.3851688\\
151.4	3520201.72753031\\
151.5	4405475.47046477\\
151.6	14055186.6189129\\
151.7	3521177.77637073\\
151.8	14055097.5132557\\
151.9	7511097.61691437\\
152	14032275.8048798\\
152.1	5215890.93450947\\
152.2	14069711.2100875\\
152.3	5218078.69510882\\
152.4	7503188.76746925\\
152.5	3178875.29752658\\
152.6	7511300.42395287\\
152.7	4401629.99584037\\
152.8	14056049.0303784\\
152.9	4400262.19693768\\
153	7510406.56440083\\
153.1	14040090.1287139\\
153.2	14064465.4638472\\
153.3	4401007.70487428\\
153.4	5212031.39321813\\
153.5	4415427.64873137\\
153.6	7508558.45308174\\
153.7	14067654.028863\\
153.8	4327725.24389857\\
153.9	4328408.15095581\\
154	7491542.29920423\\
154.1	14067854.2159596\\
154.2	14070040.0034981\\
154.3	4414849.70181982\\
154.4	5215889.66883602\\
154.5	3945046.51995498\\
154.6	3177874.96970434\\
154.7	3175389.30444983\\
154.8	4418493.51057588\\
154.9	4418172.13940177\\
155	14067000.5402642\\
155.1	14053897.9867598\\
155.2	3178111.44333002\\
155.3	14073414.1380939\\
155.4	7515380.17613984\\
155.5	3180156.69402028\\
155.6	4416161.55470104\\
155.7	14041305.7969176\\
155.8	7517005.73957403\\
155.9	3179209.21507064\\
156	14062667.0974129\\
156.1	3521858.95443546\\
156.2	7511408.4742357\\
156.3	7512144.32419256\\
156.4	3943025.12154776\\
156.5	3177648.33372558\\
156.6	14068989.1091983\\
156.7	7504488.86908872\\
156.8	14053936.8042699\\
156.9	7514402.12489163\\
157	14051970.092105\\
157.1	14042940.3401646\\
157.2	3942900.15056098\\
157.3	14064861.803469\\
157.4	14059806.3657776\\
157.5	3179675.32624186\\
157.6	14005296.7331298\\
157.7	4328669.98789072\\
157.8	14044455.9284927\\
157.9	14068217.3339899\\
158	4328853.50176204\\
158.1	3946927.52026371\\
158.2	3178176.77894061\\
158.3	7506410.43733813\\
158.4	7513829.76962789\\
158.5	5220678.37627671\\
158.6	14073509.251359\\
158.7	3178442.25665131\\
158.8	14058237.8331174\\
158.9	7519524.13903756\\
159	7510753.25180994\\
159.1	4402208.17442571\\
159.2	3179593.1813724\\
159.3	14037013.3817275\\
159.4	3178890.71064104\\
159.5	14049585.687699\\
159.6	14064162.6764576\\
159.7	3177923.82462645\\
159.8	3942827.85025279\\
159.9	14068107.2122785\\
160	3177184.52874149\\
160.1	14025000.4346255\\
160.2	14066437.9119393\\
160.3	7516684.55869658\\
160.4	4412981.41256175\\
160.5	3521488.25839349\\
160.6	4403492.65847695\\
160.7	4414664.8257285\\
160.8	14069284.2962534\\
160.9	14048673.0700007\\
161	3178705.04502527\\
161.1	3936392.53354494\\
161.2	14068273.6148383\\
161.3	3174325.23660643\\
161.4	4328585.17261903\\
161.5	3179465.88949758\\
161.6	3177534.13012745\\
161.7	14056587.5821705\\
161.8	4415283.69864452\\
161.9	5215076.55765718\\
162	3945932.56974829\\
162.1	14064168.9031009\\
162.2	4415634.02743717\\
162.3	3179972.79510462\\
162.4	14051805.8521325\\
162.5	5216873.9148406\\
162.6	14035288.2045742\\
162.7	14040783.3874761\\
162.8	3178805.26182179\\
162.9	14067497.8049383\\
163	7517364.42563178\\
163.1	4415272.43732875\\
163.2	14047042.4939081\\
163.3	5216067.60209758\\
163.4	14067636.6946929\\
163.5	5212553.35964999\\
163.6	3173142.66506519\\
163.7	3522070.87362788\\
163.8	7500909.44322157\\
163.9	3178618.46083367\\
164	5215527.65921263\\
164.1	7504210.34940207\\
164.2	3175549.77955836\\
164.3	14054415.33774\\
164.4	14074531.4877946\\
164.5	4419649.37687567\\
164.6	5205171.62177225\\
164.7	4327890.85775542\\
164.8	14025737.6343355\\
164.9	14070961.9560584\\
165	7508496.2728641\\
165.1	5215425.50356047\\
165.2	3178644.06336499\\
165.3	14066295.8892204\\
165.4	14060945.3854472\\
165.5	3176391.55312321\\
165.6	3179307.55229567\\
165.7	7516074.78145444\\
165.8	14070831.746434\\
165.9	5217365.9485828\\
166	4396391.4477948\\
166.1	7513202.25013774\\
166.2	3178994.24872348\\
166.3	7509979.65782596\\
166.4	3178763.40140033\\
166.5	14066810.7577867\\
166.6	7512638.12024427\\
166.7	14071384.3977871\\
166.8	3177613.11561515\\
166.9	3177611.68953712\\
167	5215847.24179325\\
167.1	5216665.85325009\\
167.2	3179822.47030002\\
167.3	4398487.53686844\\
167.4	4400750.09469243\\
167.5	7510740.14687003\\
167.6	3941130.54651313\\
167.7	3179048.0854289\\
167.8	14055316.5864945\\
167.9	4402918.85784216\\
168	7500717.54961745\\
168.1	4328744.89657531\\
168.2	3174975.93949101\\
168.3	14071931.4649954\\
168.4	3941999.96835065\\
168.5	4328551.83150283\\
168.6	14075688.496175\\
168.7	3178009.17833055\\
168.8	3175508.0534358\\
168.9	14064268.3160301\\
169	14066315.3278323\\
169.1	7519991.33473602\\
169.2	7506862.74206325\\
169.3	5217448.56969919\\
169.4	14068294.5742233\\
169.5	4417179.19429596\\
169.6	7512950.98624405\\
169.7	7504170.13241944\\
169.8	14050005.3542891\\
169.9	14059676.0722127\\
170	14064934.6517407\\
170.1	5208422.38296193\\
170.2	3176778.67178112\\
170.3	3178221.10455623\\
170.4	14051030.6438044\\
170.5	7510830.41531952\\
170.6	7516238.93074782\\
170.7	7519369.01123895\\
170.8	3178408.5487393\\
170.9	3178196.68768837\\
171	3177041.59743315\\
171.1	3178134.27243352\\
171.2	3179113.06972873\\
171.3	14062779.7506502\\
171.4	7505159.67229237\\
171.5	3178694.20731554\\
171.6	7512707.53787125\\
171.7	3176094.32458854\\
171.8	14077074.4577106\\
171.9	3178210.03740681\\
172	3178230.30171804\\
172.1	5220252.5246382\\
172.2	4328802.76182801\\
172.3	14040435.878279\\
172.4	4328603.55851972\\
172.5	4417892.58827729\\
172.6	3179383.98680306\\
172.7	14071277.9607266\\
172.8	5211170.37590191\\
172.9	5213397.31045412\\
173	14064991.5495545\\
173.1	14069698.9227711\\
173.2	4328345.16419378\\
173.3	3179518.27075913\\
173.4	3179123.38350024\\
173.5	14066050.7080747\\
173.6	4415274.72860792\\
173.7	4404298.99881745\\
173.8	14044825.3324106\\
173.9	7517555.7482422\\
174	5212175.16006378\\
174.1	14051557.650379\\
174.2	5216998.70612424\\
174.3	4417052.12352372\\
174.4	3179752.14206745\\
174.5	14066234.0858637\\
174.6	5217592.55051535\\
174.7	14065217.8950317\\
174.8	14037500.4477602\\
174.9	4415799.82332962\\
175	14005592.7661772\\
175.1	14055074.3677585\\
175.2	7519362.98914402\\
175.3	14067253.7568372\\
175.4	14017638.2984289\\
175.5	3171165.20576533\\
175.6	4408843.20934476\\
175.7	7477263.24642717\\
175.8	3128677.57001589\\
175.9	13868198.2925115\\
176	13797551.7384378\\
176.1	13736547.8025389\\
176.2	3506153.18979608\\
176.3	3019162.51027901\\
176.4	7275750.70791908\\
176.5	7250758.74214742\\
176.6	4303138.1480525\\
176.7	13199802.9125068\\
176.8	4270831.94224198\\
176.9	2972505.40070038\\
177	2788454.11433126\\
177.1	2750402.65323401\\
177.2	5392813.55956944\\
177.3	12480869.5599711\\
177.4	2868720.62765087\\
177.5	4128225.94040274\\
177.6	2541512.64550906\\
177.7	3090708.98847463\\
177.8	4153235.73733883\\
177.9	6524552.04257163\\
178	2358066.84644324\\
178.1	11264007.5461006\\
178.2	3947886.74599855\\
178.3	4857196.95097175\\
178.4	10805965.5635828\\
178.5	2690219.27574165\\
178.6	3358030.54623385\\
178.7	3333533.34649489\\
178.8	10158486.9030651\\
178.9	9970813.85094634\\
179	5824759.34247173\\
179.1	5678253.79717135\\
179.2	9496933.70051574\\
179.3	1741707.23183387\\
179.4	5445414.21987799\\
179.5	3847336.85504524\\
179.6	8816627.49483014\\
179.7	1564065.48965315\\
179.8	3421729.37369112\\
179.9	5476384.41833054\\
180	1437844.97166521\\
180.1	8014388.33580093\\
180.2	7850012.06684777\\
180.3	6258073.77268006\\
180.4	5733205.67605062\\
180.5	5790455.04744169\\
180.6	6367326.88800823\\
180.7	2667110.59297486\\
180.8	5964514.35748047\\
180.9	6464815.50741795\\
181	6653808.08818583\\
181.1	2950241.16119846\\
181.2	6566631.57198067\\
181.3	6592183.55158253\\
181.4	6138257.042824\\
181.5	6649702.17615324\\
181.6	6438618.22842928\\
181.7	6501534.43272117\\
181.8	6559740.85519828\\
181.9	2605412.08667187\\
182	5132404.61202791\\
182.1	1094697.83813498\\
182.2	1099506.59657343\\
182.3	6823872.2782793\\
182.4	6894154.72451138\\
182.5	5586098.25100331\\
182.6	2279242.84970904\\
182.7	3415343.77305597\\
182.8	6892985.91447862\\
182.9	6895672.66420044\\
183	6898981.77342962\\
183.1	6203542.72023949\\
183.2	2187773.47618893\\
183.3	6914340.55531204\\
183.4	6902642.65321561\\
183.5	2472220.13616855\\
183.6	2857265.86962409\\
183.7	7528092.5445006\\
183.8	1282291.27723634\\
183.9	1581640.5411212\\
184	7309252.06811395\\
184.1	1309345.6933303\\
184.2	4319931.37508391\\
184.3	2340144.53553744\\
184.4	1360777.15952232\\
184.5	3547651.14050382\\
184.6	8185710.89769671\\
184.7	8339941.62073226\\
184.8	8512882.87204777\\
184.9	6715872.20319936\\
185	1612807.91051988\\
185.1	6663226.87671461\\
185.2	9208668.42636248\\
185.3	7950050.37179819\\
185.4	7962126.24095238\\
185.5	9771564.83751229\\
185.6	9961737.25966665\\
185.7	10172743.6289358\\
185.8	10378281.3503867\\
185.9	7960595.28312376\\
186	6800780.34617626\\
186.1	2224313.32896389\\
186.2	2935135.92411121\\
186.3	6256025.64893912\\
186.4	2431375.26561743\\
186.5	7070665.21843347\\
186.6	6709511.12597395\\
186.7	12462248.3596911\\
186.8	7221849.58897032\\
186.9	12941714.9937276\\
187	13203496.6991821\\
187.1	7778119.58184382\\
187.2	3084520.13239735\\
187.3	14040370.5602855\\
187.4	14346706.5593228\\
187.5	7668450.64137966\\
187.6	14935040.5293308\\
187.7	3570891.71117964\\
187.8	15531861.0388966\\
187.9	3781625.27552406\\
188	3886437.39612671\\
188.1	16450897.305349\\
188.2	7759627.85055817\\
188.3	7342781.26078258\\
188.4	7820969.63160994\\
188.5	17727388.8056284\\
188.6	4579647.35541361\\
188.7	18377901.8833325\\
188.8	18685877.0073121\\
188.9	4943780.70987589\\
189	19337593.9827606\\
189.1	7906738.75993553\\
189.2	19964394.3501028\\
189.3	20205359.6502791\\
189.4	12894895.453307\\
189.5	20871974.1432948\\
189.6	21066917.8920111\\
189.7	21409722.3458835\\
189.8	14390216.2231643\\
189.9	14813698.0130481\\
190	6235019.142115\\
190.1	22513906.4063961\\
190.2	7900307.06491185\\
190.3	22835329.865332\\
190.4	23129966.9509161\\
190.5	6688495.27632176\\
190.6	6769057.36877442\\
190.7	6838627.62919729\\
190.8	7782669.23202775\\
190.9	23984201.0978033\\
191	24095272.0905629\\
191.1	7043210.67740943\\
191.2	7655197.5180621\\
191.3	7086277.84944471\\
191.4	7117787.37889013\\
191.5	24338471.1686048\\
191.6	24364014.1039004\\
191.7	7793730.47011178\\
191.8	26745146.1359125\\
191.9	8602310.50938043\\
192	28530750.8235605\\
192.1	9186922.34597518\\
192.2	28859065.8446697\\
192.3	28221817.7086068\\
192.4	27417847.9556058\\
192.5	9107165.05337472\\
192.6	9723613.1787628\\
192.7	10370793.2887276\\
192.8	11083796.7795024\\
192.9	11908408.4951303\\
193	23008801.4256753\\
193.1	13757241.4145215\\
193.2	21641791.1449377\\
193.3	15972227.2199507\\
193.4	44554520.0725067\\
193.5	47050038.8287541\\
193.6	20340820.0337105\\
193.7	52693444.2407636\\
193.8	55812135.0063915\\
193.9	26340134.2579433\\
194	63220151.9980538\\
194.1	67437797.7614499\\
194.2	35083836.0065162\\
194.3	76704757.1491966\\
194.4	82545345.9172724\\
194.5	88536046.1532293\\
194.6	95515826.2189044\\
194.7	103671684.252553\\
194.8	112348667.476099\\
194.9	122022642.956158\\
195	133088800.660571\\
195.1	99660689.0575509\\
195.2	114288266.233776\\
195.3	175776836.652473\\
195.4	194714952.423317\\
195.5	216376338.980691\\
195.6	240103719.614688\\
195.7	270079753.790641\\
195.8	295357973.508835\\
195.9	352232729.700683\\
196	388496582.861393\\
196.1	438179362.650698\\
196.2	502055680.089694\\
196.3	572207809.406162\\
196.4	871449607.191519\\
196.5	733620754.600637\\
196.6	1180216876.06997\\
196.7	896757385.948427\\
196.8	959319940.949912\\
196.9	994542871.992796\\
197	995229515.535167\\
197.1	964479836.648253\\
197.2	903855297.345925\\
197.3	1199494177.75977\\
197.4	1044106117.03797\\
197.5	658256630.507008\\
197.6	579911075.609236\\
197.7	507468960.227276\\
197.8	445676667.361136\\
197.9	393443420.290074\\
198	347394821.96725\\
198.1	307306439.816963\\
198.2	272308326.866265\\
198.3	213642480.951115\\
198.4	218016297.566755\\
198.5	196501169.504808\\
198.6	177687015.049481\\
198.7	160584829.848078\\
198.8	146416476.849114\\
198.9	88062746.3811783\\
199	121802684.134948\\
199.1	67003448.7476738\\
199.2	103474509.005063\\
199.3	65728797.7323595\\
199.4	88716854.0661831\\
199.5	69901528.2084717\\
199.6	72146606.0148509\\
199.7	74657116.2153254\\
199.8	75613525.369934\\
199.9	39372275.6684036\\
200	79230152.8305602\\
200.1	80747062.430224\\
200.2	80429787.5320419\\
200.3	81781541.8294749\\
200.4	82565841.7753756\\
200.5	84042010.5592653\\
200.6	84137744.1382073\\
200.7	44398920.6148488\\
200.8	84327725.060206\\
200.9	44012482.6518709\\
201	43314401.0797561\\
201.1	82085971.8304886\\
201.2	41875332.8151787\\
201.3	79844551.2911483\\
201.4	39722631.51804\\
201.5	38378951.477103\\
201.6	37204474.3027004\\
201.7	72903810.2872664\\
201.8	71156353.4207363\\
201.9	69179951.6646939\\
202	67140346.2714835\\
202.1	30350755.1909118\\
202.2	28884023.9771906\\
202.3	27423535.1547302\\
202.4	26198714.1762067\\
202.5	24771437.3821235\\
202.6	54812644.483078\\
202.7	53009053.3304719\\
202.8	50923089.7052161\\
202.9	49164863.9606073\\
203	47445251.8495927\\
203.1	45543499.0496529\\
203.2	16897099.7613598\\
203.3	42302304.7194815\\
203.4	15153189.1235118\\
203.5	39131223.072108\\
203.6	37667574.0744865\\
203.7	12828769.9293901\\
203.8	35047942.9252606\\
203.9	33808128.0759697\\
204	17269419.4972608\\
204.1	31427868.9374062\\
204.2	11028571.525098\\
204.3	29109045.9716449\\
204.4	10502252.0501985\\
204.5	27072378.9047076\\
204.6	26238520.459019\\
204.7	9742688.28623603\\
204.8	23147192.1884824\\
204.9	23606135.3519249\\
205	22876697.2054186\\
205.1	8792529.17286777\\
205.2	27276188.4978965\\
205.3	20639885.3698793\\
205.4	29792103.4943925\\
205.5	10244511.9185524\\
205.6	18777471.9640625\\
205.7	34293847.3476139\\
205.8	35974580.5763853\\
205.9	37795684.6879779\\
206	14654631.2803799\\
206.1	15827866.8135593\\
206.2	44269008.5647955\\
206.3	18547720.6311608\\
206.4	49455385.7520075\\
206.5	21981340.4442409\\
206.6	24008766.1810382\\
206.7	26272466.3494875\\
206.8	28850558.1313921\\
206.9	67406693.356734\\
207	72103962.466746\\
207.1	77390745.5150805\\
207.2	43480443.3886526\\
207.3	89575379.0821528\\
207.4	54460337.906151\\
207.5	105144838.53608\\
207.6	114362941.045768\\
207.7	124690361.402076\\
207.8	136849602.484247\\
207.9	104953106.483682\\
208	121986846.006266\\
208.1	142413600.440294\\
208.2	168116401.221526\\
208.3	233141312.275616\\
208.4	240110224.433524\\
208.5	301279493.147827\\
208.6	346738534.628248\\
208.7	402949300.042408\\
208.8	472440219.346842\\
208.9	562031111.302326\\
209	677126857.395997\\
209.1	828260011.081485\\
209.2	1029056916.73294\\
209.3	2118299099.56521\\
209.4	1697248652.31185\\
209.5	2264936199.39379\\
209.6	3131510731.83958\\
209.7	4625115463.0367\\
209.8	7473891716.7102\\
209.9	5807682379.04431\\
210	3773760297.7045\\
210.1	4503185360.17929\\
210.2	1957572259.8717\\
210.3	1488097795.81356\\
210.4	1161022217.70198\\
210.5	923826848.92228\\
210.6	749762012.429027\\
210.7	617915592.989763\\
210.8	517393697.534963\\
210.9	437386469.349064\\
211	374732972.809643\\
211.1	323700092.010907\\
211.2	282400463.959758\\
211.3	249151456.043648\\
211.4	184383470.575645\\
211.5	196466419.108121\\
211.6	132259080.510952\\
211.7	113510959.986921\\
211.8	98237028.6320272\\
211.9	130950591.642601\\
212	119851864.504058\\
212.1	109658824.997187\\
212.2	101162583.783257\\
212.3	51570925.9634765\\
212.4	86456022.7850408\\
212.5	80221500.2033705\\
212.6	74496664.3697324\\
212.7	69784500.3762363\\
212.8	65105579.4068949\\
212.9	61141060.2005489\\
213	25079649.6541209\\
213.1	54015385.2220238\\
213.2	50725506.7714063\\
213.3	19365823.0106866\\
213.4	45387304.162639\\
213.5	16453436.2297694\\
213.6	40851548.3608147\\
213.7	18751354.5264587\\
213.8	13096409.3540389\\
213.9	12177074.9132978\\
214	33500066.4531785\\
214.1	21033152.987516\\
214.2	30672762.6890406\\
214.3	9417344.51834975\\
214.4	22746826.1378337\\
214.5	8417555.14815146\\
214.6	26374505.3312793\\
214.7	7629922.31277793\\
214.8	25072399.6156503\\
214.9	7645225.9347507\\
215	26080424.0330299\\
215.1	22710524.3194718\\
215.2	27176518.0076973\\
215.3	27722181.6940479\\
215.4	28110899.1202104\\
215.5	20649274.7519007\\
215.6	9268099.96037658\\
215.7	29570434.1588263\\
215.8	29987186.3866865\\
215.9	30490270.1917792\\
216	18806861.4835064\\
216.1	31320035.2117396\\
216.2	18288346.7678585\\
216.3	10660756.4464318\\
216.4	17765361.1966024\\
216.5	17575601.5379902\\
216.6	11144661.5025267\\
216.7	17141401.3636925\\
216.8	33414931.1866322\\
216.9	33847024.2919016\\
217	34153038.664091\\
217.1	11829971.4120207\\
217.2	16433918.6130608\\
217.3	16329413.9204586\\
217.4	12143668.1738518\\
217.5	35221350.5320123\\
217.6	15979023.730041\\
217.7	12405879.4917682\\
217.8	35694205.7624077\\
217.9	35835893.1588076\\
218	15669357.0530286\\
218.1	12667104.9769268\\
218.2	36057768.3544615\\
218.3	15534628.7597754\\
218.4	36290963.7578462\\
218.5	12885355.917012\\
218.6	36532398.8795505\\
218.7	15347435.3314607\\
218.8	36588162.4783184\\
218.9	36764412.0531572\\
219	36722023.646376\\
219.1	36848811.8617796\\
219.2	36838376.3762288\\
219.3	13107678.1347536\\
219.4	13111866.2755407\\
219.5	13150934.7795835\\
219.6	13146569.5781077\\
219.7	36979839.8651565\\
219.8	37045574.7098779\\
219.9	13203418.6711567\\
220	13212514.5003084\\
220.1	37165585.874095\\
220.2	13195232.1858531\\
220.3	37142097.0078612\\
220.4	37211481.1514138\\
220.5	37257772.2877275\\
220.6	14983466.6278007\\
220.7	37387091.9125806\\
220.8	37477265.8089192\\
220.9	37703586.2534614\\
221	13598506.5458286\\
221.1	13694688.3202448\\
221.2	13804584.8937387\\
221.3	38508829.2864129\\
221.4	38690996.55873\\
221.5	39150178.5807249\\
221.6	39371445.863606\\
221.7	39715446.2455902\\
221.8	40451560.749123\\
221.9	15322190.760074\\
222	41702819.2071138\\
222.1	42546787.9981196\\
222.2	16635038.7918255\\
222.3	17174996.5203081\\
222.4	45245424.2673651\\
222.5	46350858.7937632\\
222.6	18935213.7185501\\
222.7	19616980.8725367\\
222.8	20355512.6606454\\
222.9	50857817.6476108\\
223	52538997.6075149\\
223.1	22929801.2970716\\
223.2	23910595.1186055\\
223.3	57284120.7690007\\
223.4	26200259.2898226\\
223.5	61028143.6440235\\
223.6	63097933.1912277\\
223.7	65399591.5911774\\
223.8	67686943.6372689\\
223.9	34003348.633402\\
224	36028382.3872793\\
224.1	76255941.8624398\\
224.2	79386079.5323943\\
224.3	43187701.6680865\\
224.4	46012008.5758211\\
224.5	49172188.3271379\\
224.6	94614606.3465736\\
224.7	99180205.2250829\\
224.8	103900573.460959\\
224.9	108909026.827121\\
225	114340750.387439\\
225.1	74818470.4791436\\
225.2	125760453.119346\\
225.3	86066833.971302\\
225.4	138397700.473431\\
225.5	144739696.391254\\
225.6	105321663.12124\\
225.7	111882992.704258\\
225.8	163509965.95895\\
225.9	123724063.954167\\
226	172983033.76068\\
226.1	177515721.470119\\
226.2	180331906.593923\\
226.3	182512016.759925\\
226.4	140045187.390493\\
226.5	183227305.478241\\
226.6	138532551.718746\\
226.7	179110803.099508\\
226.8	175901780.781967\\
226.9	171617451.952867\\
227	166271999.33566\\
227.1	160766408.171844\\
227.2	154385944.11148\\
227.3	102501484.27506\\
227.4	141450217.365887\\
227.5	135168141.205474\\
227.6	82726124.6072594\\
227.7	122012157.9889\\
227.8	115264912.170101\\
227.9	65484540.0498844\\
228	103679947.773949\\
228.1	55565751.4904053\\
228.2	92597483.9579688\\
228.3	87535062.2828385\\
228.4	82413961.7852267\\
228.5	39930244.5805588\\
228.6	74295685.3460092\\
228.7	33974765.2941335\\
228.8	66449554.3611692\\
228.9	29004992.6478142\\
229	60075372.2234262\\
229.1	56787894.7027198\\
229.2	54167900.083393\\
229.3	21359465.2524766\\
229.4	48740949.5961485\\
229.5	46468583.5458943\\
229.6	26129935.7982635\\
229.7	41816040.2815131\\
229.8	24619251.1775702\\
229.9	38423941.345168\\
230	37632326.7652581\\
230.1	36492959.5226794\\
230.2	35464251.2765649\\
230.3	11908860.1485083\\
230.4	11460264.8546684\\
230.5	18938633.0706012\\
230.6	31763535.7112236\\
230.7	35035186.0998761\\
230.8	36317619.9930212\\
230.9	37645724.0134115\\
231	38595357.3919783\\
231.1	40195537.1646628\\
231.2	41678067.5342668\\
231.3	43470841.7852003\\
231.4	44959437.2274484\\
231.5	46788561.9299898\\
231.6	19631530.1704999\\
231.7	20548009.3016478\\
231.8	51730815.2490494\\
231.9	22817167.8648499\\
232	55513704.7249062\\
232.1	57260036.0574885\\
232.2	26109896.0448479\\
232.3	27551454.1088155\\
232.4	28696137.3844701\\
232.5	64717313.6926026\\
232.6	31140814.353531\\
232.7	68105878.9832688\\
232.8	33301263.1314884\\
232.9	70848230.052852\\
233	72029815.4496538\\
233.1	73304403.3639517\\
233.2	37035890.0780896\\
233.3	37845527.5192227\\
233.4	76255313.3351207\\
233.5	77091942.2306492\\
233.6	77540715.9289011\\
233.7	39033349.2241712\\
233.8	77254669.0056476\\
233.9	38957866.0368816\\
234	76966201.1963729\\
234.1	76236645.8554203\\
234.2	75261503.9882531\\
234.3	36702300.1176056\\
234.4	72883750.8229038\\
234.5	71660831.861276\\
234.6	34001345.653497\\
234.7	33153273.2742699\\
234.8	67565638.6588337\\
234.9	65865121.0214988\\
235	63914782.982446\\
235.1	62337616.8066065\\
235.2	60462683.8962674\\
235.3	58719040.0749563\\
235.4	56778336.763791\\
235.5	54872956.8711437\\
235.6	22546377.3715612\\
235.7	51584539.930399\\
235.8	49737453.9808889\\
235.9	19327740.0669706\\
236	46370122.1463565\\
236.1	44680126.3716865\\
236.2	43210662.5355723\\
236.3	41708341.8724224\\
236.4	40217795.6708272\\
236.5	37253757.770715\\
236.6	37487338.9129193\\
236.7	36068170.5448446\\
236.8	37634806.216936\\
236.9	37721083.1578488\\
237	37804870.3924564\\
237.1	37800579.1075328\\
237.2	37738438.1074478\\
237.3	37654805.7684978\\
237.4	37487126.4092937\\
237.5	27074498.7432301\\
237.6	36984056.8387249\\
237.7	13013682.2201972\\
237.8	36327744.0014109\\
237.9	12584124.4526133\\
238	35420167.5208434\\
238.1	22173364.3096964\\
238.2	34677516.9581727\\
238.3	34090633.9574425\\
238.4	20127896.6160292\\
238.5	13153001.6427914\\
238.6	18902608.1192794\\
238.7	31866800.618818\\
238.8	31209074.7851349\\
238.9	30734518.8321493\\
239	16735881.207008\\
239.1	16236012.4936735\\
239.2	28770940.5077136\\
239.3	15473672.2121862\\
239.4	27525312.7716176\\
239.5	17797511.5798538\\
239.6	14051118.0649819\\
239.7	11835794.3113058\\
239.8	25011124.893019\\
239.9	24521007.5973796\\
240	12612825.8540285\\
240.1	20403815.0049043\\
240.2	22813874.5073757\\
240.3	22258751.3090181\\
240.4	24226209.3735582\\
240.5	14266758.0975483\\
240.6	25966547.8350901\\
240.7	15006402.7260465\\
240.8	26860682.8626813\\
240.9	28101819.8936782\\
241	30305801.4339613\\
241.1	30722704.2744481\\
241.2	32783551.930349\\
241.3	34136282.6727751\\
241.4	12445593.6632979\\
241.5	37101842.9156242\\
241.6	39137010.7838485\\
241.7	19140742.4087499\\
241.8	42080706.3522589\\
241.9	45717647.6294141\\
242	48511508.9081025\\
242.1	21267692.0402468\\
242.2	54315972.5482388\\
242.3	52199491.8183586\\
242.4	61429473.614801\\
242.5	30610827.4001371\\
242.6	70168598.8044547\\
242.7	74947319.4433382\\
242.8	80707001.7220904\\
242.9	68383552.2285689\\
243	94093911.011876\\
243.1	101195536.429415\\
243.2	109828227.742614\\
243.3	119383704.732393\\
243.4	130998927.478032\\
243.5	144171809.995552\\
243.6	159018803.977374\\
243.7	175430844.80418\\
243.8	195647840.688138\\
243.9	219187339.355392\\
244	246670862.534575\\
244.1	261976126.465895\\
244.2	319701139.931427\\
244.3	366737068.59196\\
244.4	428124805.227807\\
244.5	499235108.44215\\
244.6	592307676.552779\\
244.7	707453316.897729\\
244.8	851542856.719032\\
244.9	1603222737.08821\\
245	1270696015.58771\\
245.1	1558429560.07645\\
245.2	1889248257.28739\\
245.3	2215683419.86979\\
245.4	2425548721.42566\\
245.5	2389653194.27208\\
245.6	2165133427.1967\\
245.7	1849419407.48873\\
245.8	1516753339.71378\\
245.9	1248122092.23287\\
246	1013575065.32999\\
246.1	836447979.595854\\
246.2	688058612.823444\\
246.3	583988889.350227\\
246.4	490554416.845453\\
246.5	422747842.903824\\
246.6	361489002.236023\\
246.7	315946268.26188\\
246.8	258053283.763156\\
246.9	243791971.311696\\
247	217613514.788569\\
247.1	194600627.956607\\
247.2	131051440.373734\\
247.3	157528167.241033\\
247.4	143048336.508666\\
247.5	130271713.55274\\
247.6	119834206.201058\\
247.7	109626556.577401\\
247.8	100860972.840485\\
247.9	51464068.2305606\\
248	86069419.0836669\\
248.1	41104349.4809599\\
248.2	36978615.6404001\\
248.3	34208951.9347326\\
248.4	65413568.5029207\\
248.5	31569694.5209217\\
248.6	57400422.3046851\\
248.7	54186370.0556952\\
248.8	51063150.0143311\\
248.9	48105471.0946908\\
249	19928707.2996426\\
249.1	43061016.107404\\
249.2	19093844.3897403\\
249.3	16096284.7320122\\
249.4	22590007.2261629\\
249.5	35239659.8050403\\
249.6	11409113.6830978\\
249.7	20353072.1780936\\
249.8	30619507.0144843\\
249.9	29192981.0895037\\
250	18471233.726907\\
};
\addlegendentry{mmWave, $N = 4, M=4$}



\addplot [color=green!60!blue]
  table[row sep=crcr]{%
0.1	296260413.449291\\
0.2	54273130.8424673\\
0.3	294911412.150783\\
0.4	233051621.930924\\
0.5	242780078.174542\\
0.6	54716246.3232014\\
0.7	332194903.125576\\
0.8	333069101.133105\\
0.9	237144072.430342\\
1	111216190.863915\\
1.1	56131164.6174648\\
1.2	242890012.181459\\
1.3	289500469.786294\\
1.4	242224157.858684\\
1.5	57777426.9896912\\
1.6	58380019.8199266\\
1.7	58969483.7579012\\
1.8	283214163.24542\\
1.9	243988582.113924\\
2	60857096.7078274\\
2.1	61609357.6409719\\
2.2	62139365.5628383\\
2.3	63015345.1337685\\
2.4	63615765.1825137\\
2.5	255757448.192513\\
2.6	65241655.8149648\\
2.7	256566223.432605\\
2.8	371153420.100258\\
2.9	68885984.5458303\\
3	385181566.613522\\
3.1	70960266.7187433\\
3.2	263681478.928249\\
3.3	398861785.648178\\
3.4	248140211.44345\\
3.5	257230111.642247\\
3.6	78522721.4267454\\
3.7	417610750.373695\\
3.8	81567244.5942869\\
3.9	272411129.581232\\
4	85826208.1381829\\
4.1	116581557.395179\\
4.2	254324872.552951\\
4.3	91647125.7722204\\
4.4	135877004.470306\\
4.5	232567445.65258\\
4.6	477704592.463287\\
4.7	102287005.358903\\
4.8	281651082.401703\\
4.9	108753985.152863\\
5	514962398.069753\\
5.1	115365002.749186\\
5.2	118832424.20402\\
5.3	215038165.562585\\
5.4	555318449.692355\\
5.5	206019276.400916\\
5.6	136789833.833734\\
5.7	141513398.917362\\
5.8	148132830.025427\\
5.9	152882418.737086\\
6	304899650.340358\\
6.1	164790097.899292\\
6.2	659591594.955873\\
6.3	283108313.489459\\
6.4	184450938.1447\\
6.5	332494695.126555\\
6.6	199002158.890656\\
6.7	729925209.414048\\
6.8	216221815.871055\\
6.9	769665707.107187\\
7	232182705.303151\\
7.1	369987039.961251\\
7.2	816482113.300721\\
7.3	263804538.561268\\
7.4	392616248.265128\\
7.5	284260920.102949\\
7.6	297762734.883035\\
7.7	929841670.472431\\
7.8	938277665.804091\\
7.9	338526617.480884\\
8	356205208.3031\\
8.1	355504612.291117\\
8.2	1041826238.73786\\
8.3	1073224310.93455\\
8.4	1045792560.03106\\
8.5	441861825.955782\\
8.6	1112494073.71539\\
8.7	1184152485.93047\\
8.8	492617377.002709\\
8.9	527758461.225295\\
9	1271334464.8449\\
9.1	1296066296.13326\\
9.2	588636830.788692\\
9.3	629380671.037816\\
9.4	1392501576.63289\\
9.5	627816555.858059\\
9.6	1460607242.07568\\
9.7	750687344.147738\\
9.8	1470629525.73643\\
9.9	805399533.179858\\
10	1599680046.70457\\
10.1	1647058902.58319\\
10.2	912444401.499121\\
10.3	1705311942.80628\\
10.4	1760332522.8309\\
10.5	1711197176.26758\\
10.6	1070753715.57534\\
10.7	1103768042.87006\\
10.8	1102827406.25148\\
10.9	1184780279.5274\\
11	1958845821.14024\\
11.1	1991186879.44546\\
11.2	1956211816.49185\\
11.3	2050822464.47642\\
11.4	1349533375.85342\\
11.5	2109324735.35861\\
11.6	1404469554.75659\\
11.7	1434188182.7224\\
11.8	1463915060.88081\\
11.9	2193585348.87753\\
12	1499427767.85347\\
12.1	1494058666.3658\\
12.2	1511161653.49441\\
12.3	2225916111.08633\\
12.4	1516468985.32881\\
12.5	1509871634.98635\\
12.6	1508900748.50753\\
12.7	2204679615.58599\\
12.8	2171189404.32631\\
12.9	1465200622.21405\\
13	1611488976.41197\\
13.1	1420804757.76409\\
13.2	1387068556.79133\\
13.3	1357882273.41772\\
13.4	1647950606.09856\\
13.5	2017462430.55525\\
13.6	1945286876.4916\\
13.7	2057758339.61818\\
13.8	2135814724.03264\\
13.9	2084040056.54952\\
14	1877440170.17422\\
14.1	2381808963.72465\\
14.2	2470384156.11759\\
14.3	1978309907.76528\\
14.4	2114011131.03504\\
14.5	2022474598.53706\\
14.6	2422780252.99541\\
14.7	3058565377.52551\\
14.8	3182302962.39041\\
14.9	3332847460.86338\\
15	3215885704.59198\\
15.1	3622860897.39795\\
15.2	3819636894.3574\\
15.3	4016525062.82048\\
15.4	4221772054.35213\\
15.5	4440708831.16959\\
15.6	4680730784.92437\\
15.7	4947863007.01053\\
15.8	5219815244.08711\\
15.9	5517852177.82293\\
16	5854225937.2004\\
16.1	6190872846.52644\\
16.2	6560469617.71533\\
16.3	6882521434.53937\\
16.4	7170264078.19068\\
16.5	7315568578.53696\\
16.6	7310287016.57137\\
16.7	7131950920.90123\\
16.8	6850331305.38651\\
16.9	6506744936.37836\\
17	6154113256.90767\\
17.1	5786553303.70573\\
17.2	5494697412.70931\\
17.3	5192634400.66743\\
17.4	5299896081.37763\\
17.5	4656059449.02577\\
17.6	4400497081.01234\\
17.7	4205817989.82945\\
17.8	3962241715.414\\
17.9	3814242348.10555\\
18	3617492135.78032\\
18.1	3200733013.61964\\
18.2	2982256895.62346\\
18.3	2781567603.10793\\
18.4	3039825542.46849\\
18.5	2917676954.11441\\
18.6	2222400571.80129\\
18.7	2106203759.6452\\
18.8	2579848220.58962\\
18.9	2481215524.62905\\
19	1717556253.02466\\
19.1	2294552119.87872\\
19.2	2209558000.57035\\
19.3	2128748769.14327\\
19.4	1314003885.25158\\
19.5	1978231160.86665\\
19.6	1147962806.35171\\
19.7	1840409724.74787\\
19.8	1776537222.50366\\
19.9	1717925739.73253\\
20	1657944292.75998\\
20.1	1605015922.34436\\
20.2	791016398.480912\\
20.3	1502318448.11063\\
20.4	1426729938.40914\\
20.5	1409006557.67303\\
20.6	624465992.32515\\
20.7	1322070412.8411\\
20.8	1281763086.99697\\
20.9	526331172.285666\\
21	497725601.856705\\
21.1	1170107462.31954\\
21.2	1136133134.06749\\
21.3	531500164.848231\\
21.4	1071163823.19349\\
21.5	1040364420.36681\\
21.6	362296488.096672\\
21.7	982799975.01595\\
21.8	956814877.034821\\
21.9	310438999.726704\\
22	905327421.648636\\
22.1	283220248.663055\\
22.2	322861156.195977\\
22.3	835694238.263002\\
22.4	545719798.261389\\
22.5	234901026.810244\\
22.6	535786966.091338\\
22.7	753379133.272059\\
22.8	206327737.399112\\
22.9	527501469.637141\\
23	698304533.381188\\
23.1	683270104.816083\\
23.2	174216667.815563\\
23.3	167397287.401966\\
23.4	227803334.411564\\
23.5	154364139.020657\\
23.6	148324744.811413\\
23.7	142789084.513129\\
23.8	482710900.074102\\
23.9	567393093.428758\\
24	479933134.196344\\
24.1	122671338.567917\\
24.2	298082774.026553\\
24.3	517153682.052224\\
24.4	508337207.495077\\
24.5	497646033.058753\\
24.6	296488757.951307\\
24.7	268006188.601078\\
24.8	465822824.451429\\
24.9	100462449.337926\\
25	433962351.473889\\
25.1	282150405.533026\\
25.2	423310662.945225\\
25.3	422497823.073866\\
25.4	298709555.2698\\
25.5	300489043.321359\\
25.6	398507461.271084\\
25.7	308425209.950805\\
25.8	397301397.164178\\
25.9	370695332.163299\\
26	89064021.821434\\
26.1	325519821.695384\\
26.2	333122247.984542\\
26.3	348959111.87806\\
26.4	137534788.727751\\
26.5	336990230.663753\\
26.6	331067196.642118\\
26.7	358431157.320548\\
26.8	200059190.448697\\
26.9	156677813.228469\\
27	341848506.246233\\
27.1	159046929.798925\\
27.2	394078850.58605\\
27.3	404357277.981052\\
27.4	288466703.658643\\
27.5	78973392.0588004\\
27.6	399097858.194395\\
27.7	399869927.620511\\
27.8	306753081.597032\\
27.9	167094251.488566\\
28	431893728.195671\\
28.1	96399281.0212975\\
28.2	478499564.552162\\
28.3	246557636.263726\\
28.4	484371104.750713\\
28.5	507337941.688678\\
28.6	112717003.017948\\
28.7	526928906.73258\\
28.8	180073952.274041\\
28.9	123607517.865711\\
29	130041195.580962\\
29.1	487196790.411171\\
29.2	490635037.734894\\
29.3	142336087.728092\\
29.4	277127137.119996\\
29.5	509164946.903079\\
29.6	288558654.625195\\
29.7	523398643.588395\\
29.8	529611807.909559\\
29.9	671305675.602655\\
30	682969149.958654\\
30.1	702262080.027562\\
30.2	716682071.165735\\
30.3	205068701.657891\\
30.4	567633308.254357\\
30.5	760831547.453048\\
30.6	773133772.783308\\
30.7	583730928.185895\\
30.8	247884276.738497\\
30.9	596922567.78993\\
31	802983977.6014\\
31.1	610209664.863039\\
31.2	867501094.101832\\
31.3	621447298.551393\\
31.4	927791637.312981\\
31.5	936300401.13672\\
31.6	340758961.588765\\
31.7	991427790.732059\\
31.8	961483332.254547\\
31.9	1040802770.77395\\
32	392545315.997452\\
32.1	655367847.962445\\
32.2	660830184.120604\\
32.3	451080265.456262\\
32.4	1099295481.6189\\
32.5	1173123440.84508\\
32.6	1192407890.5075\\
32.7	1133115075.023\\
32.8	1178369167.30482\\
32.9	1231667074.26314\\
33	1222239502.55775\\
33.1	1343987448.29544\\
33.2	1361239145.97491\\
33.3	1248951759.27258\\
33.4	1411582161.61464\\
33.5	611431910.065838\\
33.6	1451599047.48652\\
33.7	1504139608.93434\\
33.8	1512627482.16939\\
33.9	767761989.833024\\
34	1391618172.96455\\
34.1	837672335.795136\\
34.2	862551656.007332\\
34.3	1630964673.1534\\
34.4	1491766996.66245\\
34.5	849117020.595527\\
34.6	936431355.646047\\
34.7	1603591186.96167\\
34.8	1670262571.01701\\
34.9	986938322.83421\\
35	1016603130.55914\\
35.1	1799639622.24125\\
35.2	1012438107.9029\\
35.3	1701904598.01905\\
35.4	1525525751.46735\\
35.5	1752083657.57698\\
35.6	1580284910.21247\\
35.7	959732678.350786\\
35.8	1042771560.70349\\
35.9	1788064846.73563\\
36	1733488085.67355\\
36.1	1051857537.65099\\
36.2	1647857520.42372\\
36.3	1757686635.3706\\
36.4	1764817262.98022\\
36.5	959114820.739863\\
36.6	1703845841.25718\\
36.7	1716967552.13864\\
36.8	938823896.836331\\
36.9	1613517508.09386\\
37	1661732337.3584\\
37.1	1641629644.5081\\
37.2	1626077072.78043\\
37.3	1606055398.09149\\
37.4	815311071.193783\\
37.5	1547676909.96102\\
37.6	1340104802.96625\\
37.7	1007696212.52153\\
37.8	716840528.762802\\
37.9	1063445208.73771\\
38	1089282967.94413\\
38.1	1389748481.15252\\
38.2	1149516264.34399\\
38.3	1187172377.34339\\
38.4	1291999268.00883\\
38.5	1275712886.90459\\
38.6	1285472279.15283\\
38.7	785536682.629494\\
38.8	1345799751.43581\\
38.9	1409510537.8679\\
39	1448062667.84073\\
39.1	1494127079.29491\\
39.2	778954049.891442\\
39.3	1312877526.13069\\
39.4	1628606627.38702\\
39.5	1681286530.50062\\
39.6	967952460.35146\\
39.7	1696493579.02587\\
39.8	1528853258.00225\\
39.9	1880555572.20522\\
40	1202993615.82054\\
40.1	1564769446.36907\\
40.2	1332498018.07188\\
40.3	2137247124.63405\\
40.4	2149236781.2835\\
40.5	2264486009.8546\\
40.6	1652907811.69765\\
40.7	1871756668.85112\\
40.8	2020687233.58692\\
40.9	2545039010.47381\\
41	2217223551.44055\\
41.1	2091257064.76666\\
41.2	2740553707.08281\\
41.3	2782515702.96278\\
41.4	2849901143.79269\\
41.5	2944814670.28953\\
41.6	2546582946.51791\\
41.7	3039580238.99853\\
41.8	2925848622.89882\\
41.9	2930958045.20831\\
42	2430154562.78653\\
42.1	3240933945.25332\\
42.2	2692938988.77211\\
42.3	3159004931.21186\\
42.4	3249583224.55222\\
42.5	3394169207.34054\\
42.6	3367859856.10573\\
42.7	3506279060.88165\\
42.8	3617071961.47067\\
42.9	1948152460.46443\\
43	1792402361.2248\\
43.1	3572553342.75532\\
43.2	3624044873.95675\\
43.3	3723653071.0253\\
43.4	2257860988.55205\\
43.5	3636882387.17583\\
43.6	2678107148.50242\\
43.7	3537787300.83022\\
43.8	3538323603.4977\\
43.9	3437382882.38125\\
44	3375012867.66962\\
44.1	3204010585.5854\\
44.2	3246870443.98178\\
44.3	3062461363.25965\\
44.4	3073778665.75367\\
44.5	2989229901.87051\\
44.6	2871528594.15067\\
44.7	2261006874.30575\\
44.8	2724447791.14514\\
44.9	2643113833.61233\\
45	1952275907.97197\\
45.1	1874350488.15132\\
45.2	1818548905.02843\\
45.3	2331074212.97306\\
45.4	2258347509.46601\\
45.5	2178771552.36139\\
45.6	1621918772.19519\\
45.7	2031056032.98312\\
45.8	1512422683.20585\\
45.9	1927070109.76208\\
46	1867425541.80987\\
46.1	1808218027.22321\\
46.2	1309855473.91104\\
46.3	1698450633.08458\\
46.4	1279261513.21716\\
46.5	835321325.584231\\
46.6	1548289711.17649\\
46.7	746426998.800845\\
46.8	1456539359.46858\\
46.9	1405147681.05847\\
47	628365568.945309\\
47.1	1326489384.44717\\
47.2	1292591767.04885\\
47.3	1257280352.31305\\
47.4	1214244718.21093\\
47.5	1186467526.58716\\
47.6	920420131.292737\\
47.7	512857636.13396\\
47.8	875993498.16095\\
47.9	1057427814.23584\\
48	1028792446.96793\\
48.1	1004104010.27716\\
48.2	976272867.600621\\
48.3	391599063.463115\\
48.4	755659549.698267\\
48.5	610237133.228922\\
48.6	621642670.996051\\
48.7	367082768.00876\\
48.8	833925209.651934\\
48.9	664571298.357579\\
49	794410411.398087\\
49.1	774159911.771424\\
49.2	744265066.870576\\
49.3	639087043.656244\\
49.4	747947873.459213\\
49.5	209256101.207043\\
49.6	734532602.973361\\
49.7	220873645.679677\\
49.8	200291021.718045\\
49.9	646919932.412318\\
50	199592554.848422\\
50.1	306198046.305304\\
50.2	697708028.332923\\
50.3	360105499.782503\\
50.4	675241200.65977\\
50.5	664895027.127904\\
50.6	626651470.583642\\
50.7	667273805.856509\\
50.8	662915593.130829\\
50.9	606630784.962376\\
51	639055684.315328\\
51.1	630476607.004694\\
51.2	624630593.957971\\
51.3	663197652.571654\\
51.4	576717680.903285\\
51.5	236235810.954664\\
51.6	658734649.438622\\
51.7	657679979.151337\\
51.8	314302347.624506\\
51.9	651373936.585149\\
52	562603471.001303\\
52.1	322222736.773049\\
52.2	642659805.259066\\
52.3	636366557.174758\\
52.4	701058208.722225\\
52.5	713374496.932837\\
52.6	519225775.430914\\
52.7	621047494.149934\\
52.8	454604505.268774\\
52.9	439232305.051252\\
53	611787416.072855\\
53.1	483515372.485479\\
53.2	602402173.303165\\
53.3	885828034.876462\\
53.4	460945119.26087\\
53.5	453750352.105038\\
53.6	334571220.760703\\
53.7	426364411.289389\\
53.8	961958018.451584\\
53.9	1049862171.45998\\
54	560490478.152216\\
54.1	1094295741.02896\\
54.2	1131656078.41093\\
54.3	468984978.629452\\
54.4	450346428.702893\\
54.5	1211522955.07154\\
54.6	1240183272.03379\\
54.7	1257611216.34437\\
54.8	559166466.68757\\
54.9	1274373179.44145\\
55	599056562.568079\\
55.1	1370747121.96882\\
55.2	1391715787.75196\\
55.3	1358289397.18761\\
55.4	1397147675.94799\\
55.5	714688555.611539\\
55.6	742338593.334163\\
55.7	1386259463.5621\\
55.8	790096432.529768\\
55.9	782538799.533248\\
56	1587170890.52402\\
56.1	793678782.45382\\
56.2	1623188769.88752\\
56.3	878741113.169905\\
56.4	1629332314.71445\\
56.5	1655544088.38397\\
56.6	1671475882.41663\\
56.7	933044282.051381\\
56.8	1657166051.3232\\
56.9	1742891586.09628\\
57	973628889.210608\\
57.1	1768850815.09761\\
57.2	1666206711.70275\\
57.3	958585997.830017\\
57.4	1711373311.90468\\
57.5	1776600948.32506\\
57.6	1051179733.12967\\
57.7	1036243733.02114\\
57.8	1711816744.57523\\
57.9	1043968514.87603\\
58	1834769288.64248\\
58.1	1790264882.81748\\
58.2	1046142278.52899\\
58.3	1057440310.17841\\
58.4	1865270281.97552\\
58.5	1838718592.67403\\
58.6	1844623754.34885\\
58.7	1768073655.97014\\
58.8	1796712380.03887\\
58.9	1845683159.42984\\
59	943484104.365195\\
59.1	1887422449.92135\\
59.2	1842350320.03068\\
59.3	1119294112.23929\\
59.4	1810828684.77311\\
59.5	1880920014.58464\\
59.6	1129620298.06584\\
59.7	1144510176.02204\\
59.8	1117158805.56098\\
59.9	1880084139.88171\\
60	1655027112.11374\\
60.1	1152387319.0432\\
60.2	1108091774.14012\\
60.3	1153674198.22502\\
60.4	1154020602.40318\\
60.5	1850116900.09397\\
60.6	1910797388.70308\\
60.7	1154844577.53038\\
60.8	1872655064.99766\\
60.9	1094060692.41083\\
61	1895857369.53229\\
61.1	1142470335.71639\\
61.2	1153236980.37968\\
61.3	1885244016.1778\\
61.4	1826585150.32535\\
61.5	1885612889.22345\\
61.6	1132589884.70283\\
61.7	1770502708.86001\\
61.8	1068924588.125\\
61.9	1906318145.91506\\
62	1845766746.51107\\
62.1	1900389798.86327\\
62.2	1149048323.81131\\
62.3	1910023037.1493\\
62.4	1858076923.5976\\
62.5	1898915013.42207\\
62.6	1142601281.50973\\
62.7	1900372273.61405\\
62.8	1903836598.31307\\
62.9	1906501197.29337\\
63	1892859608.53281\\
63.1	1904277775.52335\\
63.2	1874456404.88283\\
63.3	1138432664.63778\\
63.4	1781355630.68458\\
63.5	1131323653.84828\\
63.6	1898417336.22815\\
63.7	1769871809.53726\\
63.8	1122797758.94877\\
63.9	1758142064.85572\\
64	1119651287.31437\\
64.1	1161038929.78804\\
64.2	1901791307.14203\\
64.3	1154033050.55295\\
64.4	1865636883.29852\\
64.5	1104421726.28384\\
64.6	1900345767.76103\\
64.7	1899722858.15226\\
64.8	1876658014.99694\\
64.9	1168184776.63487\\
65	1917423957.02603\\
65.1	1915899828.58885\\
65.2	1902495045.05677\\
65.3	1118703499.74369\\
65.4	1872159077.85821\\
65.5	1840187612.80836\\
65.6	1117427128.87872\\
65.7	1782289374.94464\\
65.8	1149140549.54868\\
65.9	1907633509.22123\\
66	1886027937.11123\\
66.1	1162950816.657\\
66.2	1851240572.22037\\
66.3	1075629491.67731\\
66.4	1162129707.44253\\
66.5	1870727705.57438\\
66.6	1146825776.20923\\
66.7	1156258568.17822\\
66.8	1763217118.51837\\
66.9	1816086378.53529\\
67	1650175410.86513\\
67.1	1163939243.63425\\
67.2	1903107546.54356\\
67.3	1137681090.46742\\
67.4	1908781186.93789\\
67.5	1167965538.62998\\
67.6	1893360461.87077\\
67.7	1915175188.45487\\
67.8	1913980105.00039\\
67.9	1905586506.62577\\
68	1163770541.54429\\
68.1	1912414595.1273\\
68.2	1024052665.63517\\
68.3	1907443628.19099\\
68.4	1120475324.91232\\
68.5	1920926808.61843\\
68.6	1709470011.15553\\
68.7	1888030185.56346\\
68.8	1883133206.01117\\
68.9	1859586814.23628\\
69	1115450071.89896\\
69.1	1878677459.03704\\
69.2	1162960759.43214\\
69.3	1888763470.92993\\
69.4	1894770519.9198\\
69.5	1905733792.17764\\
69.6	1904680597.96348\\
69.7	1878120724.31651\\
69.8	1167703356.69032\\
69.9	1045360379.27107\\
70	1025867559.56888\\
70.1	1893370975.55205\\
70.2	1884186230.24541\\
70.3	1167423858.99812\\
70.4	1893451293.23578\\
70.5	1136041085.01756\\
70.6	1910209370.94551\\
70.7	1817735597.00907\\
70.8	1877757340.40282\\
70.9	1881009626.8229\\
71	1879590628.62791\\
71.1	1156365179.93893\\
71.2	1917156326.09045\\
71.3	1918671006.99311\\
71.4	1855497508.80717\\
71.5	1167982168.56673\\
71.6	1896017196.9903\\
71.7	1851721853.03774\\
71.8	1893690015.15293\\
71.9	1874959583.1792\\
72	1138273411.2738\\
72.1	1901963375.00719\\
72.2	1881081282.29294\\
72.3	1899541163.84672\\
72.4	1141658759.7552\\
72.5	1884819165.25962\\
72.6	1918135450.11535\\
72.7	1871810325.91253\\
72.8	1132538119.4985\\
72.9	1874430241.76825\\
73	1149220524.92997\\
73.1	1151939899.17929\\
73.2	1916269702.87314\\
73.3	1889300544.09513\\
73.4	1873468429.56167\\
73.5	1892911032.97\\
73.6	1148768854.8971\\
73.7	1917269003.98965\\
73.8	1856104020.26549\\
73.9	1911463050.71778\\
74	1140625396.39192\\
74.1	1129704649.51264\\
74.2	1159708080.30637\\
74.3	1897386431.10181\\
74.4	1122449649.39369\\
74.5	1159704504.06264\\
74.6	1156561238.14496\\
74.7	1891089164.66412\\
74.8	1143739228.85068\\
74.9	1914469016.07868\\
75	1863634923.45165\\
75.1	1891590489.72343\\
75.2	1916029315.3001\\
75.3	1104977994.65655\\
75.4	1908144467.0341\\
75.5	1151073742.19232\\
75.6	1887246972.58465\\
75.7	1879253176.2429\\
75.8	1852500940.75328\\
75.9	1153544659.5973\\
76	1154096043.88282\\
76.1	1812754458.00487\\
76.2	1759693248.63555\\
76.3	1912421822.51805\\
76.4	1913562857.83602\\
76.5	1116477872.38164\\
76.6	991587732.009933\\
76.7	1904442724.50437\\
76.8	1145204394.31315\\
76.9	1042363879.27268\\
77	1856427318.25732\\
77.1	1160726984.94303\\
77.2	1890694292.67986\\
77.3	1769902496.03481\\
77.4	1906383986.10572\\
77.5	1898730127.19695\\
77.6	1903466842.76373\\
77.7	1118706611.06488\\
77.8	1879650069.62268\\
77.9	1862666778.63347\\
78	1068708696.06911\\
78.1	1860576196.56701\\
78.2	1767321799.51153\\
78.3	1867363572.3513\\
78.4	1905977907.79065\\
78.5	1090262979.52279\\
78.6	1147909371.06244\\
78.7	1163037142.67571\\
78.8	1698831330.15364\\
78.9	1135942601.35978\\
79	1835702934.40466\\
79.1	1890017483.67735\\
79.2	976746978.867809\\
79.3	1897861472.91322\\
79.4	1147622638.39598\\
79.5	1917740495.36546\\
79.6	1808120867.18626\\
79.7	1894060120.43433\\
79.8	1740253845.70851\\
79.9	1919378285.78691\\
80	1799218446.33903\\
80.1	1848099514.87425\\
80.2	1082809782.94275\\
80.3	1736187320.06678\\
80.4	1154913277.91057\\
80.5	1077398925.12031\\
80.6	1083203747.96694\\
80.7	1141471222.96385\\
80.8	1849955616.01213\\
80.9	1102539226.31558\\
81	1071014307.91499\\
81.1	1890073664.48942\\
81.2	1075799612.24185\\
81.3	1167654017.87174\\
81.4	1144205545.77533\\
81.5	1893989491.79476\\
81.6	1859763441.49867\\
81.7	1913303014.64107\\
81.8	1879284203.68785\\
81.9	1169324148.94555\\
82	1818532951.31565\\
82.1	1160525336.08213\\
82.2	1133269738.64204\\
82.3	1157817933.23939\\
82.4	1864865291.09013\\
82.5	1798948560.65533\\
82.6	1601909256.12902\\
82.7	1126273870.96074\\
82.8	1906751902.43745\\
82.9	1874617879.65824\\
83	1893754906.54538\\
83.1	1160723564.71638\\
83.2	1889074794.01595\\
83.3	1127212242.85352\\
83.4	1149480562.00683\\
83.5	1831456006.00695\\
83.6	1033473184.17256\\
83.7	1903342406.39518\\
83.8	1164081710.08974\\
83.9	1135104021.2244\\
84	1762874389.30006\\
84.1	1908344534.64997\\
84.2	1757355858.53604\\
84.3	1164620825.17474\\
84.4	1886197129.79702\\
84.5	1095582138.68047\\
84.6	1830674000.60845\\
84.7	1158088231.27675\\
84.8	1088999215.28717\\
84.9	1900983705.00871\\
85	1905504618.03308\\
85.1	1879949746.75737\\
85.2	1158317443.52504\\
85.3	1876644514.68816\\
85.4	1821559369.50252\\
85.5	1836481977.92886\\
85.6	1171254991.85661\\
85.7	1927395769.94226\\
85.8	1912452883.69505\\
85.9	1882794456.42375\\
86	1958008781.76417\\
86.1	1167078170.91503\\
86.2	1212983687.96011\\
86.3	1981850315.10953\\
86.4	1990388362.79875\\
86.5	2017797081.20398\\
86.6	1251786723.73554\\
86.7	2029521567.26311\\
86.8	2086688899.51137\\
86.9	1351656246.35948\\
87	2130348442.49362\\
87.1	1449213133.64511\\
87.2	2168666067.76871\\
87.3	2195962537.28273\\
87.4	2238885391.01376\\
87.5	1318754203.69148\\
87.6	2236494760.50086\\
87.7	2345366894.54063\\
87.8	1627531840.23221\\
87.9	2462278578.30735\\
88	2510209214.45832\\
88.1	2535723677.68217\\
88.2	2005067361.58347\\
88.3	2674014253.21752\\
88.4	2723943761.70128\\
88.5	2701455363.04268\\
88.6	2342639646.90413\\
88.7	2902386752.17514\\
88.8	3031645262.58792\\
88.9	3113486973.00661\\
89	2797666355.46041\\
89.1	3271644903.10623\\
89.2	3386899865.42774\\
89.3	3514938550.07247\\
89.4	3243285219.31925\\
89.5	3762956410.74694\\
89.6	3814671821.85153\\
89.7	4022186912.90866\\
89.8	4196342078.78226\\
89.9	4386279776.72094\\
90	4553154491.0557\\
90.1	5018963173.12664\\
90.2	4940076838.53249\\
90.3	5146676696.16142\\
90.4	5360802084.11576\\
90.5	5576334857.90382\\
90.6	5777161250.74435\\
90.7	5957484254.62596\\
90.8	6093042445.54447\\
90.9	6155883868.59249\\
91	6153457468.25835\\
91.1	6096119446.55286\\
91.2	5953096369.81986\\
91.3	5741271314.32099\\
91.4	5530003649.719\\
91.5	5197078159.42939\\
91.6	5062047090.60579\\
91.7	4827975730.07083\\
91.8	4533904580.91319\\
91.9	4394401140.09599\\
92	4116743125.97606\\
92.1	3995596072.28763\\
92.2	3845766220.25442\\
92.3	3289405546.97654\\
92.4	3419543114.17535\\
92.5	3112100362.41824\\
92.6	3220742235.73226\\
92.7	3094237388.2298\\
92.8	2601579712.03998\\
92.9	3079568573.62243\\
93	2786105377.86414\\
93.1	3294940750.2759\\
93.2	3397601955.62156\\
93.3	3499371042.08519\\
93.4	3428798914.44427\\
93.5	3707180246.91093\\
93.6	3793503355.45253\\
93.7	3784532422.49112\\
93.8	3968894636.88173\\
93.9	4040616497.00051\\
94	4078778249.02592\\
94.1	4172638682.49006\\
94.2	4226971468.36984\\
94.3	4272423097.26495\\
94.4	4206139944.20528\\
94.5	4452605877.08696\\
94.6	4330208912.01545\\
94.7	4379800313.04451\\
94.8	4387940279.41468\\
94.9	4519629424.10571\\
95	4394690018.27721\\
95.1	4354442267.09038\\
95.2	4487902890.16036\\
95.3	4203552390.87776\\
95.4	4333495003.37377\\
95.5	4372980233.64958\\
95.6	4029619828.96252\\
95.7	3944321514.27207\\
95.8	4238485117.90018\\
95.9	4090225505.15293\\
96	4204639716.82808\\
96.1	4078573470.60495\\
96.2	4173570406.45709\\
96.3	4229158418.82173\\
96.4	3562127862.98289\\
96.5	4077286739.17172\\
96.6	3525958253.11997\\
96.7	4076216112.93816\\
96.8	3888179877.92668\\
96.9	4059800980.35628\\
97	4074951561.47108\\
97.1	3833268095.432\\
97.2	3528688798.21522\\
97.3	4038321054.74177\\
97.4	3807054017.02051\\
97.5	3993395477.95583\\
97.6	4018967684.23812\\
97.7	3961189679.55123\\
97.8	3996262849.21187\\
97.9	3727386631.21479\\
98	3813868653.71339\\
98.1	3873710787.64964\\
98.2	3827114866.39282\\
98.3	3276665960.81131\\
98.4	3970308560.20996\\
98.5	3935914004.97419\\
98.6	3845534036.09849\\
98.7	3852951251.39566\\
98.8	3890183467.7028\\
98.9	3229759756.03102\\
99	3926803660.26632\\
99.1	3952731398.15839\\
99.2	3698164763.59426\\
99.3	3946643429.83727\\
99.4	3707183712.71589\\
99.5	3907723785.59892\\
99.6	3930223645.69427\\
99.7	3926007581.49599\\
99.8	3942831447.25892\\
99.9	3197458229.27276\\
100	3825113439.48854\\
100.1	3848962606.2808\\
100.2	3833458983.22354\\
100.3	3950184977.23676\\
100.4	3879553481.90696\\
100.5	3913710219.03402\\
100.6	3705366540.39706\\
100.7	3949855246.93151\\
100.8	3922040626.51534\\
100.9	3921694689.11679\\
101	3864372734.25368\\
101.1	3305227508.67863\\
101.2	3894712664.84557\\
101.3	3948395444.15898\\
101.4	3780246435.24741\\
101.5	3902988803.92222\\
101.6	3821147313.96188\\
101.7	3716840177.35193\\
101.8	3632072090.75221\\
101.9	3704462155.5796\\
102	3883544168.40377\\
102.1	3283464069.08842\\
102.2	3887593255.78371\\
102.3	3835236916.74726\\
102.4	3691121473.00302\\
102.5	3936612149.28347\\
102.6	3878290280.78827\\
102.7	3667097062.82965\\
102.8	3822298408.05888\\
102.9	3349614068.3863\\
103	3860972843.71125\\
103.1	3936931468.31007\\
103.2	3930007792.15585\\
103.3	3899466797.33088\\
103.4	3704123864.50546\\
103.5	3704524314.80965\\
103.6	3867961822.55087\\
103.7	3885522864.20143\\
103.8	3721402611.83954\\
103.9	3888870737.26389\\
104	3912577000.56813\\
104.1	3930935961.82257\\
104.2	3937643302.29553\\
104.3	3635592451.0189\\
104.4	3336545237.75966\\
104.5	3597458222.63335\\
104.6	3942528455.41759\\
104.7	3544707834.53557\\
104.8	3917313912.84797\\
104.9	3908164489.17824\\
105	3258165578.1858\\
105.1	3689612010.48423\\
105.2	3309438172.59125\\
105.3	3912144254.00637\\
105.4	3805328994.85073\\
105.5	3843925633.92724\\
105.6	3802309600.13012\\
105.7	3253656796.20355\\
105.8	3862192332.26609\\
105.9	3494729958.24383\\
106	3937073895.88193\\
106.1	3422555169.29092\\
106.2	3890568149.6622\\
106.3	3928846380.16558\\
106.4	3867814875.55309\\
106.5	3938767945.42037\\
106.6	3816258076.41386\\
106.7	3697137039.26708\\
106.8	3900703413.4505\\
106.9	3929751576.5139\\
107	3602999078.57684\\
107.1	3819818055.0243\\
107.2	3883565266.47248\\
107.3	3938498996.00472\\
107.4	3934542675.99397\\
107.5	3684125947.36961\\
107.6	3928815019.94246\\
107.7	3299288300.65825\\
107.8	3508382144.78568\\
107.9	3697384942.97451\\
108	3901317284.60303\\
108.1	3884654335.53869\\
108.2	3126015155.91731\\
108.3	3694384556.12321\\
108.4	3678222965.97148\\
108.5	3219932667.23487\\
108.6	3296029277.79639\\
108.7	3899565903.64399\\
108.8	3937698713.11298\\
108.9	3684568838.75754\\
109	3908712314.94552\\
109.1	3740758038.38083\\
109.2	3778530406.52047\\
109.3	3636052571.5826\\
109.4	3286617625.27717\\
109.5	3884364948.58951\\
109.6	3896783797.1861\\
109.7	3902114911.78823\\
109.8	3876159360.24546\\
109.9	3919004657.93111\\
110	3911058091.37548\\
110.1	3856802241.15738\\
110.2	3226578825.00324\\
110.3	3778675892.46497\\
110.4	3903777938.72419\\
110.5	3836389015.79113\\
110.6	3787908465.60871\\
110.7	3277211006.34368\\
110.8	3905720351.23672\\
110.9	3763997050.89577\\
111	3848933483.87678\\
111.1	3834956759.89258\\
111.2	3698653694.28318\\
111.3	3894560429.58118\\
111.4	3898781965.69127\\
111.5	3923759039.405\\
111.6	3943448520.42977\\
111.7	3943199826.57356\\
111.8	3940300864.76371\\
111.9	3267421801.03635\\
112	3920753983.24841\\
112.1	3526458733.31443\\
112.2	3942130420.89684\\
112.3	3920791311.70832\\
112.4	3931785636.51304\\
112.5	3537083778.5211\\
112.6	3840430950.33261\\
112.7	3943592130.32782\\
112.8	3789162661.12212\\
112.9	3798205531.01751\\
113	3907210857.29912\\
113.1	3872434544.61068\\
113.2	3881384554.75371\\
113.3	3865024832.12212\\
113.4	3830381082.74452\\
113.5	3630681665.89337\\
113.6	3882452101.16969\\
113.7	3670103641.41847\\
113.8	3603630981.57044\\
113.9	3920326976.89032\\
114	3862839769.72376\\
114.1	3557179515.08719\\
114.2	3948607458.7632\\
114.3	3930219916.91659\\
114.4	3543501223.51199\\
114.5	3318329572.78364\\
114.6	3921776707.17784\\
114.7	3819908934.35319\\
114.8	3404527525.19746\\
114.9	3710339353.00166\\
115	3941683158.95318\\
115.1	3799575284.88901\\
115.2	3919035240.7774\\
115.3	3928273497.47983\\
115.4	3697802128.54073\\
115.5	3314005070.71001\\
115.6	3859609912.66466\\
115.7	3924823924.92133\\
115.8	3321394796.92162\\
115.9	3888045472.69544\\
116	3936611199.73039\\
116.1	3934607385.78368\\
116.2	3860087608.61131\\
116.3	3905544422.91384\\
116.4	3755037372.75673\\
116.5	3929431602.96031\\
116.6	3642248838.11874\\
116.7	3911217830.12201\\
116.8	3753317790.03733\\
116.9	3925673208.27337\\
117	3648525473.73488\\
117.1	3917639893.69241\\
117.2	3182495965.5207\\
117.3	3157147565.41358\\
117.4	3903770901.07937\\
117.5	3908396307.09246\\
117.6	3910460603.49825\\
117.7	3804443124.57205\\
117.8	3913718179.9883\\
117.9	3830062177.20302\\
118	3924620362.83987\\
118.1	3842135030.33301\\
118.2	3920242270.92342\\
118.3	3414950939.46634\\
118.4	3896287062.48287\\
118.5	3841407729.53104\\
118.6	3864706459.42176\\
118.7	3878653836.76821\\
118.8	3937878967.83263\\
118.9	3934749220.42045\\
119	3662496038.30109\\
119.1	3928083526.50988\\
119.2	3925167893.36335\\
119.3	3636331320.34765\\
119.4	3844075407.16169\\
119.5	3937524382.12967\\
119.6	3675754695.7172\\
119.7	3916275003.45768\\
119.8	3763330556.96908\\
119.9	3329252980.27615\\
120	3923538119.68957\\
120.1	3873836161.83409\\
120.2	3937603236.12302\\
120.3	3792922992.01622\\
120.4	3926208915.20965\\
120.5	3585890662.31271\\
120.6	3688849480.69392\\
120.7	3648000044.46265\\
120.8	3931767097.50637\\
120.9	3906824890.35748\\
121	3357552391.28716\\
121.1	3613083109.982\\
121.2	3875743221.7147\\
121.3	3945375047.71498\\
121.4	3942289204.40746\\
121.5	3909406242.36221\\
121.6	3424486603.98684\\
121.7	3901734600.89059\\
121.8	3644870258.2881\\
121.9	3835666183.8245\\
122	3596617174.25876\\
122.1	3923367494.03987\\
122.2	3890653781.52955\\
122.3	3877550477.53934\\
122.4	3608200458.38664\\
122.5	3915748312.33574\\
122.6	3934512734.29228\\
122.7	3312260742.07429\\
122.8	3670985431.59991\\
122.9	3848739486.47156\\
123	3911235406.34153\\
123.1	3808299807.62613\\
123.2	3880275769.29104\\
123.3	3875682190.65813\\
123.4	3944050822.19744\\
123.5	3246776173.21411\\
123.6	3672084642.01976\\
123.7	3893178837.83051\\
123.8	3931422484.93483\\
123.9	3859219494.02096\\
124	3895675438.11813\\
124.1	3928536966.56036\\
124.2	3306922444.07878\\
124.3	3878361639.28534\\
124.4	3894586425.02248\\
124.5	3796760459.35838\\
124.6	3623519541.15471\\
124.7	3281350109.28283\\
124.8	3947599419.71102\\
124.9	3500743556.66791\\
125	3813556795.04548\\
125.1	3912180766.38613\\
125.2	3528603377.32667\\
125.3	3779918544.6888\\
125.4	3826905952.11065\\
125.5	3931318977.40545\\
125.6	3940990379.83014\\
125.7	3852023252.84604\\
125.8	3681369536.38657\\
125.9	3900455389.77674\\
126	3942414038.19343\\
126.1	3196906415.94463\\
126.2	3309629069.45103\\
126.3	3858192123.24299\\
126.4	3268670850.58459\\
126.5	3769690462.91223\\
126.6	3699653222.23425\\
126.7	3861188434.10041\\
126.8	3896943542.10933\\
126.9	3897717860.48878\\
127	3917172282.10675\\
127.1	3321298006.89668\\
127.2	3886179192.47345\\
127.3	3834587557.09454\\
127.4	3638030744.8222\\
127.5	3947699897.60092\\
127.6	3901101928.58237\\
127.7	3686249987.28074\\
127.8	3761772658.09025\\
127.9	3856378664.43903\\
128	3923356898.87318\\
128.1	3400023083.32254\\
128.2	3909046791.77053\\
128.3	3907835555.92939\\
128.4	3891323055.33121\\
128.5	3902306344.98732\\
128.6	3233556422.03833\\
128.7	3601983650.80031\\
128.8	3942169621.78759\\
128.9	3798690717.05162\\
129	3938306646.42321\\
129.1	3860882554.11772\\
129.2	3730771623.22047\\
129.3	3855624743.96833\\
129.4	3248896372.97854\\
129.5	3896698443.03889\\
129.6	3804774996.99499\\
129.7	3873877977.07994\\
129.8	3670527266.54441\\
129.9	3931128112.69658\\
130	3342225158.24009\\
130.1	3314286988.52271\\
130.2	3935766239.49447\\
130.3	3917873227.41269\\
130.4	3881121970.56379\\
130.5	3911122398.86397\\
130.6	3667607337.82578\\
130.7	3877341085.90768\\
130.8	3870996057.99723\\
130.9	3803910285.75456\\
131	3283636796.73287\\
131.1	3172273316.69019\\
131.2	3692348031.51537\\
131.3	3416070244.85405\\
131.4	3127769800.0485\\
131.5	3687105270.0592\\
131.6	3571926609.78659\\
131.7	3459576629.66301\\
131.8	3416404762.97733\\
131.9	3690427933.14306\\
132	3742454474.86021\\
132.1	3793188183.85692\\
132.2	3802788269.95022\\
132.3	3872999410.14762\\
132.4	3997059625.10454\\
132.5	4041607854.8794\\
132.6	4167570650.72447\\
132.7	4241781896.75288\\
132.8	4353039296.92044\\
132.9	4451686186.52818\\
133	4748386246.75209\\
133.1	4657555038.41769\\
133.2	4744977855.46733\\
133.3	4742643816.68382\\
133.4	4996333022.29804\\
133.5	5133528805.00192\\
133.6	5275846355.41318\\
133.7	6000072053.12799\\
133.8	5628743607.39685\\
133.9	5744477841.67995\\
134	5917584554.57641\\
134.1	6033815675.93729\\
134.2	6134936169.83582\\
134.3	6152604980.2243\\
134.4	6225164031.33927\\
134.5	6212072913.18502\\
134.6	6106662791.18141\\
134.7	6002218489.80017\\
134.8	6380287626.51616\\
134.9	5665143542.48774\\
135	4770378243.53573\\
135.1	5889382291.1652\\
135.2	5405160499.67911\\
135.3	4743261466.28467\\
135.4	4461376003.80744\\
135.5	4003970392.9996\\
135.6	3343799628.10786\\
135.7	4023669444.35421\\
135.8	3086388785.97677\\
135.9	2855915349.75983\\
136	3592672998.60031\\
136.1	3084413692.70928\\
136.2	2582813844.94162\\
136.3	2927376645.76307\\
136.4	2845057168.43402\\
136.5	2513495549.86942\\
136.6	2072240678.05603\\
136.7	2595096874.55015\\
136.8	2006643958.03835\\
136.9	2284534176.12692\\
137	2131843158.96139\\
137.1	1549648877.65967\\
137.2	1370912225.31592\\
137.3	2103869273.02115\\
137.4	2037777997.21612\\
137.5	1185360034.04902\\
137.6	1869365516.1484\\
137.7	1811364828.67798\\
137.8	1773525054.79249\\
137.9	1706101794.04873\\
138	885463081.31862\\
138.1	799956738.511944\\
138.2	783936878.765493\\
138.3	717463283.586323\\
138.4	712723728.722885\\
138.5	1387712233.89613\\
138.6	1299878134.2349\\
138.7	1258600181.11948\\
138.8	509515808.060176\\
138.9	502164046.640768\\
139	452783844.295445\\
139.1	434897601.824878\\
139.2	1116812867.45552\\
139.3	419037241.465564\\
139.4	1078299539.13878\\
139.5	372455639.404007\\
139.6	555209020.919566\\
139.7	1003954464.24447\\
139.8	972200123.834498\\
139.9	338431567.542948\\
140	529049243.299135\\
140.1	315893895.637484\\
140.2	467812695.541957\\
140.3	827648463.654628\\
140.4	880384080.708428\\
140.5	856542129.724068\\
140.6	271448585.339505\\
140.7	428555203.054901\\
140.8	262798005.050922\\
140.9	253917490.454476\\
141	769783048.646618\\
141.1	796269116.528695\\
141.2	237842563.327828\\
141.3	259309861.079496\\
141.4	782837755.405179\\
141.5	433094985.046882\\
141.6	226602893.465954\\
141.7	769169662.722886\\
141.8	278646609.242341\\
141.9	258475416.12522\\
142	214751873.049506\\
142.1	235820250.653712\\
142.2	207066650.997164\\
142.3	732440476.211552\\
142.4	229841505.423917\\
142.5	649809919.799842\\
142.6	710445323.04898\\
142.7	255334879.351944\\
142.8	669633978.43967\\
142.9	255441013.525729\\
143	198522449.977335\\
143.1	407566880.069868\\
143.2	698878096.217747\\
143.3	701141164.002913\\
143.4	261488860.856992\\
143.5	193822814.226044\\
143.6	701504638.857487\\
143.7	238624690.271418\\
143.8	191180736.04533\\
143.9	262756776.487063\\
144	192789001.686594\\
144.1	410423184.474824\\
144.2	391000375.565737\\
144.3	687236949.515879\\
144.4	396039244.736759\\
144.5	259493169.646758\\
144.6	259398371.617465\\
144.7	690129480.059767\\
144.8	402345192.299171\\
144.9	231566893.375399\\
145	209606696.818424\\
145.1	411121812.644569\\
145.2	189184846.648794\\
145.3	687261174.080567\\
145.4	410118357.823547\\
145.5	390425303.730271\\
145.6	402366674.056645\\
145.7	396159800.341272\\
145.8	409296622.469505\\
145.9	291217760.658199\\
146	692209285.752125\\
146.1	678842390.358205\\
146.2	207703333.315928\\
146.3	299254198.597326\\
146.4	224492941.802968\\
146.5	176885757.116265\\
146.6	296899451.625677\\
146.7	284599249.8243\\
146.8	688329480.14619\\
146.9	207684588.384671\\
147	189133277.327006\\
147.1	687846533.016326\\
147.2	664088677.009133\\
147.3	183092644.819032\\
147.4	693315003.681012\\
147.5	397071127.134982\\
147.6	415064443.317749\\
147.7	694375979.460962\\
147.8	691369786.976853\\
147.9	183085962.172115\\
148	245022144.84375\\
148.1	252510498.00141\\
148.2	179604205.283684\\
148.3	281366735.505389\\
148.4	243804008.122019\\
148.5	408974029.262896\\
148.6	401492197.797451\\
148.7	383219001.548457\\
148.8	692519801.026289\\
148.9	253608817.350218\\
149	252453431.703111\\
149.1	209171580.509887\\
149.2	652693304.873657\\
149.3	403898505.631236\\
149.4	689350485.550941\\
149.5	694928851.945445\\
149.6	183703482.677409\\
149.7	679258405.91647\\
149.8	680490184.413298\\
149.9	186151764.710804\\
150	227446852.404259\\
150.1	695286229.568565\\
150.2	181920614.660636\\
150.3	186504112.395648\\
150.4	405637991.296534\\
150.5	690847351.135801\\
150.6	258459680.780653\\
150.7	247451608.999779\\
150.8	252097436.854885\\
150.9	683905442.888143\\
151	653259416.868991\\
151.1	666249749.792713\\
151.2	627371379.021192\\
151.3	682666627.72862\\
151.4	208872719.879282\\
151.5	256337890.78166\\
151.6	691119577.700771\\
151.7	208096969.235244\\
151.8	664500501.547895\\
151.9	392444576.978164\\
152	673850849.953849\\
152.1	288697194.808513\\
152.2	686947194.480451\\
152.3	293445058.113974\\
152.4	400320574.525741\\
152.5	185310345.355701\\
152.6	409443274.98889\\
152.7	243482352.592062\\
152.8	678313969.334121\\
152.9	240549736.26029\\
153	414031515.368596\\
153.1	636584709.178129\\
153.2	689352057.77292\\
153.3	241466809.794001\\
153.4	296637088.588362\\
153.5	258194052.197664\\
153.6	410327566.462674\\
153.7	683001161.931734\\
153.8	251808410.702118\\
153.9	253592018.576136\\
154	391910935.496431\\
154.1	680431800.375512\\
154.2	693138169.559429\\
154.3	257711210.665515\\
154.4	290596860.401125\\
154.5	228909145.869199\\
154.6	187421863.736488\\
154.7	179446583.094005\\
154.8	258087440.067437\\
154.9	258343204.720263\\
155	691155094.350111\\
155.1	674825713.174891\\
155.2	184039687.705028\\
155.3	690708399.812525\\
155.4	412513199.854362\\
155.5	186683234.647049\\
155.6	258244541.488004\\
155.7	691900106.725071\\
155.8	409261011.135294\\
155.9	188872558.734703\\
156	688619047.886763\\
156.1	209226821.998469\\
156.2	389391284.55157\\
156.3	409613457.981898\\
156.4	216511025.462733\\
156.5	187891780.277457\\
156.6	699081612.218513\\
156.7	406305579.676541\\
156.8	657910316.76278\\
156.9	407638908.92614\\
157	679973211.589339\\
157.1	665901665.009111\\
157.2	212014818.551622\\
157.3	694508351.749208\\
157.4	686264316.34167\\
157.5	187008888.717994\\
157.6	656513685.952012\\
157.7	253669059.363225\\
157.8	691172156.058654\\
157.9	695370616.882966\\
158	253055750.912396\\
158.1	232610765.014768\\
158.2	189421702.254733\\
158.3	396594299.251458\\
158.4	408619421.305296\\
158.5	299922824.665725\\
158.6	693719562.306933\\
158.7	183879991.100371\\
158.8	695436348.542081\\
158.9	411511019.210216\\
159	407169857.537115\\
159.1	251265119.813198\\
159.2	187217820.084102\\
159.3	648251949.887043\\
159.4	187308267.18011\\
159.5	688677278.019144\\
159.6	679018421.021721\\
159.7	182594710.225926\\
159.8	219533242.277735\\
159.9	687221864.563385\\
160	189254551.578345\\
160.1	670007876.400763\\
160.2	696921890.946917\\
160.3	411949376.977046\\
160.4	255186900.941064\\
160.5	208880669.520349\\
160.6	248643851.350423\\
160.7	257694856.773911\\
160.8	683463016.278166\\
160.9	654404753.920074\\
161	184626659.167716\\
161.1	201225046.751082\\
161.2	688737387.499324\\
161.3	176427524.926517\\
161.4	252975372.829257\\
161.5	187242326.994407\\
161.6	185138815.774581\\
161.7	663491965.430928\\
161.8	257471741.786674\\
161.9	288076932.131159\\
162	225917060.990359\\
162.1	678934639.312467\\
162.2	257366822.223611\\
162.3	187027417.152017\\
162.4	694028105.76479\\
162.5	292516450.196032\\
162.6	627404888.720516\\
162.7	663700862.497159\\
162.8	187234542.493341\\
162.9	681551507.396596\\
163	410575526.87056\\
163.1	256959548.42545\\
163.2	662567520.967778\\
163.3	293437560.779216\\
163.4	680345108.203856\\
163.5	298679013.947381\\
163.6	174337412.745721\\
163.7	209584489.046485\\
163.8	388600334.381077\\
163.9	185048580.64106\\
164	289358223.154148\\
164.1	404133209.540458\\
164.2	173775073.671688\\
164.3	654066799.557729\\
164.4	688396822.398453\\
164.5	257928708.876187\\
164.6	279905255.170102\\
164.7	253421480.33802\\
164.8	625666101.103954\\
164.9	684205724.254736\\
165	390225277.985289\\
165.1	296065813.468882\\
165.2	183552626.313966\\
165.3	690914654.344452\\
165.4	689787126.697347\\
165.5	184815052.117512\\
165.6	186991599.926116\\
165.7	411432620.151454\\
165.8	694983554.302816\\
165.9	294497208.522214\\
166	231293634.893369\\
166.1	389037898.672954\\
166.2	187134771.549976\\
166.3	395052411.179206\\
166.4	188169974.477926\\
166.5	681884996.052128\\
166.6	393450343.160892\\
166.7	692187565.000656\\
166.8	183397795.06721\\
166.9	185675678.672952\\
167	287014852.822642\\
167.1	295774968.90631\\
167.2	187101974.639163\\
167.3	243284633.628796\\
167.4	249567087.622956\\
167.5	412718196.137531\\
167.6	219080919.012484\\
167.7	182625498.78365\\
167.8	697061442.690947\\
167.9	254870048.993834\\
168	376270134.546584\\
168.1	253611528.20237\\
168.2	179371711.142708\\
168.3	699051603.805504\\
168.4	217426001.337197\\
168.5	253385638.974258\\
168.6	694337640.833284\\
168.7	190086524.663914\\
168.8	183232717.665973\\
168.9	672745043.698616\\
169	691804139.836676\\
169.1	409552023.483732\\
169.2	389133097.031662\\
169.3	296305146.544742\\
169.4	679224952.922123\\
169.5	258324521.566803\\
169.6	389786008.982256\\
169.7	392665563.412631\\
169.8	686332406.709055\\
169.9	690504284.471547\\
170	674404229.954581\\
170.1	288752946.757439\\
170.2	185132628.960716\\
170.3	180844292.035608\\
170.4	678036691.856008\\
170.5	382487460.77941\\
170.6	414244400.124845\\
170.7	411020373.037457\\
170.8	180141579.225005\\
170.9	187933394.382334\\
171	184708852.036594\\
171.1	185425634.310872\\
171.2	184355191.308293\\
171.3	699038762.650363\\
171.4	413533816.688392\\
171.5	182165921.751935\\
171.6	407072018.001972\\
171.7	182414895.59682\\
171.8	695107591.155912\\
171.9	182549698.836\\
172	187748276.118268\\
172.1	294218306.75805\\
172.2	253400819.393246\\
172.3	685111530.069158\\
172.4	253254933.205907\\
172.5	257809940.888871\\
172.6	184924571.650466\\
172.7	696748554.798924\\
172.8	289057211.551529\\
172.9	292190743.846253\\
173	696410260.15828\\
173.1	690115435.968785\\
173.2	253215404.633589\\
173.3	189653160.672372\\
173.4	183729280.192478\\
173.5	676774390.914888\\
173.6	257901603.337068\\
173.7	256090637.164516\\
173.8	662373046.928177\\
173.9	413216338.158032\\
174	285115925.992362\\
174.1	656159164.765952\\
174.2	290038927.019939\\
174.3	258516290.442247\\
174.4	185935144.952215\\
174.5	685519237.315712\\
174.6	288152850.264769\\
174.7	691201154.297286\\
174.8	660633510.202242\\
174.9	258305163.578122\\
175	599104350.946941\\
175.1	657798986.243215\\
175.2	410887401.808137\\
175.3	685989861.12709\\
175.4	660969482.817542\\
175.5	186137890.605443\\
175.6	257205437.303481\\
175.7	391800573.341695\\
175.8	181232648.893752\\
175.9	678595517.199134\\
176	657701097.402396\\
176.1	676236069.779478\\
176.2	207263238.384368\\
176.3	179674913.607361\\
176.4	371511226.901085\\
176.5	378828186.057206\\
176.6	251952099.415895\\
176.7	641704010.412079\\
176.8	250134877.821043\\
176.9	177005198.805573\\
177	166278915.707024\\
177.1	164928097.284656\\
177.2	301047862.504116\\
177.3	623532095.296781\\
177.4	168610525.299205\\
177.5	242378564.782006\\
177.6	152552587.466727\\
177.7	181896245.655478\\
177.8	244021489.763158\\
177.9	350064489.019811\\
178	142930679.457099\\
178.1	534949210.962537\\
178.2	233038648.418683\\
178.3	271366219.554523\\
178.4	508789665.313809\\
178.5	160690509.35459\\
178.6	191356271.260986\\
178.7	198968805.987005\\
178.8	531200527.893473\\
178.9	498076425.016722\\
179	319089578.136401\\
179.1	316575425.915968\\
179.2	496757035.807446\\
179.3	105081295.617941\\
179.4	300955530.949221\\
179.5	227201082.016918\\
179.6	469973700.246293\\
179.7	95575043.5000997\\
179.8	204097360.604738\\
179.9	290218729.453126\\
180	87490470.0440735\\
180.1	406261199.009211\\
180.2	418116413.441408\\
180.3	352329722.285859\\
180.4	321555050.164368\\
180.5	323367513.306074\\
180.6	355993025.487767\\
180.7	156052412.907984\\
180.8	338522238.74318\\
180.9	362174352.560327\\
181	366896063.196429\\
181.1	176651937.868864\\
181.2	367246489.212655\\
181.3	370065089.15752\\
181.4	345531739.312459\\
181.5	367027429.279548\\
181.6	358341229.899541\\
181.7	362356239.839213\\
181.8	366793701.188097\\
181.9	156434037.772582\\
182	290214472.205024\\
182.1	68220038.7347188\\
182.2	68688490.1428241\\
182.3	378161357.52051\\
182.4	383723663.209048\\
182.5	313514785.908327\\
182.6	138921185.533095\\
182.7	202170130.403126\\
182.8	385246527.364133\\
182.9	385312708.296095\\
183	385287261.9868\\
183.1	344500677.891551\\
183.2	133631123.495711\\
183.3	386722346.988706\\
183.4	384358469.476289\\
183.5	149765093.956517\\
183.6	167317235.94067\\
183.7	413470891.500124\\
183.8	79434307.774779\\
183.9	94957568.4232132\\
184	401283061.614317\\
184.1	80579509.3786564\\
184.2	251789478.985328\\
184.3	138396519.646686\\
184.4	84161234.2587403\\
184.5	210261927.809849\\
184.6	432760139.929039\\
184.7	430650322.715475\\
184.8	459350821.842092\\
184.9	376753055.972945\\
185	98850016.0478758\\
185.1	370157544.782155\\
185.2	487273664.305538\\
185.3	436484097.485647\\
185.4	435233709.553118\\
185.5	513041429.152552\\
185.6	524638198.389396\\
185.7	533987898.205483\\
185.8	543241563.253114\\
185.9	434467081.821527\\
186	371184936.422027\\
186.1	134741834.995499\\
186.2	175100610.728662\\
186.3	352906323.915579\\
186.4	144715834.045325\\
186.5	391818132.616361\\
186.6	364829200.831739\\
186.7	632330024.191467\\
186.8	400371316.791791\\
186.9	649927512.817291\\
187	661590125.479347\\
187.1	425576414.325355\\
187.2	182375038.319529\\
187.3	679933752.660874\\
187.4	700052107.217309\\
187.5	423155040.264893\\
187.6	732390292.728827\\
187.7	211378837.230359\\
187.8	744615545.672186\\
187.9	223044185.755765\\
188	227130381.632101\\
188.1	787940040.215825\\
188.2	423598103.36535\\
188.3	406359473.130933\\
188.4	428093036.549083\\
188.5	837876445.54212\\
188.6	262927452.126756\\
188.7	860498319.976851\\
188.8	863562112.686059\\
188.9	285438484.467235\\
189	891043501.800583\\
189.1	419310948.027668\\
189.2	914065494.756318\\
189.3	873089643.048941\\
189.4	652137892.728666\\
189.5	946109962.644846\\
189.6	920488657.29292\\
189.7	946918227.406746\\
189.8	661752720.136097\\
189.9	711321505.614133\\
190	350056035.725486\\
190.1	997851240.0787\\
190.2	432642820.327671\\
190.3	973326001.390003\\
190.4	987213386.751464\\
190.5	375257177.065762\\
190.6	378162669.02029\\
190.7	377888297.597305\\
190.8	427548008.138841\\
190.9	1048732416.1558\\
191	1054736866.23767\\
191.1	387907166.766436\\
191.2	421289951.110326\\
191.3	354744244.873467\\
191.4	395849280.790024\\
191.5	1055733669.31697\\
191.6	1062085258.35466\\
191.7	429379873.348159\\
191.8	1132503857.52914\\
191.9	464655287.721226\\
192	1188414166.97307\\
192.1	435152157.998878\\
192.2	1185525416.84223\\
192.3	1168476629.03758\\
192.4	1140862800.46626\\
192.5	489705698.840534\\
192.6	517840732.7004\\
192.7	542567557.947205\\
192.8	575734550.937819\\
192.9	612216574.308335\\
193	1019384045.62429\\
193.1	689516726.200186\\
193.2	967442034.049023\\
193.3	772235050.552561\\
193.4	1585547405.92945\\
193.5	1638472238.37522\\
193.6	928505388.84474\\
193.7	1749750098.33079\\
193.8	1736533939.11647\\
193.9	1118921812.60258\\
194	1946248293.89306\\
194.1	2020794315.77808\\
194.2	1363804585.35714\\
194.3	2164261813.7855\\
194.4	2249630429.90758\\
194.5	2200019540.4899\\
194.6	2268769467.22315\\
194.7	2521319664.18127\\
194.8	2619889494.93133\\
194.9	2731781682.23724\\
195	2843293800.31867\\
195.1	2476051133.62964\\
195.2	2640941673.44795\\
195.3	3204136170.41039\\
195.4	3350277677.92051\\
195.5	3492044571.71848\\
195.6	3392536313.66122\\
195.7	3823036117.22154\\
195.8	3953321308.59423\\
195.9	4208867212.40753\\
196	4371731157.85876\\
196.1	4569588578.17565\\
196.2	4750470772.1004\\
196.3	4957328410.60952\\
196.4	5699195310.37734\\
196.5	5425480017.02289\\
196.6	6339828738.02709\\
196.7	5799000237.4629\\
196.8	5909719725.47151\\
196.9	6001418703.82795\\
197	5923977362.02347\\
197.1	5866285991.03639\\
197.2	5799708580.26898\\
197.3	6302499183.92299\\
197.4	6099859707.833\\
197.5	5185307025.97257\\
197.6	4949423237.50052\\
197.7	4702400476.94649\\
197.8	4317580377.94285\\
197.9	4393373290.38671\\
198	4193156687.50332\\
198.1	4000628812.02342\\
198.2	3814002389.4126\\
198.3	3474869869.45916\\
198.4	3482834668.87429\\
198.5	3339552364.8897\\
198.6	3225118868.19832\\
198.7	3087115679.77685\\
198.8	2962880733.33356\\
198.9	2297009721.17158\\
199	2720046211.60513\\
199.1	1471582564.25776\\
199.2	2515464065.6057\\
199.3	1841707209.17874\\
199.4	2310326078.81671\\
199.5	1983758725.89311\\
199.6	2053120724.84401\\
199.7	2128269983.35448\\
199.8	2003863691.9459\\
199.9	1348999870.99021\\
200	2181299093.84076\\
200.1	2173040952.32702\\
200.2	1558839120.47002\\
200.3	2024335178.48929\\
200.4	1822445653.5733\\
200.5	2254154002.97416\\
200.6	2220565618.88121\\
200.7	1536909915.38225\\
200.8	2239643104.5368\\
200.9	1537823291.23966\\
201	1507838210.11378\\
201.1	2135674150.62434\\
201.2	1494797096.89598\\
201.3	2192071235.28328\\
201.4	1368653125.01585\\
201.5	1396904745.10683\\
201.6	1413239925.8965\\
201.7	1988750458.09311\\
201.8	2032049232.32371\\
201.9	2043251408.40306\\
202	1940104303.45678\\
202.1	1231956540.3008\\
202.2	1021701249.25481\\
202.3	957019283.569327\\
202.4	1075803426.74628\\
202.5	924156014.724261\\
202.6	1793816640.58088\\
202.7	1728436634.43684\\
202.8	1594413122.57136\\
202.9	1599282100.01574\\
203	1630477724.82607\\
203.1	1465359269.87577\\
203.2	792129681.79489\\
203.3	1530412817.46617\\
203.4	690548525.301088\\
203.5	1438317383.87635\\
203.6	1259375028.09544\\
203.7	603868368.591637\\
203.8	1294432273.96533\\
203.9	1318981101.53778\\
204	823537876.884325\\
204.1	1259818424.90207\\
204.2	519662807.350067\\
204.3	1055168654.73699\\
204.4	553411607.813643\\
204.5	1122490695.9507\\
204.6	1096978471.8321\\
204.7	513820941.233233\\
204.8	1023048217.37965\\
204.9	1019833577.6035\\
205	1011989570.33705\\
205.1	473363893.007095\\
205.2	1121734789.84448\\
205.3	889309833.346254\\
205.4	1216841906.23959\\
205.5	541368922.536355\\
205.6	865920348.877666\\
205.7	1343441629.60283\\
205.8	1383832948.50802\\
205.9	1417512820.09214\\
206	725399809.383574\\
206.1	770515515.900476\\
206.2	1577898755.60055\\
206.3	846673883.128093\\
206.4	1692686318.75663\\
206.5	983671657.815666\\
206.6	1046362957.4506\\
206.7	1121308323.34589\\
206.8	1198009514.10023\\
206.9	2017350661.95101\\
207	2091226582.70037\\
207.1	2178091745.4521\\
207.2	1564536264.68581\\
207.3	2345090621.12539\\
207.4	1792131176.66557\\
207.5	2540708217.83802\\
207.6	2640609737.78514\\
207.7	2760349802.0276\\
207.8	2880695336.47295\\
207.9	2540375195.65239\\
208	2730997849.74965\\
208.1	2931685744.88015\\
208.2	3152834159.15603\\
208.3	3610843291.0769\\
208.4	3653049434.88316\\
208.5	3985800856.31107\\
208.6	4200662401.41492\\
208.7	4431491442.58581\\
208.8	4660071447.83407\\
208.9	4975839816.14102\\
209	5296068883.59382\\
209.1	5660811553.74846\\
209.2	6075533289.66145\\
209.3	7745733335.74843\\
209.4	7158780874.08961\\
209.5	7933753530.22158\\
209.6	8958018237.38727\\
209.7	10558977108.6423\\
209.8	13359674232.5202\\
209.9	11745889468.78\\
210	9654897728.40979\\
210.1	10439340494.9263\\
210.2	7507679425.2009\\
210.3	6863579878.34606\\
210.4	6324240575.30291\\
210.5	5870288127.67179\\
210.6	5478678066.5976\\
210.7	5135886740.06933\\
210.8	4837527347.69625\\
210.9	4565524849.5811\\
211	4319624837.02843\\
211.1	4071977480.80593\\
211.2	3845927445.44195\\
211.3	3707424050.4751\\
211.4	3281698010.35765\\
211.5	3371189592.62849\\
211.6	2831599854.4363\\
211.7	2641623847.90089\\
211.8	2456385098.02552\\
211.9	2820480690.21095\\
212	2709526413.3871\\
212.1	2600580665.00039\\
212.2	2497640179.09342\\
212.3	1733795345.48368\\
212.4	2305384501.38467\\
212.5	2221617431.87539\\
212.6	2124942238.99458\\
212.7	2060176175.58136\\
212.8	1979145690.7432\\
212.9	1914336184.40835\\
213	1086079165.19541\\
213.1	1781569885.07627\\
213.2	1675751736.08332\\
213.3	898352041.560509\\
213.4	1606321913.24925\\
213.5	793649044.579147\\
213.6	1485974169.13597\\
213.7	875410748.364492\\
213.8	662739511.897752\\
213.9	622283816.858038\\
214	1320957146.3529\\
214.1	953516945.898662\\
214.2	1231584780.72928\\
214.3	504861567.539709\\
214.4	999796657.070564\\
214.5	458045859.740118\\
214.6	1123814583.45767\\
214.7	421717731.696415\\
214.8	1083617245.04342\\
214.9	417001308.434911\\
215	1116560443.43157\\
215.1	983385493.635557\\
215.2	1138654345.28048\\
215.3	1163429343.36818\\
215.4	1166615117.07446\\
215.5	849016890.682659\\
215.6	494710951.406415\\
215.7	1207871030.09817\\
215.8	1098230459.48555\\
215.9	1228643771.8365\\
216	853438744.297785\\
216.1	1265555248.74224\\
216.2	858838319.122594\\
216.3	558679558.090691\\
216.4	837350846.767281\\
216.5	832556346.966078\\
216.6	580663035.083866\\
216.7	750563070.637859\\
216.8	1087058014.24483\\
216.9	1334018258.46272\\
217	1278152066.85469\\
217.1	608578356.075696\\
217.2	790534559.79059\\
217.3	786705674.74573\\
217.4	623093416.862124\\
217.5	1358711309.72211\\
217.6	760116707.740365\\
217.7	620523271.640411\\
217.8	1373396112.68137\\
217.9	1355441722.9579\\
218	631197570.24697\\
218.1	643896851.064186\\
218.2	1391223519.45953\\
218.3	758351870.638854\\
218.4	1289198327.74178\\
218.5	654272135.906472\\
218.6	1388452502.79916\\
218.7	747745667.691988\\
218.8	1393556207.51099\\
218.9	1404297946.57074\\
219	1406790768.38303\\
219.1	1407111644.94389\\
219.2	1404699686.82846\\
219.3	662032297.703978\\
219.4	660139418.998263\\
219.5	648702539.433505\\
219.6	660122846.011449\\
219.7	1414259436.27421\\
219.8	1401143531.13375\\
219.9	666214405.814355\\
220	666248462.077772\\
220.1	1412635097.84924\\
220.2	665582590.54088\\
220.3	1412398202.97083\\
220.4	1417541422.5748\\
220.5	1408791835.98309\\
220.6	730441333.011391\\
220.7	1416639943.90092\\
220.8	1364405859.89649\\
220.9	1398150994.93316\\
221	683690029.610974\\
221.1	686150054.354228\\
221.2	691071492.794033\\
221.3	1448131127.29188\\
221.4	1447673734.13088\\
221.5	1463344076.93095\\
221.6	1463052835.95383\\
221.7	1349313264.82282\\
221.8	1493293236.64233\\
221.9	750474725.888296\\
222	1525251834.61576\\
222.1	1534276266.85846\\
222.2	799498429.766117\\
222.3	819760965.306928\\
222.4	1547112016.24922\\
222.5	1625523761.1272\\
222.6	879461848.451046\\
222.7	906373907.653438\\
222.8	904248118.135899\\
222.9	1725135674.61636\\
223	1749488676.57086\\
223.1	1013613955.6305\\
223.2	1046661834.14479\\
223.3	1843754820.9273\\
223.4	1118950740.58446\\
223.5	1905816536.52452\\
223.6	1930312944.49687\\
223.7	1986134602.20543\\
223.8	2019097956.46557\\
223.9	1333979842.33877\\
224	1384361562.5326\\
224.1	2160511927.77883\\
224.2	2204645350.18173\\
224.3	1555503156.90933\\
224.4	1618423186.91607\\
224.5	1678148980.60845\\
224.6	2398250769.32357\\
224.7	2469362677.77437\\
224.8	2524978432.64425\\
224.9	2584810942.65454\\
225	2645626840.15782\\
225.1	2136896681.8215\\
225.2	2729932419.57729\\
225.3	2273052303.3304\\
225.4	2893645048.11446\\
225.5	2920859284.90926\\
225.6	2541983032.25625\\
225.7	2621092504.92174\\
225.8	3111931873.54812\\
225.9	2734270672.54049\\
226	3142081630.98573\\
226.1	3206122104.3657\\
226.2	3242477026.41642\\
226.3	3265137837.28272\\
226.4	2904684465.52217\\
226.5	3272538177.22927\\
226.6	2896010091.78512\\
226.7	3243195279.52953\\
226.8	3207069131.65018\\
226.9	3177766230.97782\\
227	3118771006.32363\\
227.1	3075582099.33621\\
227.2	2999565686.24266\\
227.3	2501279623.29027\\
227.4	2896941643.21974\\
227.5	2849847148.09614\\
227.6	2218699376.57052\\
227.7	2715496462.06121\\
227.8	2603547680.11236\\
227.9	1973618486.57266\\
228	2431579229.95804\\
228.1	1763106824.92734\\
228.2	2364782372.79429\\
228.3	2287740198.63254\\
228.4	1907829263.3734\\
228.5	1454426623.10341\\
228.6	2124162083.74765\\
228.7	1249898798.53871\\
228.8	1914367034.83475\\
228.9	1157085218.23876\\
229	1883190526.14193\\
229.1	1828123847.14647\\
229.2	1767112062.55331\\
229.3	919939903.959347\\
229.4	1582932263.78553\\
229.5	1509447991.03196\\
229.6	1118878840.09185\\
229.7	1447965716.14963\\
229.8	1073289559.23305\\
229.9	1331824420.46565\\
230	1417471551.30449\\
230.1	1391578094.6582\\
230.2	1335863274.93944\\
230.3	539474036.352345\\
230.4	585870052.946764\\
230.5	884815256.266793\\
230.6	1257984332.34402\\
230.7	1356492699.94481\\
230.8	1382647944.17939\\
230.9	1421718800.44413\\
231	972351238.297916\\
231.1	1204146965.75827\\
231.2	1264419216.66974\\
231.3	1527820937.46667\\
231.4	1588220390.31556\\
231.5	1624108219.7445\\
231.6	902954227.680802\\
231.7	784552560.997456\\
231.8	1575525562.68887\\
231.9	935870045.420616\\
232	1691777235.49568\\
232.1	1777799049.84715\\
232.2	892405450.841493\\
232.3	1107912834.19784\\
232.4	1171686161.27146\\
232.5	1955148148.5678\\
232.6	1220375556.70916\\
232.7	2025282177.02945\\
232.8	1194233019.83857\\
232.9	1999738644.05979\\
233	1938275458.36405\\
233.1	1787503455.14066\\
233.2	1409341179.40815\\
233.3	1371516042.21544\\
233.4	2136147151.33932\\
233.5	2036887280.98208\\
233.6	2172163581.5108\\
233.7	1206223856.07903\\
233.8	2155869517.91619\\
233.9	1389563948.4175\\
234	2144685732.90033\\
234.1	2060573145.39222\\
234.2	2084821372.9681\\
234.3	1196102444.66396\\
234.4	2057146880.0028\\
234.5	2011460139.06381\\
234.6	1211414837.44238\\
234.7	1312013896.79218\\
234.8	2010497253.2288\\
234.9	1979064380.26902\\
235	1831137411.31672\\
235.1	1931461583.39595\\
235.2	1898423994.53138\\
235.3	1799955090.72092\\
235.4	1724846161.25449\\
235.5	1804901393.75031\\
235.6	1001233326.17557\\
235.7	1721542740.57729\\
235.8	1691104610.01096\\
235.9	895511158.660702\\
236	1620464737.84421\\
236.1	1475194823.94847\\
236.2	1546479961.42585\\
236.3	1521326211.37099\\
236.4	1469526829.48351\\
236.5	1405110513.61226\\
236.6	1375681017.13589\\
236.7	1373274512.22594\\
236.8	1391153958.68787\\
236.9	1349493065.97643\\
237	1377436340.56164\\
237.1	1399745054.49024\\
237.2	1423957220.26671\\
237.3	1394568585.5898\\
237.4	1416755025.36315\\
237.5	1141347234.34875\\
237.6	1394313343.89599\\
237.7	639191670.346863\\
237.8	1383411433.88459\\
237.9	624172270.557347\\
238	1284467887.28147\\
238.1	992782287.121298\\
238.2	1313922776.4576\\
238.3	1335099311.58492\\
238.4	918165239.920805\\
238.5	617555326.189236\\
238.6	882959261.826352\\
238.7	1278541338.77377\\
238.8	1117504738.30585\\
238.9	1247820977.66719\\
239	804180835.577357\\
239.1	784750132.909655\\
239.2	1179357950.57493\\
239.3	754246237.573825\\
239.4	1160846043.89144\\
239.5	826302845.500044\\
239.6	681991379.285381\\
239.7	579181890.064308\\
239.8	1083719808.9701\\
239.9	1069060270.90929\\
240	638695319.049523\\
240.1	930397910.925813\\
240.2	1009900463.40543\\
240.3	996546670.877266\\
240.4	1037473349.82346\\
240.5	696549852.364684\\
240.6	1011544797.87953\\
240.7	737232800.634153\\
240.8	1138141354.95917\\
240.9	1175472248.83675\\
241	1224871632.51488\\
241.1	1245154652.59801\\
241.2	1274256612.31507\\
241.3	1260963617.14611\\
241.4	628802508.951715\\
241.5	1404138631.24316\\
241.6	1465276947.81287\\
241.7	889437684.749061\\
241.8	1517979252.8093\\
241.9	1617923423.21059\\
242	1671822926.31749\\
242.1	959135343.743134\\
242.2	1760772056.62998\\
242.3	1614802571.56207\\
242.4	1914428938.4406\\
242.5	1242371079.42242\\
242.6	2056662352.12727\\
242.7	2146935646.41214\\
242.8	2227131171.8425\\
242.9	1890446966.76374\\
243	2409294959.27686\\
243.1	2504744076.23896\\
243.2	2505622279.06002\\
243.3	2624776308.02373\\
243.4	2832089851.88432\\
243.5	2871251486.60727\\
243.6	3078439949.51546\\
243.7	3050462933.46859\\
243.8	3366254186.32045\\
243.9	3521467600.91988\\
244	3498954756.09138\\
244.1	3571252196.79165\\
244.2	3944661883.09256\\
244.3	4254058460.05571\\
244.4	4525820456.04244\\
244.5	4601772536.55173\\
244.6	4956882037.31036\\
244.7	5334334594.2825\\
244.8	5596644220.07894\\
244.9	7036726939.82765\\
245	6511549524.88305\\
245.1	6968154391.15018\\
245.2	7430472766.88328\\
245.3	7868598519.4682\\
245.4	8089426981.85862\\
245.5	7295247340.72753\\
245.6	7671328774.46187\\
245.7	7323155735.53987\\
245.8	6299330054.53694\\
245.9	6398283928.45558\\
246	5952193267.33316\\
246.1	5662602339.40569\\
246.2	4803753358.02293\\
246.3	5033253590.09059\\
246.4	4551204084.19818\\
246.5	4503363661.75721\\
246.6	4174354564.03359\\
246.7	4037793712.01837\\
246.8	3645305397.21829\\
246.9	3538302847.53113\\
247	3499847911.87095\\
247.1	3309844510.45651\\
247.2	2801759575.91826\\
247.3	3067999407.79609\\
247.4	2912741772.19356\\
247.5	2816839229.7477\\
247.6	2702522050.92483\\
247.7	2582821992.24912\\
247.8	2496014907.46491\\
247.9	1725776926.53177\\
248	2273484246.05766\\
248.1	1505097083.76687\\
248.2	1401971464.5602\\
248.3	1316791614.94173\\
248.4	1982244096.92529\\
248.5	1258082019.55272\\
248.6	1839549372.5153\\
248.7	1785436355.12295\\
248.8	1724311590.8936\\
248.9	1642755326.93556\\
249	850941673.004935\\
249.1	1498341058.23492\\
249.2	879519298.808306\\
249.3	723696833.058168\\
249.4	1001913150.25944\\
249.5	1369354247.62715\\
249.6	590564000.586005\\
249.7	931746278.534135\\
249.8	1241321200.75665\\
249.9	1191548334.614\\
250	863296133.649885\\
};
\addlegendentry{mmWave, $N = 16, M=64$}

\addplot [color=mycolor3, mark size=3.5pt, mark=diamond*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	519606870.717339\\
0.2	519653511.775308\\
0.3	519698062.694878\\
0.4	519773962.970744\\
0.5	519864124.739446\\
0.6	519966056.699971\\
0.7	520083625.139015\\
0.8	520214279.156897\\
0.9	520359952.135588\\
1	514094797.012143\\
1.1	520687246.337445\\
1.2	520851348.355343\\
1.3	521028699.899855\\
1.4	521215778.731101\\
1.5	521430751.388458\\
1.6	516069719.2628\\
1.7	521844916.23042\\
1.8	522060836.738055\\
1.9	517239627.704634\\
2	522537734.487049\\
2.1	522761460.338415\\
2.2	523003824.936767\\
2.3	518891136.082022\\
2.4	523465706.470978\\
2.5	523681798.303565\\
2.6	523909029.71494\\
2.7	524113201.943947\\
2.8	524298582.409263\\
2.9	524475762.815993\\
3	524635699.314599\\
3.1	524794380.991758\\
3.2	524919532.04503\\
3.3	525001150.633537\\
3.4	525082355.75539\\
3.5	522225627.707998\\
3.6	525132991.732982\\
3.7	522193108.394176\\
3.8	525049683.050087\\
3.9	524954826.175167\\
4	524800027.070224\\
4.1	524616636.174024\\
4.2	520934102.079735\\
4.3	524114859.918309\\
4.4	523777145.832863\\
4.5	523401081.568557\\
4.6	522967922.386854\\
4.7	522478947.335937\\
4.8	521946733.193329\\
4.9	515553655.642769\\
5	514407958.182541\\
5.1	513159981.937292\\
5.2	519240674.42725\\
5.3	518435223.558707\\
5.4	517563038.562648\\
5.5	516666849.343918\\
5.6	505606242.726817\\
5.7	514724561.662267\\
5.8	513719141.807512\\
5.9	500250445.936987\\
6	511639825.728551\\
6.1	496517334.354344\\
6.2	494600838.903113\\
6.3	492660832.825961\\
6.4	507299215.680642\\
6.5	488741397.992557\\
6.6	486753784.713945\\
6.7	484773097.594975\\
6.8	502805999.424649\\
6.9	501657072.379277\\
7	500535094.038748\\
7.1	499395743.050521\\
7.2	498261849.824182\\
7.3	472731888.990546\\
7.4	495989135.338912\\
7.5	494878261.814409\\
7.6	466787618.479155\\
7.7	464795907.06364\\
7.8	462859551.846711\\
7.9	490445524.906979\\
8	489363987.957157\\
8.1	488275979.125308\\
8.2	487197540.835704\\
8.3	453292174.281382\\
8.4	451413529.876973\\
8.5	484021786.309572\\
8.6	447700161.556289\\
8.7	445887283.25873\\
8.8	444069346.545379\\
8.9	442268880.236052\\
9	478907595.862153\\
9.1	477907330.892661\\
9.2	476927002.331832\\
9.3	475945290.817207\\
9.4	474973108.446793\\
9.5	474010124.866479\\
9.6	473056312.629184\\
9.7	472111633.49264\\
9.8	426829414.332402\\
9.9	425207258.037104\\
10	423584283.146624\\
10.1	421977590.393197\\
10.2	420401849.719656\\
10.3	418825538.713412\\
10.4	417265345.684745\\
10.5	415734775.54112\\
10.6	414203777.387011\\
10.7	412688635.173639\\
10.8	411201813.999364\\
10.9	409730269.654933\\
11	460675094.746611\\
11.1	459850935.12223\\
11.2	459041845.203111\\
11.3	403937392.148735\\
11.4	457431744.915033\\
11.5	401116793.732176\\
11.6	455851172.814052\\
11.7	398347643.244289\\
11.8	454292722.315351\\
11.9	395629891.43779\\
12	452777622.799968\\
12.1	392963827.672806\\
12.2	451284020.493551\\
12.3	450546941.544212\\
12.4	449816531.660662\\
12.5	449093729.668455\\
12.6	448383105.944825\\
12.7	385260206.049513\\
12.8	446967335.192408\\
12.9	382778383.149822\\
13	381555705.885085\\
13.1	444891079.169782\\
13.2	379138311.264806\\
13.3	443536016.946446\\
13.4	442867175.102789\\
13.5	375591459.936875\\
13.6	441553662.762542\\
13.7	440901566.740004\\
13.8	374388892.942853\\
13.9	371010149.225812\\
14	438972950.944866\\
14.1	368769692.867194\\
14.2	367663149.956854\\
14.3	366565557.452031\\
14.4	365476788.279693\\
14.5	364398835.656997\\
14.6	363327346.835976\\
14.7	434675152.536712\\
14.8	434073344.357171\\
14.9	360174755.099023\\
15	432895733.802304\\
15.1	358096528.340741\\
15.2	357083264.616876\\
15.3	377437262.049847\\
15.4	355052256.967393\\
15.5	354052764.520855\\
15.6	353060731.492371\\
15.7	352078217.183027\\
15.8	351100802.808592\\
15.9	378665836.224503\\
16	349167362.461501\\
16.1	348221862.011942\\
16.2	426192953.908182\\
16.3	425659975.767392\\
16.4	345404430.228169\\
16.5	424611238.549214\\
16.6	343552212.829685\\
16.7	342627658.822855\\
16.8	423052149.776014\\
16.9	340824155.246088\\
17	339918621.646676\\
17.1	339035133.14294\\
17.2	421040388.051638\\
17.3	337280205.02719\\
17.4	336406587.693644\\
17.5	419563996.96491\\
17.6	419076535.118601\\
17.7	333830039.740496\\
17.8	332988835.546152\\
17.9	332143477.034051\\
18	331313105.605267\\
18.1	330478561.928607\\
18.2	329649355.997206\\
18.3	415762540.954572\\
18.4	328006701.675051\\
18.5	327195233.663868\\
18.6	326386743.4773\\
18.7	325583280.5073\\
18.8	324784785.719522\\
18.9	324000233.53983\\
19	328144508.05843\\
19.1	322436396.327525\\
19.2	321657102.801716\\
19.3	385630480.344327\\
19.4	320112526.908155\\
19.5	319347138.377977\\
19.6	318586280.100903\\
19.7	386444785.272587\\
19.8	409117649.38002\\
19.9	316325924.03904\\
20	387055420.506387\\
20.1	387259075.034563\\
20.2	314109117.929775\\
20.3	313386985.758433\\
20.4	312660590.539223\\
20.5	311944554.984164\\
20.6	405812609.458152\\
20.7	405408737.0012\\
20.8	329122321.612567\\
20.9	309097332.540481\\
21	308396830.246533\\
21.1	307698178.080511\\
21.2	307003329.811502\\
21.3	306312245.703521\\
21.4	305618956.426011\\
21.5	390061516.3762\\
21.6	304261189.830108\\
21.7	390453858.984948\\
21.8	302913885.834319\\
21.9	302244579.596797\\
22	301586441.476685\\
22.1	300918370.307346\\
22.2	300259459.670659\\
22.3	299609579.110305\\
22.4	298957398.738615\\
22.5	360236160.523172\\
22.6	392203945.735081\\
22.7	297030024.712315\\
22.8	296390932.811471\\
22.9	295755043.684856\\
23	295122326.322577\\
23.1	396349737.507782\\
23.2	395995508.398349\\
23.3	293250105.643833\\
23.4	393719893.083542\\
23.5	393907386.96151\\
23.6	291392801.295972\\
23.7	290831831.713999\\
23.8	330611551.866128\\
23.9	291484886.718371\\
24	291803736.603544\\
24.1	292126447.623306\\
24.2	292442361.70815\\
24.3	292762367.367647\\
24.4	293080837.200134\\
24.5	395730572.896616\\
24.6	293713039.15382\\
24.7	294026588.851773\\
24.8	294332911.251575\\
24.9	396434819.422751\\
25	294951795.03647\\
25.1	295258601.734207\\
25.2	295557846.696985\\
25.3	295861000.32419\\
25.4	296162347.81829\\
25.5	296461751.322291\\
25.6	296753399.821029\\
25.7	387682624.938899\\
25.8	297342335.638875\\
25.9	398125898.868936\\
26	362524230.510898\\
26.1	298210558.55466\\
26.2	298489757.039103\\
26.3	398769758.047377\\
26.4	299053304.614014\\
26.5	299331702.476273\\
26.6	399241987.382404\\
26.7	399397029.318961\\
26.8	399547130.866613\\
26.9	300416460.981106\\
27	300683015.960995\\
27.1	363094796.567126\\
27.2	301203230.111924\\
27.3	382827599.660524\\
27.4	301718673.898528\\
27.5	301972469.480231\\
27.6	302218277.528112\\
27.7	302466726.485098\\
27.8	302707162.802144\\
27.9	302950119.678474\\
28	401267642.255728\\
28.1	303428435.948988\\
28.2	303662876.794725\\
28.3	303888306.506505\\
28.4	304117838.38527\\
28.5	379398868.054815\\
28.6	402042074.866714\\
28.7	304779375.280899\\
28.8	304996878.250769\\
28.9	305209013.20341\\
29	305414151.150898\\
29.1	305621052.44646\\
29.2	305824711.95216\\
29.3	306025095.203048\\
29.4	306222168.024081\\
29.5	306415896.547091\\
29.6	306601501.945523\\
29.7	403302196.024972\\
29.8	306972006.360027\\
29.9	307152061.027945\\
30	307328607.766109\\
30.1	307495469.74876\\
30.2	333092874.341857\\
30.3	307832390.742398\\
30.4	307990173.539545\\
30.5	308148790.917025\\
30.6	308303718.063426\\
30.7	364396083.437949\\
30.8	308602386.742406\\
30.9	404409086.116606\\
31	308885955.11365\\
31.1	404561648.273066\\
31.2	309148090.319783\\
31.3	309276413.473159\\
31.4	309400831.628199\\
31.5	309521320.600543\\
31.6	404913330.30851\\
31.7	309746493.776945\\
31.8	309855100.935516\\
31.9	370483881.552541\\
32	310060238.041751\\
32.1	310150671.266257\\
32.2	310243090.426773\\
32.3	310333797.210264\\
32.4	310418041.167049\\
32.5	310498153.15601\\
32.6	364711724.057984\\
32.7	405483320.039804\\
32.8	310707555.073312\\
32.9	310770996.767036\\
33	364745240.661184\\
33.1	310885253.819783\\
33.2	367352094.273364\\
33.3	310982174.393662\\
33.4	405694080.785538\\
33.5	311059625.918223\\
33.6	311087669.760377\\
33.7	311120220.733873\\
33.8	365956705.307904\\
33.9	365725571.322804\\
34	311183629.720196\\
34.1	311190395.82509\\
34.2	311198679.803177\\
34.3	311205764.247911\\
34.4	311205491.898061\\
34.5	311197761.116927\\
34.6	405788903.263549\\
34.7	311178905.436971\\
34.8	311155797.158057\\
34.9	311134085.172248\\
35	311108091.584798\\
35.1	311077821.804301\\
35.2	311041094.277972\\
35.3	311002345.325572\\
35.4	362352413.016864\\
35.5	310912092.492815\\
35.6	310860607.276841\\
35.7	310804896.734253\\
35.8	405539329.081233\\
35.9	364625110.650467\\
36	310607136.938747\\
36.1	364593269.995651\\
36.2	310461742.938512\\
36.3	310375683.14739\\
36.4	364540206.906175\\
36.5	310205668.885253\\
36.6	310107408.414739\\
36.7	310014177.249413\\
36.8	309909225.64217\\
36.9	309807959.348544\\
37	309697593.857307\\
37.1	364392519.8955\\
37.2	309466345.770355\\
37.3	309345402.481698\\
37.4	309220535.548423\\
37.5	404604554.562333\\
37.6	308959128.350769\\
37.7	308822638.464444\\
37.8	404373041.755467\\
37.9	334582864.1604\\
38	308389636.814582\\
38.1	308238069.233516\\
38.2	308082788.684253\\
38.3	307923824.052927\\
38.4	307756467.464281\\
38.5	403755547.932463\\
38.6	307420445.00348\\
38.7	307251373.328385\\
38.8	307069872.071969\\
38.9	403359328.114469\\
39	306705693.232704\\
39.1	306518433.160429\\
39.2	334656067.622632\\
39.3	306133683.417359\\
39.4	305931933.862213\\
39.5	402706940.928127\\
39.6	305531841.061367\\
39.7	305324711.952748\\
39.8	305114382.969122\\
39.9	334674208.880295\\
40	304684542.732952\\
40.1	304464870.702887\\
40.2	304242139.660409\\
40.3	363274740.154155\\
40.4	401605681.313049\\
40.5	303556453.878291\\
40.6	401342068.953024\\
40.7	303080425.217149\\
40.8	302844797.3448\\
40.9	302597114.303994\\
41	400793255.069046\\
41.1	302102727.603407\\
41.2	400511095.659935\\
41.3	301598403.024175\\
41.4	301337221.948907\\
41.5	301078133.483088\\
41.6	300821201.978146\\
41.7	300557062.843937\\
41.8	399627982.015325\\
41.9	362459207.280467\\
42	399322995.17339\\
42.1	299477287.796568\\
42.2	299201180.574449\\
42.3	298922781.611832\\
42.4	298638636.799778\\
42.5	298360562.806132\\
42.6	298075542.889414\\
42.7	361991193.870681\\
42.8	297500513.137014\\
42.9	297209194.300246\\
43	397717976.499915\\
43.1	296621990.197355\\
43.2	296329490.399601\\
43.3	296025455.952076\\
43.4	295721133.982021\\
43.5	396875723.0747\\
43.6	295118174.491818\\
43.7	346152405.359685\\
43.8	294504967.215548\\
43.9	294194911.321631\\
44	293883159.732319\\
44.1	293569745.830972\\
44.2	293254702.757968\\
44.3	292939959.343218\\
44.4	292616964.463817\\
44.5	292302079.554796\\
44.6	291980874.292968\\
44.7	291658201.343257\\
44.8	291331308.947458\\
44.9	291005822.94463\\
45	394193261.112769\\
45.1	290350759.873901\\
45.2	290021244.001056\\
45.3	289690445.554019\\
45.4	289360586.349443\\
45.5	289027336.770161\\
45.6	393070248.614161\\
45.7	288357283.97511\\
45.8	288022826.508209\\
45.9	287684996.036391\\
46	287346085.136576\\
46.1	287006121.588067\\
46.2	334138825.51072\\
46.3	334121057.562599\\
46.4	285977830.445832\\
46.5	285638728.464074\\
46.6	285293928.353421\\
46.7	390954247.114769\\
46.8	284599417.148953\\
46.9	340782826.703549\\
47	390362293.084462\\
47.1	390164958.519594\\
47.2	283200362.584721\\
47.3	282854605.669562\\
47.4	282503387.110058\\
47.5	282151471.920969\\
47.6	281794164.227425\\
47.7	281440930.913922\\
47.8	281087069.648003\\
47.9	280735305.056508\\
48	280377551.901893\\
48.1	357949276.748773\\
48.2	279668535.418334\\
48.3	279311877.24087\\
48.4	278954719.731874\\
48.5	278595217.818345\\
48.6	278241797.690407\\
48.7	277883277.891843\\
48.8	277524338.521558\\
48.9	277153244.216882\\
49	386308554.559978\\
49.1	386016720.681811\\
49.2	275678318.832656\\
49.3	275216646.117746\\
49.4	357657797.759136\\
49.5	274379538.706476\\
49.6	273969295.05116\\
49.7	273557686.768326\\
49.8	273146485.56484\\
49.9	272740142.449664\\
50	272329765.564775\\
50.1	271919825.18315\\
50.2	271510330.60322\\
50.3	271101290.891539\\
50.4	270698876.345714\\
50.5	270292582.014644\\
50.6	269884950.71342\\
50.7	269475974.518147\\
50.8	269075430.3608\\
50.9	268669270.15926\\
51	381518377.149161\\
51.1	267864559.018014\\
51.2	267459943.148699\\
51.3	267055860.861063\\
51.4	266652318.936034\\
51.5	266249323.968331\\
51.6	265846882.369937\\
51.7	337381175.408412\\
51.8	265049652.075313\\
51.9	264648893.242268\\
52	264250601.984081\\
52.1	263855038.996312\\
52.2	263456014.313551\\
52.3	263059483.723956\\
52.4	262665634.366453\\
52.5	262268390.860478\\
52.6	261871755.511978\\
52.7	363929521.744735\\
52.8	261086155.619509\\
52.9	260691357.794415\\
53	260297185.756078\\
53.1	259903643.564387\\
53.2	259510735.145362\\
53.3	259124222.045584\\
53.4	258732578.345594\\
53.5	258341579.427005\\
53.6	257951228.707673\\
53.7	257569168.698377\\
53.8	257199116.054996\\
53.9	256841142.045543\\
54	256491340.012261\\
54.1	256159035.87724\\
54.2	255836736.781961\\
54.3	255524418.103991\\
54.4	255220106.5805\\
54.5	254927430.606061\\
54.6	254646583.444925\\
54.7	254377276.37063\\
54.8	254117779.552501\\
54.9	253869732.114681\\
55	342100835.189679\\
55.1	253398942.247719\\
55.2	372989738.649286\\
55.3	252974121.243011\\
55.4	252772277.32561\\
55.5	252580059.868847\\
55.6	252397092.327813\\
55.7	252225658.791372\\
55.8	252056325.261399\\
55.9	251898126.207358\\
56	251747495.771636\\
56.1	372100874.804447\\
56.2	343022513.904896\\
56.3	251346343.91015\\
56.4	251229349.9042\\
56.5	343177985.142565\\
56.6	369391397.795345\\
56.7	250916273.699554\\
56.8	250821770.174056\\
56.9	343344174.955697\\
57	250651636.425267\\
57.1	250575995.07351\\
57.2	250509313.219727\\
57.3	250441132.040823\\
57.4	250381895.646452\\
57.5	250326599.678752\\
57.6	250274794.432429\\
57.7	250224963.744715\\
57.8	250180579.020482\\
57.9	371269696.242789\\
58	250099687.444027\\
58.1	250068151.579009\\
58.2	371210310.212436\\
58.3	250005552.567272\\
58.4	249977955.381864\\
58.5	369973027.417518\\
58.6	249933622.439283\\
58.7	249913422.434893\\
58.8	371130067.887802\\
58.9	249876488.756477\\
59	249861716.987671\\
59.1	249848909.503447\\
59.2	249836103.011738\\
59.3	249821334.247405\\
59.4	249813950.230238\\
59.5	249804603.08352\\
59.6	249793762.988504\\
59.7	343759731.975704\\
59.8	249778997.186768\\
59.9	343764535.383421\\
60	249769651.238383\\
60.1	249764232.358728\\
60.2	249758813.69903\\
60.3	249756850.309889\\
60.4	249751431.914617\\
60.5	249749468.504531\\
60.6	249744050.373677\\
60.7	249744050.373677\\
60.8	249742086.94267\\
60.9	249736669.076227\\
61	249736669.076227\\
61.1	249734705.624325\\
61.2	249734705.624325\\
61.3	249731251.429678\\
61.4	371037358.860913\\
61.5	370098151.081381\\
61.6	249729288.022285\\
61.7	249727324.549514\\
61.8	249727324.549514\\
61.9	249727324.549514\\
62	249723870.640125\\
62.1	370100197.907415\\
62.2	249721907.211872\\
62.3	249721907.211872\\
62.4	249721907.211872\\
62.5	249721907.211872\\
62.6	249721907.211872\\
62.7	249721907.211872\\
62.8	370102408.773621\\
62.9	249721907.211872\\
63	343788355.339204\\
63.1	249721907.211872\\
63.2	249721907.211872\\
63.3	249721907.211872\\
63.4	335794385.455806\\
63.5	370104619.709445\\
63.6	249719943.718256\\
63.7	249719943.718256\\
63.8	249719943.718256\\
63.9	249719943.718256\\
64	335794385.455806\\
64.1	249719943.718256\\
64.2	249719943.718256\\
64.3	371032074.492032\\
64.4	249719943.718256\\
64.5	249719943.718256\\
64.6	249719943.718256\\
64.7	249719943.718256\\
64.8	249719943.718256\\
64.9	249719943.718256\\
65	371032074.492032\\
65.1	371032074.492032\\
65.2	249719943.718256\\
65.3	249719943.718256\\
65.4	249719943.718256\\
65.5	371032074.492032\\
65.6	249719943.718256\\
65.7	371032074.492032\\
65.8	249719943.718256\\
65.9	249719943.718256\\
66	249719943.718256\\
66.1	249719943.718256\\
66.2	249719943.718256\\
66.3	249719943.718256\\
66.4	335794385.455806\\
66.5	249719943.718256\\
66.6	249719943.718256\\
66.7	249719943.718256\\
66.8	249719943.718256\\
66.9	249719943.718256\\
67	249719943.718256\\
67.1	249719943.718256\\
67.2	249719943.718256\\
67.3	249719943.718256\\
67.4	249719943.718256\\
67.5	371032074.492032\\
67.6	249719943.718256\\
67.7	249719943.718256\\
67.8	249719943.718256\\
67.9	370104619.709445\\
68	249719943.718256\\
68.1	249719943.718256\\
68.2	249719943.718256\\
68.3	249719943.718256\\
68.4	249719943.718256\\
68.5	249719943.718256\\
68.6	249719943.718256\\
68.7	249719943.718256\\
68.8	249719943.718256\\
68.9	249719943.718256\\
69	249719943.718256\\
69.1	249719943.718256\\
69.2	249719943.718256\\
69.3	249719943.718256\\
69.4	249719943.718256\\
69.5	249719943.718256\\
69.6	249719943.718256\\
69.7	249719943.718256\\
69.8	249719943.718256\\
69.9	249719943.718256\\
70	371032074.492032\\
70.1	371032074.492032\\
70.2	249719943.718256\\
70.3	370104619.709445\\
70.4	249719943.718256\\
70.5	249719943.718256\\
70.6	370104619.709445\\
70.7	343789817.131372\\
70.8	249719943.718256\\
70.9	335794385.455806\\
71	370104619.709445\\
71.1	249719943.718256\\
71.2	249719943.718256\\
71.3	249719943.718256\\
71.4	249719943.718256\\
71.5	249719943.718256\\
71.6	249719943.718256\\
71.7	249719943.718256\\
71.8	249719943.718256\\
71.9	370104619.709445\\
72	249719943.718256\\
72.1	343789817.131372\\
72.2	249719943.718256\\
72.3	249719943.718256\\
72.4	371032074.492032\\
72.5	249719943.718256\\
72.6	249719943.718256\\
72.7	249719943.718256\\
72.8	249719943.718256\\
72.9	335794385.455806\\
73	370104619.709445\\
73.1	335794385.455806\\
73.2	249719943.718256\\
73.3	249719943.718256\\
73.4	371032074.492032\\
73.5	371032074.492032\\
73.6	370104619.709445\\
73.7	249719943.718256\\
73.8	249719943.718256\\
73.9	249719943.718256\\
74	249719943.718256\\
74.1	249719943.718256\\
74.2	249719943.718256\\
74.3	249719943.718256\\
74.4	370104619.709445\\
74.5	335794385.455806\\
74.6	370104619.709445\\
74.7	249719943.718256\\
74.8	249719943.718256\\
74.9	249719943.718256\\
75	249719943.718256\\
75.1	249719943.718256\\
75.2	249719943.718256\\
75.3	249719943.718256\\
75.4	249719943.718256\\
75.5	249719943.718256\\
75.6	249719943.718256\\
75.7	370104619.709445\\
75.8	335794385.455806\\
75.9	371032074.492032\\
76	335794385.455806\\
76.1	249719943.718256\\
76.2	370104619.709445\\
76.3	249719943.718256\\
76.4	249719943.718256\\
76.5	343789817.131372\\
76.6	249719943.718256\\
76.7	249719943.718256\\
76.8	249719943.718256\\
76.9	249719943.718256\\
77	249719943.718256\\
77.1	249719943.718256\\
77.2	249719943.718256\\
77.3	249719943.718256\\
77.4	249719943.718256\\
77.5	249719943.718256\\
77.6	249719943.718256\\
77.7	249719943.718256\\
77.8	249719943.718256\\
77.9	249719943.718256\\
78	249719943.718256\\
78.1	249719943.718256\\
78.2	371032074.492032\\
78.3	249719943.718256\\
78.4	370104619.709445\\
78.5	249719943.718256\\
78.6	335794385.455806\\
78.7	249719943.718256\\
78.8	249719943.718256\\
78.9	335794385.455806\\
79	249719943.718256\\
79.1	249719943.718256\\
79.2	370104619.709445\\
79.3	249719943.718256\\
79.4	249719943.718256\\
79.5	249719943.718256\\
79.6	249719943.718256\\
79.7	249719943.718256\\
79.8	335794385.455806\\
79.9	249719943.718256\\
80	249719943.718256\\
80.1	249719943.718256\\
80.2	249719943.718256\\
80.3	249719943.718256\\
80.4	249719943.718256\\
80.5	371032074.492032\\
80.6	335794385.455806\\
80.7	371032074.492032\\
80.8	370104619.709445\\
80.9	249719943.718256\\
81	249719943.718256\\
81.1	249719943.718256\\
81.2	249719943.718256\\
81.3	249719943.718256\\
81.4	249719943.718256\\
81.5	370104619.709445\\
81.6	249719943.718256\\
81.7	249719943.718256\\
81.8	249719943.718256\\
81.9	249719943.718256\\
82	249719943.718256\\
82.1	249719943.718256\\
82.2	249719943.718256\\
82.3	249719943.718256\\
82.4	249719943.718256\\
82.5	249719943.718256\\
82.6	343789817.131372\\
82.7	249719943.718256\\
82.8	249719943.718256\\
82.9	249719943.718256\\
83	249719943.718256\\
83.1	249719943.718256\\
83.2	343789817.131372\\
83.3	249719943.718256\\
83.4	249719943.718256\\
83.5	249719943.718256\\
83.6	371032074.492032\\
83.7	249719943.718256\\
83.8	249719943.718256\\
83.9	249719943.718256\\
84	249719943.718256\\
84.1	249719943.718256\\
84.2	249719943.718256\\
84.3	249719943.718256\\
84.4	249719943.718256\\
84.5	249719943.718256\\
84.6	249719943.718256\\
84.7	249719943.718256\\
84.8	249719943.718256\\
84.9	343789817.131372\\
85	249719943.718256\\
85.1	249719943.718256\\
85.2	249719943.718256\\
85.3	370104619.709445\\
85.4	249709109.791599\\
85.5	249694349.9173\\
85.6	370132217.303803\\
85.7	249637283.776737\\
85.8	249594985.491451\\
85.9	249550732.436607\\
86	249493705.910775\\
86.1	249431288.486589\\
86.2	370302035.245944\\
86.3	249289818.566283\\
86.4	370387203.651501\\
86.5	249120971.762251\\
86.6	249027281.157309\\
86.7	248922855.588669\\
86.8	248971279.820697\\
86.9	249084126.748681\\
87	249208860.376453\\
87.1	370311914.852884\\
87.2	249473079.076203\\
87.3	249616852.790302\\
87.4	249764358.0736\\
87.5	249919563.104905\\
87.6	250078514.890424\\
87.7	250241556.595069\\
87.8	335587690.642786\\
87.9	250590532.366967\\
88	250772857.849224\\
88.1	369392103.904324\\
88.2	371847158.39126\\
88.3	251363003.324713\\
88.4	251576606.313573\\
88.5	251797706.548537\\
88.6	252023048.896619\\
88.7	252260337.071089\\
88.8	252501529.871961\\
88.9	252750682.207729\\
89	372891409.124086\\
89.1	253272970.872589\\
89.2	253542085.668086\\
89.3	253815596.846665\\
89.4	254096748.252927\\
89.5	254385990.256112\\
89.6	254687915.190861\\
89.7	335153848.511587\\
89.8	367009633.182836\\
89.9	255621264.640168\\
90	255944084.397079\\
90.1	256274676.423355\\
90.2	256609379.268086\\
90.3	256952888.704161\\
90.4	257308409.098423\\
90.5	257668104.448868\\
90.6	365557840.511267\\
90.7	258409579.969597\\
90.8	258786073.931092\\
90.9	259171586.560692\\
91	259558251.744406\\
91.1	259944895.598005\\
91.2	260332092.281407\\
91.3	260715539.111477\\
91.4	261104452.483394\\
91.5	377689897.197686\\
91.6	261878301.892016\\
91.7	262272520.751994\\
91.8	262662927.098105\\
91.9	350615452.919662\\
92	263441611.345287\\
92.1	263833547.385821\\
92.2	264225980.818106\\
92.3	264618905.194504\\
92.4	265013079.964713\\
92.5	265402536.473207\\
92.6	380123507.934944\\
92.7	266191716.711978\\
92.8	266587816.11666\\
92.9	266979064.931131\\
93	267371580.192435\\
93.1	381231537.175838\\
93.2	268124325.501905\\
93.3	333698044.518863\\
93.4	360146817.906901\\
93.5	333617842.165305\\
93.6	269497397.790812\\
93.7	269814940.648798\\
93.8	270124504.200869\\
93.9	382736517.130038\\
94	270699487.826306\\
94.1	270976713.6538\\
94.2	359003259.251034\\
94.3	271495015.843863\\
94.4	271740687.086681\\
94.5	271973582.315185\\
94.6	272194700.735415\\
94.7	272407647.836631\\
94.8	272617074.50226\\
94.9	272813643.209821\\
95	384195131.006995\\
95.1	273178529.301236\\
95.2	273346828.282442\\
95.3	273505796.031254\\
95.4	273662295.421882\\
95.5	273805844.346214\\
95.6	273945832.121133\\
95.7	274072844.657702\\
95.8	274191576.417227\\
95.9	274306737.399417\\
96	355994936.917146\\
96.1	274520505.939842\\
96.2	274610793.73864\\
96.3	274701093.458286\\
96.4	274784236.233193\\
96.5	274861512.615589\\
96.6	385288907.484915\\
96.7	274997016.575213\\
96.8	275063567.12952\\
96.9	385396445.839832\\
97	275175312.482353\\
97.1	275219334.726617\\
97.2	275269267.889485\\
97.3	385503360.825684\\
97.4	275347754.748306\\
97.5	275379879.463719\\
97.6	275413177.570214\\
97.7	275441727.875941\\
97.8	385594157.915343\\
97.9	275495256.129844\\
98	275515482.409855\\
98.1	275536888.093097\\
98.2	275557115.39247\\
98.3	275573769.648946\\
98.4	275585669.968855\\
98.5	275602324.932573\\
98.6	275615407.942399\\
98.7	275622552.878333\\
98.8	275635636.674809\\
98.9	385691705.308846\\
99	275652293.45188\\
99.1	385701124.217233\\
99.2	275668950.831953\\
99.3	385707853.489291\\
99.4	275680851.412181\\
99.5	356944494.763238\\
99.6	275689180.376464\\
99.7	275692751.755867\\
99.8	356938287.548467\\
99.9	275702267.398204\\
100	275701080.768173\\
100.1	385726692.435429\\
100.2	332822016.579704\\
100.3	275709409.930608\\
100.4	275709409.930608\\
100.5	356931002.564579\\
100.6	275712980.922438\\
100.7	275717739.243081\\
100.8	275717739.243081\\
100.9	275717739.243081\\
101	275722497.735722\\
101.1	275722497.735722\\
101.2	275722497.735722\\
101.3	275721310.132398\\
101.4	356925874.546534\\
101.5	275721310.132398\\
101.6	275726068.705501\\
101.7	275726068.705501\\
101.8	275726068.705501\\
101.9	385738131.656968\\
102	275726068.705501\\
102.1	275726068.705501\\
102.2	275726068.705501\\
102.3	385738131.656968\\
102.4	385738131.656968\\
102.5	275726068.705501\\
102.6	275726068.705501\\
102.7	275730827.450614\\
102.8	356923718.135312\\
102.9	356632606.530564\\
103	332820505.956411\\
103.1	275730827.450614\\
103.2	275730827.450614\\
103.3	275730827.450614\\
103.4	356923718.135312\\
103.5	275730827.450614\\
103.6	275730827.450614\\
103.7	385740822.535536\\
103.8	385740822.535536\\
103.9	275730827.450614\\
104	385740822.535536\\
104.1	275730827.450614\\
104.2	275730827.450614\\
104.3	356923718.135312\\
104.4	275730827.450614\\
104.5	385740822.535536\\
104.6	275730827.450614\\
104.7	275730827.450614\\
104.8	275730827.450614\\
104.9	275730827.450614\\
105	275730827.450614\\
105.1	275730827.450614\\
105.2	356923718.135312\\
105.3	275730827.450614\\
105.4	385740822.535536\\
105.5	356632606.530564\\
105.6	275730827.450614\\
105.7	356632606.530564\\
105.8	275730827.450614\\
105.9	275730827.450614\\
106	275730827.450614\\
106.1	275730827.450614\\
106.2	275730827.450614\\
106.3	332820505.956411\\
106.4	275730827.450614\\
106.5	275730827.450614\\
106.6	275730827.450614\\
106.7	275730827.450614\\
106.8	275730827.450614\\
106.9	275730827.450614\\
107	275730827.450614\\
107.1	385740822.535536\\
107.2	356632606.530564\\
107.3	275730827.450614\\
107.4	275730827.450614\\
107.5	275730827.450614\\
107.6	275730827.450614\\
107.7	275730827.450614\\
107.8	275730827.450614\\
107.9	356632606.530564\\
108	275730827.450614\\
108.1	385740822.535536\\
108.2	275730827.450614\\
108.3	356923718.135312\\
108.4	275730827.450614\\
108.5	275730827.450614\\
108.6	275730827.450614\\
108.7	356632606.530564\\
108.8	275730827.450614\\
108.9	385740822.535536\\
109	332820505.956411\\
109.1	356923718.135312\\
109.2	356632606.530564\\
109.3	332820505.956411\\
109.4	275730827.450614\\
109.5	385740822.535536\\
109.6	385740822.535536\\
109.7	275730827.450614\\
109.8	275730827.450614\\
109.9	385740822.535536\\
110	275730827.450614\\
110.1	275730827.450614\\
110.2	275730827.450614\\
110.3	275730827.450614\\
110.4	275730827.450614\\
110.5	385740822.535536\\
110.6	275730827.450614\\
110.7	275730827.450614\\
110.8	275730827.450614\\
110.9	275730827.450614\\
111	275730827.450614\\
111.1	275730827.450614\\
111.2	275730827.450614\\
111.3	275730827.450614\\
111.4	275730827.450614\\
111.5	275730827.450614\\
111.6	275730827.450614\\
111.7	275730827.450614\\
111.8	275730827.450614\\
111.9	275730827.450614\\
112	356923718.135312\\
112.1	275730827.450614\\
112.2	275730827.450614\\
112.3	275730827.450614\\
112.4	356923718.135312\\
112.5	275730827.450614\\
112.6	275730827.450614\\
112.7	275730827.450614\\
112.8	356632606.530564\\
112.9	385740822.535536\\
113	275730827.450614\\
113.1	275730827.450614\\
113.2	275730827.450614\\
113.3	275730827.450614\\
113.4	275730827.450614\\
113.5	275730827.450614\\
113.6	332820505.956411\\
113.7	275730827.450614\\
113.8	275730827.450614\\
113.9	275730827.450614\\
114	385740822.535536\\
114.1	275730827.450614\\
114.2	275730827.450614\\
114.3	275730827.450614\\
114.4	332820505.956411\\
114.5	275730827.450614\\
114.6	356923718.135312\\
114.7	275730827.450614\\
114.8	275730827.450614\\
114.9	275730827.450614\\
115	275730827.450614\\
115.1	356632606.530564\\
115.2	275730827.450614\\
115.3	275730827.450614\\
115.4	275730827.450614\\
115.5	275730827.450614\\
115.6	385740822.535536\\
115.7	275730827.450614\\
115.8	275730827.450614\\
115.9	275730827.450614\\
116	275730827.450614\\
116.1	275730827.450614\\
116.2	275730827.450614\\
116.3	275730827.450614\\
116.4	275730827.450614\\
116.5	275730827.450614\\
116.6	356632606.530564\\
116.7	275730827.450614\\
116.8	275730827.450614\\
116.9	275730827.450614\\
117	275730827.450614\\
117.1	275730827.450614\\
117.2	275730827.450614\\
117.3	275730827.450614\\
117.4	275730827.450614\\
117.5	275730827.450614\\
117.6	275730827.450614\\
117.7	275730827.450614\\
117.8	275730827.450614\\
117.9	275730827.450614\\
118	275730827.450614\\
118.1	275730827.450614\\
118.2	275730827.450614\\
118.3	275730827.450614\\
118.4	275730827.450614\\
118.5	275730827.450614\\
118.6	275730827.450614\\
118.7	275730827.450614\\
118.8	275730827.450614\\
118.9	275730827.450614\\
119	275730827.450614\\
119.1	275730827.450614\\
119.2	275730827.450614\\
119.3	275730827.450614\\
119.4	356923718.135312\\
119.5	385740822.535536\\
119.6	275730827.450614\\
119.7	275730827.450614\\
119.8	275730827.450614\\
119.9	275730827.450614\\
120	385740822.535536\\
120.1	275730827.450614\\
120.2	275730827.450614\\
120.3	275730827.450614\\
120.4	385740822.535536\\
120.5	275730827.450614\\
120.6	356632606.530564\\
120.7	275730827.450614\\
120.8	275730827.450614\\
120.9	275730827.450614\\
121	275730827.450614\\
121.1	275730827.450614\\
121.2	332820505.956411\\
121.3	275730827.450614\\
121.4	356923718.135312\\
121.5	275730827.450614\\
121.6	332820505.956411\\
121.7	385740822.535536\\
121.8	275730827.450614\\
121.9	385740822.535536\\
122	275730827.450614\\
122.1	275730827.450614\\
122.2	275730827.450614\\
122.3	275730827.450614\\
122.4	275730827.450614\\
122.5	356923718.135312\\
122.6	275730827.450614\\
122.7	275730827.450614\\
122.8	332820505.956411\\
122.9	275730827.450614\\
123	275730827.450614\\
123.1	275730827.450614\\
123.2	385740822.535536\\
123.3	275730827.450614\\
123.4	275730827.450614\\
123.5	275730827.450614\\
123.6	385740822.535536\\
123.7	275730827.450614\\
123.8	356632606.530564\\
123.9	356923718.135312\\
124	275730827.450614\\
124.1	275730827.450614\\
124.2	275730827.450614\\
124.3	275730827.450614\\
124.4	275730827.450614\\
124.5	275730827.450614\\
124.6	275730827.450614\\
124.7	356923718.135312\\
124.8	275730827.450614\\
124.9	275730827.450614\\
125	275730827.450614\\
125.1	275730827.450614\\
125.2	275730827.450614\\
125.3	275730827.450614\\
125.4	275730827.450614\\
125.5	275730827.450614\\
125.6	275730827.450614\\
125.7	275730827.450614\\
125.8	275730827.450614\\
125.9	275730827.450614\\
126	275730827.450614\\
126.1	275730827.450614\\
126.2	275730827.450614\\
126.3	275730827.450614\\
126.4	275730827.450614\\
126.5	275730827.450614\\
126.6	356923718.135312\\
126.7	275730827.450614\\
126.8	275730827.450614\\
126.9	275730827.450614\\
127	275730827.450614\\
127.1	275730827.450614\\
127.2	275730827.450614\\
127.3	275730827.450614\\
127.4	275730827.450614\\
127.5	275730827.450614\\
127.6	356923718.135312\\
127.7	275730827.450614\\
127.8	275730827.450614\\
127.9	385740822.535536\\
128	275730827.450614\\
128.1	275730827.450614\\
128.2	356923718.135312\\
128.3	275730827.450614\\
128.4	275730827.450614\\
128.5	275730827.450614\\
128.6	275730827.450614\\
128.7	275730827.450614\\
128.8	275730827.450614\\
128.9	385740822.535536\\
129	275730827.450614\\
129.1	385740822.535536\\
129.2	275730827.450614\\
129.3	275730827.450614\\
129.4	275730827.450614\\
129.5	275730827.450614\\
129.6	275730827.450614\\
129.7	275730827.450614\\
129.8	356632606.530564\\
129.9	356923718.135312\\
130	275730827.450614\\
130.1	275730827.450614\\
130.2	275730827.450614\\
130.3	385740822.535536\\
130.4	275737969.001817\\
130.5	275759388.052829\\
130.6	385770430.754392\\
130.7	275821272.315158\\
130.8	275861735.734178\\
130.9	275911727.177226\\
131	385875419.524312\\
131.1	276034325.838325\\
131.2	276114106.453183\\
131.3	276196258.983523\\
131.4	356904195.69484\\
131.5	276380823.489604\\
131.6	276484458.717561\\
131.7	276595226.343374\\
131.8	276710792.036013\\
131.9	276829927.8726\\
132	386437122.967974\\
132.1	386514653.767198\\
132.2	277243564.549157\\
132.3	386684510.204305\\
132.4	277560699.156513\\
132.5	277730063.827554\\
132.6	277907815.631166\\
132.7	278089131.209001\\
132.8	278283666.882745\\
132.9	278481764.846011\\
133	278684737.205088\\
133.1	278894781.730181\\
133.2	279114562.866507\\
133.3	279337895.295596\\
133.4	279569634.457739\\
133.5	332299243.96552\\
133.6	280053460.384875\\
133.7	358889833.662242\\
133.8	280572335.345342\\
133.9	280841239.378064\\
134	281118547.285271\\
134.1	281404258.529972\\
134.2	281693439.933542\\
134.3	281992494.610227\\
134.4	389451725.17124\\
134.5	282604396.829765\\
134.6	282918706.947187\\
134.7	283242934.202731\\
134.8	283573975.494861\\
134.9	283913360.340529\\
135	284256075.147425\\
135.1	284603709.72604\\
135.2	284959650.439159\\
135.3	285323881.439073\\
135.4	285691344.175178\\
135.5	331464004.98832\\
135.6	286456004.329579\\
135.7	286848102.93159\\
135.8	287248357.30004\\
135.9	287651645.212315\\
136	392710382.272302\\
136.1	392939129.478133\\
136.2	288863371.074419\\
136.3	331016741.640246\\
136.4	289668891.673537\\
136.5	290066899.432163\\
136.6	290467670.841908\\
136.7	394301269.622498\\
136.8	394527349.698899\\
136.9	291669109.894926\\
137	292075144.530883\\
137.1	292473352.721923\\
137.2	292870953.720591\\
137.3	293264867.723447\\
137.4	293663384.89564\\
137.5	396104499.793092\\
137.6	294456223.979106\\
137.7	294850430.32217\\
137.8	295246162.497864\\
137.9	295638798.244507\\
138	296027680.859256\\
138.1	296423894.28429\\
138.2	296813921.892125\\
138.3	297205461.798556\\
138.4	297593596.532355\\
138.5	398320396.306699\\
138.6	298364030.563563\\
138.7	298751628.536115\\
138.8	299140885.393169\\
138.9	299526312.547518\\
139	299894612.861618\\
139.1	300253818.002863\\
139.2	300604005.594754\\
139.3	300939864.456242\\
139.4	400177133.300378\\
139.5	301577150.555987\\
139.6	301875959.940984\\
139.7	370955961.459812\\
139.8	302450289.487121\\
139.9	302715222.650614\\
140	302971587.708881\\
140.1	303222391.863121\\
140.2	303459397.991206\\
140.3	401547752.202031\\
140.4	303903601.068314\\
140.5	304113291.65755\\
140.6	304309397.262645\\
140.7	304505783.774729\\
140.8	304683335.613019\\
140.9	402207719.854654\\
141	305014330.945153\\
141.1	305171001.765436\\
141.2	305314400.930573\\
141.3	305455312.993949\\
141.4	305583026.769314\\
141.5	305708325.362541\\
141.6	373358440.776995\\
141.7	305932470.529194\\
141.8	306039962.843724\\
141.9	306139793.214788\\
142	306228741.565194\\
142.1	306318695.046581\\
142.2	306392426.95424\\
142.3	306469331.264453\\
142.4	403162138.96671\\
142.5	306602589.945745\\
142.6	403232008.515167\\
142.7	373974526.404135\\
142.8	306767424.256961\\
142.9	374042629.945289\\
143	306864138.787521\\
143.1	306903362.326118\\
143.2	306937187.291571\\
143.3	306968937.045821\\
143.4	307000668.865951\\
143.5	403438953.755128\\
143.6	307054625.724908\\
143.7	307082234.524697\\
143.8	307101128.403231\\
143.9	374259275.56311\\
144	307143532.159636\\
144.1	307160370.161415\\
144.2	307175173.276383\\
144.3	307189973.4556\\
144.4	307199398.710363\\
144.5	307208821.18714\\
144.6	307221589.070298\\
144.7	307231007.146344\\
144.8	307238400.992596\\
144.9	307245794.101489\\
145	403564959.034936\\
145.1	307260578.105713\\
145.2	307267969.000302\\
145.3	307269987.519579\\
145.4	307275359.156047\\
145.5	307277376.942709\\
145.6	307279394.145803\\
145.7	374372847.1828\\
145.8	307286782.09652\\
145.9	307292153.570267\\
146	307292153.570267\\
146.1	307294169.307193\\
146.2	307299540.773952\\
146.3	307299540.773952\\
146.4	307304912.383166\\
146.5	307301555.777451\\
146.6	307301555.777451\\
146.7	307306927.23708\\
146.8	307306927.23708\\
146.9	307306927.23708\\
147	307312298.839123\\
147.1	307308941.506923\\
147.2	307308941.506923\\
147.3	307308941.506923\\
147.4	307308941.506923\\
147.5	307308941.506923\\
147.6	307314312.959278\\
147.7	374392955.604818\\
147.8	307314312.959278\\
147.9	307314312.959278\\
148	403599521.997632\\
148.1	403599521.997632\\
148.2	307314312.959278\\
148.3	307314312.959278\\
148.4	307314312.959278\\
148.5	307314312.959278\\
148.6	328125533.533781\\
148.7	307314312.959278\\
148.8	403597623.403965\\
148.9	307310955.192638\\
149	307310955.192638\\
149.1	307316326.495238\\
149.2	307316326.495238\\
149.3	403600660.518269\\
149.4	343243785.008623\\
149.5	307316326.495238\\
149.6	343243785.008623\\
149.7	307316326.495238\\
149.8	374395655.418802\\
149.9	307316326.495238\\
150	307316326.495238\\
150.1	307316326.495238\\
150.2	307316326.495238\\
150.3	307316326.495238\\
150.4	307316326.495238\\
150.5	307316326.495238\\
150.6	307316326.495238\\
150.7	307316326.495238\\
150.8	307316326.495238\\
150.9	403600660.518269\\
151	403600660.518269\\
151.1	307316326.495238\\
151.2	307316326.495238\\
151.3	307316326.495238\\
151.4	328124306.356763\\
151.5	307316326.495238\\
151.6	403600660.518269\\
151.7	307316326.495238\\
151.8	307316326.495238\\
151.9	307316326.495238\\
152	307316326.495238\\
152.1	307316326.495238\\
152.2	307316326.495238\\
152.3	307316326.495238\\
152.4	307316326.495238\\
152.5	307316326.495238\\
152.6	307316326.495238\\
152.7	307316326.495238\\
152.8	343243785.008623\\
152.9	328124306.356763\\
153	307316326.495238\\
153.1	307316326.495238\\
153.2	307316326.495238\\
153.3	374395655.418802\\
153.4	307316326.495238\\
153.5	307316326.495238\\
153.6	307316326.495238\\
153.7	307316326.495238\\
153.8	307316326.495238\\
153.9	328124306.356763\\
154	307316326.495238\\
154.1	307316326.495238\\
154.2	307316326.495238\\
154.3	403600660.518269\\
154.4	307316326.495238\\
154.5	307316326.495238\\
154.6	307316326.495238\\
154.7	307316326.495238\\
154.8	307316326.495238\\
154.9	307316326.495238\\
155	307316326.495238\\
155.1	307316326.495238\\
155.2	307316326.495238\\
155.3	307316326.495238\\
155.4	307316326.495238\\
155.5	307316326.495238\\
155.6	307316326.495238\\
155.7	403600660.518269\\
155.8	307316326.495238\\
155.9	307316326.495238\\
156	307316326.495238\\
156.1	307316326.495238\\
156.2	307316326.495238\\
156.3	403600660.518269\\
156.4	307316326.495238\\
156.5	307316326.495238\\
156.6	328124306.356763\\
156.7	307316326.495238\\
156.8	307316326.495238\\
156.9	403600660.518269\\
157	307316326.495238\\
157.1	307316326.495238\\
157.2	307316326.495238\\
157.3	307316326.495238\\
157.4	307316326.495238\\
157.5	307316326.495238\\
157.6	307316326.495238\\
157.7	374395655.418802\\
157.8	307316326.495238\\
157.9	307316326.495238\\
158	307316326.495238\\
158.1	307316326.495238\\
158.2	307316326.495238\\
158.3	307316326.495238\\
158.4	307316326.495238\\
158.5	307316326.495238\\
158.6	307316326.495238\\
158.7	307316326.495238\\
158.8	307316326.495238\\
158.9	403600660.518269\\
159	307316326.495238\\
159.1	307316326.495238\\
159.2	307316326.495238\\
159.3	307316326.495238\\
159.4	307316326.495238\\
159.5	307316326.495238\\
159.6	403600660.518269\\
159.7	307316326.495238\\
159.8	307316326.495238\\
159.9	307316326.495238\\
160	307316326.495238\\
160.1	307316326.495238\\
160.2	403600660.518269\\
160.3	307316326.495238\\
160.4	307316326.495238\\
160.5	307316326.495238\\
160.6	307316326.495238\\
160.7	307316326.495238\\
160.8	307316326.495238\\
160.9	307316326.495238\\
161	403600660.518269\\
161.1	307316326.495238\\
161.2	307316326.495238\\
161.3	307316326.495238\\
161.4	307316326.495238\\
161.5	307316326.495238\\
161.6	307316326.495238\\
161.7	307316326.495238\\
161.8	307316326.495238\\
161.9	403600660.518269\\
162	307316326.495238\\
162.1	307316326.495238\\
162.2	343243785.008623\\
162.3	307316326.495238\\
162.4	403600660.518269\\
162.5	307316326.495238\\
162.6	307316326.495238\\
162.7	307316326.495238\\
162.8	307316326.495238\\
162.9	343243785.008623\\
163	307316326.495238\\
163.1	307316326.495238\\
163.2	307316326.495238\\
163.3	307316326.495238\\
163.4	403600660.518269\\
163.5	307316326.495238\\
163.6	307316326.495238\\
163.7	307316326.495238\\
163.8	307316326.495238\\
163.9	307316326.495238\\
164	307316326.495238\\
164.1	307316326.495238\\
164.2	307316326.495238\\
164.3	307316326.495238\\
164.4	403600660.518269\\
164.5	307316326.495238\\
164.6	307316326.495238\\
164.7	307316326.495238\\
164.8	307316326.495238\\
164.9	328124306.356763\\
165	307316326.495238\\
165.1	307316326.495238\\
165.2	328124306.356763\\
165.3	374395655.418802\\
165.4	307316326.495238\\
165.5	307316326.495238\\
165.6	307316326.495238\\
165.7	307316326.495238\\
165.8	307316326.495238\\
165.9	307316326.495238\\
166	307316326.495238\\
166.1	307316326.495238\\
166.2	307316326.495238\\
166.3	307316326.495238\\
166.4	307316326.495238\\
166.5	307316326.495238\\
166.6	403600660.518269\\
166.7	307316326.495238\\
166.8	307316326.495238\\
166.9	374395655.418802\\
167	374395655.418802\\
167.1	307316326.495238\\
167.2	307316326.495238\\
167.3	403600660.518269\\
167.4	307316326.495238\\
167.5	307316326.495238\\
167.6	307316326.495238\\
167.7	374395655.418802\\
167.8	307316326.495238\\
167.9	307316326.495238\\
168	307316326.495238\\
168.1	374395655.418802\\
168.2	374395655.418802\\
168.3	403600660.518269\\
168.4	307316326.495238\\
168.5	307316326.495238\\
168.6	403600660.518269\\
168.7	307316326.495238\\
168.8	307316326.495238\\
168.9	403600660.518269\\
169	374395655.418802\\
169.1	307316326.495238\\
169.2	307316326.495238\\
169.3	307316326.495238\\
169.4	307316326.495238\\
169.5	374395655.418802\\
169.6	307316326.495238\\
169.7	403600660.518269\\
169.8	307316326.495238\\
169.9	307316326.495238\\
170	307316326.495238\\
170.1	343243785.008623\\
170.2	374395655.418802\\
170.3	307316326.495238\\
170.4	307316326.495238\\
170.5	307316326.495238\\
170.6	307316326.495238\\
170.7	307316326.495238\\
170.8	307316326.495238\\
170.9	374395655.418802\\
171	307316326.495238\\
171.1	307316326.495238\\
171.2	307316326.495238\\
171.3	307316326.495238\\
171.4	403600660.518269\\
171.5	374395655.418802\\
171.6	403600660.518269\\
171.7	307316326.495238\\
171.8	307316326.495238\\
171.9	307316326.495238\\
172	307316326.495238\\
172.1	403600660.518269\\
172.2	343243785.008623\\
172.3	307316326.495238\\
172.4	403600660.518269\\
172.5	307316326.495238\\
172.6	307316326.495238\\
172.7	307316326.495238\\
172.8	307316326.495238\\
172.9	307316326.495238\\
173	307316326.495238\\
173.1	307316326.495238\\
173.2	307316326.495238\\
173.3	307316326.495238\\
173.4	307316326.495238\\
173.5	307316326.495238\\
173.6	307316326.495238\\
173.7	307316326.495238\\
173.8	403600660.518269\\
173.9	307316326.495238\\
174	307316326.495238\\
174.1	307316326.495238\\
174.2	374395655.418802\\
174.3	374395655.418802\\
174.4	307316326.495238\\
174.5	403600660.518269\\
174.6	307316326.495238\\
174.7	403600660.518269\\
174.8	307316326.495238\\
174.9	403600660.518269\\
175	374395655.418802\\
175.1	307316326.495238\\
175.2	307316326.495238\\
175.3	403600660.518269\\
175.4	307323710.742023\\
175.5	307338477.009518\\
175.6	307362629.38284\\
175.7	343209530.646437\\
175.8	307436386.383745\\
175.9	307482600.876337\\
176	307530769.445898\\
176.1	307591615.308265\\
176.2	307652400.303776\\
176.3	403830287.103027\\
176.4	307797745.200306\\
176.5	307874917.186852\\
176.6	307959291.16421\\
176.7	308050836.384591\\
176.8	342871080.454732\\
176.9	327949327.918541\\
177	308348258.810197\\
177.1	375218884.499844\\
177.2	308580559.603057\\
177.3	404384060.288984\\
177.4	404453499.402978\\
177.5	308957825.695296\\
177.6	309097874.247404\\
177.7	309239351.977183\\
177.8	375906339.1861\\
177.9	309549549.198166\\
178	309707391.753454\\
178.1	309877077.825572\\
178.2	310051482.44662\\
178.3	310226918.8059\\
178.4	310408654.767492\\
178.5	310598227.271538\\
178.6	310786936.461312\\
178.7	310981677.303776\\
178.8	311180805.043055\\
178.9	405902539.552389\\
179	377622597.328557\\
179.1	311809187.886413\\
179.2	312025839.918352\\
179.3	312247920.329346\\
179.4	406514713.57118\\
179.5	312702547.037812\\
179.6	312934828.072576\\
179.7	313171995.085937\\
179.8	407048421.146397\\
179.9	313655094.727531\\
180	313899576.247681\\
180.1	314148382.667144\\
180.2	407609714.624772\\
180.3	314659255.897644\\
180.4	314914665.059744\\
180.5	315173654.906588\\
180.6	408191298.756565\\
180.7	315700705.413143\\
180.8	315964015.298352\\
180.9	408643266.841631\\
181	382033095.004249\\
181.1	316767399.582444\\
181.2	317028876.507487\\
181.3	409235353.715721\\
181.4	317540449.088273\\
181.5	317790945.792666\\
181.6	318037664.214025\\
181.7	383958377.594776\\
181.8	318519350.799806\\
181.9	318754496.686944\\
182	384795398.972679\\
182.1	410327283.148756\\
182.2	319440865.075389\\
182.3	319659926.437119\\
182.4	410698859.405772\\
182.5	410820864.76776\\
182.6	320292202.254484\\
182.7	411052127.925811\\
182.8	320697421.162898\\
182.9	320890917.019644\\
183	321075232.075005\\
183.1	321264567.701154\\
183.2	321449966.493083\\
183.3	388529121.983448\\
183.4	321796463.853517\\
183.5	321962773.792879\\
183.6	322128991.933956\\
183.7	322285879.1684\\
183.8	322439031.379841\\
183.9	322586440.638409\\
184	412316120.158372\\
184.1	322867964.715372\\
184.2	412472390.62203\\
184.3	412542296.886353\\
184.4	323257610.014004\\
184.5	323375676.106997\\
184.6	323494546.417619\\
184.7	412809406.663089\\
184.8	323705555.415948\\
184.9	323803428.168413\\
185	323896179.978614\\
185.1	323989766.387595\\
185.2	324072238.09683\\
185.3	324145493.567636\\
185.4	324217607.368158\\
185.5	324284495.873694\\
185.6	324350057.743309\\
185.7	395876033.657224\\
185.8	324453645.265092\\
185.9	324499474.792214\\
186	324540006.724957\\
186.1	397158041.442308\\
186.2	324601457.736147\\
186.3	324626080.245474\\
186.4	324645371.835063\\
186.5	413404906.351864\\
186.6	324664428.573912\\
186.7	324667744.918204\\
186.8	324665718.937714\\
186.9	324658351.158277\\
187	324642297.915669\\
187.1	324624296.784773\\
187.2	324600963.997755\\
187.3	324569089.896916\\
187.4	413336708.092149\\
187.5	401785551.05017\\
187.6	324451374.234397\\
187.7	324398506.384514\\
187.8	324343447.705681\\
187.9	413192536.133486\\
188	413153847.052344\\
188.1	324141052.010998\\
188.2	324065140.024653\\
188.3	323987967.774284\\
188.4	323895040.450871\\
188.5	412924616.816848\\
188.6	323709797.523569\\
188.7	323605563.098208\\
188.8	323498886.036976\\
188.9	323387159.957333\\
189	323270412.557091\\
189.1	323146268.872433\\
189.2	323019612.375012\\
189.3	408048899.42793\\
189.4	322749270.493595\\
189.5	412247018.456904\\
189.6	322461821.5632\\
189.7	409490630.798236\\
189.8	322155183.579195\\
189.9	321994759.135721\\
190	411805811.576677\\
190.1	411709850.466425\\
190.2	321483619.562051\\
190.3	321618212.188886\\
190.4	322273422.643469\\
190.5	322923321.980677\\
190.6	323582973.924839\\
190.7	413167791.536159\\
190.8	324898818.863131\\
190.9	410851491.598249\\
191	414294392.529527\\
191.1	326895531.204703\\
191.2	415049764.235917\\
191.3	328229422.7197\\
191.4	328900941.619199\\
191.5	329575143.424667\\
191.6	330250939.927196\\
191.7	330928302.054255\\
191.8	409696867.076559\\
191.9	332297821.46351\\
192	333045794.80654\\
192.1	333904885.231323\\
192.2	419099196.08132\\
192.3	410191338.907043\\
192.4	335948244.272788\\
192.5	336489337.668642\\
192.6	420401547.436065\\
192.7	337567348.824089\\
192.8	338093751.766221\\
192.9	338627296.259966\\
193	339158735.33839\\
193.1	339687974.050499\\
193.2	413974130.510551\\
193.3	340740335.652874\\
193.4	422789997.261393\\
193.5	341772627.545044\\
193.6	415719299.116707\\
193.7	342803245.208986\\
193.8	343305782.405956\\
193.9	343813714.266002\\
194	344318514.291262\\
194.1	344820070.565961\\
194.2	345309251.003099\\
194.3	425362652.274976\\
194.4	346295154.728458\\
194.5	346773649.849309\\
194.6	347257300.378121\\
194.7	347737006.245321\\
194.8	426719571.52984\\
194.9	348675238.229792\\
195	427250264.799182\\
195.1	349596201.942539\\
195.2	350054324.864669\\
195.3	423555494.566876\\
195.4	428271003.728767\\
195.5	424522835.423541\\
195.6	428770129.731523\\
195.7	352254769.110942\\
195.8	352682851.348471\\
195.9	353105454.008939\\
196	353513264.042787\\
196.1	429954623.112558\\
196.2	354330702.441793\\
196.3	354729139.269537\\
196.4	355122310.423825\\
196.5	429543728.381188\\
196.6	430061795.210211\\
196.7	431271467.34783\\
196.8	431479095.2883\\
196.9	356981843.278122\\
197	357830586.306478\\
197.1	432073231.351985\\
197.2	359709679.107622\\
197.3	360661797.421262\\
197.4	361619177.435741\\
197.5	362581733.604584\\
197.6	435396370.345829\\
197.7	364522495.945391\\
197.8	436494034.712415\\
197.9	366474240.20063\\
198	437603457.094069\\
198.1	368446784.477961\\
198.2	438730299.678113\\
198.3	370450148.818772\\
198.4	434204941.033942\\
198.5	372474955.498224\\
198.6	441019701.591883\\
198.7	441599298.138766\\
198.8	375550137.095063\\
198.9	442761406.359729\\
199	434920061.716954\\
199.1	435018255.889259\\
199.2	435114624.882711\\
199.3	445125413.994768\\
199.4	381817532.035137\\
199.5	382870896.056524\\
199.6	446925888.221988\\
199.7	435506744.205994\\
199.8	386095193.295858\\
199.9	448756777.979813\\
200	449371840.633474\\
200.1	449990369.609083\\
200.2	390444387.949492\\
200.3	391544649.844614\\
200.4	451850968.128486\\
200.5	452477461.239223\\
200.6	394870581.571433\\
200.7	395985602.818258\\
200.8	397103860.251924\\
200.9	398214959.207757\\
201	455632588.62523\\
201.1	435871717.191768\\
201.2	401595025.26669\\
201.3	402739604.637057\\
201.4	458196029.503477\\
201.5	404997606.596792\\
201.6	406133673.079452\\
201.7	407260841.654868\\
201.8	460747159.271286\\
201.9	461398342.246313\\
202	462044108.760151\\
202.1	411801798.886826\\
202.2	463324396.490408\\
202.3	463966176.233014\\
202.4	464606881.833755\\
202.5	416327368.838836\\
202.6	465875753.812876\\
202.7	466514654.077548\\
202.8	467148170.90999\\
202.9	467782509.398388\\
203	434594761.457804\\
203.1	434474496.685725\\
203.2	469647722.16966\\
203.3	425223960.682146\\
203.4	426306849.358404\\
203.5	433938982.640664\\
203.6	428445205.605788\\
203.7	472681662.566857\\
203.8	473271213.948997\\
203.9	431565095.068812\\
204	432591128.510006\\
204.1	433594475.898511\\
204.2	434582705.54086\\
204.3	435554814.754159\\
204.4	436509777.3724\\
204.5	477176630.77313\\
204.6	477695599.043261\\
204.7	478203069.735621\\
204.8	478698420.945055\\
204.9	440986745.615222\\
205	479658557.96525\\
205.1	480113708.07427\\
205.2	480561193.712667\\
205.3	444179999.799501\\
205.4	444918383.376831\\
205.5	481796842.688063\\
205.6	482164538.776037\\
205.7	446910271.209655\\
205.8	447511043.0336\\
205.9	448078282.352354\\
206	448611003.93248\\
206.1	449108262.825953\\
206.2	484042401.584281\\
206.3	450008517.702208\\
206.4	484493353.77013\\
206.5	484698980.901817\\
206.6	451042240.180635\\
206.7	451315951.354733\\
206.8	451544516.024959\\
206.9	485256663.391913\\
207	485339331.429659\\
207.1	452000450.288923\\
207.2	485438256.929327\\
207.3	452092426.640489\\
207.4	485443386.029077\\
207.5	485418477.789178\\
207.6	451905437.067228\\
207.7	485282955.058886\\
207.8	485172843.328632\\
207.9	451364108.501888\\
208	484896880.683783\\
208.1	450799487.785656\\
208.2	484532933.946893\\
208.3	484314588.668494\\
208.4	484085578.272113\\
208.5	449199481.270264\\
208.6	483543181.636959\\
208.7	483241610.478187\\
208.8	447600357.08849\\
208.9	446998860.691655\\
209	446364811.545915\\
209.1	481845578.417814\\
209.2	481462847.454069\\
209.3	444299741.094425\\
209.4	480626626.133484\\
209.5	480195878.223715\\
209.6	441973091.969334\\
209.7	441143309.657394\\
209.8	478785955.259834\\
209.9	439410164.99433\\
210	477791096.284825\\
210.1	477270961.619154\\
210.2	436688102.302917\\
210.3	435731163.896618\\
210.4	475658856.621254\\
210.5	433785065.350476\\
210.6	474540616.020787\\
210.7	431778679.726411\\
210.8	430746033.89614\\
210.9	429701092.547115\\
211	428644755.977298\\
211.1	427594560.881047\\
211.2	426519959.449223\\
211.3	470387493.567445\\
211.4	424357210.404353\\
211.5	423256193.690221\\
211.6	468529521.606933\\
211.7	421034991.480209\\
211.8	467277765.064895\\
211.9	418811217.060635\\
212	417683702.73896\\
212.1	465365533.071735\\
212.2	415433665.73284\\
212.3	464090246.45018\\
212.4	413159030.734858\\
212.5	412037579.552371\\
212.6	410896941.501491\\
212.7	409755795.149334\\
212.8	408614547.023231\\
212.9	460239672.648741\\
213	406346695.556154\\
213.1	458950528.884053\\
213.2	404086659.053491\\
213.3	402950015.327959\\
213.4	401815278.282362\\
213.5	400700070.450249\\
213.6	399569845.893285\\
213.7	455125503.462826\\
213.8	397334686.675793\\
213.9	453865029.449666\\
214	395116474.025949\\
214.1	404792908.107228\\
214.2	452054161.647208\\
214.3	451488855.993534\\
214.4	450953359.37866\\
214.5	390129444.490745\\
214.6	389231057.735339\\
214.7	388367137.308526\\
214.8	448963076.252105\\
214.9	386743589.757987\\
215	448078019.656366\\
215.1	385241308.459475\\
215.2	447260864.726012\\
215.3	383863491.312148\\
215.4	383216879.167421\\
215.5	446169833.349517\\
215.6	382001931.14243\\
215.7	381438483.797916\\
215.8	380897209.617511\\
215.9	380393431.015706\\
216	400771774.544945\\
216.1	379435850.552273\\
216.2	378997217.98485\\
216.3	378580056.123171\\
216.4	378184257.071171\\
216.5	377809716.993418\\
216.6	400060513.785341\\
216.7	377118673.364729\\
216.8	376807328.554403\\
216.9	442725379.419826\\
217	376236517.247824\\
217.1	375982242.223973\\
217.2	442290993.127954\\
217.3	375515274.064073\\
217.4	375317444.006732\\
217.5	441938468.25441\\
217.6	441838281.096839\\
217.7	374776289.694561\\
217.8	441655670.030916\\
217.9	441575570.456721\\
218	399152583.367167\\
218.1	399115412.899233\\
218.2	374110009.857875\\
218.3	441310428.262797\\
218.4	373913503.518145\\
218.5	373832805.627271\\
218.6	373742709.652839\\
218.7	441122603.694216\\
218.8	373606992.239214\\
218.9	373546554.789028\\
219	373491502.216846\\
219.1	398884463.081113\\
219.2	373396206.38285\\
219.3	373355953.612831\\
219.4	373315708.140372\\
219.5	373290218.693407\\
219.6	440884271.657127\\
219.7	373229869.226375\\
219.8	373200385.212856\\
219.9	440841821.310481\\
220	440830452.332674\\
220.1	398795498.886884\\
220.2	373125330.329735\\
220.3	440804681.030114\\
220.4	440784986.755687\\
220.5	373019470.907555\\
220.6	372929768.747808\\
220.7	372834742.774542\\
220.8	440578363.890385\\
220.9	372579299.251235\\
221	440406099.376239\\
221.1	372229431.641139\\
221.2	372034724.107254\\
221.3	440077175.092549\\
221.4	371605121.404036\\
221.5	371367855.672795\\
221.6	371110810.830181\\
221.7	398042316.426487\\
221.8	370704966.132387\\
221.9	439339059.002531\\
222	439250826.497284\\
222.1	370359269.535645\\
222.2	439241812.956386\\
222.3	370428691.505857\\
222.4	370619520.071218\\
222.5	370815634.596086\\
222.6	371057365.189468\\
222.7	439798998.645436\\
222.8	371619540.519983\\
222.9	371919453.673737\\
223	440301038.71656\\
223.1	396436971.388046\\
223.2	372853725.193804\\
223.3	373178751.582068\\
223.4	441031866.297297\\
223.5	373857081.089931\\
223.6	374206594.59797\\
223.7	374564604.997987\\
223.8	374921886.065254\\
223.9	375293463.33709\\
224	375666068.219963\\
224.1	376043499.423533\\
224.2	376427726.369309\\
224.3	376809504.697835\\
224.4	377197209.401449\\
224.5	377590350.557468\\
224.6	443560444.756844\\
224.7	378382138.291237\\
224.8	444011962.401323\\
224.9	379187894.279076\\
225	379582843.3823\\
225.1	379987357.470897\\
225.2	444920288.070327\\
225.3	380792576.159332\\
225.4	381190991.397734\\
225.5	381580389.720431\\
225.6	445815567.995616\\
225.7	391955113.449587\\
225.8	446250198.020874\\
225.9	383108892.215922\\
226	383460573.826969\\
226.1	383800347.970581\\
226.2	447036817.983492\\
226.3	384444227.861082\\
226.4	384747224.368709\\
226.5	385046511.932518\\
226.6	385324003.754509\\
226.7	447857651.627727\\
226.8	385848879.828893\\
226.9	386086719.327781\\
227	448266203.329888\\
227.1	448390662.497804\\
227.2	386727841.349804\\
227.3	448601224.696641\\
227.4	387075064.180755\\
227.5	448789553.307874\\
227.6	387386766.997156\\
227.7	448945595.148967\\
227.8	387617192.802375\\
227.9	449065251.981347\\
228	449111658.075982\\
228.1	387873555.138053\\
228.2	387936560.775415\\
228.3	387968254.377057\\
228.4	388001855.915186\\
228.5	449226858.914246\\
228.6	387997537.128884\\
228.7	387986818.75236\\
228.8	449193194.564581\\
228.9	387899222.416352\\
229	449130163.913372\\
229.1	387758328.911903\\
229.2	387669107.537182\\
229.3	448972013.485483\\
229.4	387446032.584407\\
229.5	387318389.423165\\
229.6	448855891.284655\\
229.7	449110488.688877\\
229.8	388745863.792669\\
229.9	390005651.509015\\
230	451119360.470039\\
230.1	451903688.998067\\
230.2	394142409.926354\\
230.3	395560713.335469\\
230.4	454307244.804655\\
230.5	455125074.791117\\
230.6	399896586.921507\\
230.7	401376807.411007\\
230.8	402879144.579371\\
230.9	404399511.949253\\
231	405933713.449665\\
231.1	460242061.490233\\
231.2	461133753.37427\\
231.3	410665308.137998\\
231.4	462956295.184923\\
231.5	413915706.254187\\
231.6	464812706.14159\\
231.7	417251377.009396\\
231.8	466723818.371886\\
231.9	467708640.091614\\
232	468686980.61612\\
232.1	469681560.010397\\
232.2	425980302.178601\\
232.3	427805129.654349\\
232.4	472783754.814336\\
232.5	473845875.00806\\
232.6	433435376.466998\\
232.7	435369976.031155\\
232.8	477102941.189373\\
232.9	478230404.116832\\
233	441325505.724895\\
233.1	443382841.017879\\
233.2	445473287.922612\\
233.3	482905364.715633\\
233.4	484126332.426753\\
233.5	451923393.394694\\
233.6	454156515.877277\\
233.7	487908994.963799\\
233.8	458734679.769905\\
233.9	490546464.113752\\
234	491900948.603568\\
234.1	493277346.501509\\
234.2	494666656.539482\\
234.3	496085041.361684\\
234.4	473486869.265242\\
234.5	499028201.212627\\
234.6	500545055.425952\\
234.7	481477308.029025\\
234.8	503668769.146866\\
234.9	505280757.074159\\
235	506924025.228066\\
235.1	508589479.543571\\
235.2	510304351.202769\\
235.3	512059798.919897\\
235.4	513854516.684289\\
235.5	515687595.375442\\
235.6	517547096.445776\\
235.7	519467907.810017\\
235.8	521451234.33557\\
235.9	523464623.590468\\
236	522913797.372001\\
236.1	527615194.07969\\
236.2	529776283.228435\\
236.3	531991145.631015\\
236.4	534236451.742274\\
236.5	542465223.460534\\
236.6	538937353.983819\\
236.7	541372542.009071\\
236.8	543836142.719537\\
236.9	546382693.212162\\
237	548980640.323194\\
237.1	551628914.774414\\
237.2	554297982.859199\\
237.3	557032579.843045\\
237.4	559774358.89851\\
237.5	562571795.593151\\
237.6	565368399.502929\\
237.7	568153653.776099\\
237.8	570883786.914473\\
237.9	573573822.152312\\
238	576151059.719292\\
238.1	578611234.768085\\
238.2	580926755.564292\\
238.3	582973750.708605\\
238.4	584770656.719285\\
238.5	586202976.187003\\
238.6	587254662.868002\\
238.7	587931167.6969\\
238.8	588126755.217779\\
238.9	587899513.349598\\
239	587228190.48306\\
239.1	586122513.658972\\
239.2	584640926.963946\\
239.3	582830634.158257\\
239.4	580745180.936572\\
239.5	578474753.909044\\
239.6	575985397.591554\\
239.7	573365528.274155\\
239.8	570693102.585647\\
239.9	567913997.260958\\
240	565122197.761524\\
240.1	562347261.156898\\
240.2	559547702.721515\\
240.3	556772170.981244\\
240.4	573416285.305079\\
240.5	551359286.346087\\
240.6	548745709.068818\\
240.7	546144421.16713\\
240.8	543633906.277417\\
240.9	541141931.085787\\
241	538740751.284482\\
241.1	536380999.095768\\
241.2	534056463.353772\\
241.3	531787301.720727\\
241.4	530139788.095311\\
241.5	527427359.438937\\
241.6	525316336.442971\\
241.7	523270978.285465\\
241.8	521270216.653647\\
241.9	519304098.043052\\
242	517397327.226863\\
242.1	515520041.880649\\
242.2	513709608.119393\\
242.3	498902031.686039\\
242.4	510183108.707683\\
242.5	492779018.85008\\
242.6	489786971.605672\\
242.7	505139332.67565\\
242.8	503538260.111289\\
242.9	501980211.350523\\
243	500422609.293383\\
243.1	498925860.251639\\
243.2	473276790.489568\\
243.3	495979720.046753\\
243.4	468181786.182103\\
243.5	493153012.941459\\
243.6	491792081.313345\\
243.7	490437867.580106\\
243.8	458573659.245486\\
243.9	487809127.099711\\
244	453975037.376235\\
244.1	451742456.80236\\
244.2	484028874.310227\\
244.3	482808144.587734\\
244.4	445277934.455495\\
244.5	443188405.170412\\
244.6	479261978.036851\\
244.7	439119744.523814\\
244.8	437138213.595178\\
244.9	475902769.660993\\
245	433255075.155706\\
245.1	473738403.473001\\
245.2	472676843.53632\\
245.3	427633106.071786\\
245.4	470605135.829147\\
245.5	469588181.32476\\
245.6	422269859.17658\\
245.7	420520213.592243\\
245.8	418803942.983211\\
245.9	417112978.560235\\
246	415441631.237943\\
246.1	413782665.370328\\
246.2	412145073.510855\\
246.3	410537267.585762\\
246.4	408940720.766006\\
246.5	407364024.36485\\
246.6	405806704.120301\\
246.7	404265651.920286\\
246.8	402745721.485798\\
246.9	402594914.89332\\
247	455880938.572468\\
247.1	398311112.33363\\
247.2	454241609.28759\\
247.3	453430730.423431\\
247.4	452633270.601584\\
247.5	451840368.665688\\
247.6	391262813.541441\\
247.7	450290331.576423\\
247.8	449522950.592636\\
247.9	448763758.117092\\
248	402069196.591905\\
248.1	447273192.311351\\
248.2	383269999.860207\\
248.3	445818538.941031\\
248.4	445101486.54614\\
248.5	379460991.660078\\
248.6	443685015.714595\\
248.7	376971409.465983\\
248.8	375755170.570989\\
248.9	374556942.016808\\
249	440940600.910153\\
249.1	440262491.929465\\
249.2	439599163.074652\\
249.3	369814197.821502\\
249.4	368648147.183228\\
249.5	367515665.92298\\
249.6	366379105.734198\\
249.7	365244463.477333\\
249.8	364128259.001543\\
249.9	363035769.847295\\
250	361939022.446452\\
};
\addlegendentry{LTE}

\end{axis}
\end{tikzpicture}%

==> Figures/rate_beam_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%2
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={Simulation time [s]},
%ymode=log,
ymin=100000000,
ymax=17000000000,
 ytick={5000000000,10000000000,15000000000},
 yticklabels={5,10,15},
ylabel={Rate [Gbps]},
label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
mark repeat={100},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,0.98)},/tikz/every even column/.append style={column sep=0.35cm},
  anchor=north ,legend columns=-1},
]
\addplot [color=green!60!blue]
  table[row sep=crcr]{%
0.1	1110613501.04745\\
0.2	1773132048.36558\\
0.3	1558576115.11955\\
0.4	1702120912.91728\\
0.5	1929281788.97208\\
0.6	1003558663.47517\\
0.7	1938146572.63142\\
0.8	1714098308.19999\\
0.9	2034501440.34671\\
1	1357003360.82925\\
1.1	1541302803.51349\\
1.2	1506548602.70453\\
1.3	1455049925.69786\\
1.4	1368197020.35281\\
1.5	1909210548.15706\\
1.6	1459242617.22337\\
1.7	1419039150.24223\\
1.8	1952865342.3239\\
1.9	1388647161.67146\\
2	1824861218.10105\\
2.1	1316132400.6997\\
2.2	1379321339.65992\\
2.3	1277331640.45018\\
2.4	1653500679.81721\\
2.5	2050124525.13234\\
2.6	1154250451.04061\\
2.7	1784270984.04354\\
2.8	1324924806.02546\\
2.9	1204375347.65972\\
3	1939661722.39311\\
3.1	1893114741.96646\\
3.2	1783470533.19872\\
3.3	1895553655.81875\\
3.4	1278792889.56375\\
3.5	1503049157.98501\\
3.6	1802080588.94866\\
3.7	2121931577.53474\\
3.8	1884299060.70687\\
3.9	1890731878.24062\\
4	1578974694.49248\\
4.1	2319964839.55289\\
4.2	1830489641.20852\\
4.3	1624712387.51385\\
4.4	1249419715.16794\\
4.5	1884895508.48664\\
4.6	1575020614.65726\\
4.7	1690471061.05848\\
4.8	2058818263.69866\\
4.9	1172555760.67842\\
5	2181508229.72062\\
5.1	1456227262.80361\\
5.2	2047623937.78398\\
5.3	1861285874.66102\\
5.4	1836392331.61017\\
5.5	1767580262.42663\\
5.6	1793011895.54878\\
5.7	1852041931.18901\\
5.8	1626675422.47785\\
5.9	1688403136.01606\\
6	1801158974.04386\\
6.1	1870850084.08083\\
6.2	2155570053.94744\\
6.3	2316976618.62491\\
6.4	1639555398.33813\\
6.5	2281175060.01551\\
6.6	2059602593.416\\
6.7	2498989284.31364\\
6.8	2026178701.39344\\
6.9	2074724457.69178\\
7	1960385154.26545\\
7.1	2360835764.22129\\
7.2	2371657873.18327\\
7.3	2263392195.5311\\
7.4	2458125640.30913\\
7.5	2078192851.89485\\
7.6	2203639187.99984\\
7.7	3427377661.6822\\
7.8	2749110376.96186\\
7.9	2560473123.57017\\
8	2580043667.91077\\
8.1	2280295432.57373\\
8.2	2245723722.90426\\
8.3	2857826238.3055\\
8.4	3175280646.88352\\
8.5	2317248213.85848\\
8.6	2538717860.90646\\
8.7	3907002743.06841\\
8.8	2147555871.24874\\
8.9	3049753814.2803\\
9	3535318777.81522\\
9.1	3306586363.0721\\
9.2	3767650276.14494\\
9.3	3591146780.10459\\
9.4	3471453680.19843\\
9.5	3121334566.47743\\
9.6	3245206932.60395\\
9.7	3974346430.73197\\
9.8	3130801792.48998\\
9.9	3105905302.29619\\
10	3934537024.06946\\
10.1	4375702323.12895\\
10.2	3563698961.58415\\
10.3	3735679889.66511\\
10.4	4174471201.4627\\
10.5	4535424059.33389\\
10.6	3708553087.30169\\
10.7	4200610536.87085\\
10.8	3580760073.04696\\
10.9	4510693518.99336\\
11	4128130226.38157\\
11.1	4701313663.77974\\
11.2	3859899719.21763\\
11.3	3060986008.35183\\
11.4	4161802971.7288\\
11.5	4452958032.80715\\
11.6	4140174349.69105\\
11.7	3751260764.22572\\
11.8	3781813314.87767\\
11.9	4313705597.52592\\
12	4368774607.46122\\
12.1	3516264080.61288\\
12.2	3482305433.41251\\
12.3	4289130894.26738\\
12.4	2938955041.65973\\
12.5	3048590003.9519\\
12.6	3666222315.0359\\
12.7	3410484164.983\\
12.8	2734657706.16863\\
12.9	3406968182.91215\\
13	3454651353.55152\\
13.1	3175221431.3862\\
13.2	3000280197.21833\\
13.3	3506689374.27468\\
13.4	3105713041.69972\\
13.5	3165733056.16745\\
13.6	3646110098.06492\\
13.7	2671956392.89708\\
13.8	2423781633.5808\\
13.9	2957774406.58285\\
14	3427172610.55057\\
14.1	3864744119.85604\\
14.2	2558596351.11454\\
14.3	4045879075.04679\\
14.4	4681653681.13866\\
14.5	3447954722.54828\\
14.6	4265068698.01611\\
14.7	5000602044.17533\\
14.8	4685173386.43431\\
14.9	5792903771.616\\
15	5726734249.27446\\
15.1	5841220863.06772\\
15.2	5783683388.51693\\
15.3	7150086108.81794\\
15.4	7539681600.85161\\
15.5	7159565170.08144\\
15.6	6998176182.04174\\
15.7	8153690181.20602\\
15.8	8169734875.2586\\
15.9	8532753117.36487\\
16	9534009120.48038\\
16.1	9701548026.69921\\
16.2	10544883574.0873\\
16.3	10631242109.1671\\
16.4	10705582299.1407\\
16.5	10929467440.3069\\
16.6	10940029881.4381\\
16.7	9826842596.67478\\
16.8	9640974405.66069\\
16.9	9298112074.37477\\
17	8526130064.18172\\
17.1	9322319534.58414\\
17.2	8817616839.24863\\
17.3	10006203040.2631\\
17.4	8175329590.49066\\
17.5	8237761384.51529\\
17.6	7403398709.02227\\
17.7	7447681834.87197\\
17.8	7531573362.1071\\
17.9	7066412683.1719\\
18	7402741767.66765\\
18.1	7110613907.99161\\
18.2	6926513288.78633\\
18.3	7189230150.69175\\
18.4	6825347757.11939\\
18.5	6368266248.8754\\
18.6	6078665306.56246\\
18.7	6099891336.84018\\
18.8	4929963906.54626\\
18.9	5533010362.83306\\
19	5840474710.82274\\
19.1	5536631254.09248\\
19.2	5401631824.92924\\
19.3	5358055252.36088\\
19.4	4922709884.57115\\
19.5	5056382222.80685\\
19.6	3906133664.76357\\
19.7	4573710159.02282\\
19.8	4908692281.85817\\
19.9	4840838460.46624\\
20	3595553083.52612\\
20.1	4827894263.5976\\
20.2	3632397929.05062\\
20.3	3579141706.4992\\
20.4	4176247711.54483\\
20.5	4234956189.51581\\
20.6	3783321840.81881\\
20.7	4210778954.19724\\
20.8	4667172490.12825\\
20.9	3404654682.74175\\
21	3333106530.86015\\
21.1	3542136041.09259\\
21.2	3182189002.75148\\
21.3	2638648204.79644\\
21.4	3927218464.15898\\
21.5	3578879478.37464\\
21.6	3067531095.96521\\
21.7	2991979528.64871\\
21.8	3006376973.09375\\
21.9	2780801224.47389\\
22	3306306786.83639\\
22.1	2611517943.06754\\
22.2	2080339759.15803\\
22.3	2543486157.76907\\
22.4	2374558431.58855\\
22.5	1993175488.40489\\
22.6	2917660956.45233\\
22.7	3477979676.44527\\
22.8	2717407282.4599\\
22.9	2689981754.27409\\
23	2327900017.01891\\
23.1	3281679583.15338\\
23.2	2177491973.13805\\
23.3	2228773616.47616\\
23.4	2586213359.13989\\
23.5	1570001750.16317\\
23.6	2157242387.99015\\
23.7	1765568800.24865\\
23.8	2688625678.0492\\
23.9	2491602194.20127\\
24	2440823597.79872\\
24.1	1956481041.19531\\
24.2	2019067180.82893\\
24.3	2621729592.77092\\
24.4	2310647520.41125\\
24.5	2176966505.66011\\
24.6	1326068087.89258\\
24.7	1962204501.0086\\
24.8	2477372465.77032\\
24.9	2117420120.65212\\
25	2473515195.82716\\
25.1	1503989426.94857\\
25.2	1852871436.5315\\
25.3	2183097582.51958\\
25.4	1581719973.8422\\
25.5	2256827870.30655\\
25.6	2133742285.45807\\
25.7	2344354115.71815\\
25.8	2123225748.80892\\
25.9	1929662044.10118\\
26	1445984330.2622\\
26.1	1689278747.07214\\
26.2	1339255687.78126\\
26.3	2480688218.85846\\
26.4	1213443536.18208\\
26.5	2116167965.19388\\
26.6	1709564226.99046\\
26.7	2099655428.79213\\
26.8	1725095846.00541\\
26.9	2064255925.19539\\
27	1660288113.52219\\
27.1	1979055486.99779\\
27.2	1342392269.92983\\
27.3	1781501278.54531\\
27.4	2549419162.36425\\
27.5	1276649967.08815\\
27.6	1737171253.66882\\
27.7	2497134744.69128\\
27.8	2530886563.29379\\
27.9	1367508565.78052\\
28	2500817534.40829\\
28.1	2057329703.90914\\
28.2	1988883726.47007\\
28.3	1777543064.50965\\
28.4	1971491054.11293\\
28.5	2799522310.95609\\
28.6	1105487302.88019\\
28.7	2582972475.23722\\
28.8	1697878680.82847\\
28.9	2013099159.99028\\
29	2049672043.52237\\
29.1	2092800885.63823\\
29.2	2073945634.04968\\
29.3	1835621135.5074\\
29.4	2306415902.4836\\
29.5	2177027081.8692\\
29.6	1342848345.62431\\
29.7	1544418402.84679\\
29.8	2364293181.85832\\
29.9	2032426218.59517\\
30	1842804571.82757\\
30.1	2476017282.21589\\
30.2	2464841798.0386\\
30.3	2385501933.22279\\
30.4	2304183876.82594\\
30.5	1739065302.52087\\
30.6	2898502820.40637\\
30.7	1458455469.9191\\
30.8	1555399736.88262\\
30.9	2530194585.7108\\
31	2543717773.24178\\
31.1	2392413988.46401\\
31.2	2523226353.8726\\
31.3	2891209960.93053\\
31.4	1829064943.50441\\
31.5	2432942284.56239\\
31.6	2086143124.6932\\
31.7	2626011686.58632\\
31.8	2001441588.43434\\
31.9	2527910667.39223\\
32	2140006083.80989\\
32.1	2246947857.25386\\
32.2	2129675670.41504\\
32.3	1987080254.22771\\
32.4	2231990200.31928\\
32.5	2961082766.56707\\
32.6	2414923687.45566\\
32.7	2226516871.76284\\
32.8	2471748550.04272\\
32.9	2210479889.56266\\
33	2480684824.8363\\
33.1	2358161636.9791\\
33.2	2270559209.04721\\
33.3	2191645151.19145\\
33.4	2632074617.12052\\
33.5	2380253056.38348\\
33.6	2020232313.80026\\
33.7	2599947927.99295\\
33.8	2722846023.30302\\
33.9	1700863098.02387\\
34	2185202395.61471\\
34.1	2649162733.73653\\
34.2	2881364851.3838\\
34.3	2579652840.87684\\
34.4	1924947595.58881\\
34.5	2379491882.37948\\
34.6	2718247915.62618\\
34.7	2850212079.3115\\
34.8	3209423351.94412\\
34.9	2969790568.30687\\
35	2988862399.39132\\
35.1	3331015872.87196\\
35.2	2855224145.83896\\
35.3	2236171801.6434\\
35.4	2269984621.79916\\
35.5	3377553719.20287\\
35.6	2934231959.22768\\
35.7	2529142647.11644\\
35.8	2947421584.05577\\
35.9	2661521174.83079\\
36	3165911131.26188\\
36.1	2557771085.61262\\
36.2	2214668789.96678\\
36.3	2877031028.03919\\
36.4	2591620124.72793\\
36.5	2484333528.15634\\
36.6	2918330660.05455\\
36.7	3303264278.25906\\
36.8	2548334524.54128\\
36.9	2503776864.10117\\
37	2407490379.99571\\
37.1	1904791772.38264\\
37.2	2618274061.00931\\
37.3	2701338971.26516\\
37.4	2155761537.36159\\
37.5	2562454657.01252\\
37.6	2584910710.11115\\
37.7	2087239457.19869\\
37.8	2634145965.8357\\
37.9	2858182511.80653\\
38	1954574837.45413\\
38.1	2572679521.75351\\
38.2	2259828862.80672\\
38.3	2950169986.1433\\
38.4	2386162917.38339\\
38.5	1989661850.96419\\
38.6	2634547821.55834\\
38.7	2523626593.59824\\
38.8	2081116531.24067\\
38.9	2790836350.8554\\
39	2602975332.35317\\
39.1	3034183073.10957\\
39.2	3825912537.26718\\
39.3	2809469830.69991\\
39.4	3423776853.40884\\
39.5	3507096680.32853\\
39.6	2878589203.96294\\
39.7	3435650455.31834\\
39.8	3089878367.56539\\
39.9	4163410546.1118\\
40	4525704225.97673\\
40.1	4043370273.27656\\
40.2	4102570613.08555\\
40.3	4491548483.67699\\
40.4	4302370334.58485\\
40.5	3774673511.46465\\
40.6	4640731588.87337\\
40.7	4061140036.5704\\
40.8	4337702875.45799\\
40.9	3919455170.59586\\
41	4002057246.70966\\
41.1	3788395323.99159\\
41.2	4667913043.83648\\
41.3	3701739181.23828\\
41.4	3405433636.62524\\
41.5	3394470736.17042\\
41.6	3374927538.26097\\
41.7	3788091658.68966\\
41.8	2451850448.15704\\
41.9	2744361770.85827\\
42	2442194451.05945\\
42.1	2716840517.83144\\
42.2	2188972463.38688\\
42.3	3380761954.57943\\
42.4	2508897779.28541\\
42.5	2960152126.80185\\
42.6	3727369770.19827\\
42.7	2511137905.53352\\
42.8	3965240033.21348\\
42.9	2666435059.38781\\
43	3437656462.54483\\
43.1	2549651296.93878\\
43.2	3313065692.3865\\
43.3	3712963072.32669\\
43.4	2169894416.75947\\
43.5	4200918548.98218\\
43.6	2853475410.36593\\
43.7	2762512040.14736\\
43.8	3106107636.19318\\
43.9	3443254302.46816\\
44	4298948635.36878\\
44.1	3868630328.37201\\
44.2	4652321060.17292\\
44.3	3917697442.7801\\
44.4	4579315297.76696\\
44.5	4188842296.64867\\
44.6	4640689219.8305\\
44.7	4580049066.50412\\
44.8	4606188940.54117\\
44.9	4807717165.82113\\
45	4760487571.75711\\
45.1	4859562106.79652\\
45.2	4833904972.7766\\
45.3	4848221493.72564\\
45.4	4656990800.95077\\
45.5	5173061551.98977\\
45.6	4986667500.84384\\
45.7	4523311832.89154\\
45.8	4292015507.08689\\
45.9	3986601366.96677\\
46	3676994276.51438\\
46.1	3993536770.77127\\
46.2	4170222952.48623\\
46.3	3645437521.15399\\
46.4	3209327146.98983\\
46.5	3564890399.3114\\
46.6	3222324893.72433\\
46.7	3585180700.08173\\
46.8	3968411374.03869\\
46.9	3665795264.68894\\
47	2990248720.06928\\
47.1	2649480154.1752\\
47.2	3214421875.67289\\
47.3	2677516241.38989\\
47.4	3077324968.32261\\
47.5	3427294966.86849\\
47.6	2379284388.14978\\
47.7	2693459506.98468\\
47.8	2240702164.71409\\
47.9	2259853403.20948\\
48	2727509389.33303\\
48.1	2918596316.52928\\
48.2	2726793906.47932\\
48.3	2197847273.59861\\
48.4	2666498954.13818\\
48.5	2378649618.99101\\
48.6	1551481522.31276\\
48.7	2073970383.70833\\
48.8	2433905840.90082\\
48.9	2224983518.52519\\
49	2457646037.06335\\
49.1	2899469874.66822\\
49.2	2530268952.33532\\
49.3	2566198570.19764\\
49.4	2319723651.03978\\
49.5	2202552646.26699\\
49.6	2767774607.7851\\
49.7	1993840604.30376\\
49.8	2589078380.08148\\
49.9	2142267533.71352\\
50	1990888728.01012\\
50.1	2228401332.66864\\
50.2	2285641344.6754\\
50.3	1931457514.48084\\
50.4	2560035703.63208\\
50.5	2006905324.0101\\
50.6	2582914394.90828\\
50.7	2582184067.67429\\
50.8	1721224669.72087\\
50.9	1339853665.91094\\
51	2393462287.93667\\
51.1	2558445368.56773\\
51.2	2014106741.78183\\
51.3	2314340853.51209\\
51.4	2473698369.63112\\
51.5	1986813570.17022\\
51.6	1626394640.31077\\
51.7	1702135728.35762\\
51.8	1474223828.78991\\
51.9	2283255257.22183\\
52	2342809392.00863\\
52.1	1892882862.4018\\
52.2	2625819175.97244\\
52.3	2211285556.73538\\
52.4	1906123651.22732\\
52.5	2008003213.57286\\
52.6	2316063709.62471\\
52.7	2159153723.43293\\
52.8	2406010845.55052\\
52.9	1750352559.14755\\
53	2369503286.11382\\
53.1	2019107220.45892\\
53.2	2469623559.03674\\
53.3	2304011428.4061\\
53.4	2648422319.41902\\
53.5	2048361717.44796\\
53.6	2541180681.66235\\
53.7	1400556221.83449\\
53.8	2172690092.99517\\
53.9	2143580477.42558\\
54	2596617036.14996\\
54.1	2144286043.08911\\
54.2	2166789085.88014\\
54.3	2410181105.68397\\
54.4	2242265259.01458\\
54.5	2608399805.77132\\
54.6	2690163129.45292\\
54.7	3031586170.95209\\
54.8	2376242662.69027\\
54.9	2631555787.20436\\
55	2516860206.17602\\
55.1	2718961770.31673\\
55.2	2139314308.41076\\
55.3	2979383190.46298\\
55.4	3075572398.21582\\
55.5	2023707599.29734\\
55.6	3034371613.89063\\
55.7	2644427004.76145\\
55.8	2834149267.40369\\
55.9	2507550019.23226\\
56	2782422006.30548\\
56.1	2860770123.65328\\
56.2	3096542699.43689\\
56.3	3140259336.09622\\
56.4	2924550340.59955\\
56.5	2809764636.13991\\
56.6	3079015449.98317\\
56.7	2665872447.88306\\
56.8	3448743701.26275\\
56.9	3106129688.74175\\
57	3521804951.17079\\
57.1	3641005595.73111\\
57.2	3243211093.39888\\
57.3	2953725084.38407\\
57.4	3243416320.77941\\
57.5	2885397407.7368\\
57.6	3084889212.7727\\
57.7	2779646770.32158\\
57.8	3003714552.72085\\
57.9	2769791444.73463\\
58	3728376501.1749\\
58.1	3111969715.27248\\
58.2	3266658803.10346\\
58.3	3479102024.10417\\
58.4	3020206000.7699\\
58.5	3365455186.73147\\
58.6	4253478455.68516\\
58.7	3154455518.66861\\
58.8	2993073368.74371\\
58.9	3901225922.03634\\
59	2999386501.79906\\
59.1	3463956066.68402\\
59.2	2804353857.18593\\
59.3	3458972370.76515\\
59.4	3330699353.01768\\
59.5	3745371672.85263\\
59.6	2945296253.82005\\
59.7	3252186135.64314\\
59.8	2659506628.60755\\
59.9	3389369591.93788\\
60	2682107062.10641\\
60.1	3154434582.6601\\
60.2	3182331854.15152\\
60.3	3563265348.18427\\
60.4	3404645903.50438\\
60.5	3956874419.32685\\
60.6	2996553299.80266\\
60.7	2835387551.43327\\
60.8	3056870235.0581\\
60.9	2862584027.81457\\
61	3142452789.34095\\
61.1	3167048735.95557\\
61.2	3244441235.70286\\
61.3	3840677001.12615\\
61.4	3065618819.32235\\
61.5	3378695508.26043\\
61.6	3044787576.99069\\
61.7	3512167924.10808\\
61.8	2946449644.84586\\
61.9	3413629655.69067\\
62	3214953518.82806\\
62.1	3258483123.48064\\
62.2	3407607946.28182\\
62.3	3163059000.20755\\
62.4	3258350111.51946\\
62.5	4166536466.09531\\
62.6	2965135503.56215\\
62.7	3397991186.624\\
62.8	3647265195.48223\\
62.9	3404224033.40348\\
63	3929267619.94866\\
63.1	3755701293.11019\\
63.2	3777713608.55967\\
63.3	2590324854.91003\\
63.4	2912585246.8075\\
63.5	2773824702.13592\\
63.6	3377503508.35257\\
63.7	2542041642.89683\\
63.8	3347186611.22653\\
63.9	3310257142.55697\\
64	2961983909.5391\\
64.1	3111507302.31068\\
64.2	3718546958.86714\\
64.3	2761608054.63292\\
64.4	3493738178.29154\\
64.5	3605733632.19403\\
64.6	3409402890.10186\\
64.7	2916439351.23976\\
64.8	3292143301.34252\\
64.9	3157745209.7479\\
65	3373296749.24283\\
65.1	3060878622.36985\\
65.2	2881287414.68672\\
65.3	2868552506.36519\\
65.4	3306541572.4725\\
65.5	3687644660.34333\\
65.6	3274378893.9405\\
65.7	3164200197.21024\\
65.8	3051801773.74459\\
65.9	3375457424.57895\\
66	3491976468.26095\\
66.1	2538022890.63379\\
66.2	2881770658.03272\\
66.3	2268051210.89776\\
66.4	2473430699.03886\\
66.5	3581538086.63796\\
66.6	2750195880.09245\\
66.7	3675273167.45533\\
66.8	3712878615.20686\\
66.9	3298406749.71712\\
67	2773600307.05366\\
67.1	2461793588.61425\\
67.2	3252383309.42249\\
67.3	2699152002.63931\\
67.4	3614134601.22592\\
67.5	3888269727.88105\\
67.6	3435648188.75892\\
67.7	3583869299.66474\\
67.8	3500692764.38004\\
67.9	3509377317.43897\\
68	3067925559.50856\\
68.1	3441804679.53387\\
68.2	2934528055.52879\\
68.3	3865123023.97235\\
68.4	3191350159.72901\\
68.5	3276416648.44624\\
68.6	2472238086.37151\\
68.7	3777399324.55264\\
68.8	3600684470.54982\\
68.9	2954495117.41974\\
69	3102036203.38386\\
69.1	3048790730.74754\\
69.2	3116744271.39139\\
69.3	3111901370.95651\\
69.4	3102873458.03721\\
69.5	4102268230.93943\\
69.6	4115252028.94398\\
69.7	3745979425.32264\\
69.8	3385057118.6536\\
69.9	3051672453.57894\\
70	2832845591.39923\\
70.1	3952453910.73813\\
70.2	3806370247.70454\\
70.3	2929312417.33194\\
70.4	3145843827.76366\\
70.5	2710539005.35263\\
70.6	3075077615.09516\\
70.7	3195536559.74413\\
70.8	4075114977.68905\\
70.9	3136441559.15864\\
71	3186925747.95151\\
71.1	3163091410.54768\\
71.2	3115947350.92732\\
71.3	2985582007.54746\\
71.4	3246114345.14473\\
71.5	3994960888.37596\\
71.6	3550625823.94437\\
71.7	3666660526.52311\\
71.8	4085949407.35118\\
71.9	3217296986.11621\\
72	3361251873.65557\\
72.1	3103436702.68245\\
72.2	3378644583.81953\\
72.3	3221564121.29517\\
72.4	3088634303.58697\\
72.5	3223402183.65122\\
72.6	3382618182.53178\\
72.7	3945373466.84043\\
72.8	2548882251.12463\\
72.9	3078393423.08883\\
73	3507162569.1051\\
73.1	3053429967.89415\\
73.2	3402737721.76657\\
73.3	3236609452.9145\\
73.4	3148994185.32042\\
73.5	3589956586.32215\\
73.6	2983811007.67847\\
73.7	3400756941.61142\\
73.8	3211166669.16864\\
73.9	3837711907.63623\\
74	3270712912.61343\\
74.1	2781030941.18506\\
74.2	2863618537.5283\\
74.3	3540130214.26224\\
74.4	2689711731.20763\\
74.5	2579456546.19109\\
74.6	2861125937.95421\\
74.7	3558396642.34958\\
74.8	2584425108.98946\\
74.9	3801871332.09341\\
75	3649537563.63909\\
75.1	3699325047.78678\\
75.2	2981828481.29113\\
75.3	3440706677.11203\\
75.4	3358498145.12089\\
75.5	2992219312.03658\\
75.6	3328578320.9701\\
75.7	3203406989.60545\\
75.8	3016405175.8836\\
75.9	3418304358.22983\\
76	3797362964.27635\\
76.1	4235058497.87178\\
76.2	2646972546.16631\\
76.3	3053283091.41828\\
76.4	3462280026.94444\\
76.5	3065427943.20821\\
76.6	2618614431.72204\\
76.7	3458970072.15497\\
76.8	2493499740.71\\
76.9	2609428017.92151\\
77	3459281082.74926\\
77.1	3261996877.78306\\
77.2	3319832247.65667\\
77.3	3358142492.08812\\
77.4	3509389516.53622\\
77.5	3924761621.1464\\
77.6	2811780000.23779\\
77.7	3567296039.42048\\
77.8	3538281803.43014\\
77.9	3040758704.88565\\
78	2574742829.77499\\
78.1	3662987162.43882\\
78.2	3263654813.29652\\
78.3	3009810721.56501\\
78.4	3413131646.13054\\
78.5	2936794864.84388\\
78.6	3494422167.86464\\
78.7	3178974252.33524\\
78.8	3284058256.9689\\
78.9	3514551617.66657\\
79	2897018436.45818\\
79.1	3411975065.56371\\
79.2	3176772277.41749\\
79.3	3746554516.41172\\
79.4	3232154763.81343\\
79.5	4143491758.50293\\
79.6	3714612238.83242\\
79.7	3477350263.42151\\
79.8	3003586993.35231\\
79.9	3033744935.74865\\
80	2801820925.09014\\
80.1	3455963575.84206\\
80.2	3104103056.51245\\
80.3	3195338674.85613\\
80.4	3015283423.0443\\
80.5	2452066274.97928\\
80.6	2980248891.45313\\
80.7	2954414953.12179\\
80.8	3369062409.26556\\
80.9	2539518724.09169\\
81	3105589055.81517\\
81.1	3524052323.16959\\
81.2	2788464111.36754\\
81.3	3213466374.58555\\
81.4	3459064395.19986\\
81.5	3334143269.96096\\
81.6	2882457646.40524\\
81.7	3201605104.06438\\
81.8	3283753506.93799\\
81.9	2799385603.2658\\
82	3326525987.4452\\
82.1	3696715026.66392\\
82.2	2876826309.55625\\
82.3	3500877270.15116\\
82.4	3101995781.70046\\
82.5	3893104707.07755\\
82.6	3149388221.53489\\
82.7	3034277278.71236\\
82.8	3160131405.86918\\
82.9	3236938304.48949\\
83	3010964286.95564\\
83.1	2984834080.55081\\
83.2	3507203317.86459\\
83.3	2501352951.08067\\
83.4	3913815104.38759\\
83.5	3325228545.61306\\
83.6	2587506689.05464\\
83.7	3283514412.42095\\
83.8	2996826828.34827\\
83.9	2770924663.3484\\
84	2816803324.90809\\
84.1	3672334784.52977\\
84.2	3279464742.42197\\
84.3	2840949020.05454\\
84.4	3495657746.69601\\
84.5	2890517131.85432\\
84.6	2980522426.89906\\
84.7	3302863102.29073\\
84.8	3040505858.90055\\
84.9	3672455219.0651\\
85	4089683031.922\\
85.1	3182202917.09974\\
85.2	2832417038.30186\\
85.3	3178625592.86071\\
85.4	3674824651.35698\\
85.5	3575269377.01758\\
85.6	2875785193.31292\\
85.7	3940811207.69228\\
85.8	3928261071.6978\\
85.9	3397143846.21117\\
86	3439037150.50166\\
86.1	3054313512.62698\\
86.2	3296520964.05602\\
86.3	2933497498.50663\\
86.4	3055030910.60158\\
86.5	3264081906.18678\\
86.6	3351006786.47851\\
86.7	3314419822.42133\\
86.8	3221765116.99424\\
86.9	3859122058.99596\\
87	3939853706.38056\\
87.1	4016910138.104\\
87.2	3544948455.81114\\
87.3	4244068433.92296\\
87.4	3881064500.5067\\
87.5	3585570739.11391\\
87.6	3565729030.33058\\
87.7	4134402506.31529\\
87.8	3467142822.89892\\
87.9	4227429584.39667\\
88	3753217911.30997\\
88.1	3884025021.67566\\
88.2	3538275735.98807\\
88.3	5310733040.08204\\
88.4	3451786010.0794\\
88.5	4002802796.94373\\
88.6	4712624192.91315\\
88.7	4332081816.85651\\
88.8	4715261570.33255\\
88.9	4849318421.39878\\
89	4550140474.22651\\
89.1	4959545364.14168\\
89.2	4694535363.68129\\
89.3	4901850308.30368\\
89.4	4907236542.35728\\
89.5	5296216568.76316\\
89.6	5958662443.68136\\
89.7	5294701978.19033\\
89.8	6127132557.55816\\
89.9	5865319528.29688\\
90	6742175236.56461\\
90.1	6291847294.08307\\
90.2	6102714273.09192\\
90.3	6869411355.04559\\
90.4	7337344569.59277\\
90.5	7660087441.04634\\
90.6	9111824221.30995\\
90.7	8285976177.76145\\
90.8	8732158263.39648\\
90.9	9069103785.77694\\
91	8252456236.81402\\
91.1	7760409615.07817\\
91.2	6898552262.63165\\
91.3	6609021031.6021\\
91.4	6104137357.27834\\
91.5	5369266494.51254\\
91.6	5549235795.11814\\
91.7	4488444021.88327\\
91.8	5642863490.08309\\
91.9	4364367357.89686\\
92	4673150464.64563\\
92.1	3906216694.68899\\
92.2	3828769330.79717\\
92.3	3288735153.24412\\
92.4	3567338149.89066\\
92.5	3216894656.17976\\
92.6	3345298991.79757\\
92.7	3022131852.26466\\
92.8	2760144857.92591\\
92.9	3451426708.05596\\
93	3616425594.37607\\
93.1	4343449932.59642\\
93.2	4034229177.03344\\
93.3	4404528547.45885\\
93.4	5161634289.13775\\
93.5	5525756434.27509\\
93.6	5893576891.08677\\
93.7	5916134489.11602\\
93.8	6384851683.3096\\
93.9	6944478527.42133\\
94	6546277258.66738\\
94.1	7008530523.00364\\
94.2	7106324190.44506\\
94.3	6812949921.46225\\
94.4	6502048926.82018\\
94.5	5799448882.41023\\
94.6	6418159674.35769\\
94.7	6928894307.84778\\
94.8	5216274188.6279\\
94.9	5662991675.83499\\
95	5106264125.59901\\
95.1	5288160748.3334\\
95.2	4665363749.74436\\
95.3	4865347062.77169\\
95.4	4800767528.84177\\
95.5	4212988246.12005\\
95.6	4583015647.90263\\
95.7	5211354257.20925\\
95.8	3801997215.44775\\
95.9	4128503150.1865\\
96	4229231790.85412\\
96.1	3660944256.89385\\
96.2	4312413504.30161\\
96.3	3987057576.72955\\
96.4	4148483930.19158\\
96.5	4525194508.3193\\
96.6	3636242086.66676\\
96.7	4076159016.09611\\
96.8	3467774748.12596\\
96.9	4557862696.47582\\
97	3536188304.51593\\
97.1	3689148334.25793\\
97.2	4046875962.75984\\
97.3	3233552211.69974\\
97.4	4232585892.76724\\
97.5	3064073137.00066\\
97.6	3816821576.19471\\
97.7	3651019926.34879\\
97.8	3476896136.02586\\
97.9	3443689505.02723\\
98	3768837841.64377\\
98.1	3596544173.16663\\
98.2	3533390054.97336\\
98.3	4240463989.10216\\
98.4	3077005396.57567\\
98.5	3297734301.57127\\
98.6	3303973298.472\\
98.7	2737007368.27653\\
98.8	3482345117.83641\\
98.9	2910457625.63005\\
99	4068818712.66246\\
99.1	3129266669.05743\\
99.2	4102359884.71741\\
99.3	2772385216.0218\\
99.4	3351434719.03417\\
99.5	3178989025.71654\\
99.6	3949031268.89314\\
99.7	4306405739.85692\\
99.8	4028922139.84381\\
99.9	3459863414.32598\\
100	3875178138.57026\\
100.1	3413310111.54326\\
100.2	3221587771.02757\\
100.3	3851382773.77381\\
100.4	3291485197.0479\\
100.5	3157231015.97083\\
100.6	3232711169.81387\\
100.7	3387000595.00695\\
100.8	3114315538.68113\\
100.9	3523422238.45845\\
101	3485161353.92654\\
101.1	2943646323.66003\\
101.2	3044142817.46008\\
101.3	3045282628.27007\\
101.4	3014392693.64978\\
101.5	3184110542.6046\\
101.6	2793656775.98201\\
101.7	3562737475.69114\\
101.8	3113233452.07091\\
101.9	3116788891.44463\\
102	3280029853.57166\\
102.1	3334229737.63576\\
102.2	4530685567.53653\\
102.3	4025058477.12956\\
102.4	3439882442.21067\\
102.5	3020305106.16066\\
102.6	3957122385.40713\\
102.7	4190043510.6666\\
102.8	3324971397.86725\\
102.9	4079202365.81221\\
103	3787880299.43233\\
103.1	3318706390.78058\\
103.2	3143683214.71725\\
103.3	4328473823.16312\\
103.4	2829720429.06676\\
103.5	3351415431.60705\\
103.6	3638724822.26263\\
103.7	3028614087.26981\\
103.8	3863779266.90021\\
103.9	3112603440.36743\\
104	3140379518.74676\\
104.1	3671646623.94269\\
104.2	4016936401.99887\\
104.3	3324573330.95798\\
104.4	3183098577.01346\\
104.5	2937289994.30892\\
104.6	4113851793.16008\\
104.7	3183474078.00318\\
104.8	2971731911.88515\\
104.9	4508592683.8705\\
105	2953283300.95908\\
105.1	3220245036.5477\\
105.2	3544150437.27788\\
105.3	4204077203.63839\\
105.4	3203044286.43035\\
105.5	3746141815.7131\\
105.6	3453613486.71629\\
105.7	3723194242.26475\\
105.8	2877039592.38505\\
105.9	3384597851.51678\\
106	4001832107.58873\\
106.1	3248229285.26672\\
106.2	3328725125.40399\\
106.3	3007481597.61525\\
106.4	3172976680.68396\\
106.5	3088442603.23189\\
106.6	3053211883.66513\\
106.7	3703160015.4241\\
106.8	3523958496.45099\\
106.9	4028146986.07682\\
107	3747508113.0141\\
107.1	2956818802.498\\
107.2	3616454012.65891\\
107.3	2945348665.1791\\
107.4	3219831634.85075\\
107.5	3233851451.42879\\
107.6	3238066731.12861\\
107.7	2675509690.58941\\
107.8	2830067707.22638\\
107.9	2988503350.15455\\
108	3315757700.38696\\
108.1	4168471067.34678\\
108.2	2754732014.58175\\
108.3	3215213435.12456\\
108.4	2908194942.60787\\
108.5	3009716638.33689\\
108.6	2986744793.98387\\
108.7	3169076598.9854\\
108.8	2931729608.26441\\
108.9	3407480472.28451\\
109	3364441993.7519\\
109.1	3497105719.61003\\
109.2	3491941636.2257\\
109.3	3481045933.19515\\
109.4	3605168669.46542\\
109.5	2994905981.44014\\
109.6	3447783468.90506\\
109.7	3132458043.10904\\
109.8	3571667594.55117\\
109.9	3496628780.0881\\
110	3189536576.74914\\
110.1	4150118147.16202\\
110.2	3615885972.0805\\
110.3	3084561554.31663\\
110.4	3205290297.5177\\
110.5	2902095195.51593\\
110.6	3435282860.88862\\
110.7	3055276805.79379\\
110.8	3442316230.25776\\
110.9	3472746326.97995\\
111	3125183431.87121\\
111.1	3127660152.44114\\
111.2	3335869741.69729\\
111.3	3066745791.66498\\
111.4	2807563663.79935\\
111.5	3341313269.81885\\
111.6	3523480698.30996\\
111.7	3456694167.30358\\
111.8	3643770041.3986\\
111.9	4338919749.89411\\
112	3087992944.48057\\
112.1	2755513543.42555\\
112.2	3672390552.51051\\
112.3	3268378125.40026\\
112.4	4407605943.60839\\
112.5	3696506330.7192\\
112.6	3145546662.17611\\
112.7	3255753133.44962\\
112.8	4758229092.29707\\
112.9	3818349857.93779\\
113	3385423101.43745\\
113.1	4305347754.34031\\
113.2	3534631717.13408\\
113.3	3450334992.68457\\
113.4	3690710979.91193\\
113.5	3778577555.97072\\
113.6	3072394376.09862\\
113.7	2911616779.59835\\
113.8	3145900357.52332\\
113.9	3197538931.52271\\
114	3447875920.94191\\
114.1	2915908985.74112\\
114.2	2717857489.34801\\
114.3	3542668273.7262\\
114.4	3608971000.89369\\
114.5	3307727153.80508\\
114.6	2940587164.52037\\
114.7	3103086997.01805\\
114.8	3335718435.13807\\
114.9	3489033287.10674\\
115	4320655514.23481\\
115.1	3440662723.91488\\
115.2	3711148710.4624\\
115.3	3563723752.07593\\
115.4	3256143163.63837\\
115.5	2880192566.0052\\
115.6	2719085375.46324\\
115.7	3102904341.75422\\
115.8	2726842015.26086\\
115.9	3080942231.11849\\
116	3202155946.17746\\
116.1	4392521346.68042\\
116.2	3181934393.79224\\
116.3	3090763807.99722\\
116.4	4304230750.87072\\
116.5	3774199844.561\\
116.6	4226851941.24582\\
116.7	3307935795.01758\\
116.8	3270096614.94669\\
116.9	3479426148.80955\\
117	4013150486.8709\\
117.1	3161189652.89267\\
117.2	3707279198.97296\\
117.3	3274725545.32975\\
117.4	3035351124.66016\\
117.5	2854066886.03348\\
117.6	3044955100.78108\\
117.7	3403497211.08934\\
117.8	3533892102.33611\\
117.9	3019714112.4575\\
118	3425371967.94719\\
118.1	2739542865.0091\\
118.2	3024474633.81049\\
118.3	4047050313.71811\\
118.4	2906553034.69309\\
118.5	3239547277.28838\\
118.6	3531555831.57832\\
118.7	2740165731.50435\\
118.8	3513127005.137\\
118.9	3433550679.32422\\
119	3741456616.3041\\
119.1	3658414983.43962\\
119.2	2905008590.15978\\
119.3	3607845762.08672\\
119.4	3238584628.83893\\
119.5	3527709747.11539\\
119.6	3283540023.22682\\
119.7	3552384800.80197\\
119.8	3877667643.68433\\
119.9	3309195880.4214\\
120	4241034230.5471\\
120.1	3369604043.66157\\
120.2	3196400467.13579\\
120.3	3828456056.48711\\
120.4	3916777531.85135\\
120.5	3343244953.74691\\
120.6	3236739212.75217\\
120.7	3084382104.35896\\
120.8	3774185391.50805\\
120.9	3171193254.17889\\
121	3939859223.10268\\
121.1	4300014588.88449\\
121.2	4000088972.70412\\
121.3	3166833875.90944\\
121.4	4473309800.89539\\
121.5	3534565498.4443\\
121.6	2906641164.18915\\
121.7	3653539274.45635\\
121.8	3333043854.1677\\
121.9	2911635798.85547\\
122	3529943191.50861\\
122.1	3117622204.30157\\
122.2	3037290012.6142\\
122.3	4002336251.2874\\
122.4	3090400807.56964\\
122.5	3791455946.79311\\
122.6	3845526429.0518\\
122.7	3640526345.67334\\
122.8	3845420146.43182\\
122.9	4067270103.77889\\
123	3222953799.64859\\
123.1	4321353147.47919\\
123.2	3060770734.33963\\
123.3	3530566188.4089\\
123.4	3405652405.04368\\
123.5	3331889921.81538\\
123.6	3910839180.72895\\
123.7	3034937665.15453\\
123.8	2813390060.12989\\
123.9	3033502852.39659\\
124	3517623670.90953\\
124.1	3956301212.27243\\
124.2	2939450282.54292\\
124.3	4099173505.14194\\
124.4	3327227373.25207\\
124.5	2754114994.79164\\
124.6	3942632677.56876\\
124.7	2950952379.01098\\
124.8	3995237698.11958\\
124.9	3016454895.98077\\
125	3166714201.60356\\
125.1	3724096795.5966\\
125.2	3445117415.10921\\
125.3	3429249414.78322\\
125.4	2991685770.74841\\
125.5	3813562975.12379\\
125.6	3148595586.89179\\
125.7	4060815381.9709\\
125.8	3123990740.98483\\
125.9	3872827806.657\\
126	3246379778.28992\\
126.1	2930352117.23932\\
126.2	3526991372.5123\\
126.3	2829398263.56357\\
126.4	3293513391.11701\\
126.5	4010943213.84298\\
126.6	3203142382.26732\\
126.7	3447553205.55033\\
126.8	2801878258.82525\\
126.9	2856703089.68943\\
127	3347381929.83826\\
127.1	2923237590.38078\\
127.2	3515902942.87227\\
127.3	2812106916.88244\\
127.4	3497975631.43593\\
127.5	3617723423.75603\\
127.6	2799078520.27498\\
127.7	4110702065.61807\\
127.8	3329679204.77631\\
127.9	2843270226.36355\\
128	4251330087.84005\\
128.1	3785796192.45175\\
128.2	3051345004.49009\\
128.3	3293535587.44399\\
128.4	2788504792.58372\\
128.5	3347224741.37869\\
128.6	2903440147.89412\\
128.7	3170109535.89714\\
128.8	3329269015.13095\\
128.9	3600670704.89559\\
129	3887273012.69413\\
129.1	3323895190.29152\\
129.2	3727124665.99299\\
129.3	2825925752.58381\\
129.4	3637247271.36381\\
129.5	2989578595.18501\\
129.6	3879043903.12497\\
129.7	3126881865.35979\\
129.8	3523107844.58279\\
129.9	2830466990.60366\\
130	3140415607.07264\\
130.1	3215875311.3855\\
130.2	3300754714.4858\\
130.3	3163345821.12974\\
130.4	3038726231.61123\\
130.5	2983237648.68045\\
130.6	3747562396.18844\\
130.7	4613487249.1921\\
130.8	3406983117.29416\\
130.9	3009939240.93371\\
131	3396920481.51858\\
131.1	4045409084.87313\\
131.2	3571925925.23793\\
131.3	2765510589.33395\\
131.4	2431218041.00754\\
131.5	3726512915.03144\\
131.6	3095197760.27391\\
131.7	2532438403.5339\\
131.8	3354533351.58821\\
131.9	3114718495.65938\\
132	2634601589.62388\\
132.1	3104676345.86168\\
132.2	2394289813.57889\\
132.3	3764297871.30293\\
132.4	2659884612.89532\\
132.5	3462074163.86669\\
132.6	4633711235.9833\\
132.7	3525502008.18945\\
132.8	3557422761.04297\\
132.9	4715429916.97925\\
133	4604419862.82192\\
133.1	4139397138.43886\\
133.2	5646359633.13527\\
133.3	5896867740.70826\\
133.4	5384934500.56169\\
133.5	5992895685.10096\\
133.6	6790676150.51299\\
133.7	7491856578.96094\\
133.8	8541595095.82209\\
133.9	8612006423.19798\\
134	10006201494.6271\\
134.1	9230149253.42479\\
134.2	8383014484.05158\\
134.3	7304435327.89161\\
134.4	6909520832.38174\\
134.5	7616574884.25765\\
134.6	8013491952.92228\\
134.7	6594420049.0664\\
134.8	5708302723.67466\\
134.9	6251848360.40154\\
135	6866456640.88519\\
135.1	5948261940.73812\\
135.2	5838965195.46605\\
135.3	5406535303.48642\\
135.4	5380946520.92641\\
135.5	5128652852.04309\\
135.6	4581922028.96167\\
135.7	5454857849.72666\\
135.8	4874986564.81041\\
135.9	4916345098.17389\\
136	5238035603.43917\\
136.1	4192126644.58859\\
136.2	4853841722.93617\\
136.3	4082516419.22008\\
136.4	4206161520.09762\\
136.5	4722492750.92777\\
136.6	4127867164.51391\\
136.7	3789180376.18004\\
136.8	3669567154.21552\\
136.9	3062562973.355\\
137	3811920941.24245\\
137.1	3424829183.81347\\
137.2	2674419764.96614\\
137.3	3629911313.295\\
137.4	3764260896.34412\\
137.5	3040204268.13407\\
137.6	2669249402.13397\\
137.7	2995787197.00772\\
137.8	3281777014.21488\\
137.9	2577211935.34571\\
138	2230379300.66966\\
138.1	2460264470.40007\\
138.2	2740810977.61086\\
138.3	2549491000.1784\\
138.4	2639296256.25224\\
138.5	3088741281.00626\\
138.6	2206873726.01877\\
138.7	2191416722.02611\\
138.8	2458022838.88119\\
138.9	1780555973.97527\\
139	1833654409.00115\\
139.1	2431943467.48973\\
139.2	2140129360.76309\\
139.3	2267122874.00821\\
139.4	1822159515.45383\\
139.5	2312346091.96236\\
139.6	1849702010.40952\\
139.7	2134191601.62695\\
139.8	1623043464.26052\\
139.9	1649785675.86373\\
140	2147406140.27262\\
140.1	1591338462.7723\\
140.2	1621461305.12691\\
140.3	2073179036.12724\\
140.4	2109765353.47167\\
140.5	2276979285.59089\\
140.6	2128447050.2247\\
140.7	1370016675.21592\\
140.8	1998169168.75379\\
140.9	1540406976.03346\\
141	1837995123.35653\\
141.1	1913929645.63669\\
141.2	1969581702.95905\\
141.3	1638603184.54046\\
141.4	1711437410.44189\\
141.5	1444842602.43741\\
141.6	1854567078.47657\\
141.7	1656152378.76809\\
141.8	1305186119.12174\\
141.9	1925443735.62569\\
142	2105157350.49058\\
142.1	1239991594.1833\\
142.2	2007499305.13049\\
142.3	1979093892.90527\\
142.4	1563362358.93179\\
142.5	1905392604.85164\\
142.6	2225972511.4709\\
142.7	2639499679.17599\\
142.8	1721729031.41226\\
142.9	1774860032.84855\\
143	2305048953.87415\\
143.1	1565099588.32385\\
143.2	2077642611.08698\\
143.3	2009183057.66437\\
143.4	1720997427.62043\\
143.5	1197038267.60848\\
143.6	2270678383.57821\\
143.7	1594659613.33112\\
143.8	1431346227.48268\\
143.9	1604839677.46675\\
144	1896973676.31734\\
144.1	1934157850.03914\\
144.2	1144528009.50196\\
144.3	1968891896.83964\\
144.4	1445787773.99437\\
144.5	1476525008.03516\\
144.6	2011045747.56401\\
144.7	2142701913.36698\\
144.8	1734992108.27308\\
144.9	1739096985.95316\\
145	1480304429.20992\\
145.1	1926705656.89353\\
145.2	1828341971.97772\\
145.3	1476200642.42081\\
145.4	1661643400.3692\\
145.5	1127815537.37608\\
145.6	2014479975.49605\\
145.7	1380134368.06711\\
145.8	2022953957.15044\\
145.9	2052513545.38338\\
146	2028893257.3857\\
146.1	1663437151.29466\\
146.2	2130587257.89405\\
146.3	1756893089.43571\\
146.4	1634065484.38804\\
146.5	1782765759.63688\\
146.6	1759409907.18469\\
146.7	1481500829.30597\\
146.8	1622791843.73599\\
146.9	1386812241.9537\\
147	1582211705.01903\\
147.1	1766528177.94822\\
147.2	2376763166.14755\\
147.3	1686336487.28338\\
147.4	1707948672.18733\\
147.5	1666983726.16926\\
147.6	1479217905.02176\\
147.7	1668185595.50049\\
147.8	2038257192.66409\\
147.9	1739060478.39477\\
148	1584464311.96886\\
148.1	1639044864.85043\\
148.2	1079402492.43684\\
148.3	1488864050.83082\\
148.4	1958904951.33543\\
148.5	1726311034.23951\\
148.6	1606660189.77637\\
148.7	1748000812.06637\\
148.8	2063446006.66614\\
148.9	2482229665.92873\\
149	1551915457.07884\\
149.1	1529047653.9463\\
149.2	1867588034.77964\\
149.3	1614227066.99577\\
149.4	2315344374.06524\\
149.5	1963595533.74757\\
149.6	1081886069.50375\\
149.7	1628475335.9636\\
149.8	1830182394.34903\\
149.9	1480992436.43716\\
150	2275004411.46027\\
150.1	1812370580.30999\\
150.2	1556956625.53059\\
150.3	1810356225.84806\\
150.4	2131281446.9244\\
150.5	1669065599.11238\\
150.6	1537360440.93189\\
150.7	1816146725.78109\\
150.8	2579976119.31193\\
150.9	1732480988.41579\\
151	2182564641.23156\\
151.1	1776016944.36703\\
151.2	1534298598.81566\\
151.3	2007569523.79148\\
151.4	1585528173.52028\\
151.5	2169353719.14711\\
151.6	1681023522.07469\\
151.7	1470467194.26452\\
151.8	2106677873.11118\\
151.9	1711706828.34103\\
152	1999579593.30193\\
152.1	1907365526.96315\\
152.2	2350148910.53006\\
152.3	1981081445.52613\\
152.4	1254371473.60253\\
152.5	1087205746.05618\\
152.6	1576457973.23399\\
152.7	1716459478.31045\\
152.8	1884324210.26762\\
152.9	1710591243.41051\\
153	1800994393.63595\\
153.1	1401714235.04979\\
153.2	2416565581.86685\\
153.3	1395929123.83428\\
153.4	1402840072.02344\\
153.5	1607136903.28345\\
153.6	1627138109.06939\\
153.7	1909226207.19759\\
153.8	1759703472.99107\\
153.9	2000911538.07957\\
154	2169145583.45186\\
154.1	1549687176.96337\\
154.2	1912775697.94577\\
154.3	1575904057.67\\
154.4	1265991480.25669\\
154.5	1618702021.03968\\
154.6	2299882046.30205\\
154.7	1172562969.76156\\
154.8	1950176265.72663\\
154.9	2149490920.61291\\
155	1698863778.44653\\
155.1	1850929215.16384\\
155.2	1813638956.12596\\
155.3	1684108257.36715\\
155.4	2038109257.52712\\
155.5	1747044034.00966\\
155.6	1430461608.1195\\
155.7	1723728916.18245\\
155.8	2009859196.06438\\
155.9	1517398796.82863\\
156	1897483279.95353\\
156.1	2270801593.24395\\
156.2	1951207041.78012\\
156.3	1284444051.96756\\
156.4	2022595256.09571\\
156.5	1704800698.54805\\
156.6	1729532153.85202\\
156.7	1520062500.3304\\
156.8	1782351796.35887\\
156.9	1665066861.39\\
157	1759031928.50056\\
157.1	1744066038.43284\\
157.2	1630854785.63686\\
157.3	1950221251.62216\\
157.4	1825207174.40758\\
157.5	1400018968.11493\\
157.6	1897458387.30135\\
157.7	1759076841.61493\\
157.8	1516108541.45881\\
157.9	1871928397.44158\\
158	1634241017.27475\\
158.1	1714158661.93509\\
158.2	1302881226.50452\\
158.3	1580102089.16832\\
158.4	1611719380.3942\\
158.5	1810088789.86316\\
158.6	2228690484.03471\\
158.7	2058458589.09718\\
158.8	1850979256.45132\\
158.9	1782895963.1307\\
159	1623085238.45688\\
159.1	1285040617.12826\\
159.2	1446267867.63\\
159.3	2061253761.82968\\
159.4	1484278545.12228\\
159.5	1496380682.52344\\
159.6	1922959826.8321\\
159.7	1240335139.05937\\
159.8	1366352214.22507\\
159.9	2593914579.93151\\
160	1502936406.86482\\
160.1	1578181083.23038\\
160.2	1772366205.64627\\
160.3	1538456764.19434\\
160.4	1367769710.22086\\
160.5	1600315848.09988\\
160.6	1598399618.70308\\
160.7	2123410937.32205\\
160.8	1919170996.21875\\
160.9	1897964926.63827\\
161	1184419631.72317\\
161.1	1204531413.28598\\
161.2	2231927118.27592\\
161.3	1493019100.25497\\
161.4	1861754808.33733\\
161.5	1758847400.61444\\
161.6	1451031288.18108\\
161.7	1560324550.6027\\
161.8	1903592682.67124\\
161.9	1520559035.66301\\
162	1797844607.57398\\
162.1	1819064309.92388\\
162.2	1850324238.93117\\
162.3	1524339548.70419\\
162.4	1772708355.76265\\
162.5	1596282101.03028\\
162.6	1945392625.48995\\
162.7	1419963012.16886\\
162.8	1814321930.55126\\
162.9	2077464781.83039\\
163	1428488767.48863\\
163.1	1761767205.77177\\
163.2	2066498369.23953\\
163.3	1671930558.71777\\
163.4	1914585527.66367\\
163.5	1819059065.83073\\
163.6	1516392872.43646\\
163.7	2015675110.02194\\
163.8	1818746710.93015\\
163.9	2105954419.96376\\
164	1478486017.01146\\
164.1	1259262801.33046\\
164.2	1362535043.44713\\
164.3	1823314302.1798\\
164.4	1743633417.22762\\
164.5	1895869986.82353\\
164.6	1499131517.33659\\
164.7	1708468349.79254\\
164.8	2117498028.55248\\
164.9	2049058156.70307\\
165	1315617768.89348\\
165.1	1648312345.77855\\
165.2	1813051852.87891\\
165.3	1885681860.93572\\
165.4	2112680278.53132\\
165.5	1785906435.19122\\
165.6	1580170499.21259\\
165.7	1550498146.4142\\
165.8	2207390254.57356\\
165.9	1548263313.73026\\
166	1132750679.83597\\
166.1	1887180721.66989\\
166.2	1299101774.78886\\
166.3	1518356594.99186\\
166.4	1422206336.28395\\
166.5	1691721747.55613\\
166.6	1512493651.32059\\
166.7	2174140879.38055\\
166.8	1226618987.34594\\
166.9	1817278043.94613\\
167	1529643875.16619\\
167.1	1663497107.24021\\
167.2	2008612737.44424\\
167.3	1270743623.23114\\
167.4	1402350293.50575\\
167.5	1766534533.88698\\
167.6	1835210998.47014\\
167.7	1552318106.94503\\
167.8	1707963738.06502\\
167.9	1262455317.32669\\
168	1898546942.82537\\
168.1	2062729665.35154\\
168.2	1744526537.95175\\
168.3	1531898209.23619\\
168.4	1914046348.51171\\
168.5	2286501433.8952\\
168.6	2376423307.04419\\
168.7	1527424962.90308\\
168.8	1502431094.66886\\
168.9	1827112428.88432\\
169	1907116464.09916\\
169.1	2279772140.06155\\
169.2	1473947123.78692\\
169.3	1133279781.69138\\
169.4	1823434987.42654\\
169.5	1960207659.20404\\
169.6	1933428162.81893\\
169.7	1799540747.90773\\
169.8	1625447023.52164\\
169.9	2136189272.8871\\
170	1466279928.28745\\
170.1	1520053217.32724\\
170.2	2133381822.07407\\
170.3	1674048219.60258\\
170.4	1945271858.65757\\
170.5	1806100006.476\\
170.6	2210384443.68611\\
170.7	1346281903.97053\\
170.8	1338696044.48471\\
170.9	2223215072.45243\\
171	1220615997.64108\\
171.1	1261612742.87503\\
171.2	1399465795.5007\\
171.3	2089896530.98901\\
171.4	1856632335.61636\\
171.5	2144941938.92652\\
171.6	1363693841.88711\\
171.7	1403686196.76769\\
171.8	2470624250.74652\\
171.9	1436583356.75992\\
172	1782143741.83078\\
172.1	1301530478.68744\\
172.2	1690990378.1446\\
172.3	1908214244.35487\\
172.4	1774890527.96026\\
172.5	1732650213.83692\\
172.6	1768046192.01522\\
172.7	1767353714.85303\\
172.8	1500095309.06973\\
172.9	2036962555.5535\\
173	1855152809.22121\\
173.1	1776318937.66421\\
173.2	1726479558.98577\\
173.3	1230378778.85496\\
173.4	1557822661.7357\\
173.5	1742553067.20566\\
173.6	1405452006.65769\\
173.7	1042893633.63605\\
173.8	1886077123.02105\\
173.9	1886706361.71061\\
174	1488947451.75405\\
174.1	1811943248.4877\\
174.2	1931120190.14833\\
174.3	1305945378.67329\\
174.4	1203235381.89836\\
174.5	1946265899.34987\\
174.6	1955940403.35306\\
174.7	1867243403.65371\\
174.8	1500500826.4116\\
174.9	2300585447.34793\\
175	1505368946.3337\\
175.1	1703843297.64772\\
175.2	2056948861.06757\\
175.3	1724726409.86885\\
175.4	2120544346.10165\\
175.5	1790708438.03503\\
175.6	1853403444.58358\\
175.7	1842430144.72237\\
175.8	1372965294.90442\\
175.9	1785748437.35321\\
176	2270637878.06599\\
176.1	1705965560.11565\\
176.2	2079117705.38605\\
176.3	1725954963.0176\\
176.4	1506142287.42875\\
176.5	1471973064.51337\\
176.6	1577183148.29681\\
176.7	1611154480.05316\\
176.8	1829559652.95203\\
176.9	1165534077.2831\\
177	1587283822.05418\\
177.1	1647351097.97367\\
177.2	1858815630.72383\\
177.3	1624559668.47006\\
177.4	1604096631.27744\\
177.5	1509987497.14374\\
177.6	1633016285.73912\\
177.7	1768777119.62339\\
177.8	1342178817.63658\\
177.9	1350027801.57426\\
178	1744852561.30595\\
178.1	1643141506.03301\\
178.2	1726222040.60193\\
178.3	1375760626.89304\\
178.4	1675435986.31326\\
178.5	1639154815.29391\\
178.6	1168506986.59965\\
178.7	1862540124.67016\\
178.8	1225336157.34786\\
178.9	1705674359.84834\\
179	1197198863.69163\\
179.1	1795653454.75852\\
179.2	1812192251.03034\\
179.3	1231284398.01613\\
179.4	1644126160.3341\\
179.5	1707061771.38004\\
179.6	1579942816.55735\\
179.7	1006850357.88364\\
179.8	1431718947.48442\\
179.9	1331139611.27439\\
180	1387965380.73919\\
180.1	1548341520.29642\\
180.2	1365764923.57353\\
180.3	2002082790.80507\\
180.4	1101937942.01803\\
180.5	1538993738.0706\\
180.6	1430274129.31122\\
180.7	1336067362.91401\\
180.8	1103875305.47325\\
180.9	1359614547.41048\\
181	1437086771.23623\\
181.1	1482979217.12104\\
181.2	1482361522.0046\\
181.3	1345061008.07956\\
181.4	1865203692.0195\\
181.5	1434318646.80254\\
181.6	1084285200.24542\\
181.7	1434051874.5494\\
181.8	1305671034.34354\\
181.9	1227232494.45135\\
182	1550000464.33265\\
182.1	1455217405.85616\\
182.2	1100592603.91479\\
182.3	2027778498.23162\\
182.4	1586670074.54365\\
182.5	1213652335.54988\\
182.6	2073092431.01298\\
182.7	1584176706.68077\\
182.8	1651327530.65396\\
182.9	1660834837.53612\\
183	1757569320.72301\\
183.1	1436001751.70756\\
183.2	1696954857.22976\\
183.3	1468928289.43773\\
183.4	1146583713.66621\\
183.5	1509873835.21007\\
183.6	1159280429.70795\\
183.7	1928735862.08241\\
183.8	1043280631.75491\\
183.9	1400660172.9086\\
184	1622285076.61764\\
184.1	1609688010.03158\\
184.2	1858812379.74919\\
184.3	1510172783.40134\\
184.4	1427012518.92714\\
184.5	1751848981.70078\\
184.6	1707865401.39826\\
184.7	1934129199.60423\\
184.8	1991567744.94907\\
184.9	1588003752.49066\\
185	1455317531.93276\\
185.1	1818445809.28908\\
185.2	2015935809.09547\\
185.3	1676848341.0644\\
185.4	2471609776.86421\\
185.5	1998205421.7589\\
185.6	1634432904.99732\\
185.7	2443210214.73241\\
185.8	2033172202.08915\\
185.9	1674075395.50011\\
186	1917212889.66602\\
186.1	1556942692.29561\\
186.2	1628791245.61396\\
186.3	2436963212.81091\\
186.4	1900161965.54419\\
186.5	1999498638.76515\\
186.6	1752875079.13896\\
186.7	2559101160.28202\\
186.8	1913369709.74812\\
186.9	1629554485.07398\\
187	1647826391.44927\\
187.1	1602928376.61476\\
187.2	1630238612.31652\\
187.3	1935931059.64551\\
187.4	2400685278.13342\\
187.5	2734809852.20408\\
187.6	2253142912.53728\\
187.7	1993911562.96952\\
187.8	2467187382.24715\\
187.9	1847507157.62544\\
188	2491830334.4116\\
188.1	3139299328.87142\\
188.2	1894663497.09901\\
188.3	2167101235.16174\\
188.4	2271483269.3897\\
188.5	2264318757.09329\\
188.6	1487923539.55116\\
188.7	2674911687.4659\\
188.8	2074061406.37525\\
188.9	1781255542.81318\\
189	2714912743.28407\\
189.1	1568512465.22763\\
189.2	2180514454.99371\\
189.3	2218537901.58148\\
189.4	2571020719.94042\\
189.5	2816102898.14644\\
189.6	2473010667.31872\\
189.7	2485191857.22691\\
189.8	2105912093.45972\\
189.9	2189174757.36972\\
190	1837998189.29304\\
190.1	2177420895.99043\\
190.2	2021680958.2128\\
190.3	2670355091.79905\\
190.4	3207795924.5358\\
190.5	1935968824.67661\\
190.6	1985426824.80008\\
190.7	2188857996.16055\\
190.8	2392156273.39248\\
190.9	2664259771.60541\\
191	2615345811.90497\\
191.1	2346138991.27696\\
191.2	2737899012.08193\\
191.3	2726886782.70473\\
191.4	3119215573.77964\\
191.5	2072410234.798\\
191.6	2992450481.59133\\
191.7	1871564611.42617\\
191.8	2600667736.43435\\
191.9	3210912630.44634\\
192	2527787085.25113\\
192.1	2769881095.23765\\
192.2	3178017445.57455\\
192.3	3154550336.42455\\
192.4	2404480224.5913\\
192.5	2197006594.84647\\
192.6	2197987601.64208\\
192.7	2543834465.43315\\
192.8	2504580478.71349\\
192.9	2541641806.97423\\
193	2983367081.35455\\
193.1	3571442486.9963\\
193.2	3060100446.16985\\
193.3	2970243810.38664\\
193.4	3459326519.87692\\
193.5	3530673649.18981\\
193.6	3537416199.39501\\
193.7	3514518009.65413\\
193.8	3340911459.477\\
193.9	4079645174.79653\\
194	4270231936.2657\\
194.1	4361648754.95814\\
194.2	4802995924.10321\\
194.3	4004524617.05267\\
194.4	5295708685.12693\\
194.5	4621721348.30493\\
194.6	3809503123.71472\\
194.7	5091163425.77483\\
194.8	5384078628.97316\\
194.9	4733212817.96577\\
195	5791709703.81573\\
195.1	5967398180.30514\\
195.2	5312398760.11452\\
195.3	5770252971.93459\\
195.4	5800180243.6313\\
195.5	6752170825.24582\\
195.6	5960110125.82838\\
195.7	6427296231.28593\\
195.8	7596885853.65879\\
195.9	6934882648.77349\\
196	7393338729.50404\\
196.1	6672433586.82375\\
196.2	7216678943.98824\\
196.3	7448061632.10425\\
196.4	8236257411.36136\\
196.5	8150944632.02683\\
196.6	7550740591.28113\\
196.7	7565039343.48468\\
196.8	8926398288.90566\\
196.9	9209592222.40668\\
197	8754435838.44338\\
197.1	8306663448.99723\\
197.2	9052893071.55577\\
197.3	7909772680.92684\\
197.4	8021467104.11676\\
197.5	7773283395.45118\\
197.6	6914323391.90577\\
197.7	6926894775.96897\\
197.8	6327382105.12893\\
197.9	6731131624.1473\\
198	6342920269.81363\\
198.1	5716960873.65903\\
198.2	5338055553.6543\\
198.3	4700808571.00463\\
198.4	4753601172.40778\\
198.5	4403288007.89315\\
198.6	4651642691.26657\\
198.7	3806194764.35909\\
198.8	3970374239.74389\\
198.9	4177064705.2603\\
199	3479058489.02066\\
199.1	2252334787.65528\\
199.2	2837323899.92526\\
199.3	1888696541.72483\\
199.4	2421174644.67178\\
199.5	2386267480.09871\\
199.6	2207448785.67632\\
199.7	2696897639.08554\\
199.8	3259596732.00913\\
199.9	2206321909.48773\\
200	2683542711.95307\\
200.1	2746008747.56715\\
200.2	2303803197.06304\\
200.3	2107725163.72465\\
200.4	3315622177.5016\\
200.5	2642098014.07801\\
200.6	2517992261.85352\\
200.7	2382325988.15712\\
200.8	3697643609.3177\\
200.9	3140057391.78427\\
201	2599295371.73033\\
201.1	2541352867.10038\\
201.2	3248306485.51103\\
201.3	3004040075.82405\\
201.4	2624653761.66085\\
201.5	2638674739.97317\\
201.6	2992964445.37964\\
201.7	3229957990.35398\\
201.8	3212367941.73323\\
201.9	3341820553.78769\\
202	2458152031.08918\\
202.1	3218763573.29017\\
202.2	2449824078.24507\\
202.3	2841193634.43252\\
202.4	2462182232.35273\\
202.5	2911094353.05001\\
202.6	2973386815.61454\\
202.7	3089532600.76392\\
202.8	2745487877.55103\\
202.9	3285970934.72137\\
203	3194719444.42437\\
203.1	2675935356.3396\\
203.2	2157990011.64756\\
203.3	2606951785.48755\\
203.4	2487409731.12027\\
203.5	2540661255.42715\\
203.6	2294323915.39121\\
203.7	2102278278.96947\\
203.8	2462461236.03543\\
203.9	2857367970.00667\\
204	2204925102.69986\\
204.1	2787730742.30624\\
204.2	1918169002.24003\\
204.3	2697906664.49511\\
204.4	1947720593.36002\\
204.5	2345348674.12492\\
204.6	2541781226.71929\\
204.7	2542523016.64273\\
204.8	2790577726.39026\\
204.9	2573706920.5497\\
205	2649777296.68919\\
205.1	2243508187.51242\\
205.2	2139950839.10172\\
205.3	1816185774.61945\\
205.4	2559200927.92804\\
205.5	2804692916.96134\\
205.6	2246577175.95108\\
205.7	3123741364.77297\\
205.8	3577631384.36297\\
205.9	2835894787.33881\\
206	2408327580.29165\\
206.1	3001612803.89153\\
206.2	3354099824.14859\\
206.3	3053077832.42427\\
206.4	3899777151.08162\\
206.5	3918840939.90179\\
206.6	4068114558.10521\\
206.7	3744326300.73443\\
206.8	4378376332.39308\\
206.9	4144218273.04912\\
207	5070058870.29588\\
207.1	4956940456.72455\\
207.2	4983389082.13748\\
207.3	5096682136.16068\\
207.4	4978382834.40569\\
207.5	5355577856.07092\\
207.6	5824690730.70393\\
207.7	5846755222.72808\\
207.8	6272786558.22889\\
207.9	5936879399.33409\\
208	6440984518.53632\\
208.1	6867030751.08116\\
208.2	6948229823.75587\\
208.3	7372405712.81719\\
208.4	6926809764.30775\\
208.5	7444143534.10915\\
208.6	7740155973.33115\\
208.7	8203990659.15556\\
208.8	7953250138.4239\\
208.9	8325169050.76603\\
209	9332644845.61399\\
209.1	9482080361.71472\\
209.2	9671510892.42444\\
209.3	10382163447.2535\\
209.4	10967771370.3408\\
209.5	10964792894.4129\\
209.6	12033330709.9487\\
209.7	13551647481.9878\\
209.8	16204010000.0651\\
209.9	15918415257.217\\
210	12513076617.5124\\
210.1	12059577826.658\\
210.2	11137197342.1438\\
210.3	10103434386.6961\\
210.4	9795476057.4777\\
210.5	8463167492.48845\\
210.6	8882762981.6578\\
210.7	8378484674.64092\\
210.8	7730793162.03737\\
210.9	7719163699.49167\\
211	7789910494.38202\\
211.1	6943515001.90717\\
211.2	6487433932.48154\\
211.3	7424256049.75413\\
211.4	6169889280.04091\\
211.5	6195029640.97196\\
211.6	6020181889.12187\\
211.7	6400694464.82366\\
211.8	5649323007.79045\\
211.9	5394300282.14964\\
212	5874884315.15203\\
212.1	5253123861.26511\\
212.2	5736109772.7144\\
212.3	5126721259.50328\\
212.4	5115447593.67578\\
212.5	4289518747.05614\\
212.6	4659877277.78159\\
212.7	4984928603.31981\\
212.8	3901483510.38255\\
212.9	4331349446.72554\\
213	3756931365.24313\\
213.1	3840900284.66636\\
213.2	3352210901.15576\\
213.3	3700506620.58557\\
213.4	3606300393.85852\\
213.5	2988910571.3612\\
213.6	2949733882.43476\\
213.7	3293392182.13204\\
213.8	3015113834.57938\\
213.9	2588338496.42279\\
214	2626508921.17997\\
214.1	2443784803.50557\\
214.2	2985712067.00888\\
214.3	2319695092.53639\\
214.4	2992321152.16423\\
214.5	2094419887.55515\\
214.6	2780575331.23245\\
214.7	2966094330.50439\\
214.8	3354691221.29667\\
214.9	2588374342.67974\\
215	3253426880.07889\\
215.1	2483206620.59854\\
215.2	3001554219.8074\\
215.3	3167109631.31332\\
215.4	2270776515.20613\\
215.5	2544303055.8699\\
215.6	2020100770.7025\\
215.7	2568549638.70608\\
215.8	2571491295.5518\\
215.9	2868328975.6239\\
216	2582497272.32645\\
216.1	2353661609.21651\\
216.2	3036277405.28932\\
216.3	2709166289.75625\\
216.4	2651816158.2914\\
216.5	2587452487.69971\\
216.6	3103024315.65762\\
216.7	2892043286.80651\\
216.8	2516607469.94194\\
216.9	2358921382.2702\\
217	3251058339.81484\\
217.1	2434231905.30939\\
217.2	2840139018.79335\\
217.3	3457339796.57778\\
217.4	2526210396.9433\\
217.5	4000330356.31257\\
217.6	2625357919.65594\\
217.7	2231848088.38926\\
217.8	2851172506.92981\\
217.9	2587745471.79151\\
218	2370663760.95811\\
218.1	3172176046.74597\\
218.2	2902568050.47202\\
218.3	2619511045.51587\\
218.4	3051326220.70228\\
218.5	3012132660.69487\\
218.6	2908149334.96069\\
218.7	2218662824.01248\\
218.8	3431852333.18123\\
218.9	3495113702.08226\\
219	2623704630.29512\\
219.1	3312056454.76173\\
219.2	3754017252.11175\\
219.3	3225821186.68962\\
219.4	2899677224.27805\\
219.5	2418982130.05437\\
219.6	2998349618.12512\\
219.7	2975133173.04324\\
219.8	2945345337.71761\\
219.9	3077258300.42086\\
220	3004744364.34053\\
220.1	3593261765.08473\\
220.2	2506318300.6187\\
220.3	3480378514.16305\\
220.4	3094634082.20706\\
220.5	2480404753.66902\\
220.6	2267659031.37414\\
220.7	3632028657.08017\\
220.8	3469112844.05073\\
220.9	3323587938.47124\\
221	3329759293.88988\\
221.1	2863449019.40472\\
221.2	2992451205.69629\\
221.3	3521461177.3497\\
221.4	2326773938.57524\\
221.5	3062996836.21509\\
221.6	2433448981.45196\\
221.7	3262173943.0894\\
221.8	3952394083.6857\\
221.9	3201826993.79306\\
222	3385851620.1378\\
222.1	3258133235.798\\
222.2	3470952270.43096\\
222.3	2988337269.81647\\
222.4	3147521503.48587\\
222.5	2699637767.75116\\
222.6	2704068768.30967\\
222.7	3087970398.85198\\
222.8	3735581876.5007\\
222.9	3042169684.70141\\
223	3474748920.30928\\
223.1	3371473679.45067\\
223.2	3751193083.25526\\
223.3	4516275292.73979\\
223.4	3473193002.59773\\
223.5	4216693560.92466\\
223.6	3740804222.53003\\
223.7	3828775442.39958\\
223.8	3860279834.68777\\
223.9	4228210908.13731\\
224	3693427313.23915\\
224.1	3900418685.46491\\
224.2	4620717581.24687\\
224.3	4585490711.17866\\
224.4	4101015613.32346\\
224.5	4281918050.63126\\
224.6	4785710728.71808\\
224.7	5313064546.29602\\
224.8	4963955092.43297\\
224.9	4490289858.58567\\
225	5522623392.63771\\
225.1	6389539364.13228\\
225.2	6023928525.85461\\
225.3	4729483425.80385\\
225.4	5561147723.53126\\
225.5	4734988705.28266\\
225.6	6041612947.89906\\
225.7	5587679144.86495\\
225.8	5836161975.79558\\
225.9	4981742941.65485\\
226	5729246964.59902\\
226.1	6676559054.96713\\
226.2	6169567453.62247\\
226.3	5916833484.57815\\
226.4	5213635099.31668\\
226.5	5627946476.18738\\
226.6	6479988139.02814\\
226.7	5134486445.89882\\
226.8	6153140646.58988\\
226.9	5581496022.33211\\
227	5161977554.98121\\
227.1	4914970980.48724\\
227.2	5002982504.29256\\
227.3	5117448685.34655\\
227.4	4628840413.1672\\
227.5	5400792243.35985\\
227.6	4564277221.17678\\
227.7	4863387301.57319\\
227.8	4772005855.36249\\
227.9	4562808486.16316\\
228	4593484119.54992\\
228.1	3975044395.10157\\
228.2	4037047228.32129\\
228.3	3227727126.17332\\
228.4	3348363273.27847\\
228.5	3703734509.21602\\
228.6	3013416869.00842\\
228.7	2469195425.51911\\
228.8	2193243631.71576\\
228.9	3160617150.24391\\
229	3311901857.42184\\
229.1	2726536830.74525\\
229.2	2992345708.40689\\
229.3	2304866099.6003\\
229.4	2627247480.68414\\
229.5	2205092250.25058\\
229.6	2354172781.52144\\
229.7	2200420868.60969\\
229.8	1914024765.08361\\
229.9	2315833118.86161\\
230	2146067406.45761\\
230.1	1965082270.01442\\
230.2	2169784928.56233\\
230.3	1756629437.14793\\
230.4	2013719625.04214\\
230.5	1891762113.0274\\
230.6	2400151194.11563\\
230.7	2383229998.63009\\
230.8	2741600166.32919\\
230.9	2798030974.67652\\
231	2167915645.46658\\
231.1	1969211348.04966\\
231.2	1991719150.56445\\
231.3	2221130647.02052\\
231.4	2500773567.12236\\
231.5	2708972692.0383\\
231.6	2034992471.22924\\
231.7	2093963381.93076\\
231.8	2560712439.21153\\
231.9	2201288592.27657\\
232	3201519962.19835\\
232.1	2537856947.88147\\
232.2	1685496774.52269\\
232.3	2797726391.71029\\
232.4	2694869178.14489\\
232.5	3376179704.54896\\
232.6	2553126080.63068\\
232.7	3102920270.79857\\
232.8	2641270342.01615\\
232.9	3222500595.04319\\
233	2466771860.7746\\
233.1	3344948105.60875\\
233.2	3099889494.21088\\
233.3	2898693659.02525\\
233.4	2502252957.48923\\
233.5	3156954879.98974\\
233.6	3740087990.70238\\
233.7	2608554993.00678\\
233.8	3001595237.16154\\
233.9	2719886831.66235\\
234	3774106577.03922\\
234.1	3634547853.08681\\
234.2	2919650080.00041\\
234.3	3172364304.3938\\
234.4	2722707665.77401\\
234.5	3537259408.68314\\
234.6	2756028310.29899\\
234.7	3295084090.5649\\
234.8	3081382131.98941\\
234.9	2994814014.89927\\
235	3098609672.36472\\
235.1	3002777632.11561\\
235.2	3846717519.81182\\
235.3	3389580968.14106\\
235.4	3247828942.51881\\
235.5	3583095236.60174\\
235.6	3041239036.02337\\
235.7	3163917017.5146\\
235.8	2929290451.71681\\
235.9	3201995456.27484\\
236	3109006337.86276\\
236.1	2658182471.12568\\
236.2	3081498803.41409\\
236.3	3479062873.24784\\
236.4	3437231540.63359\\
236.5	3127912736.26289\\
236.6	2588962784.41144\\
236.7	2729674225.38261\\
236.8	2581473342.30381\\
236.9	2563524795.84166\\
237	2397257671.7232\\
237.1	3117192096.22112\\
237.2	3090202643.80875\\
237.3	2355122859.25658\\
237.4	3139802415.14096\\
237.5	2712560773.71013\\
237.6	3289776432.53631\\
237.7	1983646841.709\\
237.8	2428639204.57475\\
237.9	2238240829.04623\\
238	2197519529.19652\\
238.1	2030998483.87665\\
238.2	2595023855.57483\\
238.3	3216822018.08796\\
238.4	2304860252.40629\\
238.5	2450518722.51041\\
238.6	2573564433.92514\\
238.7	2662610435.75608\\
238.8	2369333487.49756\\
238.9	2784627531.77919\\
239	2677569767.0964\\
239.1	2052714281.77289\\
239.2	2393197778.70815\\
239.3	2307771383.52876\\
239.4	2402107549.81538\\
239.5	2060093343.26441\\
239.6	2061418651.26527\\
239.7	2132532089.16532\\
239.8	2125718761.59955\\
239.9	2121975600.89072\\
240	2653407998.57415\\
240.1	2530021601.14587\\
240.2	2343078082.05888\\
240.3	2492047169.09879\\
240.4	2408933555.07215\\
240.5	2291065166.45577\\
240.6	1993269909.03788\\
240.7	2676807993.0034\\
240.8	2504807022.03034\\
240.9	2221002714.4632\\
241	2561408148.0508\\
241.1	2755847699.23528\\
241.2	2844066035.38061\\
241.3	2451786028.61977\\
241.4	2394955046.65062\\
241.5	2692021370.13793\\
241.6	3317328102.92382\\
241.7	2893649595.05871\\
241.8	3139459850.62251\\
241.9	2949477874.89371\\
242	3095264514.8498\\
242.1	2304137055.44954\\
242.2	3212480439.77383\\
242.3	2871913830.62657\\
242.4	2625406279.72388\\
242.5	3084739115.34005\\
242.6	3612108097.2095\\
242.7	3409595808.7337\\
242.8	3138629473.30701\\
242.9	3246032947.31117\\
243	4087047692.91753\\
243.1	3545851482.09478\\
243.2	3471982808.53961\\
243.3	3919768882.91629\\
243.4	4150046567.57138\\
243.5	4213800590.39048\\
243.6	4208267857.39454\\
243.7	4761054245.73384\\
243.8	4311935950.45426\\
243.9	5008497594.81034\\
244	4584338240.64606\\
244.1	5747756430.88792\\
244.2	5800478925.42585\\
244.3	6773485129.97308\\
244.4	6429221989.79134\\
244.5	6317146291.04889\\
244.6	7325903902.41323\\
244.7	7457544973.45856\\
244.8	8249755555.06793\\
244.9	8720395850.21689\\
245	9075404516.14022\\
245.1	9415036753.21842\\
245.2	8843270274.18006\\
245.3	9400909992.00437\\
245.4	7979472306.0904\\
245.5	7788323287.35235\\
245.6	6985236390.82997\\
245.7	7514175910.37984\\
245.8	6614447773.3577\\
245.9	6850531687.80395\\
246	6309570122.7656\\
246.1	6401995724.03301\\
246.2	5709468926.84966\\
246.3	7023895085.91116\\
246.4	5584961747.51397\\
246.5	6524675069.76813\\
246.6	5229327454.56041\\
246.7	5865467368.13286\\
246.8	5276919919.71479\\
246.9	5092984900.04921\\
247	4560840137.43538\\
247.1	5149680667.37822\\
247.2	4789294938.32571\\
247.3	4296360806.05326\\
247.4	3769247728.43706\\
247.5	4541426426.37131\\
247.6	4307970990.16875\\
247.7	3515966429.87121\\
247.8	4262738748.56442\\
247.9	3901061137.41787\\
248	2647378209.34527\\
248.1	3806955930.16845\\
248.2	3032050751.08005\\
248.3	3290603091.73669\\
248.4	3582170025.01993\\
248.5	3835130975.58474\\
248.6	2760869356.98542\\
248.7	3406160399.32895\\
248.8	2881717351.08561\\
248.9	3074160833.26874\\
249	2458028969.94545\\
249.1	2762466802.69858\\
249.2	2969691641.55147\\
249.3	2526814487.12379\\
249.4	2451873454.34184\\
249.5	3189188674.72351\\
249.6	1880169699.89821\\
249.7	2397974663.02624\\
249.8	3469976614.40879\\
249.9	2173220312.13508\\
250	3496392609.86861\\
};
\addlegendentry{mmWave, $N = 4, M=4$}



\addplot [color=blue, line width=0.3pt]
  table[row sep=crcr]{%
0.1	3744933051.23505\\
0.2	4435922065.9314\\
0.3	4523954521.63867\\
0.4	4030997705.56457\\
0.5	4716055158.0988\\
0.6	3497705666.7614\\
0.7	4532618562.54167\\
0.8	4623664081.86124\\
0.9	4743433707.32654\\
1	3696786839.82801\\
1.1	3917826113.72282\\
1.2	2993937420.14437\\
1.3	4296183898.63341\\
1.4	3739577721.49257\\
1.5	4554090164.07317\\
1.6	3689484495.81533\\
1.7	4065579426.26531\\
1.8	4351325687.814\\
1.9	3486265673.99916\\
2	5584793149.22038\\
2.1	4286851958.11798\\
2.2	3318053597.78018\\
2.3	4633911084.28902\\
2.4	4100526269.22879\\
2.5	4989638022.19131\\
2.6	3482458634.65709\\
2.7	3584876657.93806\\
2.8	3358648846.22258\\
2.9	3682144055.17821\\
3	4340341850.41104\\
3.1	4327744605.13244\\
3.2	5021840604.42228\\
3.3	4750081091.92229\\
3.4	3562544784.84844\\
3.5	3947388324.45844\\
3.6	5069424600.70312\\
3.7	5109220734.20916\\
3.8	4322536241.49731\\
3.9	4372677610.70562\\
4	4820112689.51261\\
4.1	5729910861.13226\\
4.2	4853006664.3237\\
4.3	4050945376.41731\\
4.4	3225046537.62028\\
4.5	3694838429.32979\\
4.6	4983874210.75013\\
4.7	4296338294.33788\\
4.8	5279185740.12415\\
4.9	3355025208.00932\\
5	4558573729.32795\\
5.1	4342417890.96688\\
5.2	5112307452.52784\\
5.3	4270871033.67746\\
5.4	5237320320.02753\\
5.5	4533441424.05521\\
5.6	4628890534.61583\\
5.7	4553324733.96769\\
5.8	4940315794.07377\\
5.9	4157744025.19278\\
6	4914318440.10078\\
6.1	4658969421.82655\\
6.2	4361209638.87859\\
6.3	4377970601.8236\\
6.4	4777729410.25956\\
6.5	6467456422.01181\\
6.6	4942800199.28018\\
6.7	4800925953.38512\\
6.8	5099032339.18137\\
6.9	4950038896.21045\\
7	3997765376.9576\\
7.1	5282038059.88262\\
7.2	5230298414.04989\\
7.3	4615663385.24964\\
7.4	5532995552.42001\\
7.5	5748335139.70938\\
7.6	5150998243.29816\\
7.7	5968613723.71374\\
7.8	5253241344.29044\\
7.9	5509979719.13326\\
8	5581994123.38285\\
8.1	3924833770.1006\\
8.2	3942171404.50098\\
8.3	5888895826.3729\\
8.4	5209172449.95392\\
8.5	4693888136.8236\\
8.6	5478436815.71208\\
8.7	5948911476.49894\\
8.8	4883468406.61501\\
8.9	5156838116.06113\\
9	5919405905.26208\\
9.1	5689749713.56334\\
9.2	6065692998.77636\\
9.3	6721832571.70375\\
9.4	6333576070.08532\\
9.5	4706780287.3168\\
9.6	5273707228.84729\\
9.7	6589770686.52756\\
9.8	5789372940.16107\\
9.9	5672707638.55134\\
10	6105288041.74923\\
10.1	6556277382.65542\\
10.2	5619650229.84728\\
10.3	6385016383.85434\\
10.4	7469473471.37053\\
10.5	6585278402.74346\\
10.6	6779124243.7146\\
10.7	7220312361.78287\\
10.8	6300694614.22391\\
10.9	7457982844.79668\\
11	7763365549.77836\\
11.1	7705385644.28391\\
11.2	5933867122.9319\\
11.3	7135431820.22171\\
11.4	6716744798.36682\\
11.5	7926904795.48446\\
11.6	7572260664.02267\\
11.7	7245455873.83622\\
11.8	6780828930.80771\\
11.9	8142500403.0627\\
12	7916417013.7648\\
12.1	7038868233.41227\\
12.2	6775064887.36019\\
12.3	8133157993.53638\\
12.4	6995405757.49302\\
12.5	7532383241.9359\\
12.6	7855685404.18054\\
12.7	7302618015.37466\\
12.8	6543303475.1286\\
12.9	7643332133.78288\\
13	8582971842.17212\\
13.1	6786665955.61219\\
13.2	5948469512.25354\\
13.3	6251747327.62665\\
13.4	7431022765.75583\\
13.5	7469272347.8849\\
13.6	7407296767.4043\\
13.7	7164783094.90281\\
13.8	8309768863.40083\\
13.9	5571661966.63775\\
14	6963554438.45086\\
14.1	7022827874.90466\\
14.2	7090836304.78483\\
14.3	9062158770.88185\\
14.4	7837923543.71203\\
14.5	6652393393.07764\\
14.6	9201329717.13234\\
14.7	10078271584.5673\\
14.8	8465467561.48283\\
14.9	10104585207.4766\\
15	9382715748.29902\\
15.1	10208033362.1677\\
15.2	10479669416.9814\\
15.3	10866602864.2211\\
15.4	10530459005.2665\\
15.5	10622060669.4972\\
15.6	10980477433.6807\\
15.7	11943919529.0492\\
15.8	11417849163.6031\\
15.9	11511088042.1658\\
16	12138291825.5718\\
16.1	12693149331.7546\\
16.2	13269743052.5975\\
16.3	12871895603.8589\\
16.4	13973149046.9585\\
16.5	13394633707.6379\\
16.6	14667783432.2931\\
16.7	13891972949.8141\\
16.8	14816947876.7994\\
16.9	13828116188.9993\\
17	12692840202.1813\\
17.1	13535217138.8855\\
17.2	13406629022.5588\\
17.3	15232698939.167\\
17.4	12921306758.3231\\
17.5	12349294861.8324\\
17.6	12239485905.0786\\
17.7	12485259536.254\\
17.8	12847212037.3703\\
17.9	10666537799.1606\\
18	11116089674.6547\\
18.1	11948309754.1051\\
18.2	10873813511.9994\\
18.3	11741593647.3141\\
18.4	11064969081.2667\\
18.5	11386565909.7898\\
18.6	8979972082.3483\\
18.7	10883346602.6771\\
18.8	9986943092.7318\\
18.9	9581096463.71122\\
19	10599939264.1179\\
19.1	10642924949.3403\\
19.2	10169427309.0217\\
19.3	9807673324.17299\\
19.4	8479121900.00956\\
19.5	9960660314.58413\\
19.6	8941561064.85471\\
19.7	9781835641.1789\\
19.8	9465521515.79723\\
19.9	8966698689.1486\\
20	8626158492.61873\\
20.1	9130273881.48223\\
20.2	8932973053.81631\\
20.3	9124051103.8466\\
20.4	8503792416.22671\\
20.5	10075948832.768\\
20.6	8337143099.52495\\
20.7	9380729738.63054\\
20.8	9864208037.08908\\
20.9	8161153746.02322\\
21	7852703633.94167\\
21.1	8237002049.72796\\
21.2	7607909987.36901\\
21.3	5235496423.37764\\
21.4	9051146174.11444\\
21.5	8448347032.10347\\
21.6	7723894306.29697\\
21.7	7292495843.9991\\
21.8	7790681779.80241\\
21.9	6363878263.39608\\
22	7148136321.16571\\
22.1	6157097501.86526\\
22.2	5984882584.8499\\
22.3	6513328175.32509\\
22.4	5758806585.42035\\
22.5	4049199019.40165\\
22.6	7247595158.1108\\
22.7	7708268218.81516\\
22.8	5541309193.6892\\
22.9	6719556239.97477\\
23	5621290756.33115\\
23.1	7219734307.66278\\
23.2	5064811202.93476\\
23.3	5371833768.21092\\
23.4	6290672109.89857\\
23.5	5371928360.1092\\
23.6	6708980104.07729\\
23.7	4551333462.1602\\
23.8	6170700326.45166\\
23.9	6553656560.57363\\
24	5117937025.74547\\
24.1	5129623043.39652\\
24.2	5309046486.39736\\
24.3	6146705645.00167\\
24.4	5902576938.86921\\
24.5	6087857437.82116\\
24.6	3420622232.3559\\
24.7	4661643840.32777\\
24.8	4664945149.61302\\
24.9	5975027516.87993\\
25	6165108432.52547\\
25.1	4730408979.58405\\
25.2	4328852314.38739\\
25.3	5704993174.75301\\
25.4	3603939642.71813\\
25.5	5714739718.23858\\
25.6	4880436845.39285\\
25.7	4720212235.89226\\
25.8	5024908466.85444\\
25.9	4438473499.83203\\
26	3908925969.17825\\
26.1	3980384226.6632\\
26.2	3140415749.04683\\
26.3	5239064655.85657\\
26.4	3452593937.93958\\
26.5	5042664086.44942\\
26.6	4565645256.74621\\
26.7	4424817463.73129\\
26.8	4447304419.30045\\
26.9	5542415144.07261\\
27	4522379060.36593\\
27.1	4548708170.64823\\
27.2	3341838167.69641\\
27.3	4466247902.29286\\
27.4	6631661660.56616\\
27.5	3513474521.62035\\
27.6	4396663092.34787\\
27.7	4704940225.40681\\
27.8	5810360589.58309\\
27.9	3180958056.25099\\
28	5199728684.94276\\
28.1	4378561296.79354\\
28.2	5067388898.3527\\
28.3	4998489086.40019\\
28.4	4254664995.02104\\
28.5	6686578622.0822\\
28.6	3679285646.22263\\
28.7	6324194768.80873\\
28.8	4129338615.33207\\
28.9	4694328243.25395\\
29	4317654749.13125\\
29.1	5937517289.22824\\
29.2	4907673727.76767\\
29.3	4126056256.23426\\
29.4	5745213831.11807\\
29.5	4845144795.19957\\
29.6	3718546883.72193\\
29.7	3957419004.33267\\
29.8	4588017645.70554\\
29.9	4741397331.2201\\
30	4369095516.07329\\
30.1	6454260054.3054\\
30.2	4923663129.1392\\
30.3	4918113237.01721\\
30.4	6194285070.99488\\
30.5	4552687627.09801\\
30.6	5601562435.89199\\
30.7	3945638174.09221\\
30.8	3274577605.21698\\
30.9	5356344031.61203\\
31	4790803546.14677\\
31.1	7423700607.0333\\
31.2	5486946015.81538\\
31.3	6247675177.5898\\
31.4	4160952982.86071\\
31.5	5279120956.14299\\
31.6	4795881318.1828\\
31.7	6156006800.71844\\
31.8	3952883631.59334\\
31.9	4901462980.10385\\
32	4210149688.18789\\
32.1	4839929246.98652\\
32.2	5122067678.6499\\
32.3	4006272077.76789\\
32.4	4918109455.40498\\
32.5	4981764884.22406\\
32.6	4326606799.03313\\
32.7	4321136855.11268\\
32.8	4634159218.87725\\
32.9	4578401126.1957\\
33	4552878484.56259\\
33.1	5695136856.03652\\
33.2	4434325741.93212\\
33.3	3828144380.4302\\
33.4	4055424224.27737\\
33.5	4010066104.0998\\
33.6	4083023549.90711\\
33.7	5499686859.25602\\
33.8	4422886085.37141\\
33.9	3436930935.36272\\
34	3679613241.93702\\
34.1	4585256679.71799\\
34.2	5467938683.7214\\
34.3	4825101906.89322\\
34.4	2817316344.67123\\
34.5	3840518247.11197\\
34.6	4782648753.06455\\
34.7	4272557821.10257\\
34.8	4881226255.26523\\
34.9	5440088157.91072\\
35	4710074867.89271\\
35.1	6542262054.35504\\
35.2	5609672833.58757\\
35.3	3751860356.22347\\
35.4	3588289859.99266\\
35.5	6424002147.47963\\
35.6	4143511973.26244\\
35.7	4035000978.94098\\
35.8	4962357093.69165\\
35.9	4459180188.31091\\
36	5178703276.09438\\
36.1	6652247117.73507\\
36.2	3780854508.03651\\
36.3	5104109910.1931\\
36.4	5463687419.51191\\
36.5	5085352298.81333\\
36.6	5795187894.6206\\
36.7	6283028107.42237\\
36.8	6386772062.91538\\
36.9	4836161262.24409\\
37	6283260690.06723\\
37.1	6144149389.92436\\
37.2	6653374878.68367\\
37.3	7912083749.39948\\
37.4	6790311099.88528\\
37.5	6958305649.40352\\
37.6	6500965775.53956\\
37.7	5590455471.63711\\
37.8	6911282908.99197\\
37.9	7925480437.08957\\
38	5933818293.27934\\
38.1	7655989895.29055\\
38.2	5892616628.95339\\
38.3	7841261468.67009\\
38.4	6697757188.14015\\
38.5	6253663676.58781\\
38.6	6499134894.39991\\
38.7	7180461754.74722\\
38.8	5420872656.28385\\
38.9	6332052187.3887\\
39	6303351761.76308\\
39.1	7407366803.52954\\
39.2	8828334132.18263\\
39.3	5593771815.81131\\
39.4	7573543767.84093\\
39.5	7287286923.75958\\
39.6	7401089126.63696\\
39.7	5847270757.81074\\
39.8	5853513282.70071\\
39.9	6638664707.5793\\
40	8123162928.29836\\
40.1	7405301453.64969\\
40.2	6445280155.06614\\
40.3	6711058442.0678\\
40.4	7840998863.57645\\
40.5	6544969525.75742\\
40.6	7201310000.55186\\
40.7	7251662472.06835\\
40.8	6317813229.43861\\
40.9	8436745936.18366\\
41	8253604568.07023\\
41.1	6417467139.47721\\
41.2	8958388380.17501\\
41.3	8011180073.48875\\
41.4	7803069707.06701\\
41.5	8686364455.95465\\
41.6	9708094257.641\\
41.7	9009411516.92221\\
41.8	7263930044.40718\\
41.9	6107320869.4607\\
42	7599973626.44146\\
42.1	6540485373.64298\\
42.2	4655263032.05455\\
42.3	6861676637.99662\\
42.4	7485867836.232\\
42.5	6371176339.76254\\
42.6	6462947710.44563\\
42.7	4385200195.95632\\
42.8	8118443193.66385\\
42.9	5443020538.77342\\
43	5700382012.49758\\
43.1	5825395651.58627\\
43.2	5321855920.31505\\
43.3	9279453211.06627\\
43.4	3076614016.3126\\
43.5	7925177934.766\\
43.6	7195399073.88892\\
43.7	7011310303.71277\\
43.8	8402780412.94431\\
43.9	7821192401.56506\\
44	8548074368.45237\\
44.1	7861016161.61355\\
44.2	9631569249.91428\\
44.3	7765009493.39749\\
44.4	8286996676.96846\\
44.5	8561562515.94926\\
44.6	8920139348.62181\\
44.7	7111388179.90447\\
44.8	7844699914.47187\\
44.9	8232782283.20043\\
45	9403777788.33565\\
45.1	9521778528.84473\\
45.2	8618103163.99502\\
45.3	9437629393.81804\\
45.4	8428820598.47929\\
45.5	8424396725.99681\\
45.6	10197208529.5733\\
45.7	8773108134.00362\\
45.8	7248504356.82897\\
45.9	7154478769.98351\\
46	7976406260.81936\\
46.1	7677434683.1712\\
46.2	7660653794.74209\\
46.3	6858497517.56301\\
46.4	7816046198.41291\\
46.5	7809508656.84351\\
46.6	7559732413.12115\\
46.7	8330067554.67826\\
46.8	7387529537.76389\\
46.9	7013530116.79874\\
47	6933418221.80608\\
47.1	6348198793.25834\\
47.2	7216118530.12859\\
47.3	7336719067.30739\\
47.4	7945668544.3551\\
47.5	7525177453.56282\\
47.6	6693159993.064\\
47.7	6541461280.0639\\
47.8	6133444619.92625\\
47.9	6268447504.99625\\
48	6022133549.29124\\
48.1	6776552059.52911\\
48.2	6801329155.07378\\
48.3	6651385324.08741\\
48.4	6905548214.64334\\
48.5	6658725544.34093\\
48.6	4780836782.72182\\
48.7	5554595639.73583\\
48.8	6642348886.47086\\
48.9	5629561949.59585\\
49	7773620318.17232\\
49.1	6656254343.17823\\
49.2	4922276377.53273\\
49.3	6103244910.7751\\
49.4	6935512842.22747\\
49.5	5742225913.41016\\
49.6	7194601262.42052\\
49.7	5292707939.34665\\
49.8	5596444143.87183\\
49.9	4877314132.43949\\
50	4887656762.3755\\
50.1	6782472891.96008\\
50.2	6247755759.35635\\
50.3	5084405190.14024\\
50.4	6423755885.1605\\
50.5	4965076134.75171\\
50.6	6503857220.40156\\
50.7	6870799083.4704\\
50.8	5146329711.46247\\
50.9	3907569796.08417\\
51	5919536203.26254\\
51.1	6583133602.87954\\
51.2	5393651233.97974\\
51.3	5922313304.93514\\
51.4	6473038684.36189\\
51.5	4581571285.2972\\
51.6	5169598402.53563\\
51.7	5431957218.69813\\
51.8	4531763126.1114\\
51.9	6109379886.26692\\
52	5314206552.0167\\
52.1	5351589967.92474\\
52.2	6634718736.05942\\
52.3	5179077759.79474\\
52.4	4251799486.94667\\
52.5	4896929806.16027\\
52.6	5560649637.27713\\
52.7	4277922786.36761\\
52.8	5267768343.73381\\
52.9	4984286817.89901\\
53	5339885531.24085\\
53.1	5215718772.9578\\
53.2	5821218403.70977\\
53.3	4071034988.04681\\
53.4	5502203859.95924\\
53.5	4712412069.93929\\
53.6	5112791718.91352\\
53.7	4195180235.63796\\
53.8	4281078491.12724\\
53.9	4363997792.63983\\
54	4989676712.05715\\
54.1	4651268052.35801\\
54.2	4407897898.28002\\
54.3	4868637214.47212\\
54.4	3408301661.90332\\
54.5	5411868691.95005\\
54.6	4997936724.92207\\
54.7	5166667338.78843\\
54.8	4169766012.30767\\
54.9	4380682274.56163\\
55	5694817093.66933\\
55.1	5320303662.54704\\
55.2	5007149657.5136\\
55.3	5233105212.9057\\
55.4	5367594051.36794\\
55.5	4451046290.91584\\
55.6	5498815041.64186\\
55.7	4327200166.68879\\
55.8	4990234397.36889\\
55.9	4934866427.73267\\
56	4674119977.23575\\
56.1	4784977748.48075\\
56.2	5495446844.92014\\
56.3	5495254001.77152\\
56.4	4407009246.72425\\
56.5	4771894850.21608\\
56.6	5035020778.52632\\
56.7	4442952731.81782\\
56.8	5671675903.48056\\
56.9	6514512145.8968\\
57	6556980674.09799\\
57.1	6616000417.0707\\
57.2	4822755763.59491\\
57.3	4671257909.29032\\
57.4	4677727579.35478\\
57.5	5288841081.727\\
57.6	6179394844.37827\\
57.7	4488662095.43234\\
57.8	4998270244.79453\\
57.9	4413980270.08638\\
58	7340697993.13268\\
58.1	5852522069.45176\\
58.2	5299083414.15693\\
58.3	6292784151.64173\\
58.4	6545331198.75111\\
58.5	5316252170.04124\\
58.6	6392238398.76501\\
58.7	5383973747.04264\\
58.8	4691253143.40905\\
58.9	6362947456.2703\\
59	5413510175.7907\\
59.1	6072840096.94432\\
59.2	5508748255.8127\\
59.3	5728718491.76145\\
59.4	4987727542.90621\\
59.5	6483489856.67801\\
59.6	5196241970.39291\\
59.7	4708356601.97537\\
59.8	5705227313.98688\\
59.9	6224047108.72188\\
60	5048913956.31991\\
60.1	5722540752.78767\\
60.2	4716040015.99052\\
60.3	6135977529.82454\\
60.4	6164348568.65921\\
60.5	5797208501.18437\\
60.6	5715150020.95666\\
60.7	6148861158.40126\\
60.8	5919769673.46098\\
60.9	5238804168.54266\\
61	5667278209.567\\
61.1	5722811163.77787\\
61.2	5734408183.49555\\
61.3	5887091491.141\\
61.4	4912326991.44436\\
61.5	5694659057.34751\\
61.6	6187249422.77011\\
61.7	5214060975.69755\\
61.8	4647178005.34479\\
61.9	6674897464.71387\\
62	5560449757.60362\\
62.1	6191880539.76083\\
62.2	6148723431.5222\\
62.3	5875689761.43854\\
62.4	6222431345.28569\\
62.5	6818547960.71478\\
62.6	5939225322.28226\\
62.7	5875418519.44427\\
62.8	6445916119.51117\\
62.9	5533870983.18698\\
63	7147237063.09228\\
63.1	6873880805.49525\\
63.2	6625299640.89853\\
63.3	5264521983.50544\\
63.4	5045922037.2164\\
63.5	4397129818.52125\\
63.6	5873552394.37892\\
63.7	5318357178.41343\\
63.8	5519066947.10298\\
63.9	5651537528.19917\\
64	4728332574.79385\\
64.1	5842704302.84482\\
64.2	6793397781.02664\\
64.3	5316567857.30637\\
64.4	5594457027.02783\\
64.5	6033379729.42248\\
64.6	6769363036.10865\\
64.7	4886230972.69793\\
64.8	6021855500.16095\\
64.9	5717297340.89796\\
65	5643479591.49109\\
65.1	5575605776.85726\\
65.2	4819115341.44484\\
65.3	5352250555.80022\\
65.4	5539002239.97416\\
65.5	5455736722.15837\\
65.6	5351695433.56866\\
65.7	4787689168.77192\\
65.8	5483993693.18881\\
65.9	4800476791.51629\\
66	5610280393.34497\\
66.1	5911543099.97719\\
66.2	6205416198.32347\\
66.3	4866178264.75531\\
66.4	4936402429.84025\\
66.5	5008532251.49924\\
66.6	4470368988.3519\\
66.7	6482612208.77874\\
66.8	6265251412.74868\\
66.9	5892273837.13819\\
67	4912668856.23923\\
67.1	4588853643.22079\\
67.2	6642237304.2147\\
67.3	6196557415.71739\\
67.4	6361263908.56659\\
67.5	7185602729.62206\\
67.6	6045009971.0994\\
67.7	7041620943.94379\\
67.8	5979661674.54615\\
67.9	6711446773.84272\\
68	5584229273.57072\\
68.1	6107559854.64759\\
68.2	5897983333.1267\\
68.3	5953065085.16542\\
68.4	5125513784.01864\\
68.5	6031926027.36318\\
68.6	5635599682.12359\\
68.7	6127997937.49834\\
68.8	5639774533.64718\\
68.9	4787582166.48425\\
69	5290549014.98537\\
69.1	5377124946.86998\\
69.2	5789148064.06016\\
69.3	5174591799.66731\\
69.4	6545975333.02868\\
69.5	6545063402.54237\\
69.6	6921586091.16706\\
69.7	5884897099.7153\\
69.8	6044149927.59572\\
69.9	4547534523.0012\\
70	4692882628.14749\\
70.1	5619787888.55796\\
70.2	6571726957.60233\\
70.3	5164395480.13443\\
70.4	6091746610.58525\\
70.5	5432485142.91997\\
70.6	5901502596.9313\\
70.7	4788383148.92242\\
70.8	5895582579.40693\\
70.9	6021992588.26205\\
71	5969425538.92176\\
71.1	5913448844.35742\\
71.2	5857083053.26962\\
71.3	5533831966.83171\\
71.4	5218275564.82817\\
71.5	7132571519.17039\\
71.6	6019677190.3849\\
71.7	5931052096.15108\\
71.8	7093195785.41063\\
71.9	5292381517.28093\\
72	5916667806.02755\\
72.1	5883149167.83275\\
72.2	5357066813.19848\\
72.3	6120909038.58235\\
72.4	5003903185.14059\\
72.5	5924399019.69899\\
72.6	6515303809.56029\\
72.7	6407592046.11467\\
72.8	4773339508.10194\\
72.9	5868505354.52955\\
73	6509928596.64032\\
73.1	5135042940.07446\\
73.2	6593951793.11592\\
73.3	5331549340.84608\\
73.4	5878830780.47692\\
73.5	5359671367.23252\\
73.6	5513851313.43001\\
73.7	6309929071.53374\\
73.8	5892415679.20801\\
73.9	7169859521.12041\\
74	5704972456.15623\\
74.1	4307432876.12591\\
74.2	4627926493.27019\\
74.3	5576612314.97176\\
74.4	4832167369.78244\\
74.5	5735162256.821\\
74.6	4802900824.64432\\
74.7	6107424218.692\\
74.8	5191348768.5268\\
74.9	6625249442.33799\\
75	6022382870.78329\\
75.1	6433012492.07955\\
75.2	6058328294.06155\\
75.3	5798981769.47875\\
75.4	5845471471.70473\\
75.5	5822428042.19184\\
75.6	6946398842.05015\\
75.7	5730666593.18293\\
75.8	4883140904.28991\\
75.9	6102108562.48853\\
76	5687632904.03795\\
76.1	6989617469.00179\\
76.2	4155938523.43978\\
76.3	6470813026.0773\\
76.4	6117343292.77118\\
76.5	5285356666.18281\\
76.6	4373200052.17151\\
76.7	5983106138.65674\\
76.8	5605705816.47984\\
76.9	4414489405.51841\\
77	5902832389.08832\\
77.1	6048918150.7311\\
77.2	6442874445.61833\\
77.3	5505960558.62602\\
77.4	6377411147.05862\\
77.5	6924001204.31356\\
77.6	5130047998.996\\
77.7	6173768758.35161\\
77.8	6351147519.13764\\
77.9	5165981829.05421\\
78	4694620483.0275\\
78.1	5405373292.18103\\
78.2	5070865494.35169\\
78.3	5575263089.2258\\
78.4	5880121762.28118\\
78.5	5192441539.2149\\
78.6	6016141744.46125\\
78.7	5891182975.86986\\
78.8	6105350269.99699\\
78.9	6158917650.10959\\
79	5349519052.75562\\
79.1	5620936385.12624\\
79.2	5061279613.38774\\
79.3	6201404201.48705\\
79.4	5370491161.27274\\
79.5	7194742947.90907\\
79.6	5358681580.6941\\
79.7	6029717784.92674\\
79.8	4746761020.28597\\
79.9	5987600386.2204\\
80	4537702521.11536\\
80.1	4975516824.71157\\
80.2	6112587260.55453\\
80.3	5240194390.67747\\
80.4	5394179077.55469\\
80.5	4317886899.65928\\
80.6	5203003055.61287\\
80.7	4732483409.49743\\
80.8	5284636815.96022\\
80.9	5420058933.92484\\
81	6108773947.3251\\
81.1	5947496852.35205\\
81.2	4350044555.16983\\
81.3	6951975772.59741\\
81.4	5944512427.29804\\
81.5	6000477679.41441\\
81.6	4905684756.2296\\
81.7	5697576790.22012\\
81.8	6275798230.85577\\
81.9	5467258382.59611\\
82	5585329369.7795\\
82.1	5978029410.75955\\
82.2	5044326396.06345\\
82.3	6219499875.47778\\
82.4	6021117154.73221\\
82.5	6254771602.64313\\
82.6	4633556759.29053\\
82.7	5408352463.57555\\
82.8	6059641302.53416\\
82.9	5601219476.2827\\
83	5422589934.16331\\
83.1	5347724506.4065\\
83.2	5806515202.68788\\
83.3	4165607534.19015\\
83.4	6050534105.59742\\
83.5	5279627314.30875\\
83.6	3338303677.19822\\
83.7	6742148437.42691\\
83.8	5767941850.85069\\
83.9	4504411107.16082\\
84	4877426172.17626\\
84.1	6289662538.91694\\
84.2	5732835375.69942\\
84.3	5416551212.96749\\
84.4	6311043851.21462\\
84.5	5018032220.93237\\
84.6	4316319368.76728\\
84.7	6450326101.70879\\
84.8	5536961039.03275\\
84.9	7025280304.08687\\
85	6248815824.50832\\
85.1	5491137610.97314\\
85.2	4925687891.09241\\
85.3	5190033985.987\\
85.4	6013498531.70591\\
85.5	6423864089.56905\\
85.6	5035145469.27567\\
85.7	6202638122.03612\\
85.8	7061520960.60211\\
85.9	5690102816.36139\\
86	5997655275.78186\\
86.1	4849425154.3881\\
86.2	5821041482.76333\\
86.3	5360946168.39651\\
86.4	5823343048.41253\\
86.5	5853011963.01632\\
86.6	5364674654.12233\\
86.7	5431644548.27534\\
86.8	5193330952.89043\\
86.9	6213742868.76086\\
87	6374904533.23335\\
87.1	6802749318.81817\\
87.2	5859278570.4248\\
87.3	6773425434.30221\\
87.4	6761691124.28784\\
87.5	4818384662.49669\\
87.6	6169828052.07217\\
87.7	6048998959.03613\\
87.8	6090757813.05743\\
87.9	7613181086.3886\\
88	6268198749.82538\\
88.1	7367764020.08074\\
88.2	6679992844.42289\\
88.3	8745538890.08253\\
88.4	7101724056.41527\\
88.5	5998707853.77586\\
88.6	8852026426.48187\\
88.7	7430173248.42031\\
88.8	7745425025.30075\\
88.9	8609457665.91753\\
89	8887191889.04185\\
89.1	7923201016.86595\\
89.2	7419812683.6367\\
89.3	9160986570.23287\\
89.4	8342754088.95748\\
89.5	8277870888.25165\\
89.6	8930175149.61208\\
89.7	10117363455.989\\
89.8	10867211643.2794\\
89.9	9194149114.08734\\
90	12592452207.7629\\
90.1	11502293873.155\\
90.2	12664521548.4415\\
90.3	12331605976.5755\\
90.4	13652972251.2376\\
90.5	13460244530.8487\\
90.6	13867264757.5934\\
90.7	13456674368.8129\\
90.8	12482628309.2213\\
90.9	12071443060.0271\\
91	12133567205.9504\\
91.1	12438966819.562\\
91.2	11424022306.0837\\
91.3	10949019015.4889\\
91.4	10816006515.6605\\
91.5	9740149296.90812\\
91.6	9929253360.00785\\
91.7	8269606352.95564\\
91.8	9436182092.56508\\
91.9	9039492543.50952\\
92	8709330051.03894\\
92.1	8441878298.08744\\
92.2	8591424462.92174\\
92.3	6676146442.72927\\
92.4	7379665298.4891\\
92.5	6984140276.80237\\
92.6	7053548074.65854\\
92.7	9037283669.15284\\
92.8	6090751403.74524\\
92.9	9292714896.99538\\
93	8201982643.42144\\
93.1	9467646932.5416\\
93.2	9580349288.6636\\
93.3	8771854348.15313\\
93.4	8536515643.73768\\
93.5	9413132856.17334\\
93.6	9437370967.03467\\
93.7	10516477003.3718\\
93.8	11419887817.5902\\
93.9	10930161581.8783\\
94	9648994100.38656\\
94.1	10432194710.4043\\
94.2	10353121593.1775\\
94.3	10684758239.4793\\
94.4	9664971863.9118\\
94.5	9445941983.47933\\
94.6	11101176424.1489\\
94.7	12558616174.2779\\
94.8	10985023541.369\\
94.9	11645133727.5654\\
95	10494451241.2475\\
95.1	9740140923.36969\\
95.2	10919893258.727\\
95.3	8841095904.99317\\
95.4	9365515567.73945\\
95.5	7460603051.35324\\
95.6	9083513512.70918\\
95.7	8512965978.35923\\
95.8	8433844758.22845\\
95.9	8216638115.92845\\
96	8614118398.84396\\
96.1	7431884856.71976\\
96.2	9374629981.89874\\
96.3	9979056315.00242\\
96.4	7539903633.64066\\
96.5	8050113827.80923\\
96.6	6782649582.38299\\
96.7	8711399983.41031\\
96.8	6899547585.07413\\
96.9	8494964505.56134\\
97	8755621000.48127\\
97.1	8302126030.02061\\
97.2	6140751045.81863\\
97.3	6854900922.84945\\
97.4	7671090896.34665\\
97.5	8975769924.0326\\
97.6	8683095762.03408\\
97.7	7936071622.61154\\
97.8	8944624046.21369\\
97.9	7320316979.01672\\
98	8456372899.61389\\
98.1	7719378965.93503\\
98.2	7391366295.11591\\
98.3	8609821494.84035\\
98.4	7780345039.14332\\
98.5	7111953371.02505\\
98.6	6898076371.63228\\
98.7	7595156229.98927\\
98.8	8672516217.45757\\
98.9	6962971131.0078\\
99	7564155584.26567\\
99.1	7565812671.19056\\
99.2	7385794453.0153\\
99.3	6661259400.31294\\
99.4	7547899569.19625\\
99.5	8534710696.08861\\
99.6	8475856180.07694\\
99.7	8990550919.20258\\
99.8	6996442091.30971\\
99.9	5999573230.29469\\
100	8808408886.97982\\
100.1	6202010485.24806\\
100.2	6249450017.82445\\
100.3	9190220394.95411\\
100.4	8538281964.80036\\
100.5	7121199390.48733\\
100.6	6655137646.67215\\
100.7	8460362993.36389\\
100.8	6669126329.57523\\
100.9	6829252447.59039\\
101	8049315660.12415\\
101.1	6470017161.62438\\
101.2	7491981358.19142\\
101.3	7258633533.92438\\
101.4	6033144041.92823\\
101.5	7687002298.73012\\
101.6	7371612317.1111\\
101.7	6970377336.91353\\
101.8	7436828357.84292\\
101.9	6796932609.56432\\
102	7888514691.80346\\
102.1	5690440828.1885\\
102.2	7851474044.28891\\
102.3	8721032815.05185\\
102.4	8470443023.70093\\
102.5	7177496248.74752\\
102.6	8505257385.96536\\
102.7	5914103836.0352\\
102.8	7975410875.55686\\
102.9	7395958824.52941\\
103	7909959356.49361\\
103.1	8410498055.18003\\
103.2	7429439552.61517\\
103.3	8616186961.69544\\
103.4	6811359836.30727\\
103.5	8901733385.55674\\
103.6	8878917036.86021\\
103.7	8266175897.71962\\
103.8	8652446615.96232\\
103.9	7065103718.40212\\
104	7346473623.104\\
104.1	8972920156.82332\\
104.2	8441614538.44121\\
104.3	7430596331.37122\\
104.4	7427884889.91469\\
104.5	8007949871.07478\\
104.6	9021308619.60264\\
104.7	5925088099.04115\\
104.8	8189315878.11067\\
104.9	8193679513.7058\\
105	7680304438.13564\\
105.1	7618764805.58395\\
105.2	5770583868.86939\\
105.3	8410852183.31833\\
105.4	6669900548.28908\\
105.5	7809447468.5065\\
105.6	6556702552.76636\\
105.7	5821398678.33993\\
105.8	8608774046.4749\\
105.9	6697679377.62822\\
106	8531767437.14834\\
106.1	7242434523.50998\\
106.2	7595704621.21139\\
106.3	9084668823.57641\\
106.4	8399057065.51642\\
106.5	9711557304.70083\\
106.6	8587891951.08177\\
106.7	6447706698.44269\\
106.8	7588964479.27196\\
106.9	8153325599.50923\\
107	6912870302.75739\\
107.1	6645214897.13933\\
107.2	7389802267.07166\\
107.3	9358771180.27334\\
107.4	8235711148.09395\\
107.5	7058591843.09484\\
107.6	7611708113.15142\\
107.7	6139138411.43858\\
107.8	8126139536.70488\\
107.9	5684535889.96569\\
108	8229605085.88425\\
108.1	7372180245.96218\\
108.2	7011832350.55393\\
108.3	7471281488.86679\\
108.4	7875655965.90406\\
108.5	6374000410.69707\\
108.6	6420499988.18023\\
108.7	7351787140.56834\\
108.8	9085451913.63305\\
108.9	7932187658.03662\\
109	8141195136.2965\\
109.1	7405174862.01966\\
109.2	8764679731.15072\\
109.3	7863319572.24858\\
109.4	7447300524.36666\\
109.5	8502168370.28969\\
109.6	8146188167.38007\\
109.7	7326582491.84631\\
109.8	7123420359.97383\\
109.9	7848048353.24515\\
110	8431540406.89604\\
110.1	8328257173.53477\\
110.2	7933738731.5989\\
110.3	7489229693.05346\\
110.4	7949142524.70912\\
110.5	8977434526.71937\\
110.6	8374723710.08443\\
110.7	7965473362.66759\\
110.8	6589600559.5897\\
110.9	6552523326.11532\\
111	9184134770.35572\\
111.1	6901711903.53962\\
111.2	7733299791.88936\\
111.3	8285608016.0314\\
111.4	7247139833.69847\\
111.5	8836212780.39645\\
111.6	9189832744.11656\\
111.7	8850141679.54617\\
111.8	7596176423.54987\\
111.9	7006301323.3274\\
112	6935226698.55769\\
112.1	5841555858.83237\\
112.2	7780062463.9516\\
112.3	7476323980.56768\\
112.4	8084753055.4158\\
112.5	8196052718.8484\\
112.6	7961219501.24059\\
112.7	8675156555.47612\\
112.8	7563160940.19759\\
112.9	8112840482.21197\\
113	8639701659.58662\\
113.1	7972240224.1478\\
113.2	8887854737.67556\\
113.3	8036252727.22761\\
113.4	8408810670.49634\\
113.5	8382352930.53409\\
113.6	6569642855.687\\
113.7	6602570474.38966\\
113.8	5699317876.11682\\
113.9	7528903227.49302\\
114	7824799156.19949\\
114.1	7632947148.5146\\
114.2	8017587286.01123\\
114.3	7399997887.12739\\
114.4	6329658852.55736\\
114.5	6300901819.52618\\
114.6	8283120933.58175\\
114.7	7623864179.4817\\
114.8	6821942109.97047\\
114.9	7428512755.00318\\
115	8544676520.68276\\
115.1	8264304561.65879\\
115.2	9400755773.1803\\
115.3	7922254443.1374\\
115.4	6294770349.9789\\
115.5	7281260946.76419\\
115.6	8098873123.67474\\
115.7	8360391177.56527\\
115.8	6737308319.0057\\
115.9	7960887425.33143\\
116	8502087170.79704\\
116.1	7794448551.93688\\
116.2	6758240496.43838\\
116.3	7104382968.75815\\
116.4	7429051526.28258\\
116.5	8288231162.24364\\
116.6	7298369059.01163\\
116.7	7823012462.02433\\
116.8	6673331796.0135\\
116.9	7175347855.48269\\
117	8534491144.43314\\
117.1	7211561986.40162\\
117.2	7669843006.29846\\
117.3	6399048433.49654\\
117.4	8920654439.26776\\
117.5	6848969086.77164\\
117.6	7386036292.03296\\
117.7	7485513244.21283\\
117.8	6364721254.55939\\
117.9	7672941178.93742\\
118	8260562139.14924\\
118.1	6944175868.71241\\
118.2	8584797434.24731\\
118.3	7316585144.02967\\
118.4	6911470728.33568\\
118.5	7998621664.92144\\
118.6	7666231237.54892\\
118.7	6605538879.08337\\
118.8	7925305898.88834\\
118.9	8475345087.76774\\
119	6876272080.76878\\
119.1	9080857295.1568\\
119.2	7567127084.46792\\
119.3	8104463095.43034\\
119.4	8142193549.18361\\
119.5	9045601805.06389\\
119.6	6544426534.41958\\
119.7	8685095254.7318\\
119.8	8678505176.70257\\
119.9	7245878942.15988\\
120	9504014780.76437\\
120.1	8780800325.95193\\
120.2	7050902670.14935\\
120.3	8422256836.25696\\
120.4	8348566139.05211\\
120.5	6516462076.17375\\
120.6	8116143433.66329\\
120.7	7104636386.54147\\
120.8	7113551990.39405\\
120.9	8176966415.68391\\
121	6607485081.35413\\
121.1	7802129843.12918\\
121.2	8877614052.50758\\
121.3	9899831940.17366\\
121.4	7970686357.82038\\
121.5	6138170914.94693\\
121.6	6045167876.15425\\
121.7	8310158332.50199\\
121.8	7191253319.15609\\
121.9	6883899166.85305\\
122	6967844588.16453\\
122.1	8665421986.68571\\
122.2	7873130352.54754\\
122.3	8913252464.61177\\
122.4	7622404577.39996\\
122.5	9086019676.94743\\
122.6	9154932508.4948\\
122.7	6277951103.79333\\
122.8	7519060541.41435\\
122.9	5873533986.28161\\
123	7229584646.31446\\
123.1	7807171227.99739\\
123.2	8660144950.44087\\
123.3	8439500358.09731\\
123.4	9250991775.93055\\
123.5	6401161210.1221\\
123.6	7777394439.49008\\
123.7	7192814736.44443\\
123.8	7503727006.9269\\
123.9	6894838552.86405\\
124	8437007632.47922\\
124.1	7160857395.12034\\
124.2	6247225953.8368\\
124.3	6532679501.88727\\
124.4	6546479561.17733\\
124.5	7446479554.15383\\
124.6	6630497795.85788\\
124.7	6663969687.2808\\
124.8	9308916717.31743\\
124.9	5711898839.42888\\
125	7416005869.42549\\
125.1	7043884154.31709\\
125.2	8191829119.70442\\
125.3	7885341494.70463\\
125.4	5911813330.89565\\
125.5	7726758882.6173\\
125.6	7335530254.90679\\
125.7	8894890219.58255\\
125.8	6948787152.25133\\
125.9	8228027986.27161\\
126	7780493652.37859\\
126.1	7253366421.19366\\
126.2	6633675636.40072\\
126.3	8821396512.23321\\
126.4	6930392555.9578\\
126.5	7182684632.84157\\
126.6	7723228120.86189\\
126.7	6712496325.35111\\
126.8	6891258634.90497\\
126.9	7767057731.68474\\
127	7784377091.81473\\
127.1	7676698964.16124\\
127.2	8951781045.83412\\
127.3	6834555958.80504\\
127.4	8215383785.45974\\
127.5	8692749653.70169\\
127.6	7152475369.57345\\
127.7	8192383035.30773\\
127.8	7103220645.79804\\
127.9	7312874251.46315\\
128	7857981442.61072\\
128.1	6415916417.0193\\
128.2	8850466900.61949\\
128.3	9032482066.31282\\
128.4	6852395783.54058\\
128.5	6464232882.60749\\
128.6	7087615525.94303\\
128.7	6958934444.34961\\
128.8	8359092586.98858\\
128.9	8119150990.28453\\
129	6352367076.56019\\
129.1	7212456702.81121\\
129.2	7558205511.97747\\
129.3	6742219749.10739\\
129.4	6763894546.29998\\
129.5	8169783115.29377\\
129.6	7160697877.1176\\
129.7	8653120811.92968\\
129.8	8091337171.13102\\
129.9	7024411663.71589\\
130	5323946709.24551\\
130.1	7871499300.16039\\
130.2	8581267439.75427\\
130.3	6799867820.41498\\
130.4	7337071867.93455\\
130.5	6917606127.84562\\
130.6	8368865555.01293\\
130.7	8840688275.82927\\
130.8	6670610515.17404\\
130.9	6689382602.9191\\
131	7082110475.21645\\
131.1	7044093997.6898\\
131.2	6900995964.22821\\
131.3	8084665256.84727\\
131.4	6107532209.93568\\
131.5	7128528299.19032\\
131.6	7093571757.62855\\
131.7	6755365976.80995\\
131.8	6406774887.79505\\
131.9	10282674019.071\\
132	9465362093.63611\\
132.1	10610411605.365\\
132.2	9060982889.74726\\
132.3	10215832078.245\\
132.4	9658190641.09452\\
132.5	9837844518.04512\\
132.6	11715445775.9686\\
132.7	10912118081.9144\\
132.8	11715597903.3261\\
132.9	11587017286.8522\\
133	10932614319.6995\\
133.1	9868201537.00329\\
133.2	10897907618.7775\\
133.3	9649618271.15081\\
133.4	9596848363.83566\\
133.5	10395492553.4791\\
133.6	11211020591.5929\\
133.7	9828416267.70012\\
133.8	11939142773.9601\\
133.9	11653206510.027\\
134	14531045469.2006\\
134.1	12321994275.3428\\
134.2	12536102341.9506\\
134.3	11596665223.7701\\
134.4	13415660122.677\\
134.5	13028496600.738\\
134.6	11478606328.1164\\
134.7	9745639039.86305\\
134.8	8010260190.11093\\
134.9	9326768815.28953\\
135	9886711517.2873\\
135.1	9401327028.11135\\
135.2	8539806617.75066\\
135.3	7688787828.01971\\
135.4	7972355751.35695\\
135.5	7533130821.14817\\
135.6	7153583746.64176\\
135.7	7940869988.96008\\
135.8	7420050581.27686\\
135.9	5863077211.30368\\
136	7882302217.37774\\
136.1	6341319879.52844\\
136.2	7318126761.47346\\
136.3	5901392095.27314\\
136.4	5649762691.67357\\
136.5	6934326238.32849\\
136.6	5897864753.50757\\
136.7	5544632249.25968\\
136.8	5147751738.21513\\
136.9	4485011250.52391\\
137	5111913258.14775\\
137.1	5779094179.09457\\
137.2	3904922566.35426\\
137.3	5981629058.81249\\
137.4	6696421303.47988\\
137.5	6167373321.68988\\
137.6	4684747163.44255\\
137.7	4423535931.81312\\
137.8	6175110881.39266\\
137.9	5252960226.69657\\
138	3746453285.66962\\
138.1	3351008144.90362\\
138.2	4951002290.64945\\
138.3	4412309241.28745\\
138.4	4789107143.33806\\
138.5	4734225166.88537\\
138.6	3817038886.25187\\
138.7	3247257117.70232\\
138.8	4457848458.36253\\
138.9	3280419510.6372\\
139	2801349461.45792\\
139.1	3965723651.11108\\
139.2	4221148733.71514\\
139.3	4293371527.59115\\
139.4	3266773453.86654\\
139.5	3590588319.95019\\
139.6	3355198651.18861\\
139.7	4009833370.13633\\
139.8	3414837475.66448\\
139.9	3053260218.82195\\
140	4361031516.24369\\
140.1	3930731461.58867\\
140.2	3088620301.56795\\
140.3	3638113044.60654\\
140.4	4588510172.22523\\
140.5	5000884718.25124\\
140.6	3738839877.39041\\
140.7	3180701604.91245\\
140.8	4294053622.15272\\
140.9	3002250412.21076\\
141	5228970604.84391\\
141.1	3875896140.04164\\
141.2	3802049510.3136\\
141.3	4614756811.82128\\
141.4	3657558113.49333\\
141.5	3382902411.9678\\
141.6	3847760830.51129\\
141.7	4001520395.12789\\
141.8	3445478399.18849\\
141.9	6103303616.79628\\
142	4110206371.98689\\
142.1	2176892743.27095\\
142.2	3964078968.52468\\
142.3	3960767943.48845\\
142.4	2671956395.19159\\
142.5	3724646238.71176\\
142.6	3880602054.43885\\
142.7	5268957042.63187\\
142.8	4186673106.19501\\
142.9	3248108287.09162\\
143	4657875480.99281\\
143.1	3378945268.59139\\
143.2	3931477046.66887\\
143.3	4754051295.2524\\
143.4	3855402467.81657\\
143.5	2652681306.88515\\
143.6	4329184377.93856\\
143.7	3301741981.52457\\
143.8	2935746890.76103\\
143.9	3305453035.00211\\
144	3885110517.4755\\
144.1	4078628925.71573\\
144.2	2525618133.58801\\
144.3	3132897424.43305\\
144.4	3038600170.70617\\
144.5	3914530105.79743\\
144.6	4487282310.28113\\
144.7	4723493281.93345\\
144.8	4088878203.42324\\
144.9	3002931121.63831\\
145	3327721368.05093\\
145.1	4497511369.62652\\
145.2	3968874784.43524\\
145.3	2747703698.62938\\
145.4	3534981125.64354\\
145.5	2355431487.7487\\
145.6	3745662410.69758\\
145.7	3549819620.49708\\
145.8	4299501350.0329\\
145.9	4730551722.20364\\
146	3520244698.96203\\
146.1	3429260417.70261\\
146.2	3990019186.35132\\
146.3	4358657297.83291\\
146.4	3330613436.34928\\
146.5	3551124137.76419\\
146.6	3413612067.42629\\
146.7	2707655248.20472\\
146.8	3020116981.65664\\
146.9	2637385780.0174\\
147	3465136384.97901\\
147.1	3627591412.71171\\
147.2	3776421597.95101\\
147.3	4144499767.72369\\
147.4	4200345559.65981\\
147.5	3092706228.76942\\
147.6	5534512092.20684\\
147.7	3411466123.43362\\
147.8	5387257737.2294\\
147.9	3781638608.07066\\
148	3233207828.06859\\
148.1	3469865989.71715\\
148.2	2530502405.26433\\
148.3	3410956219.00687\\
148.4	4798398662.29175\\
148.5	4017499888.30257\\
148.6	3374448353.74797\\
148.7	4357494533.58839\\
148.8	4015014788.15633\\
148.9	5413867925.80891\\
149	3924109756.56682\\
149.1	3588826770.84432\\
149.2	5357313573.57761\\
149.3	3488804406.484\\
149.4	3957205588.16682\\
149.5	3697485136.06756\\
149.6	2427859891.73367\\
149.7	2954655307.98355\\
149.8	3349845181.51957\\
149.9	4168064007.49767\\
150	4636739734.3495\\
150.1	3489233658.88417\\
150.2	2947316243.60463\\
150.3	5296884424.58073\\
150.4	4101584591.20979\\
150.5	3432204689.36153\\
150.6	4348860827.16088\\
150.7	4080892722.97494\\
150.8	4713510673.30842\\
150.9	3754438360.28882\\
151	4400965543.36109\\
151.1	3968970578.29906\\
151.2	3488039411.0528\\
151.3	4340494693.86047\\
151.4	3670701572.94281\\
151.5	4478136156.4421\\
151.6	3737720481.55982\\
151.7	4928826541.61885\\
151.8	4051549626.8229\\
151.9	3367683211.65397\\
152	3941994999.07182\\
152.1	3927865239.34926\\
152.2	4610608700.98684\\
152.3	4755617038.33071\\
152.4	2501634840.83666\\
152.5	2516474496.28736\\
152.6	3655607952.73733\\
152.7	3076539773.82012\\
152.8	3739937570.62603\\
152.9	3144087984.15175\\
153	5006958175.91989\\
153.1	3654669845.9146\\
153.2	4442100901.59114\\
153.3	2950249695.34769\\
153.4	3071854246.49894\\
153.5	4322766422.3882\\
153.6	4734740916.75767\\
153.7	3910878209.05542\\
153.8	3499182826.25382\\
153.9	4483021693.23845\\
154	4039873735.86055\\
154.1	3130309705.79657\\
154.2	3837028246.05854\\
154.3	3559036607.4687\\
154.4	3318774255.85453\\
154.5	4307901835.53752\\
154.6	4816643576.9106\\
154.7	2583880932.79668\\
154.8	5683621405.11726\\
154.9	4791188895.73328\\
155	4657877441.57582\\
155.1	4690126109.35687\\
155.2	3657386816.60094\\
155.3	3084414228.12609\\
155.4	4554153185.17189\\
155.5	4687431004.72341\\
155.6	4140168788.25811\\
155.7	3412727318.00894\\
155.8	4025874739.71268\\
155.9	3741089089.15601\\
156	4174088102.10322\\
156.1	4408752781.104\\
156.2	3638327201.17595\\
156.3	3185573627.91575\\
156.4	4931350060.01667\\
156.5	3343345753.46028\\
156.6	4606751537.29897\\
156.7	3660309950.94323\\
156.8	3321083069.68579\\
156.9	3241807073.08298\\
157	3466769952.5765\\
157.1	3056845757.63788\\
157.2	3004699248.28864\\
157.3	4006597276.34412\\
157.4	3900079349.66317\\
157.5	2548278147.15048\\
157.6	4720333000.48381\\
157.7	4002626394.69709\\
157.8	3619221065.64185\\
157.9	4179725876.34039\\
158	3203246153.48936\\
158.1	3834012040.00531\\
158.2	3427215758.35453\\
158.3	3504242192.04365\\
158.4	3174265815.96216\\
158.5	4217476370.63984\\
158.6	3889110124.26319\\
158.7	4262221735.62837\\
158.8	4369412068.59273\\
158.9	3607259717.61775\\
159	4206693628.28464\\
159.1	4006613363.10126\\
159.2	2891299585.43965\\
159.3	4382990852.21369\\
159.4	3251553132.76321\\
159.5	3399576329.65179\\
159.6	3277710902.23863\\
159.7	2661253579.83251\\
159.8	2963617233.30116\\
159.9	4758531281.51394\\
160	3991545865.59124\\
160.1	3740600668.82439\\
160.2	3391842520.41237\\
160.3	3374898398.80664\\
160.4	3659331360.50347\\
160.5	2938303054.37846\\
160.6	3904879896.20112\\
160.7	5378256694.87863\\
160.8	3273171880.82263\\
160.9	3842162229.6313\\
161	2601634693.06653\\
161.1	2331842396.12906\\
161.2	4254733038.02118\\
161.3	3107449816.76257\\
161.4	3529201442.04305\\
161.5	4024103442.90538\\
161.6	2330033086.11879\\
161.7	3097172388.41369\\
161.8	5080822875.91771\\
161.9	2774952191.65561\\
162	3406609554.65153\\
162.1	3772574925.32906\\
162.2	4683097018.37241\\
162.3	2797891925.28454\\
162.4	4869962088.44623\\
162.5	3076468253.01241\\
162.6	3333532034.08568\\
162.7	2747337667.60802\\
162.8	3613569338.03378\\
162.9	3348900441.51211\\
163	4120473255.7852\\
163.1	4229189574.23459\\
163.2	4011206048.72659\\
163.3	3418676641.60079\\
163.4	4884892291.74657\\
163.5	4124482421.66994\\
163.6	3565955329.2736\\
163.7	4804975296.4261\\
163.8	3374648675.89351\\
163.9	3992237953.85829\\
164	3385199545.04871\\
164.1	2733401356.74764\\
164.2	2870594982.34701\\
164.3	3246711545.34087\\
164.4	3323977833.19245\\
164.5	4588499218.96126\\
164.6	3360956599.79442\\
164.7	3858141812.84294\\
164.8	3691386885.45142\\
164.9	3726848636.08219\\
165	2314460621.67138\\
165.1	4746486753.12039\\
165.2	3352850451.75749\\
165.3	3576768360.77237\\
165.4	4883911192.02923\\
165.5	3385355001.54513\\
165.6	3149390319.61777\\
165.7	3661523729.84293\\
165.8	4470537739.82454\\
165.9	3503505213.91968\\
166	2179182272.72894\\
166.1	3887428202.66519\\
166.2	2333740418.64835\\
166.3	2844651164.67525\\
166.4	3207050513.37559\\
166.5	4358362590.5538\\
166.6	3191379869.03517\\
166.7	3725778491.04088\\
166.8	2567663036.22462\\
166.9	3946944876.48255\\
167	2792528716.8511\\
167.1	4278085879.7666\\
167.2	3716549327.45273\\
167.3	3224654463.06509\\
167.4	3443712131.27749\\
167.5	4720451818.51252\\
167.6	3222046817.14095\\
167.7	2938122492.32137\\
167.8	4381316880.99936\\
167.9	3281543078.47937\\
168	3464582090.72714\\
168.1	4702976241.40671\\
168.2	3790326303.82876\\
168.3	3489142682.93885\\
168.4	4103248964.15657\\
168.5	5321925857.12954\\
168.6	4316764598.19962\\
168.7	4173461022.97141\\
168.8	3166303542.46709\\
168.9	4174018786.69994\\
169	3419291900.89471\\
169.1	4180349287.97959\\
169.2	2350758123.37794\\
169.3	2476098882.46228\\
169.4	3139185946.37383\\
169.5	4500882751.56836\\
169.6	3375040158.96734\\
169.7	4134960661.76724\\
169.8	3899511911.54012\\
169.9	4687359582.59308\\
170	2709756875.39271\\
170.1	3498666371.14042\\
170.2	4349912792.38608\\
170.3	3041681583.15133\\
170.4	4594227299.51442\\
170.5	3554473402.88744\\
170.6	5206186604.85167\\
170.7	3305727281.89069\\
170.8	2457027820.61963\\
170.9	4338293485.75546\\
171	2261622878.84767\\
171.1	2312993422.28295\\
171.2	3201716771.69099\\
171.3	4026030534.72945\\
171.4	4510308494.25239\\
171.5	3885065799.99454\\
171.6	3846024789.1702\\
171.7	2564047066.28384\\
171.8	4521254864.83649\\
171.9	2393071011.92568\\
172	3843737857.55939\\
172.1	3296527967.36268\\
172.2	3886422003.07623\\
172.3	4829051598.53312\\
172.4	4056667991.96521\\
172.5	4036939658.59758\\
172.6	3877107277.09402\\
172.7	3939162995.61207\\
172.8	3150318758.32679\\
172.9	4560039661.00199\\
173	4559552988.15346\\
173.1	3475301188.85891\\
173.2	3795445281.28174\\
173.3	3539408006.01776\\
173.4	2758137621.39264\\
173.5	3698701644.83756\\
173.6	3309846436.41963\\
173.7	2809557721.6006\\
173.8	3727864740.01076\\
173.9	4108879496.26475\\
174	3900661334.30202\\
174.1	3261552249.19973\\
174.2	4780448293.33759\\
174.3	4478302514.50469\\
174.4	2549748940.2091\\
174.5	3530040139.25907\\
174.6	4316652994.03126\\
174.7	3848754051.89067\\
174.8	3598500507.00306\\
174.9	4635491863.25516\\
175	2932811852.12261\\
175.1	3024213062.85087\\
175.2	4395307141.73979\\
175.3	3671991217.45907\\
175.4	4011493522.06636\\
175.5	3846129361.27524\\
175.6	4259103038.66334\\
175.7	4411819592.49339\\
175.8	2851747302.57026\\
175.9	3373556253.63069\\
176	4551212722.14138\\
176.1	3039693291.5501\\
176.2	4524459032.05632\\
176.3	3405723859.59082\\
176.4	2976461633.39282\\
176.5	3204327528.56493\\
176.6	3781904729.52972\\
176.7	3397838209.08475\\
176.8	4285845425.31652\\
176.9	2830085259.13565\\
177	3258152931.92142\\
177.1	3876113516.35405\\
177.2	4317385508.30615\\
177.3	3428138621.19693\\
177.4	4700356885.36722\\
177.5	4153251632.20286\\
177.6	3205439335.54761\\
177.7	3583770071.03752\\
177.8	3595057402.61833\\
177.9	3230962927.95159\\
178	4245128976.26878\\
178.1	2918720920.31196\\
178.2	4882308872.70609\\
178.3	2865516608.79725\\
178.4	3101388486.50594\\
178.5	4153518934.33916\\
178.6	2683884016.33341\\
178.7	5312710496.37792\\
178.8	2795345332.98795\\
178.9	3625335332.64288\\
179	3060927092.85661\\
179.1	4677132383.44796\\
179.2	4230608484.26814\\
179.3	2875851694.23871\\
179.4	3246374543.15325\\
179.5	4626342453.72024\\
179.6	3221298480.77464\\
179.7	2578447975.08679\\
179.8	4706782496.49732\\
179.9	3352890732.95859\\
180	3071500973.64366\\
180.1	4147226495.05224\\
180.2	3097571694.92163\\
180.3	4773710874.3943\\
180.4	3075260691.1165\\
180.5	3330461068.03727\\
180.6	3200824128.63901\\
180.7	2586807152.34081\\
180.8	3726322189.11979\\
180.9	3649319392.18289\\
181	4114157889.09164\\
181.1	3657767890.51852\\
181.2	3285160665.52946\\
181.3	3971257493.32111\\
181.4	4347166314.18446\\
181.5	3210490556.33229\\
181.6	3399263239.3628\\
181.7	3307781769.58074\\
181.8	4290853158.22828\\
181.9	3246533471.0815\\
182	3887457006.94846\\
182.1	3819273437.86359\\
182.2	4004396257.64202\\
182.3	4711526709.52662\\
182.4	4423391050.49179\\
182.5	2970507880.97654\\
182.6	5394341316.35253\\
182.7	4126758521.9616\\
182.8	5631803041.69765\\
182.9	5264286585.59889\\
183	4971527013.80517\\
183.1	4442505434.77425\\
183.2	4968160470.36936\\
183.3	3807671937.62265\\
183.4	4480456233.4276\\
183.5	4558622342.23517\\
183.6	2803365196.93365\\
183.7	5409687415.80565\\
183.8	2880505741.41459\\
183.9	3823604439.35438\\
184	3718682759.58891\\
184.1	4480335789.796\\
184.2	5215485183.64791\\
184.3	4144767833.16495\\
184.4	3896536524.39429\\
184.5	5459409921.92165\\
184.6	3787540082.07083\\
184.7	5266061530.99086\\
184.8	4541183604.72263\\
184.9	4745265508.33238\\
185	4801628770.47826\\
185.1	4140913028.24193\\
185.2	5137089096.4114\\
185.3	4343545661.47505\\
185.4	5824633519.49148\\
185.5	4619481224.38673\\
185.6	4499081928.68024\\
185.7	4951664314.93392\\
185.8	4874538588.14316\\
185.9	4835146301.67971\\
186	5033944981.90658\\
186.1	5073515968.39892\\
186.2	3915598136.76695\\
186.3	5666576061.89568\\
186.4	4111237410.75283\\
186.5	4481178971.5047\\
186.6	3832393100.91622\\
186.7	5863225291.10849\\
186.8	5079946497.74531\\
186.9	5209746856.67832\\
187	4224977215.03296\\
187.1	3889811005.24453\\
187.2	4832166614.40721\\
187.3	4505932241.60504\\
187.4	5043494582.44225\\
187.5	6209710957.29818\\
187.6	5393854826.29403\\
187.7	5378941781.68519\\
187.8	4965208727.22098\\
187.9	4996927046.24707\\
188	6547645793.4921\\
188.1	6041790929.40078\\
188.2	4572402727.65541\\
188.3	5380394102.3256\\
188.4	4873997471.0935\\
188.5	5393983356.56744\\
188.6	3517401658.98706\\
188.7	6016868621.04726\\
188.8	4671584775.18838\\
188.9	4707620783.15649\\
189	5775808876.03514\\
189.1	4567979528.01566\\
189.2	4680962087.35636\\
189.3	5183306755.0361\\
189.4	5463166732.3503\\
189.5	6380304980.42383\\
189.6	5445900939.75489\\
189.7	5934004263.04564\\
189.8	3878843138.57674\\
189.9	4401483047.86744\\
190	4886836971.49236\\
190.1	5051818623.03353\\
190.2	5891949680.84146\\
190.3	5084979138.06448\\
190.4	6787690885.03061\\
190.5	5837641122.86034\\
190.6	6134210808.38549\\
190.7	6080552991.55423\\
190.8	5955530558.70183\\
190.9	7048640364.58106\\
191	7437793202.21976\\
191.1	5619518851.04502\\
191.2	6649139501.42571\\
191.3	5335528402.26421\\
191.4	6488552946.50395\\
191.5	5769851572.15725\\
191.6	7764846190.58671\\
191.7	4644757493.43623\\
191.8	6630403726.85302\\
191.9	7129436191.37633\\
192	7569611830.00316\\
192.1	6122499201.33288\\
192.2	6783693588.25057\\
192.3	6549518889.61187\\
192.4	6002691916.76867\\
192.5	5497734599.18374\\
192.6	5943233344.36619\\
192.7	5592099722.01781\\
192.8	6441459987.75162\\
192.9	6106645853.67899\\
193	8157287577.80796\\
193.1	6803159802.23078\\
193.2	6621000436.24116\\
193.3	6890256478.9589\\
193.4	7890444110.3772\\
193.5	7393776751.6556\\
193.6	7192159193.47935\\
193.7	7156862855.73413\\
193.8	5977746809.2377\\
193.9	8648995164.04652\\
194	7345436627.20232\\
194.1	8329502100.75854\\
194.2	9613283910.99261\\
194.3	8112786518.26995\\
194.4	8928740129.07018\\
194.5	7786001015.62627\\
194.6	5582552674.58343\\
194.7	8401318906.28417\\
194.8	9780198449.58655\\
194.9	8270688078.35275\\
195	9934359621.04108\\
195.1	8987511261.28218\\
195.2	9542730824.50854\\
195.3	10318217528.29\\
195.4	10154934839.8038\\
195.5	10613741611.0807\\
195.6	8974280560.9563\\
195.7	9729378902.45683\\
195.8	11644033679.391\\
195.9	11175689943.5293\\
196	11627059733.8264\\
196.1	11178825703.2774\\
196.2	11520680853.0008\\
196.3	10725570665.9005\\
196.4	11871677180.3601\\
196.5	12201301826.2553\\
196.6	12068239122.0304\\
196.7	12567663203.0784\\
196.8	11441211387.6974\\
196.9	11560737101.1513\\
197	11155385372.8888\\
197.1	11493640058.1735\\
197.2	12025484906.2602\\
197.3	9831610200.89108\\
197.4	11002757494.525\\
197.5	9645925654.92508\\
197.6	9583170271.42772\\
197.7	9573997231.04889\\
197.8	8235721885.8316\\
197.9	10451489194.7292\\
198	9881261785.39694\\
198.1	9727796298.8399\\
198.2	8641830747.2557\\
198.3	9567393386.57259\\
198.4	9084221052.85578\\
198.5	8961642156.4924\\
198.6	9711723089.52945\\
198.7	7696835002.46862\\
198.8	7233446449.94852\\
198.9	7742309702.80026\\
199	7314194517.40384\\
199.1	4446550773.06771\\
199.2	8115015614.22442\\
199.3	5488754141.9814\\
199.4	5295999995.318\\
199.5	6614478428.60766\\
199.6	5454782833.53539\\
199.7	6582582504.65647\\
199.8	6672117514.64049\\
199.9	5787491226.13504\\
200	5411551614.01414\\
200.1	6403254478.40296\\
200.2	5079524499.01669\\
200.3	4601253910.71243\\
200.4	6071212053.29778\\
200.5	7561404257.81895\\
200.6	5575533488.11111\\
200.7	4773072636.60732\\
200.8	7530049239.27039\\
200.9	6258435580.29939\\
201	5780802925.31717\\
201.1	3840550437.01402\\
201.2	5834755681.86685\\
201.3	5838279316.55407\\
201.4	6643465532.11426\\
201.5	6132357592.09234\\
201.6	6202490059.56492\\
201.7	5208706396.52132\\
201.8	5819344770.65204\\
201.9	6509573649.11334\\
202	5333211665.69879\\
202.1	6127591453.47396\\
202.2	4637030631.94307\\
202.3	4830129167.58229\\
202.4	5215786484.13355\\
202.5	5121523132.41391\\
202.6	5681066531.20956\\
202.7	6032408762.52244\\
202.8	4869798980.55195\\
202.9	5132008482.34581\\
203	5888351530.79444\\
203.1	3974412247.27443\\
203.2	5037240120.41643\\
203.3	5833783929.73071\\
203.4	4008451888.93067\\
203.5	5553180333.03542\\
203.6	4285248693.64367\\
203.7	4668402133.48727\\
203.8	4406648926.17222\\
203.9	6886193872.32707\\
204	5991010371.65323\\
204.1	5553097630.81958\\
204.2	3471725457.95467\\
204.3	5223235371.2084\\
204.4	5963568378.9978\\
204.5	5282567730.84483\\
204.6	5539437782.18136\\
204.7	6040239772.35533\\
204.8	6116329262.40483\\
204.9	6113355508.2536\\
205	5990328596.42383\\
205.1	5090372056.17414\\
205.2	5714652764.98387\\
205.3	4567944254.61949\\
205.4	6270113757.99371\\
205.5	6559623186.43696\\
205.6	5068833960.72488\\
205.7	7214476268.8714\\
205.8	8345733678.36852\\
205.9	7270944736.5043\\
206	5923445741.59258\\
206.1	8167699182.54013\\
206.2	7559564513.61088\\
206.3	6372847411.47381\\
206.4	8443929327.81939\\
206.5	8996466738.24893\\
206.6	8898625817.23585\\
206.7	8442835898.88584\\
206.8	9179535575.31709\\
206.9	8249036073.58355\\
207	9747715481.80495\\
207.1	9244104300.98823\\
207.2	9714215674.97293\\
207.3	10711074156.5619\\
207.4	9794228627.7355\\
207.5	9500005200.10871\\
207.6	10205070036.5757\\
207.7	10582149149.8873\\
207.8	10821517178.8237\\
207.9	9904513187.85296\\
208	11068945072.0102\\
208.1	11979052096.9481\\
208.2	11129814325.1266\\
208.3	11965858747.7216\\
208.4	12364388033.445\\
208.5	12595628068.7987\\
208.6	12714199715.9231\\
208.7	13395349631.5512\\
208.8	12349814809.1637\\
208.9	13248363405.7709\\
209	14039790289.7789\\
209.1	13860362026.3203\\
209.2	14008253857.1093\\
209.3	15543821683.1389\\
209.4	15101235870.2293\\
209.5	16049513043.613\\
209.6	16768713838.1016\\
209.7	17492716065.792\\
209.8	18312412805.7718\\
209.9	18501845324.4915\\
210	16767204977.7214\\
210.1	17615057572.2222\\
210.2	15538290804.8179\\
210.3	15873924089.8696\\
210.4	13974064058.2316\\
210.5	14004450221.0919\\
210.6	14665014120.7678\\
210.7	13312458655.4556\\
210.8	13104651174.5453\\
210.9	13048978442.5226\\
211	13076047500.8503\\
211.1	11405034075.1039\\
211.2	10116341123.4276\\
211.3	12176598557.7379\\
211.4	11750538155.4682\\
211.5	11640068667.177\\
211.6	10779095498.8521\\
211.7	11648003586.6451\\
211.8	9909585023.56869\\
211.9	10089807296.0346\\
212	11022271797.3291\\
212.1	11057691416.4057\\
212.2	11134330346.0375\\
212.3	10262350625.5107\\
212.4	10555005381.4462\\
212.5	9889989789.88569\\
212.6	9473380419.1772\\
212.7	9743760425.29279\\
212.8	8361073643.8446\\
212.9	10171402533.5822\\
213	9267226648.99371\\
213.1	8533817175.58032\\
213.2	7475388436.94475\\
213.3	7985132963.91843\\
213.4	7798007906.91622\\
213.5	7923339194.97783\\
213.6	6917119656.89899\\
213.7	7527540521.577\\
213.8	8051311215.35193\\
213.9	7532490096.67945\\
214	6610288683.44992\\
214.1	6448754631.14961\\
214.2	6842924266.30915\\
214.3	6487718704.41907\\
214.4	6564935885.83288\\
214.5	6335183083.05812\\
214.6	6772168769.44105\\
214.7	7478960204.80958\\
214.8	7646717411.61065\\
214.9	5548822543.70785\\
215	7987466777.02186\\
215.1	5927946368.93652\\
215.2	6417986552.98343\\
215.3	6787701753.37198\\
215.4	6502313276.46055\\
215.5	5042772791.16089\\
215.6	5943399026.03629\\
215.7	5312550380.51378\\
215.8	6394285550.03714\\
215.9	6652205462.25453\\
216	6817192369.28354\\
216.1	6269674009.54964\\
216.2	7113286069.64476\\
216.3	6200845831.87413\\
216.4	6886158579.51055\\
216.5	5406061019.72664\\
216.6	8245622996.38784\\
216.7	6323410382.21858\\
216.8	6186596094.03747\\
216.9	7171070568.12565\\
217	5880315025.63096\\
217.1	7013228455.28519\\
217.2	7582186741.49244\\
217.3	7270702140.67675\\
217.4	6930468968.60123\\
217.5	8484135149.93773\\
217.6	6595312232.33377\\
217.7	5598455938.53039\\
217.8	5709620002.72076\\
217.9	5610418780.65246\\
218	6869927981.99014\\
218.1	7512795196.41136\\
218.2	7587434936.59582\\
218.3	6594574179.44519\\
218.4	6067054000.80984\\
218.5	7774945220.70463\\
218.6	6898573541.34289\\
218.7	6346007084.8326\\
218.8	7996178013.85949\\
218.9	6787492488.15191\\
219	7124104327.1572\\
219.1	8362808731.79195\\
219.2	7196868178.24343\\
219.3	7390502059.93751\\
219.4	6447490631.58227\\
219.5	4639137030.99164\\
219.6	7037485899.23248\\
219.7	8226536752.1458\\
219.8	7655443842.09898\\
219.9	7585940790.90819\\
220	7106798664.4697\\
220.1	7265263212.3325\\
220.2	5850926539.81762\\
220.3	8683805991.82678\\
220.4	8050802903.35953\\
220.5	6305363280.27874\\
220.6	6604338000.2291\\
220.7	7938682628.73691\\
220.8	7498051030.87875\\
220.9	5998410444.13195\\
221	8969745320.53312\\
221.1	7378170329.14015\\
221.2	6929757630.28873\\
221.3	7763944710.37285\\
221.4	7833006343.47626\\
221.5	7894524719.84226\\
221.6	6399308093.20823\\
221.7	6721290916.03057\\
221.8	8099310348.24945\\
221.9	7128099093.80539\\
222	8109061939.06751\\
222.1	6567364879.10865\\
222.2	8283250993.93003\\
222.3	7414992347.03874\\
222.4	6447093061.90321\\
222.5	7513759778.64827\\
222.6	6521662673.13426\\
222.7	8228071593.68958\\
222.8	7058074754.1203\\
222.9	7321731458.13791\\
223	6812317315.18983\\
223.1	7194907767.64662\\
223.2	7920922785.05535\\
223.3	9437315179.32675\\
223.4	8316124469.83308\\
223.5	8587431669.24771\\
223.6	6801836655.99417\\
223.7	8781902400.82782\\
223.8	7727583890.19728\\
223.9	8352526513.67374\\
224	8283754904.77069\\
224.1	7768305829.04244\\
224.2	9429343764.03267\\
224.3	8452301410.67492\\
224.4	7615914470.15947\\
224.5	8761123875.41582\\
224.6	7353826543.64444\\
224.7	9282043702.82186\\
224.8	8401780840.77314\\
224.9	8264860983.52114\\
225	9873338404.18567\\
225.1	10112934679.6759\\
225.2	9164757344.22211\\
225.3	8238951121.03326\\
225.4	9436806794.77733\\
225.5	6474290655.96853\\
225.6	9022100715.74808\\
225.7	9713625179.30628\\
225.8	9282871269.08985\\
225.9	8301551793.64878\\
226	9047499222.97397\\
226.1	9049083351.63059\\
226.2	10612268451.462\\
226.3	11130252158.7534\\
226.4	11019553414.3987\\
226.5	11501592996.5244\\
226.6	11764557978.8655\\
226.7	10421533147.4063\\
226.8	10489386422.1728\\
226.9	9570165222.96658\\
227	8250750193.60466\\
227.1	7897091912.6193\\
227.2	7948851860.07286\\
227.3	8736273503.40931\\
227.4	7377677637.95142\\
227.5	8159414601.48243\\
227.6	6773122953.50337\\
227.7	7515169904.65229\\
227.8	7498274460.53281\\
227.9	6632892603.88019\\
228	6926317898.72921\\
228.1	6677726702.9849\\
228.2	6851472244.2833\\
228.3	5281317999.39356\\
228.4	5257207537.06942\\
228.5	5556554530.10848\\
228.6	5947532612.4397\\
228.7	3298625350.51837\\
228.8	4158812776.89002\\
228.9	4640773485.82259\\
229	6425674242.17636\\
229.1	6887957471.34043\\
229.2	5427981683.0534\\
229.3	4813055099.17551\\
229.4	4627585283.97371\\
229.5	4954754105.42964\\
229.6	6471936211.29363\\
229.7	5648340259.43284\\
229.8	6342018647.5749\\
229.9	5308998691.90985\\
230	4278668422.79243\\
230.1	4345445972.76492\\
230.2	4991852482.35572\\
230.3	4179781782.99864\\
230.4	5276210286.51381\\
230.5	4202171241.48455\\
230.6	4837076096.48385\\
230.7	6096198464.42858\\
230.8	6393059847.07488\\
230.9	6019149981.19753\\
231	4437792948.53093\\
231.1	2688905052.18656\\
231.2	3314807731.96703\\
231.3	4360338209.29576\\
231.4	5309543918.3009\\
231.5	4804018765.26828\\
231.6	4174216262.91734\\
231.7	3304088662.6018\\
231.8	5336653481.09076\\
231.9	3853346377.68168\\
232	5380787771.60444\\
232.1	4191083345.46954\\
232.2	2620087263.11304\\
232.3	4913985150.51875\\
232.4	4910892170.80403\\
232.5	5272958142.84069\\
232.6	4067650349.90785\\
232.7	6158616204.52602\\
232.8	4027111544.82897\\
232.9	5461604947.0061\\
233	4228698098.56077\\
233.1	4274609574.51679\\
233.2	5809562421.81936\\
233.3	5397759389.55347\\
233.4	4236064777.62743\\
233.5	5354762305.62563\\
233.6	6699791358.15943\\
233.7	4739621443.74731\\
233.8	5602148287.05672\\
233.9	4604862959.81145\\
234	6929863668.60939\\
234.1	6744295863.07526\\
234.2	5118566611.77789\\
234.3	6007331728.56546\\
234.4	5475620839.51358\\
234.5	6228254673.02936\\
234.6	6250857650.01786\\
234.7	7103358839.14172\\
234.8	7621122670.03734\\
234.9	6282493621.3998\\
235	7054032844.14596\\
235.1	7698162311.60941\\
235.2	8824985940.06665\\
235.3	7353772129.15954\\
235.4	7335006404.78662\\
235.5	8680850926.09925\\
235.6	7942048200.34186\\
235.7	6334195458.91205\\
235.8	7571485655.53173\\
235.9	7372477793.35578\\
236	7550545113.44022\\
236.1	5949752577.42345\\
236.2	6149013175.54637\\
236.3	6537315690.90177\\
236.4	5906235081.44242\\
236.5	7471148628.83105\\
236.6	5245394561.30613\\
236.7	5656149154.2887\\
236.8	6144847397.25618\\
236.9	5450884091.50483\\
237	4892057219.05625\\
237.1	5511370424.95227\\
237.2	5941496317.58715\\
237.3	4779470355.08559\\
237.4	6769105031.96515\\
237.5	5562056478.87618\\
237.6	7157308516.58339\\
237.7	5573254401.05637\\
237.8	6137728773.48512\\
237.9	5208835589.34411\\
238	4893386687.95552\\
238.1	5781071991.22979\\
238.2	5769745416.71148\\
238.3	8039108067.73585\\
238.4	5708782517.18586\\
238.5	6705604121.98191\\
238.6	7642735535.01884\\
238.7	7011867008.95253\\
238.8	4460106126.46063\\
238.9	6831686274.83613\\
239	7697703062.04299\\
239.1	5235493648.80396\\
239.2	7171777856.17833\\
239.3	6591947461.43441\\
239.4	7638265457.29352\\
239.5	5991417147.88353\\
239.6	5263108103.12269\\
239.7	5914001518.36578\\
239.8	6942345233.62253\\
239.9	6472976863.24425\\
240	7251776657.7297\\
240.1	6079301563.89409\\
240.2	7572473862.41551\\
240.3	6908352396.93594\\
240.4	5705820483.55641\\
240.5	6106637658.73317\\
240.6	4670776012.6593\\
240.7	6984515609.79594\\
240.8	6235004986.26714\\
240.9	6100241973.56494\\
241	6484794005.63482\\
241.1	7878749539.99519\\
241.2	6560346481.19304\\
241.3	6879878308.13088\\
241.4	6015756737.79651\\
241.5	7600695388.84151\\
241.6	8387466559.0429\\
241.7	6895820435.66696\\
241.8	6931989300.16584\\
241.9	8404079226.53088\\
242	8569712619.62903\\
242.1	7025665804.41545\\
242.2	6672721366.92991\\
242.3	6831003047.38919\\
242.4	7710932881.72844\\
242.5	8408390574.02059\\
242.6	7942114100.16569\\
242.7	8072426086.45018\\
242.8	7678458354.83313\\
242.9	6554829699.92358\\
243	9447805625.0476\\
243.1	8154000899.05918\\
243.2	7233384815.68918\\
243.3	7859040385.82357\\
243.4	8868084759.13295\\
243.5	8038040127.77614\\
243.6	8176147207.86785\\
243.7	8221569175.59978\\
243.8	7318409770.28668\\
243.9	9936988908.42171\\
244	7808968815.86396\\
244.1	9477168714.36168\\
244.2	9234297337.37602\\
244.3	10855512802.3415\\
244.4	9924983153.49496\\
244.5	11046901020.5555\\
244.6	10484759750.0897\\
244.7	11336886161.7376\\
244.8	10945939875.5312\\
244.9	13280814634.5413\\
245	13394856400.0942\\
245.1	13414644707.2399\\
245.2	14245481405.7427\\
245.3	14203712585.2708\\
245.4	13312549783.3508\\
245.5	11849884882.4264\\
245.6	10080303874.3688\\
245.7	12031789174.5753\\
245.8	10488968879.5458\\
245.9	8862089661.30021\\
246	10697802496.2093\\
246.1	10161730836.1259\\
246.2	7307086453.51472\\
246.3	11015020434.1278\\
246.4	10294983867.9238\\
246.5	10646496099.2095\\
246.6	8712256241.6087\\
246.7	8691392925.91297\\
246.8	8232651021.2607\\
246.9	8422391902.71936\\
247	8856023583.57562\\
247.1	8496850121.12316\\
247.2	8312749825.00987\\
247.3	8254955496.37546\\
247.4	7484769229.55985\\
247.5	9134602661.46978\\
247.6	7554325651.10806\\
247.7	7430026483.0033\\
247.8	9633577684.73312\\
247.9	6978510472.91568\\
248	7056759314.28497\\
248.1	8544104753.34686\\
248.2	7326659487.56424\\
248.3	6698176942.18351\\
248.4	6483110435.55611\\
248.5	8835582504.3186\\
248.6	7002585699.17997\\
248.7	8382224698.79086\\
248.8	8670575316.24555\\
248.9	7534936901.94657\\
249	7226529245.74887\\
249.1	7098147647.02031\\
249.2	7336979802.56479\\
249.3	6636395192.14342\\
249.4	6409185001.81044\\
249.5	7606971491.48839\\
249.6	5499788747.61516\\
249.7	5944820413.5863\\
249.8	7301363752.19174\\
249.9	5605337234.96547\\
250	7561588859.94454\\
};
\addlegendentry{mmWave, $N = 16, M=64$}

\addplot [color=mycolor3, mark size=3.5pt, mark=diamond*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	519606870.717339\\
0.2	519653511.775308\\
0.3	519698062.694878\\
0.4	519773962.970744\\
0.5	519864124.739446\\
0.6	519966056.699971\\
0.7	520083625.139015\\
0.8	520214279.156897\\
0.9	520359952.135588\\
1	514094797.012143\\
1.1	520687246.337445\\
1.2	520851348.355343\\
1.3	521028699.899855\\
1.4	521215778.731101\\
1.5	521430751.388458\\
1.6	516069719.2628\\
1.7	521844916.23042\\
1.8	522060836.738055\\
1.9	517239627.704634\\
2	522537734.487049\\
2.1	522761460.338415\\
2.2	523003824.936767\\
2.3	518891136.082022\\
2.4	523465706.470978\\
2.5	523681798.303565\\
2.6	523909029.71494\\
2.7	524113201.943947\\
2.8	524298582.409263\\
2.9	524475762.815993\\
3	524635699.314599\\
3.1	524794380.991758\\
3.2	524919532.04503\\
3.3	525001150.633537\\
3.4	525082355.75539\\
3.5	522225627.707998\\
3.6	525132991.732982\\
3.7	522193108.394176\\
3.8	525049683.050087\\
3.9	524954826.175167\\
4	524800027.070224\\
4.1	524616636.174024\\
4.2	520934102.079735\\
4.3	524114859.918309\\
4.4	523777145.832863\\
4.5	523401081.568557\\
4.6	522967922.386854\\
4.7	522478947.335937\\
4.8	521946733.193329\\
4.9	515553655.642769\\
5	514407958.182541\\
5.1	513159981.937292\\
5.2	519240674.42725\\
5.3	518435223.558707\\
5.4	517563038.562648\\
5.5	516666849.343918\\
5.6	505606242.726817\\
5.7	514724561.662267\\
5.8	513719141.807512\\
5.9	500250445.936987\\
6	511639825.728551\\
6.1	496517334.354344\\
6.2	494600838.903113\\
6.3	492660832.825961\\
6.4	507299215.680642\\
6.5	488741397.992557\\
6.6	486753784.713945\\
6.7	484773097.594975\\
6.8	502805999.424649\\
6.9	501657072.379277\\
7	500535094.038748\\
7.1	499395743.050521\\
7.2	498261849.824182\\
7.3	472731888.990546\\
7.4	495989135.338912\\
7.5	494878261.814409\\
7.6	466787618.479155\\
7.7	464795907.06364\\
7.8	462859551.846711\\
7.9	490445524.906979\\
8	489363987.957157\\
8.1	488275979.125308\\
8.2	487197540.835704\\
8.3	453292174.281382\\
8.4	451413529.876973\\
8.5	484021786.309572\\
8.6	447700161.556289\\
8.7	445887283.25873\\
8.8	444069346.545379\\
8.9	442268880.236052\\
9	478907595.862153\\
9.1	477907330.892661\\
9.2	476927002.331832\\
9.3	475945290.817207\\
9.4	474973108.446793\\
9.5	474010124.866479\\
9.6	473056312.629184\\
9.7	472111633.49264\\
9.8	426829414.332402\\
9.9	425207258.037104\\
10	423584283.146624\\
10.1	421977590.393197\\
10.2	420401849.719656\\
10.3	418825538.713412\\
10.4	417265345.684745\\
10.5	415734775.54112\\
10.6	414203777.387011\\
10.7	412688635.173639\\
10.8	411201813.999364\\
10.9	409730269.654933\\
11	460675094.746611\\
11.1	459850935.12223\\
11.2	459041845.203111\\
11.3	403937392.148735\\
11.4	457431744.915033\\
11.5	401116793.732176\\
11.6	455851172.814052\\
11.7	398347643.244289\\
11.8	454292722.315351\\
11.9	395629891.43779\\
12	452777622.799968\\
12.1	392963827.672806\\
12.2	451284020.493551\\
12.3	450546941.544212\\
12.4	449816531.660662\\
12.5	449093729.668455\\
12.6	448383105.944825\\
12.7	385260206.049513\\
12.8	446967335.192408\\
12.9	382778383.149822\\
13	381555705.885085\\
13.1	444891079.169782\\
13.2	379138311.264806\\
13.3	443536016.946446\\
13.4	442867175.102789\\
13.5	375591459.936875\\
13.6	441553662.762542\\
13.7	440901566.740004\\
13.8	374388892.942853\\
13.9	371010149.225812\\
14	438972950.944866\\
14.1	368769692.867194\\
14.2	367663149.956854\\
14.3	366565557.452031\\
14.4	365476788.279693\\
14.5	364398835.656997\\
14.6	363327346.835976\\
14.7	434675152.536712\\
14.8	434073344.357171\\
14.9	360174755.099023\\
15	432895733.802304\\
15.1	358096528.340741\\
15.2	357083264.616876\\
15.3	377437262.049847\\
15.4	355052256.967393\\
15.5	354052764.520855\\
15.6	353060731.492371\\
15.7	352078217.183027\\
15.8	351100802.808592\\
15.9	378665836.224503\\
16	349167362.461501\\
16.1	348221862.011942\\
16.2	426192953.908182\\
16.3	425659975.767392\\
16.4	345404430.228169\\
16.5	424611238.549214\\
16.6	343552212.829685\\
16.7	342627658.822855\\
16.8	423052149.776014\\
16.9	340824155.246088\\
17	339918621.646676\\
17.1	339035133.14294\\
17.2	421040388.051638\\
17.3	337280205.02719\\
17.4	336406587.693644\\
17.5	419563996.96491\\
17.6	419076535.118601\\
17.7	333830039.740496\\
17.8	332988835.546152\\
17.9	332143477.034051\\
18	331313105.605267\\
18.1	330478561.928607\\
18.2	329649355.997206\\
18.3	415762540.954572\\
18.4	328006701.675051\\
18.5	327195233.663868\\
18.6	326386743.4773\\
18.7	325583280.5073\\
18.8	324784785.719522\\
18.9	324000233.53983\\
19	328144508.05843\\
19.1	322436396.327525\\
19.2	321657102.801716\\
19.3	385630480.344327\\
19.4	320112526.908155\\
19.5	319347138.377977\\
19.6	318586280.100903\\
19.7	386444785.272587\\
19.8	409117649.38002\\
19.9	316325924.03904\\
20	387055420.506387\\
20.1	387259075.034563\\
20.2	314109117.929775\\
20.3	313386985.758433\\
20.4	312660590.539223\\
20.5	311944554.984164\\
20.6	405812609.458152\\
20.7	405408737.0012\\
20.8	329122321.612567\\
20.9	309097332.540481\\
21	308396830.246533\\
21.1	307698178.080511\\
21.2	307003329.811502\\
21.3	306312245.703521\\
21.4	305618956.426011\\
21.5	390061516.3762\\
21.6	304261189.830108\\
21.7	390453858.984948\\
21.8	302913885.834319\\
21.9	302244579.596797\\
22	301586441.476685\\
22.1	300918370.307346\\
22.2	300259459.670659\\
22.3	299609579.110305\\
22.4	298957398.738615\\
22.5	360236160.523172\\
22.6	392203945.735081\\
22.7	297030024.712315\\
22.8	296390932.811471\\
22.9	295755043.684856\\
23	295122326.322577\\
23.1	396349737.507782\\
23.2	395995508.398349\\
23.3	293250105.643833\\
23.4	393719893.083542\\
23.5	393907386.96151\\
23.6	291392801.295972\\
23.7	290831831.713999\\
23.8	330611551.866128\\
23.9	291484886.718371\\
24	291803736.603544\\
24.1	292126447.623306\\
24.2	292442361.70815\\
24.3	292762367.367647\\
24.4	293080837.200134\\
24.5	395730572.896616\\
24.6	293713039.15382\\
24.7	294026588.851773\\
24.8	294332911.251575\\
24.9	396434819.422751\\
25	294951795.03647\\
25.1	295258601.734207\\
25.2	295557846.696985\\
25.3	295861000.32419\\
25.4	296162347.81829\\
25.5	296461751.322291\\
25.6	296753399.821029\\
25.7	387682624.938899\\
25.8	297342335.638875\\
25.9	398125898.868936\\
26	362524230.510898\\
26.1	298210558.55466\\
26.2	298489757.039103\\
26.3	398769758.047377\\
26.4	299053304.614014\\
26.5	299331702.476273\\
26.6	399241987.382404\\
26.7	399397029.318961\\
26.8	399547130.866613\\
26.9	300416460.981106\\
27	300683015.960995\\
27.1	363094796.567126\\
27.2	301203230.111924\\
27.3	382827599.660524\\
27.4	301718673.898528\\
27.5	301972469.480231\\
27.6	302218277.528112\\
27.7	302466726.485098\\
27.8	302707162.802144\\
27.9	302950119.678474\\
28	401267642.255728\\
28.1	303428435.948988\\
28.2	303662876.794725\\
28.3	303888306.506505\\
28.4	304117838.38527\\
28.5	379398868.054815\\
28.6	402042074.866714\\
28.7	304779375.280899\\
28.8	304996878.250769\\
28.9	305209013.20341\\
29	305414151.150898\\
29.1	305621052.44646\\
29.2	305824711.95216\\
29.3	306025095.203048\\
29.4	306222168.024081\\
29.5	306415896.547091\\
29.6	306601501.945523\\
29.7	403302196.024972\\
29.8	306972006.360027\\
29.9	307152061.027945\\
30	307328607.766109\\
30.1	307495469.74876\\
30.2	333092874.341857\\
30.3	307832390.742398\\
30.4	307990173.539545\\
30.5	308148790.917025\\
30.6	308303718.063426\\
30.7	364396083.437949\\
30.8	308602386.742406\\
30.9	404409086.116606\\
31	308885955.11365\\
31.1	404561648.273066\\
31.2	309148090.319783\\
31.3	309276413.473159\\
31.4	309400831.628199\\
31.5	309521320.600543\\
31.6	404913330.30851\\
31.7	309746493.776945\\
31.8	309855100.935516\\
31.9	370483881.552541\\
32	310060238.041751\\
32.1	310150671.266257\\
32.2	310243090.426773\\
32.3	310333797.210264\\
32.4	310418041.167049\\
32.5	310498153.15601\\
32.6	364711724.057984\\
32.7	405483320.039804\\
32.8	310707555.073312\\
32.9	310770996.767036\\
33	364745240.661184\\
33.1	310885253.819783\\
33.2	367352094.273364\\
33.3	310982174.393662\\
33.4	405694080.785538\\
33.5	311059625.918223\\
33.6	311087669.760377\\
33.7	311120220.733873\\
33.8	365956705.307904\\
33.9	365725571.322804\\
34	311183629.720196\\
34.1	311190395.82509\\
34.2	311198679.803177\\
34.3	311205764.247911\\
34.4	311205491.898061\\
34.5	311197761.116927\\
34.6	405788903.263549\\
34.7	311178905.436971\\
34.8	311155797.158057\\
34.9	311134085.172248\\
35	311108091.584798\\
35.1	311077821.804301\\
35.2	311041094.277972\\
35.3	311002345.325572\\
35.4	362352413.016864\\
35.5	310912092.492815\\
35.6	310860607.276841\\
35.7	310804896.734253\\
35.8	405539329.081233\\
35.9	364625110.650467\\
36	310607136.938747\\
36.1	364593269.995651\\
36.2	310461742.938512\\
36.3	310375683.14739\\
36.4	364540206.906175\\
36.5	310205668.885253\\
36.6	310107408.414739\\
36.7	310014177.249413\\
36.8	309909225.64217\\
36.9	309807959.348544\\
37	309697593.857307\\
37.1	364392519.8955\\
37.2	309466345.770355\\
37.3	309345402.481698\\
37.4	309220535.548423\\
37.5	404604554.562333\\
37.6	308959128.350769\\
37.7	308822638.464444\\
37.8	404373041.755467\\
37.9	334582864.1604\\
38	308389636.814582\\
38.1	308238069.233516\\
38.2	308082788.684253\\
38.3	307923824.052927\\
38.4	307756467.464281\\
38.5	403755547.932463\\
38.6	307420445.00348\\
38.7	307251373.328385\\
38.8	307069872.071969\\
38.9	403359328.114469\\
39	306705693.232704\\
39.1	306518433.160429\\
39.2	334656067.622632\\
39.3	306133683.417359\\
39.4	305931933.862213\\
39.5	402706940.928127\\
39.6	305531841.061367\\
39.7	305324711.952748\\
39.8	305114382.969122\\
39.9	334674208.880295\\
40	304684542.732952\\
40.1	304464870.702887\\
40.2	304242139.660409\\
40.3	363274740.154155\\
40.4	401605681.313049\\
40.5	303556453.878291\\
40.6	401342068.953024\\
40.7	303080425.217149\\
40.8	302844797.3448\\
40.9	302597114.303994\\
41	400793255.069046\\
41.1	302102727.603407\\
41.2	400511095.659935\\
41.3	301598403.024175\\
41.4	301337221.948907\\
41.5	301078133.483088\\
41.6	300821201.978146\\
41.7	300557062.843937\\
41.8	399627982.015325\\
41.9	362459207.280467\\
42	399322995.17339\\
42.1	299477287.796568\\
42.2	299201180.574449\\
42.3	298922781.611832\\
42.4	298638636.799778\\
42.5	298360562.806132\\
42.6	298075542.889414\\
42.7	361991193.870681\\
42.8	297500513.137014\\
42.9	297209194.300246\\
43	397717976.499915\\
43.1	296621990.197355\\
43.2	296329490.399601\\
43.3	296025455.952076\\
43.4	295721133.982021\\
43.5	396875723.0747\\
43.6	295118174.491818\\
43.7	346152405.359685\\
43.8	294504967.215548\\
43.9	294194911.321631\\
44	293883159.732319\\
44.1	293569745.830972\\
44.2	293254702.757968\\
44.3	292939959.343218\\
44.4	292616964.463817\\
44.5	292302079.554796\\
44.6	291980874.292968\\
44.7	291658201.343257\\
44.8	291331308.947458\\
44.9	291005822.94463\\
45	394193261.112769\\
45.1	290350759.873901\\
45.2	290021244.001056\\
45.3	289690445.554019\\
45.4	289360586.349443\\
45.5	289027336.770161\\
45.6	393070248.614161\\
45.7	288357283.97511\\
45.8	288022826.508209\\
45.9	287684996.036391\\
46	287346085.136576\\
46.1	287006121.588067\\
46.2	334138825.51072\\
46.3	334121057.562599\\
46.4	285977830.445832\\
46.5	285638728.464074\\
46.6	285293928.353421\\
46.7	390954247.114769\\
46.8	284599417.148953\\
46.9	340782826.703549\\
47	390362293.084462\\
47.1	390164958.519594\\
47.2	283200362.584721\\
47.3	282854605.669562\\
47.4	282503387.110058\\
47.5	282151471.920969\\
47.6	281794164.227425\\
47.7	281440930.913922\\
47.8	281087069.648003\\
47.9	280735305.056508\\
48	280377551.901893\\
48.1	357949276.748773\\
48.2	279668535.418334\\
48.3	279311877.24087\\
48.4	278954719.731874\\
48.5	278595217.818345\\
48.6	278241797.690407\\
48.7	277883277.891843\\
48.8	277524338.521558\\
48.9	277153244.216882\\
49	386308554.559978\\
49.1	386016720.681811\\
49.2	275678318.832656\\
49.3	275216646.117746\\
49.4	357657797.759136\\
49.5	274379538.706476\\
49.6	273969295.05116\\
49.7	273557686.768326\\
49.8	273146485.56484\\
49.9	272740142.449664\\
50	272329765.564775\\
50.1	271919825.18315\\
50.2	271510330.60322\\
50.3	271101290.891539\\
50.4	270698876.345714\\
50.5	270292582.014644\\
50.6	269884950.71342\\
50.7	269475974.518147\\
50.8	269075430.3608\\
50.9	268669270.15926\\
51	381518377.149161\\
51.1	267864559.018014\\
51.2	267459943.148699\\
51.3	267055860.861063\\
51.4	266652318.936034\\
51.5	266249323.968331\\
51.6	265846882.369937\\
51.7	337381175.408412\\
51.8	265049652.075313\\
51.9	264648893.242268\\
52	264250601.984081\\
52.1	263855038.996312\\
52.2	263456014.313551\\
52.3	263059483.723956\\
52.4	262665634.366453\\
52.5	262268390.860478\\
52.6	261871755.511978\\
52.7	363929521.744735\\
52.8	261086155.619509\\
52.9	260691357.794415\\
53	260297185.756078\\
53.1	259903643.564387\\
53.2	259510735.145362\\
53.3	259124222.045584\\
53.4	258732578.345594\\
53.5	258341579.427005\\
53.6	257951228.707673\\
53.7	257569168.698377\\
53.8	257199116.054996\\
53.9	256841142.045543\\
54	256491340.012261\\
54.1	256159035.87724\\
54.2	255836736.781961\\
54.3	255524418.103991\\
54.4	255220106.5805\\
54.5	254927430.606061\\
54.6	254646583.444925\\
54.7	254377276.37063\\
54.8	254117779.552501\\
54.9	253869732.114681\\
55	342100835.189679\\
55.1	253398942.247719\\
55.2	372989738.649286\\
55.3	252974121.243011\\
55.4	252772277.32561\\
55.5	252580059.868847\\
55.6	252397092.327813\\
55.7	252225658.791372\\
55.8	252056325.261399\\
55.9	251898126.207358\\
56	251747495.771636\\
56.1	372100874.804447\\
56.2	343022513.904896\\
56.3	251346343.91015\\
56.4	251229349.9042\\
56.5	343177985.142565\\
56.6	369391397.795345\\
56.7	250916273.699554\\
56.8	250821770.174056\\
56.9	343344174.955697\\
57	250651636.425267\\
57.1	250575995.07351\\
57.2	250509313.219727\\
57.3	250441132.040823\\
57.4	250381895.646452\\
57.5	250326599.678752\\
57.6	250274794.432429\\
57.7	250224963.744715\\
57.8	250180579.020482\\
57.9	371269696.242789\\
58	250099687.444027\\
58.1	250068151.579009\\
58.2	371210310.212436\\
58.3	250005552.567272\\
58.4	249977955.381864\\
58.5	369973027.417518\\
58.6	249933622.439283\\
58.7	249913422.434893\\
58.8	371130067.887802\\
58.9	249876488.756477\\
59	249861716.987671\\
59.1	249848909.503447\\
59.2	249836103.011738\\
59.3	249821334.247405\\
59.4	249813950.230238\\
59.5	249804603.08352\\
59.6	249793762.988504\\
59.7	343759731.975704\\
59.8	249778997.186768\\
59.9	343764535.383421\\
60	249769651.238383\\
60.1	249764232.358728\\
60.2	249758813.69903\\
60.3	249756850.309889\\
60.4	249751431.914617\\
60.5	249749468.504531\\
60.6	249744050.373677\\
60.7	249744050.373677\\
60.8	249742086.94267\\
60.9	249736669.076227\\
61	249736669.076227\\
61.1	249734705.624325\\
61.2	249734705.624325\\
61.3	249731251.429678\\
61.4	371037358.860913\\
61.5	370098151.081381\\
61.6	249729288.022285\\
61.7	249727324.549514\\
61.8	249727324.549514\\
61.9	249727324.549514\\
62	249723870.640125\\
62.1	370100197.907415\\
62.2	249721907.211872\\
62.3	249721907.211872\\
62.4	249721907.211872\\
62.5	249721907.211872\\
62.6	249721907.211872\\
62.7	249721907.211872\\
62.8	370102408.773621\\
62.9	249721907.211872\\
63	343788355.339204\\
63.1	249721907.211872\\
63.2	249721907.211872\\
63.3	249721907.211872\\
63.4	335794385.455806\\
63.5	370104619.709445\\
63.6	249719943.718256\\
63.7	249719943.718256\\
63.8	249719943.718256\\
63.9	249719943.718256\\
64	335794385.455806\\
64.1	249719943.718256\\
64.2	249719943.718256\\
64.3	371032074.492032\\
64.4	249719943.718256\\
64.5	249719943.718256\\
64.6	249719943.718256\\
64.7	249719943.718256\\
64.8	249719943.718256\\
64.9	249719943.718256\\
65	371032074.492032\\
65.1	371032074.492032\\
65.2	249719943.718256\\
65.3	249719943.718256\\
65.4	249719943.718256\\
65.5	371032074.492032\\
65.6	249719943.718256\\
65.7	371032074.492032\\
65.8	249719943.718256\\
65.9	249719943.718256\\
66	249719943.718256\\
66.1	249719943.718256\\
66.2	249719943.718256\\
66.3	249719943.718256\\
66.4	335794385.455806\\
66.5	249719943.718256\\
66.6	249719943.718256\\
66.7	249719943.718256\\
66.8	249719943.718256\\
66.9	249719943.718256\\
67	249719943.718256\\
67.1	249719943.718256\\
67.2	249719943.718256\\
67.3	249719943.718256\\
67.4	249719943.718256\\
67.5	371032074.492032\\
67.6	249719943.718256\\
67.7	249719943.718256\\
67.8	249719943.718256\\
67.9	370104619.709445\\
68	249719943.718256\\
68.1	249719943.718256\\
68.2	249719943.718256\\
68.3	249719943.718256\\
68.4	249719943.718256\\
68.5	249719943.718256\\
68.6	249719943.718256\\
68.7	249719943.718256\\
68.8	249719943.718256\\
68.9	249719943.718256\\
69	249719943.718256\\
69.1	249719943.718256\\
69.2	249719943.718256\\
69.3	249719943.718256\\
69.4	249719943.718256\\
69.5	249719943.718256\\
69.6	249719943.718256\\
69.7	249719943.718256\\
69.8	249719943.718256\\
69.9	249719943.718256\\
70	371032074.492032\\
70.1	371032074.492032\\
70.2	249719943.718256\\
70.3	370104619.709445\\
70.4	249719943.718256\\
70.5	249719943.718256\\
70.6	370104619.709445\\
70.7	343789817.131372\\
70.8	249719943.718256\\
70.9	335794385.455806\\
71	370104619.709445\\
71.1	249719943.718256\\
71.2	249719943.718256\\
71.3	249719943.718256\\
71.4	249719943.718256\\
71.5	249719943.718256\\
71.6	249719943.718256\\
71.7	249719943.718256\\
71.8	249719943.718256\\
71.9	370104619.709445\\
72	249719943.718256\\
72.1	343789817.131372\\
72.2	249719943.718256\\
72.3	249719943.718256\\
72.4	371032074.492032\\
72.5	249719943.718256\\
72.6	249719943.718256\\
72.7	249719943.718256\\
72.8	249719943.718256\\
72.9	335794385.455806\\
73	370104619.709445\\
73.1	335794385.455806\\
73.2	249719943.718256\\
73.3	249719943.718256\\
73.4	371032074.492032\\
73.5	371032074.492032\\
73.6	370104619.709445\\
73.7	249719943.718256\\
73.8	249719943.718256\\
73.9	249719943.718256\\
74	249719943.718256\\
74.1	249719943.718256\\
74.2	249719943.718256\\
74.3	249719943.718256\\
74.4	370104619.709445\\
74.5	335794385.455806\\
74.6	370104619.709445\\
74.7	249719943.718256\\
74.8	249719943.718256\\
74.9	249719943.718256\\
75	249719943.718256\\
75.1	249719943.718256\\
75.2	249719943.718256\\
75.3	249719943.718256\\
75.4	249719943.718256\\
75.5	249719943.718256\\
75.6	249719943.718256\\
75.7	370104619.709445\\
75.8	335794385.455806\\
75.9	371032074.492032\\
76	335794385.455806\\
76.1	249719943.718256\\
76.2	370104619.709445\\
76.3	249719943.718256\\
76.4	249719943.718256\\
76.5	343789817.131372\\
76.6	249719943.718256\\
76.7	249719943.718256\\
76.8	249719943.718256\\
76.9	249719943.718256\\
77	249719943.718256\\
77.1	249719943.718256\\
77.2	249719943.718256\\
77.3	249719943.718256\\
77.4	249719943.718256\\
77.5	249719943.718256\\
77.6	249719943.718256\\
77.7	249719943.718256\\
77.8	249719943.718256\\
77.9	249719943.718256\\
78	249719943.718256\\
78.1	249719943.718256\\
78.2	371032074.492032\\
78.3	249719943.718256\\
78.4	370104619.709445\\
78.5	249719943.718256\\
78.6	335794385.455806\\
78.7	249719943.718256\\
78.8	249719943.718256\\
78.9	335794385.455806\\
79	249719943.718256\\
79.1	249719943.718256\\
79.2	370104619.709445\\
79.3	249719943.718256\\
79.4	249719943.718256\\
79.5	249719943.718256\\
79.6	249719943.718256\\
79.7	249719943.718256\\
79.8	335794385.455806\\
79.9	249719943.718256\\
80	249719943.718256\\
80.1	249719943.718256\\
80.2	249719943.718256\\
80.3	249719943.718256\\
80.4	249719943.718256\\
80.5	371032074.492032\\
80.6	335794385.455806\\
80.7	371032074.492032\\
80.8	370104619.709445\\
80.9	249719943.718256\\
81	249719943.718256\\
81.1	249719943.718256\\
81.2	249719943.718256\\
81.3	249719943.718256\\
81.4	249719943.718256\\
81.5	370104619.709445\\
81.6	249719943.718256\\
81.7	249719943.718256\\
81.8	249719943.718256\\
81.9	249719943.718256\\
82	249719943.718256\\
82.1	249719943.718256\\
82.2	249719943.718256\\
82.3	249719943.718256\\
82.4	249719943.718256\\
82.5	249719943.718256\\
82.6	343789817.131372\\
82.7	249719943.718256\\
82.8	249719943.718256\\
82.9	249719943.718256\\
83	249719943.718256\\
83.1	249719943.718256\\
83.2	343789817.131372\\
83.3	249719943.718256\\
83.4	249719943.718256\\
83.5	249719943.718256\\
83.6	371032074.492032\\
83.7	249719943.718256\\
83.8	249719943.718256\\
83.9	249719943.718256\\
84	249719943.718256\\
84.1	249719943.718256\\
84.2	249719943.718256\\
84.3	249719943.718256\\
84.4	249719943.718256\\
84.5	249719943.718256\\
84.6	249719943.718256\\
84.7	249719943.718256\\
84.8	249719943.718256\\
84.9	343789817.131372\\
85	249719943.718256\\
85.1	249719943.718256\\
85.2	249719943.718256\\
85.3	370104619.709445\\
85.4	249709109.791599\\
85.5	249694349.9173\\
85.6	370132217.303803\\
85.7	249637283.776737\\
85.8	249594985.491451\\
85.9	249550732.436607\\
86	249493705.910775\\
86.1	249431288.486589\\
86.2	370302035.245944\\
86.3	249289818.566283\\
86.4	370387203.651501\\
86.5	249120971.762251\\
86.6	249027281.157309\\
86.7	248922855.588669\\
86.8	248971279.820697\\
86.9	249084126.748681\\
87	249208860.376453\\
87.1	370311914.852884\\
87.2	249473079.076203\\
87.3	249616852.790302\\
87.4	249764358.0736\\
87.5	249919563.104905\\
87.6	250078514.890424\\
87.7	250241556.595069\\
87.8	335587690.642786\\
87.9	250590532.366967\\
88	250772857.849224\\
88.1	369392103.904324\\
88.2	371847158.39126\\
88.3	251363003.324713\\
88.4	251576606.313573\\
88.5	251797706.548537\\
88.6	252023048.896619\\
88.7	252260337.071089\\
88.8	252501529.871961\\
88.9	252750682.207729\\
89	372891409.124086\\
89.1	253272970.872589\\
89.2	253542085.668086\\
89.3	253815596.846665\\
89.4	254096748.252927\\
89.5	254385990.256112\\
89.6	254687915.190861\\
89.7	335153848.511587\\
89.8	367009633.182836\\
89.9	255621264.640168\\
90	255944084.397079\\
90.1	256274676.423355\\
90.2	256609379.268086\\
90.3	256952888.704161\\
90.4	257308409.098423\\
90.5	257668104.448868\\
90.6	365557840.511267\\
90.7	258409579.969597\\
90.8	258786073.931092\\
90.9	259171586.560692\\
91	259558251.744406\\
91.1	259944895.598005\\
91.2	260332092.281407\\
91.3	260715539.111477\\
91.4	261104452.483394\\
91.5	377689897.197686\\
91.6	261878301.892016\\
91.7	262272520.751994\\
91.8	262662927.098105\\
91.9	350615452.919662\\
92	263441611.345287\\
92.1	263833547.385821\\
92.2	264225980.818106\\
92.3	264618905.194504\\
92.4	265013079.964713\\
92.5	265402536.473207\\
92.6	380123507.934944\\
92.7	266191716.711978\\
92.8	266587816.11666\\
92.9	266979064.931131\\
93	267371580.192435\\
93.1	381231537.175838\\
93.2	268124325.501905\\
93.3	333698044.518863\\
93.4	360146817.906901\\
93.5	333617842.165305\\
93.6	269497397.790812\\
93.7	269814940.648798\\
93.8	270124504.200869\\
93.9	382736517.130038\\
94	270699487.826306\\
94.1	270976713.6538\\
94.2	359003259.251034\\
94.3	271495015.843863\\
94.4	271740687.086681\\
94.5	271973582.315185\\
94.6	272194700.735415\\
94.7	272407647.836631\\
94.8	272617074.50226\\
94.9	272813643.209821\\
95	384195131.006995\\
95.1	273178529.301236\\
95.2	273346828.282442\\
95.3	273505796.031254\\
95.4	273662295.421882\\
95.5	273805844.346214\\
95.6	273945832.121133\\
95.7	274072844.657702\\
95.8	274191576.417227\\
95.9	274306737.399417\\
96	355994936.917146\\
96.1	274520505.939842\\
96.2	274610793.73864\\
96.3	274701093.458286\\
96.4	274784236.233193\\
96.5	274861512.615589\\
96.6	385288907.484915\\
96.7	274997016.575213\\
96.8	275063567.12952\\
96.9	385396445.839832\\
97	275175312.482353\\
97.1	275219334.726617\\
97.2	275269267.889485\\
97.3	385503360.825684\\
97.4	275347754.748306\\
97.5	275379879.463719\\
97.6	275413177.570214\\
97.7	275441727.875941\\
97.8	385594157.915343\\
97.9	275495256.129844\\
98	275515482.409855\\
98.1	275536888.093097\\
98.2	275557115.39247\\
98.3	275573769.648946\\
98.4	275585669.968855\\
98.5	275602324.932573\\
98.6	275615407.942399\\
98.7	275622552.878333\\
98.8	275635636.674809\\
98.9	385691705.308846\\
99	275652293.45188\\
99.1	385701124.217233\\
99.2	275668950.831953\\
99.3	385707853.489291\\
99.4	275680851.412181\\
99.5	356944494.763238\\
99.6	275689180.376464\\
99.7	275692751.755867\\
99.8	356938287.548467\\
99.9	275702267.398204\\
100	275701080.768173\\
100.1	385726692.435429\\
100.2	332822016.579704\\
100.3	275709409.930608\\
100.4	275709409.930608\\
100.5	356931002.564579\\
100.6	275712980.922438\\
100.7	275717739.243081\\
100.8	275717739.243081\\
100.9	275717739.243081\\
101	275722497.735722\\
101.1	275722497.735722\\
101.2	275722497.735722\\
101.3	275721310.132398\\
101.4	356925874.546534\\
101.5	275721310.132398\\
101.6	275726068.705501\\
101.7	275726068.705501\\
101.8	275726068.705501\\
101.9	385738131.656968\\
102	275726068.705501\\
102.1	275726068.705501\\
102.2	275726068.705501\\
102.3	385738131.656968\\
102.4	385738131.656968\\
102.5	275726068.705501\\
102.6	275726068.705501\\
102.7	275730827.450614\\
102.8	356923718.135312\\
102.9	356632606.530564\\
103	332820505.956411\\
103.1	275730827.450614\\
103.2	275730827.450614\\
103.3	275730827.450614\\
103.4	356923718.135312\\
103.5	275730827.450614\\
103.6	275730827.450614\\
103.7	385740822.535536\\
103.8	385740822.535536\\
103.9	275730827.450614\\
104	385740822.535536\\
104.1	275730827.450614\\
104.2	275730827.450614\\
104.3	356923718.135312\\
104.4	275730827.450614\\
104.5	385740822.535536\\
104.6	275730827.450614\\
104.7	275730827.450614\\
104.8	275730827.450614\\
104.9	275730827.450614\\
105	275730827.450614\\
105.1	275730827.450614\\
105.2	356923718.135312\\
105.3	275730827.450614\\
105.4	385740822.535536\\
105.5	356632606.530564\\
105.6	275730827.450614\\
105.7	356632606.530564\\
105.8	275730827.450614\\
105.9	275730827.450614\\
106	275730827.450614\\
106.1	275730827.450614\\
106.2	275730827.450614\\
106.3	332820505.956411\\
106.4	275730827.450614\\
106.5	275730827.450614\\
106.6	275730827.450614\\
106.7	275730827.450614\\
106.8	275730827.450614\\
106.9	275730827.450614\\
107	275730827.450614\\
107.1	385740822.535536\\
107.2	356632606.530564\\
107.3	275730827.450614\\
107.4	275730827.450614\\
107.5	275730827.450614\\
107.6	275730827.450614\\
107.7	275730827.450614\\
107.8	275730827.450614\\
107.9	356632606.530564\\
108	275730827.450614\\
108.1	385740822.535536\\
108.2	275730827.450614\\
108.3	356923718.135312\\
108.4	275730827.450614\\
108.5	275730827.450614\\
108.6	275730827.450614\\
108.7	356632606.530564\\
108.8	275730827.450614\\
108.9	385740822.535536\\
109	332820505.956411\\
109.1	356923718.135312\\
109.2	356632606.530564\\
109.3	332820505.956411\\
109.4	275730827.450614\\
109.5	385740822.535536\\
109.6	385740822.535536\\
109.7	275730827.450614\\
109.8	275730827.450614\\
109.9	385740822.535536\\
110	275730827.450614\\
110.1	275730827.450614\\
110.2	275730827.450614\\
110.3	275730827.450614\\
110.4	275730827.450614\\
110.5	385740822.535536\\
110.6	275730827.450614\\
110.7	275730827.450614\\
110.8	275730827.450614\\
110.9	275730827.450614\\
111	275730827.450614\\
111.1	275730827.450614\\
111.2	275730827.450614\\
111.3	275730827.450614\\
111.4	275730827.450614\\
111.5	275730827.450614\\
111.6	275730827.450614\\
111.7	275730827.450614\\
111.8	275730827.450614\\
111.9	275730827.450614\\
112	356923718.135312\\
112.1	275730827.450614\\
112.2	275730827.450614\\
112.3	275730827.450614\\
112.4	356923718.135312\\
112.5	275730827.450614\\
112.6	275730827.450614\\
112.7	275730827.450614\\
112.8	356632606.530564\\
112.9	385740822.535536\\
113	275730827.450614\\
113.1	275730827.450614\\
113.2	275730827.450614\\
113.3	275730827.450614\\
113.4	275730827.450614\\
113.5	275730827.450614\\
113.6	332820505.956411\\
113.7	275730827.450614\\
113.8	275730827.450614\\
113.9	275730827.450614\\
114	385740822.535536\\
114.1	275730827.450614\\
114.2	275730827.450614\\
114.3	275730827.450614\\
114.4	332820505.956411\\
114.5	275730827.450614\\
114.6	356923718.135312\\
114.7	275730827.450614\\
114.8	275730827.450614\\
114.9	275730827.450614\\
115	275730827.450614\\
115.1	356632606.530564\\
115.2	275730827.450614\\
115.3	275730827.450614\\
115.4	275730827.450614\\
115.5	275730827.450614\\
115.6	385740822.535536\\
115.7	275730827.450614\\
115.8	275730827.450614\\
115.9	275730827.450614\\
116	275730827.450614\\
116.1	275730827.450614\\
116.2	275730827.450614\\
116.3	275730827.450614\\
116.4	275730827.450614\\
116.5	275730827.450614\\
116.6	356632606.530564\\
116.7	275730827.450614\\
116.8	275730827.450614\\
116.9	275730827.450614\\
117	275730827.450614\\
117.1	275730827.450614\\
117.2	275730827.450614\\
117.3	275730827.450614\\
117.4	275730827.450614\\
117.5	275730827.450614\\
117.6	275730827.450614\\
117.7	275730827.450614\\
117.8	275730827.450614\\
117.9	275730827.450614\\
118	275730827.450614\\
118.1	275730827.450614\\
118.2	275730827.450614\\
118.3	275730827.450614\\
118.4	275730827.450614\\
118.5	275730827.450614\\
118.6	275730827.450614\\
118.7	275730827.450614\\
118.8	275730827.450614\\
118.9	275730827.450614\\
119	275730827.450614\\
119.1	275730827.450614\\
119.2	275730827.450614\\
119.3	275730827.450614\\
119.4	356923718.135312\\
119.5	385740822.535536\\
119.6	275730827.450614\\
119.7	275730827.450614\\
119.8	275730827.450614\\
119.9	275730827.450614\\
120	385740822.535536\\
120.1	275730827.450614\\
120.2	275730827.450614\\
120.3	275730827.450614\\
120.4	385740822.535536\\
120.5	275730827.450614\\
120.6	356632606.530564\\
120.7	275730827.450614\\
120.8	275730827.450614\\
120.9	275730827.450614\\
121	275730827.450614\\
121.1	275730827.450614\\
121.2	332820505.956411\\
121.3	275730827.450614\\
121.4	356923718.135312\\
121.5	275730827.450614\\
121.6	332820505.956411\\
121.7	385740822.535536\\
121.8	275730827.450614\\
121.9	385740822.535536\\
122	275730827.450614\\
122.1	275730827.450614\\
122.2	275730827.450614\\
122.3	275730827.450614\\
122.4	275730827.450614\\
122.5	356923718.135312\\
122.6	275730827.450614\\
122.7	275730827.450614\\
122.8	332820505.956411\\
122.9	275730827.450614\\
123	275730827.450614\\
123.1	275730827.450614\\
123.2	385740822.535536\\
123.3	275730827.450614\\
123.4	275730827.450614\\
123.5	275730827.450614\\
123.6	385740822.535536\\
123.7	275730827.450614\\
123.8	356632606.530564\\
123.9	356923718.135312\\
124	275730827.450614\\
124.1	275730827.450614\\
124.2	275730827.450614\\
124.3	275730827.450614\\
124.4	275730827.450614\\
124.5	275730827.450614\\
124.6	275730827.450614\\
124.7	356923718.135312\\
124.8	275730827.450614\\
124.9	275730827.450614\\
125	275730827.450614\\
125.1	275730827.450614\\
125.2	275730827.450614\\
125.3	275730827.450614\\
125.4	275730827.450614\\
125.5	275730827.450614\\
125.6	275730827.450614\\
125.7	275730827.450614\\
125.8	275730827.450614\\
125.9	275730827.450614\\
126	275730827.450614\\
126.1	275730827.450614\\
126.2	275730827.450614\\
126.3	275730827.450614\\
126.4	275730827.450614\\
126.5	275730827.450614\\
126.6	356923718.135312\\
126.7	275730827.450614\\
126.8	275730827.450614\\
126.9	275730827.450614\\
127	275730827.450614\\
127.1	275730827.450614\\
127.2	275730827.450614\\
127.3	275730827.450614\\
127.4	275730827.450614\\
127.5	275730827.450614\\
127.6	356923718.135312\\
127.7	275730827.450614\\
127.8	275730827.450614\\
127.9	385740822.535536\\
128	275730827.450614\\
128.1	275730827.450614\\
128.2	356923718.135312\\
128.3	275730827.450614\\
128.4	275730827.450614\\
128.5	275730827.450614\\
128.6	275730827.450614\\
128.7	275730827.450614\\
128.8	275730827.450614\\
128.9	385740822.535536\\
129	275730827.450614\\
129.1	385740822.535536\\
129.2	275730827.450614\\
129.3	275730827.450614\\
129.4	275730827.450614\\
129.5	275730827.450614\\
129.6	275730827.450614\\
129.7	275730827.450614\\
129.8	356632606.530564\\
129.9	356923718.135312\\
130	275730827.450614\\
130.1	275730827.450614\\
130.2	275730827.450614\\
130.3	385740822.535536\\
130.4	275737969.001817\\
130.5	275759388.052829\\
130.6	385770430.754392\\
130.7	275821272.315158\\
130.8	275861735.734178\\
130.9	275911727.177226\\
131	385875419.524312\\
131.1	276034325.838325\\
131.2	276114106.453183\\
131.3	276196258.983523\\
131.4	356904195.69484\\
131.5	276380823.489604\\
131.6	276484458.717561\\
131.7	276595226.343374\\
131.8	276710792.036013\\
131.9	276829927.8726\\
132	386437122.967974\\
132.1	386514653.767198\\
132.2	277243564.549157\\
132.3	386684510.204305\\
132.4	277560699.156513\\
132.5	277730063.827554\\
132.6	277907815.631166\\
132.7	278089131.209001\\
132.8	278283666.882745\\
132.9	278481764.846011\\
133	278684737.205088\\
133.1	278894781.730181\\
133.2	279114562.866507\\
133.3	279337895.295596\\
133.4	279569634.457739\\
133.5	332299243.96552\\
133.6	280053460.384875\\
133.7	358889833.662242\\
133.8	280572335.345342\\
133.9	280841239.378064\\
134	281118547.285271\\
134.1	281404258.529972\\
134.2	281693439.933542\\
134.3	281992494.610227\\
134.4	389451725.17124\\
134.5	282604396.829765\\
134.6	282918706.947187\\
134.7	283242934.202731\\
134.8	283573975.494861\\
134.9	283913360.340529\\
135	284256075.147425\\
135.1	284603709.72604\\
135.2	284959650.439159\\
135.3	285323881.439073\\
135.4	285691344.175178\\
135.5	331464004.98832\\
135.6	286456004.329579\\
135.7	286848102.93159\\
135.8	287248357.30004\\
135.9	287651645.212315\\
136	392710382.272302\\
136.1	392939129.478133\\
136.2	288863371.074419\\
136.3	331016741.640246\\
136.4	289668891.673537\\
136.5	290066899.432163\\
136.6	290467670.841908\\
136.7	394301269.622498\\
136.8	394527349.698899\\
136.9	291669109.894926\\
137	292075144.530883\\
137.1	292473352.721923\\
137.2	292870953.720591\\
137.3	293264867.723447\\
137.4	293663384.89564\\
137.5	396104499.793092\\
137.6	294456223.979106\\
137.7	294850430.32217\\
137.8	295246162.497864\\
137.9	295638798.244507\\
138	296027680.859256\\
138.1	296423894.28429\\
138.2	296813921.892125\\
138.3	297205461.798556\\
138.4	297593596.532355\\
138.5	398320396.306699\\
138.6	298364030.563563\\
138.7	298751628.536115\\
138.8	299140885.393169\\
138.9	299526312.547518\\
139	299894612.861618\\
139.1	300253818.002863\\
139.2	300604005.594754\\
139.3	300939864.456242\\
139.4	400177133.300378\\
139.5	301577150.555987\\
139.6	301875959.940984\\
139.7	370955961.459812\\
139.8	302450289.487121\\
139.9	302715222.650614\\
140	302971587.708881\\
140.1	303222391.863121\\
140.2	303459397.991206\\
140.3	401547752.202031\\
140.4	303903601.068314\\
140.5	304113291.65755\\
140.6	304309397.262645\\
140.7	304505783.774729\\
140.8	304683335.613019\\
140.9	402207719.854654\\
141	305014330.945153\\
141.1	305171001.765436\\
141.2	305314400.930573\\
141.3	305455312.993949\\
141.4	305583026.769314\\
141.5	305708325.362541\\
141.6	373358440.776995\\
141.7	305932470.529194\\
141.8	306039962.843724\\
141.9	306139793.214788\\
142	306228741.565194\\
142.1	306318695.046581\\
142.2	306392426.95424\\
142.3	306469331.264453\\
142.4	403162138.96671\\
142.5	306602589.945745\\
142.6	403232008.515167\\
142.7	373974526.404135\\
142.8	306767424.256961\\
142.9	374042629.945289\\
143	306864138.787521\\
143.1	306903362.326118\\
143.2	306937187.291571\\
143.3	306968937.045821\\
143.4	307000668.865951\\
143.5	403438953.755128\\
143.6	307054625.724908\\
143.7	307082234.524697\\
143.8	307101128.403231\\
143.9	374259275.56311\\
144	307143532.159636\\
144.1	307160370.161415\\
144.2	307175173.276383\\
144.3	307189973.4556\\
144.4	307199398.710363\\
144.5	307208821.18714\\
144.6	307221589.070298\\
144.7	307231007.146344\\
144.8	307238400.992596\\
144.9	307245794.101489\\
145	403564959.034936\\
145.1	307260578.105713\\
145.2	307267969.000302\\
145.3	307269987.519579\\
145.4	307275359.156047\\
145.5	307277376.942709\\
145.6	307279394.145803\\
145.7	374372847.1828\\
145.8	307286782.09652\\
145.9	307292153.570267\\
146	307292153.570267\\
146.1	307294169.307193\\
146.2	307299540.773952\\
146.3	307299540.773952\\
146.4	307304912.383166\\
146.5	307301555.777451\\
146.6	307301555.777451\\
146.7	307306927.23708\\
146.8	307306927.23708\\
146.9	307306927.23708\\
147	307312298.839123\\
147.1	307308941.506923\\
147.2	307308941.506923\\
147.3	307308941.506923\\
147.4	307308941.506923\\
147.5	307308941.506923\\
147.6	307314312.959278\\
147.7	374392955.604818\\
147.8	307314312.959278\\
147.9	307314312.959278\\
148	403599521.997632\\
148.1	403599521.997632\\
148.2	307314312.959278\\
148.3	307314312.959278\\
148.4	307314312.959278\\
148.5	307314312.959278\\
148.6	328125533.533781\\
148.7	307314312.959278\\
148.8	403597623.403965\\
148.9	307310955.192638\\
149	307310955.192638\\
149.1	307316326.495238\\
149.2	307316326.495238\\
149.3	403600660.518269\\
149.4	343243785.008623\\
149.5	307316326.495238\\
149.6	343243785.008623\\
149.7	307316326.495238\\
149.8	374395655.418802\\
149.9	307316326.495238\\
150	307316326.495238\\
150.1	307316326.495238\\
150.2	307316326.495238\\
150.3	307316326.495238\\
150.4	307316326.495238\\
150.5	307316326.495238\\
150.6	307316326.495238\\
150.7	307316326.495238\\
150.8	307316326.495238\\
150.9	403600660.518269\\
151	403600660.518269\\
151.1	307316326.495238\\
151.2	307316326.495238\\
151.3	307316326.495238\\
151.4	328124306.356763\\
151.5	307316326.495238\\
151.6	403600660.518269\\
151.7	307316326.495238\\
151.8	307316326.495238\\
151.9	307316326.495238\\
152	307316326.495238\\
152.1	307316326.495238\\
152.2	307316326.495238\\
152.3	307316326.495238\\
152.4	307316326.495238\\
152.5	307316326.495238\\
152.6	307316326.495238\\
152.7	307316326.495238\\
152.8	343243785.008623\\
152.9	328124306.356763\\
153	307316326.495238\\
153.1	307316326.495238\\
153.2	307316326.495238\\
153.3	374395655.418802\\
153.4	307316326.495238\\
153.5	307316326.495238\\
153.6	307316326.495238\\
153.7	307316326.495238\\
153.8	307316326.495238\\
153.9	328124306.356763\\
154	307316326.495238\\
154.1	307316326.495238\\
154.2	307316326.495238\\
154.3	403600660.518269\\
154.4	307316326.495238\\
154.5	307316326.495238\\
154.6	307316326.495238\\
154.7	307316326.495238\\
154.8	307316326.495238\\
154.9	307316326.495238\\
155	307316326.495238\\
155.1	307316326.495238\\
155.2	307316326.495238\\
155.3	307316326.495238\\
155.4	307316326.495238\\
155.5	307316326.495238\\
155.6	307316326.495238\\
155.7	403600660.518269\\
155.8	307316326.495238\\
155.9	307316326.495238\\
156	307316326.495238\\
156.1	307316326.495238\\
156.2	307316326.495238\\
156.3	403600660.518269\\
156.4	307316326.495238\\
156.5	307316326.495238\\
156.6	328124306.356763\\
156.7	307316326.495238\\
156.8	307316326.495238\\
156.9	403600660.518269\\
157	307316326.495238\\
157.1	307316326.495238\\
157.2	307316326.495238\\
157.3	307316326.495238\\
157.4	307316326.495238\\
157.5	307316326.495238\\
157.6	307316326.495238\\
157.7	374395655.418802\\
157.8	307316326.495238\\
157.9	307316326.495238\\
158	307316326.495238\\
158.1	307316326.495238\\
158.2	307316326.495238\\
158.3	307316326.495238\\
158.4	307316326.495238\\
158.5	307316326.495238\\
158.6	307316326.495238\\
158.7	307316326.495238\\
158.8	307316326.495238\\
158.9	403600660.518269\\
159	307316326.495238\\
159.1	307316326.495238\\
159.2	307316326.495238\\
159.3	307316326.495238\\
159.4	307316326.495238\\
159.5	307316326.495238\\
159.6	403600660.518269\\
159.7	307316326.495238\\
159.8	307316326.495238\\
159.9	307316326.495238\\
160	307316326.495238\\
160.1	307316326.495238\\
160.2	403600660.518269\\
160.3	307316326.495238\\
160.4	307316326.495238\\
160.5	307316326.495238\\
160.6	307316326.495238\\
160.7	307316326.495238\\
160.8	307316326.495238\\
160.9	307316326.495238\\
161	403600660.518269\\
161.1	307316326.495238\\
161.2	307316326.495238\\
161.3	307316326.495238\\
161.4	307316326.495238\\
161.5	307316326.495238\\
161.6	307316326.495238\\
161.7	307316326.495238\\
161.8	307316326.495238\\
161.9	403600660.518269\\
162	307316326.495238\\
162.1	307316326.495238\\
162.2	343243785.008623\\
162.3	307316326.495238\\
162.4	403600660.518269\\
162.5	307316326.495238\\
162.6	307316326.495238\\
162.7	307316326.495238\\
162.8	307316326.495238\\
162.9	343243785.008623\\
163	307316326.495238\\
163.1	307316326.495238\\
163.2	307316326.495238\\
163.3	307316326.495238\\
163.4	403600660.518269\\
163.5	307316326.495238\\
163.6	307316326.495238\\
163.7	307316326.495238\\
163.8	307316326.495238\\
163.9	307316326.495238\\
164	307316326.495238\\
164.1	307316326.495238\\
164.2	307316326.495238\\
164.3	307316326.495238\\
164.4	403600660.518269\\
164.5	307316326.495238\\
164.6	307316326.495238\\
164.7	307316326.495238\\
164.8	307316326.495238\\
164.9	328124306.356763\\
165	307316326.495238\\
165.1	307316326.495238\\
165.2	328124306.356763\\
165.3	374395655.418802\\
165.4	307316326.495238\\
165.5	307316326.495238\\
165.6	307316326.495238\\
165.7	307316326.495238\\
165.8	307316326.495238\\
165.9	307316326.495238\\
166	307316326.495238\\
166.1	307316326.495238\\
166.2	307316326.495238\\
166.3	307316326.495238\\
166.4	307316326.495238\\
166.5	307316326.495238\\
166.6	403600660.518269\\
166.7	307316326.495238\\
166.8	307316326.495238\\
166.9	374395655.418802\\
167	374395655.418802\\
167.1	307316326.495238\\
167.2	307316326.495238\\
167.3	403600660.518269\\
167.4	307316326.495238\\
167.5	307316326.495238\\
167.6	307316326.495238\\
167.7	374395655.418802\\
167.8	307316326.495238\\
167.9	307316326.495238\\
168	307316326.495238\\
168.1	374395655.418802\\
168.2	374395655.418802\\
168.3	403600660.518269\\
168.4	307316326.495238\\
168.5	307316326.495238\\
168.6	403600660.518269\\
168.7	307316326.495238\\
168.8	307316326.495238\\
168.9	403600660.518269\\
169	374395655.418802\\
169.1	307316326.495238\\
169.2	307316326.495238\\
169.3	307316326.495238\\
169.4	307316326.495238\\
169.5	374395655.418802\\
169.6	307316326.495238\\
169.7	403600660.518269\\
169.8	307316326.495238\\
169.9	307316326.495238\\
170	307316326.495238\\
170.1	343243785.008623\\
170.2	374395655.418802\\
170.3	307316326.495238\\
170.4	307316326.495238\\
170.5	307316326.495238\\
170.6	307316326.495238\\
170.7	307316326.495238\\
170.8	307316326.495238\\
170.9	374395655.418802\\
171	307316326.495238\\
171.1	307316326.495238\\
171.2	307316326.495238\\
171.3	307316326.495238\\
171.4	403600660.518269\\
171.5	374395655.418802\\
171.6	403600660.518269\\
171.7	307316326.495238\\
171.8	307316326.495238\\
171.9	307316326.495238\\
172	307316326.495238\\
172.1	403600660.518269\\
172.2	343243785.008623\\
172.3	307316326.495238\\
172.4	403600660.518269\\
172.5	307316326.495238\\
172.6	307316326.495238\\
172.7	307316326.495238\\
172.8	307316326.495238\\
172.9	307316326.495238\\
173	307316326.495238\\
173.1	307316326.495238\\
173.2	307316326.495238\\
173.3	307316326.495238\\
173.4	307316326.495238\\
173.5	307316326.495238\\
173.6	307316326.495238\\
173.7	307316326.495238\\
173.8	403600660.518269\\
173.9	307316326.495238\\
174	307316326.495238\\
174.1	307316326.495238\\
174.2	374395655.418802\\
174.3	374395655.418802\\
174.4	307316326.495238\\
174.5	403600660.518269\\
174.6	307316326.495238\\
174.7	403600660.518269\\
174.8	307316326.495238\\
174.9	403600660.518269\\
175	374395655.418802\\
175.1	307316326.495238\\
175.2	307316326.495238\\
175.3	403600660.518269\\
175.4	307323710.742023\\
175.5	307338477.009518\\
175.6	307362629.38284\\
175.7	343209530.646437\\
175.8	307436386.383745\\
175.9	307482600.876337\\
176	307530769.445898\\
176.1	307591615.308265\\
176.2	307652400.303776\\
176.3	403830287.103027\\
176.4	307797745.200306\\
176.5	307874917.186852\\
176.6	307959291.16421\\
176.7	308050836.384591\\
176.8	342871080.454732\\
176.9	327949327.918541\\
177	308348258.810197\\
177.1	375218884.499844\\
177.2	308580559.603057\\
177.3	404384060.288984\\
177.4	404453499.402978\\
177.5	308957825.695296\\
177.6	309097874.247404\\
177.7	309239351.977183\\
177.8	375906339.1861\\
177.9	309549549.198166\\
178	309707391.753454\\
178.1	309877077.825572\\
178.2	310051482.44662\\
178.3	310226918.8059\\
178.4	310408654.767492\\
178.5	310598227.271538\\
178.6	310786936.461312\\
178.7	310981677.303776\\
178.8	311180805.043055\\
178.9	405902539.552389\\
179	377622597.328557\\
179.1	311809187.886413\\
179.2	312025839.918352\\
179.3	312247920.329346\\
179.4	406514713.57118\\
179.5	312702547.037812\\
179.6	312934828.072576\\
179.7	313171995.085937\\
179.8	407048421.146397\\
179.9	313655094.727531\\
180	313899576.247681\\
180.1	314148382.667144\\
180.2	407609714.624772\\
180.3	314659255.897644\\
180.4	314914665.059744\\
180.5	315173654.906588\\
180.6	408191298.756565\\
180.7	315700705.413143\\
180.8	315964015.298352\\
180.9	408643266.841631\\
181	382033095.004249\\
181.1	316767399.582444\\
181.2	317028876.507487\\
181.3	409235353.715721\\
181.4	317540449.088273\\
181.5	317790945.792666\\
181.6	318037664.214025\\
181.7	383958377.594776\\
181.8	318519350.799806\\
181.9	318754496.686944\\
182	384795398.972679\\
182.1	410327283.148756\\
182.2	319440865.075389\\
182.3	319659926.437119\\
182.4	410698859.405772\\
182.5	410820864.76776\\
182.6	320292202.254484\\
182.7	411052127.925811\\
182.8	320697421.162898\\
182.9	320890917.019644\\
183	321075232.075005\\
183.1	321264567.701154\\
183.2	321449966.493083\\
183.3	388529121.983448\\
183.4	321796463.853517\\
183.5	321962773.792879\\
183.6	322128991.933956\\
183.7	322285879.1684\\
183.8	322439031.379841\\
183.9	322586440.638409\\
184	412316120.158372\\
184.1	322867964.715372\\
184.2	412472390.62203\\
184.3	412542296.886353\\
184.4	323257610.014004\\
184.5	323375676.106997\\
184.6	323494546.417619\\
184.7	412809406.663089\\
184.8	323705555.415948\\
184.9	323803428.168413\\
185	323896179.978614\\
185.1	323989766.387595\\
185.2	324072238.09683\\
185.3	324145493.567636\\
185.4	324217607.368158\\
185.5	324284495.873694\\
185.6	324350057.743309\\
185.7	395876033.657224\\
185.8	324453645.265092\\
185.9	324499474.792214\\
186	324540006.724957\\
186.1	397158041.442308\\
186.2	324601457.736147\\
186.3	324626080.245474\\
186.4	324645371.835063\\
186.5	413404906.351864\\
186.6	324664428.573912\\
186.7	324667744.918204\\
186.8	324665718.937714\\
186.9	324658351.158277\\
187	324642297.915669\\
187.1	324624296.784773\\
187.2	324600963.997755\\
187.3	324569089.896916\\
187.4	413336708.092149\\
187.5	401785551.05017\\
187.6	324451374.234397\\
187.7	324398506.384514\\
187.8	324343447.705681\\
187.9	413192536.133486\\
188	413153847.052344\\
188.1	324141052.010998\\
188.2	324065140.024653\\
188.3	323987967.774284\\
188.4	323895040.450871\\
188.5	412924616.816848\\
188.6	323709797.523569\\
188.7	323605563.098208\\
188.8	323498886.036976\\
188.9	323387159.957333\\
189	323270412.557091\\
189.1	323146268.872433\\
189.2	323019612.375012\\
189.3	408048899.42793\\
189.4	322749270.493595\\
189.5	412247018.456904\\
189.6	322461821.5632\\
189.7	409490630.798236\\
189.8	322155183.579195\\
189.9	321994759.135721\\
190	411805811.576677\\
190.1	411709850.466425\\
190.2	321483619.562051\\
190.3	321618212.188886\\
190.4	322273422.643469\\
190.5	322923321.980677\\
190.6	323582973.924839\\
190.7	413167791.536159\\
190.8	324898818.863131\\
190.9	410851491.598249\\
191	414294392.529527\\
191.1	326895531.204703\\
191.2	415049764.235917\\
191.3	328229422.7197\\
191.4	328900941.619199\\
191.5	329575143.424667\\
191.6	330250939.927196\\
191.7	330928302.054255\\
191.8	409696867.076559\\
191.9	332297821.46351\\
192	333045794.80654\\
192.1	333904885.231323\\
192.2	419099196.08132\\
192.3	410191338.907043\\
192.4	335948244.272788\\
192.5	336489337.668642\\
192.6	420401547.436065\\
192.7	337567348.824089\\
192.8	338093751.766221\\
192.9	338627296.259966\\
193	339158735.33839\\
193.1	339687974.050499\\
193.2	413974130.510551\\
193.3	340740335.652874\\
193.4	422789997.261393\\
193.5	341772627.545044\\
193.6	415719299.116707\\
193.7	342803245.208986\\
193.8	343305782.405956\\
193.9	343813714.266002\\
194	344318514.291262\\
194.1	344820070.565961\\
194.2	345309251.003099\\
194.3	425362652.274976\\
194.4	346295154.728458\\
194.5	346773649.849309\\
194.6	347257300.378121\\
194.7	347737006.245321\\
194.8	426719571.52984\\
194.9	348675238.229792\\
195	427250264.799182\\
195.1	349596201.942539\\
195.2	350054324.864669\\
195.3	423555494.566876\\
195.4	428271003.728767\\
195.5	424522835.423541\\
195.6	428770129.731523\\
195.7	352254769.110942\\
195.8	352682851.348471\\
195.9	353105454.008939\\
196	353513264.042787\\
196.1	429954623.112558\\
196.2	354330702.441793\\
196.3	354729139.269537\\
196.4	355122310.423825\\
196.5	429543728.381188\\
196.6	430061795.210211\\
196.7	431271467.34783\\
196.8	431479095.2883\\
196.9	356981843.278122\\
197	357830586.306478\\
197.1	432073231.351985\\
197.2	359709679.107622\\
197.3	360661797.421262\\
197.4	361619177.435741\\
197.5	362581733.604584\\
197.6	435396370.345829\\
197.7	364522495.945391\\
197.8	436494034.712415\\
197.9	366474240.20063\\
198	437603457.094069\\
198.1	368446784.477961\\
198.2	438730299.678113\\
198.3	370450148.818772\\
198.4	434204941.033942\\
198.5	372474955.498224\\
198.6	441019701.591883\\
198.7	441599298.138766\\
198.8	375550137.095063\\
198.9	442761406.359729\\
199	434920061.716954\\
199.1	435018255.889259\\
199.2	435114624.882711\\
199.3	445125413.994768\\
199.4	381817532.035137\\
199.5	382870896.056524\\
199.6	446925888.221988\\
199.7	435506744.205994\\
199.8	386095193.295858\\
199.9	448756777.979813\\
200	449371840.633474\\
200.1	449990369.609083\\
200.2	390444387.949492\\
200.3	391544649.844614\\
200.4	451850968.128486\\
200.5	452477461.239223\\
200.6	394870581.571433\\
200.7	395985602.818258\\
200.8	397103860.251924\\
200.9	398214959.207757\\
201	455632588.62523\\
201.1	435871717.191768\\
201.2	401595025.26669\\
201.3	402739604.637057\\
201.4	458196029.503477\\
201.5	404997606.596792\\
201.6	406133673.079452\\
201.7	407260841.654868\\
201.8	460747159.271286\\
201.9	461398342.246313\\
202	462044108.760151\\
202.1	411801798.886826\\
202.2	463324396.490408\\
202.3	463966176.233014\\
202.4	464606881.833755\\
202.5	416327368.838836\\
202.6	465875753.812876\\
202.7	466514654.077548\\
202.8	467148170.90999\\
202.9	467782509.398388\\
203	434594761.457804\\
203.1	434474496.685725\\
203.2	469647722.16966\\
203.3	425223960.682146\\
203.4	426306849.358404\\
203.5	433938982.640664\\
203.6	428445205.605788\\
203.7	472681662.566857\\
203.8	473271213.948997\\
203.9	431565095.068812\\
204	432591128.510006\\
204.1	433594475.898511\\
204.2	434582705.54086\\
204.3	435554814.754159\\
204.4	436509777.3724\\
204.5	477176630.77313\\
204.6	477695599.043261\\
204.7	478203069.735621\\
204.8	478698420.945055\\
204.9	440986745.615222\\
205	479658557.96525\\
205.1	480113708.07427\\
205.2	480561193.712667\\
205.3	444179999.799501\\
205.4	444918383.376831\\
205.5	481796842.688063\\
205.6	482164538.776037\\
205.7	446910271.209655\\
205.8	447511043.0336\\
205.9	448078282.352354\\
206	448611003.93248\\
206.1	449108262.825953\\
206.2	484042401.584281\\
206.3	450008517.702208\\
206.4	484493353.77013\\
206.5	484698980.901817\\
206.6	451042240.180635\\
206.7	451315951.354733\\
206.8	451544516.024959\\
206.9	485256663.391913\\
207	485339331.429659\\
207.1	452000450.288923\\
207.2	485438256.929327\\
207.3	452092426.640489\\
207.4	485443386.029077\\
207.5	485418477.789178\\
207.6	451905437.067228\\
207.7	485282955.058886\\
207.8	485172843.328632\\
207.9	451364108.501888\\
208	484896880.683783\\
208.1	450799487.785656\\
208.2	484532933.946893\\
208.3	484314588.668494\\
208.4	484085578.272113\\
208.5	449199481.270264\\
208.6	483543181.636959\\
208.7	483241610.478187\\
208.8	447600357.08849\\
208.9	446998860.691655\\
209	446364811.545915\\
209.1	481845578.417814\\
209.2	481462847.454069\\
209.3	444299741.094425\\
209.4	480626626.133484\\
209.5	480195878.223715\\
209.6	441973091.969334\\
209.7	441143309.657394\\
209.8	478785955.259834\\
209.9	439410164.99433\\
210	477791096.284825\\
210.1	477270961.619154\\
210.2	436688102.302917\\
210.3	435731163.896618\\
210.4	475658856.621254\\
210.5	433785065.350476\\
210.6	474540616.020787\\
210.7	431778679.726411\\
210.8	430746033.89614\\
210.9	429701092.547115\\
211	428644755.977298\\
211.1	427594560.881047\\
211.2	426519959.449223\\
211.3	470387493.567445\\
211.4	424357210.404353\\
211.5	423256193.690221\\
211.6	468529521.606933\\
211.7	421034991.480209\\
211.8	467277765.064895\\
211.9	418811217.060635\\
212	417683702.73896\\
212.1	465365533.071735\\
212.2	415433665.73284\\
212.3	464090246.45018\\
212.4	413159030.734858\\
212.5	412037579.552371\\
212.6	410896941.501491\\
212.7	409755795.149334\\
212.8	408614547.023231\\
212.9	460239672.648741\\
213	406346695.556154\\
213.1	458950528.884053\\
213.2	404086659.053491\\
213.3	402950015.327959\\
213.4	401815278.282362\\
213.5	400700070.450249\\
213.6	399569845.893285\\
213.7	455125503.462826\\
213.8	397334686.675793\\
213.9	453865029.449666\\
214	395116474.025949\\
214.1	404792908.107228\\
214.2	452054161.647208\\
214.3	451488855.993534\\
214.4	450953359.37866\\
214.5	390129444.490745\\
214.6	389231057.735339\\
214.7	388367137.308526\\
214.8	448963076.252105\\
214.9	386743589.757987\\
215	448078019.656366\\
215.1	385241308.459475\\
215.2	447260864.726012\\
215.3	383863491.312148\\
215.4	383216879.167421\\
215.5	446169833.349517\\
215.6	382001931.14243\\
215.7	381438483.797916\\
215.8	380897209.617511\\
215.9	380393431.015706\\
216	400771774.544945\\
216.1	379435850.552273\\
216.2	378997217.98485\\
216.3	378580056.123171\\
216.4	378184257.071171\\
216.5	377809716.993418\\
216.6	400060513.785341\\
216.7	377118673.364729\\
216.8	376807328.554403\\
216.9	442725379.419826\\
217	376236517.247824\\
217.1	375982242.223973\\
217.2	442290993.127954\\
217.3	375515274.064073\\
217.4	375317444.006732\\
217.5	441938468.25441\\
217.6	441838281.096839\\
217.7	374776289.694561\\
217.8	441655670.030916\\
217.9	441575570.456721\\
218	399152583.367167\\
218.1	399115412.899233\\
218.2	374110009.857875\\
218.3	441310428.262797\\
218.4	373913503.518145\\
218.5	373832805.627271\\
218.6	373742709.652839\\
218.7	441122603.694216\\
218.8	373606992.239214\\
218.9	373546554.789028\\
219	373491502.216846\\
219.1	398884463.081113\\
219.2	373396206.38285\\
219.3	373355953.612831\\
219.4	373315708.140372\\
219.5	373290218.693407\\
219.6	440884271.657127\\
219.7	373229869.226375\\
219.8	373200385.212856\\
219.9	440841821.310481\\
220	440830452.332674\\
220.1	398795498.886884\\
220.2	373125330.329735\\
220.3	440804681.030114\\
220.4	440784986.755687\\
220.5	373019470.907555\\
220.6	372929768.747808\\
220.7	372834742.774542\\
220.8	440578363.890385\\
220.9	372579299.251235\\
221	440406099.376239\\
221.1	372229431.641139\\
221.2	372034724.107254\\
221.3	440077175.092549\\
221.4	371605121.404036\\
221.5	371367855.672795\\
221.6	371110810.830181\\
221.7	398042316.426487\\
221.8	370704966.132387\\
221.9	439339059.002531\\
222	439250826.497284\\
222.1	370359269.535645\\
222.2	439241812.956386\\
222.3	370428691.505857\\
222.4	370619520.071218\\
222.5	370815634.596086\\
222.6	371057365.189468\\
222.7	439798998.645436\\
222.8	371619540.519983\\
222.9	371919453.673737\\
223	440301038.71656\\
223.1	396436971.388046\\
223.2	372853725.193804\\
223.3	373178751.582068\\
223.4	441031866.297297\\
223.5	373857081.089931\\
223.6	374206594.59797\\
223.7	374564604.997987\\
223.8	374921886.065254\\
223.9	375293463.33709\\
224	375666068.219963\\
224.1	376043499.423533\\
224.2	376427726.369309\\
224.3	376809504.697835\\
224.4	377197209.401449\\
224.5	377590350.557468\\
224.6	443560444.756844\\
224.7	378382138.291237\\
224.8	444011962.401323\\
224.9	379187894.279076\\
225	379582843.3823\\
225.1	379987357.470897\\
225.2	444920288.070327\\
225.3	380792576.159332\\
225.4	381190991.397734\\
225.5	381580389.720431\\
225.6	445815567.995616\\
225.7	391955113.449587\\
225.8	446250198.020874\\
225.9	383108892.215922\\
226	383460573.826969\\
226.1	383800347.970581\\
226.2	447036817.983492\\
226.3	384444227.861082\\
226.4	384747224.368709\\
226.5	385046511.932518\\
226.6	385324003.754509\\
226.7	447857651.627727\\
226.8	385848879.828893\\
226.9	386086719.327781\\
227	448266203.329888\\
227.1	448390662.497804\\
227.2	386727841.349804\\
227.3	448601224.696641\\
227.4	387075064.180755\\
227.5	448789553.307874\\
227.6	387386766.997156\\
227.7	448945595.148967\\
227.8	387617192.802375\\
227.9	449065251.981347\\
228	449111658.075982\\
228.1	387873555.138053\\
228.2	387936560.775415\\
228.3	387968254.377057\\
228.4	388001855.915186\\
228.5	449226858.914246\\
228.6	387997537.128884\\
228.7	387986818.75236\\
228.8	449193194.564581\\
228.9	387899222.416352\\
229	449130163.913372\\
229.1	387758328.911903\\
229.2	387669107.537182\\
229.3	448972013.485483\\
229.4	387446032.584407\\
229.5	387318389.423165\\
229.6	448855891.284655\\
229.7	449110488.688877\\
229.8	388745863.792669\\
229.9	390005651.509015\\
230	451119360.470039\\
230.1	451903688.998067\\
230.2	394142409.926354\\
230.3	395560713.335469\\
230.4	454307244.804655\\
230.5	455125074.791117\\
230.6	399896586.921507\\
230.7	401376807.411007\\
230.8	402879144.579371\\
230.9	404399511.949253\\
231	405933713.449665\\
231.1	460242061.490233\\
231.2	461133753.37427\\
231.3	410665308.137998\\
231.4	462956295.184923\\
231.5	413915706.254187\\
231.6	464812706.14159\\
231.7	417251377.009396\\
231.8	466723818.371886\\
231.9	467708640.091614\\
232	468686980.61612\\
232.1	469681560.010397\\
232.2	425980302.178601\\
232.3	427805129.654349\\
232.4	472783754.814336\\
232.5	473845875.00806\\
232.6	433435376.466998\\
232.7	435369976.031155\\
232.8	477102941.189373\\
232.9	478230404.116832\\
233	441325505.724895\\
233.1	443382841.017879\\
233.2	445473287.922612\\
233.3	482905364.715633\\
233.4	484126332.426753\\
233.5	451923393.394694\\
233.6	454156515.877277\\
233.7	487908994.963799\\
233.8	458734679.769905\\
233.9	490546464.113752\\
234	491900948.603568\\
234.1	493277346.501509\\
234.2	494666656.539482\\
234.3	496085041.361684\\
234.4	473486869.265242\\
234.5	499028201.212627\\
234.6	500545055.425952\\
234.7	481477308.029025\\
234.8	503668769.146866\\
234.9	505280757.074159\\
235	506924025.228066\\
235.1	508589479.543571\\
235.2	510304351.202769\\
235.3	512059798.919897\\
235.4	513854516.684289\\
235.5	515687595.375442\\
235.6	517547096.445776\\
235.7	519467907.810017\\
235.8	521451234.33557\\
235.9	523464623.590468\\
236	522913797.372001\\
236.1	527615194.07969\\
236.2	529776283.228435\\
236.3	531991145.631015\\
236.4	534236451.742274\\
236.5	542465223.460534\\
236.6	538937353.983819\\
236.7	541372542.009071\\
236.8	543836142.719537\\
236.9	546382693.212162\\
237	548980640.323194\\
237.1	551628914.774414\\
237.2	554297982.859199\\
237.3	557032579.843045\\
237.4	559774358.89851\\
237.5	562571795.593151\\
237.6	565368399.502929\\
237.7	568153653.776099\\
237.8	570883786.914473\\
237.9	573573822.152312\\
238	576151059.719292\\
238.1	578611234.768085\\
238.2	580926755.564292\\
238.3	582973750.708605\\
238.4	584770656.719285\\
238.5	586202976.187003\\
238.6	587254662.868002\\
238.7	587931167.6969\\
238.8	588126755.217779\\
238.9	587899513.349598\\
239	587228190.48306\\
239.1	586122513.658972\\
239.2	584640926.963946\\
239.3	582830634.158257\\
239.4	580745180.936572\\
239.5	578474753.909044\\
239.6	575985397.591554\\
239.7	573365528.274155\\
239.8	570693102.585647\\
239.9	567913997.260958\\
240	565122197.761524\\
240.1	562347261.156898\\
240.2	559547702.721515\\
240.3	556772170.981244\\
240.4	573416285.305079\\
240.5	551359286.346087\\
240.6	548745709.068818\\
240.7	546144421.16713\\
240.8	543633906.277417\\
240.9	541141931.085787\\
241	538740751.284482\\
241.1	536380999.095768\\
241.2	534056463.353772\\
241.3	531787301.720727\\
241.4	530139788.095311\\
241.5	527427359.438937\\
241.6	525316336.442971\\
241.7	523270978.285465\\
241.8	521270216.653647\\
241.9	519304098.043052\\
242	517397327.226863\\
242.1	515520041.880649\\
242.2	513709608.119393\\
242.3	498902031.686039\\
242.4	510183108.707683\\
242.5	492779018.85008\\
242.6	489786971.605672\\
242.7	505139332.67565\\
242.8	503538260.111289\\
242.9	501980211.350523\\
243	500422609.293383\\
243.1	498925860.251639\\
243.2	473276790.489568\\
243.3	495979720.046753\\
243.4	468181786.182103\\
243.5	493153012.941459\\
243.6	491792081.313345\\
243.7	490437867.580106\\
243.8	458573659.245486\\
243.9	487809127.099711\\
244	453975037.376235\\
244.1	451742456.80236\\
244.2	484028874.310227\\
244.3	482808144.587734\\
244.4	445277934.455495\\
244.5	443188405.170412\\
244.6	479261978.036851\\
244.7	439119744.523814\\
244.8	437138213.595178\\
244.9	475902769.660993\\
245	433255075.155706\\
245.1	473738403.473001\\
245.2	472676843.53632\\
245.3	427633106.071786\\
245.4	470605135.829147\\
245.5	469588181.32476\\
245.6	422269859.17658\\
245.7	420520213.592243\\
245.8	418803942.983211\\
245.9	417112978.560235\\
246	415441631.237943\\
246.1	413782665.370328\\
246.2	412145073.510855\\
246.3	410537267.585762\\
246.4	408940720.766006\\
246.5	407364024.36485\\
246.6	405806704.120301\\
246.7	404265651.920286\\
246.8	402745721.485798\\
246.9	402594914.89332\\
247	455880938.572468\\
247.1	398311112.33363\\
247.2	454241609.28759\\
247.3	453430730.423431\\
247.4	452633270.601584\\
247.5	451840368.665688\\
247.6	391262813.541441\\
247.7	450290331.576423\\
247.8	449522950.592636\\
247.9	448763758.117092\\
248	402069196.591905\\
248.1	447273192.311351\\
248.2	383269999.860207\\
248.3	445818538.941031\\
248.4	445101486.54614\\
248.5	379460991.660078\\
248.6	443685015.714595\\
248.7	376971409.465983\\
248.8	375755170.570989\\
248.9	374556942.016808\\
249	440940600.910153\\
249.1	440262491.929465\\
249.2	439599163.074652\\
249.3	369814197.821502\\
249.4	368648147.183228\\
249.5	367515665.92298\\
249.6	366379105.734198\\
249.7	365244463.477333\\
249.8	364128259.001543\\
249.9	363035769.847295\\
250	361939022.446452\\
};
\addlegendentry{LTE}

\end{axis}
\end{tikzpicture}%

==> Figures/rate_density.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%2
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture} 
% [spy using outlines={rounded rectangle, magnification=2, width=4cm, height=1cm, connect spies}]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=100,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Simulation time [s]},
extra x ticks={60,190},
ymin=50000000,
ymax=6000000000,
ytick={1000000000,3000000000,5000000000,7000000000,9000000000},
yticklabels={0.5,2.5,4.5,6.5,8.5},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids,
mark repeat={50},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.1)},/tikz/every even column/.append style={column sep=0.0cm},
  anchor=north ,legend columns=-1},
]
\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
0.1	329888720.476598\\
0.2	54356843.229085\\
0.3	54408331.6972628\\
0.4	54577730.0913594\\
0.5	54717412.3615286\\
0.6	332457097.747745\\
0.7	55155412.0975708\\
0.8	55404568.4613328\\
0.9	55704629.2631673\\
1	56061004.6282027\\
1.1	56398916.62434\\
1.2	56747811.7843869\\
1.3	57146301.8620008\\
1.4	239961216.279315\\
1.5	58021927.6417153\\
1.6	240869238.872485\\
1.7	59090214.6153538\\
1.8	59636479.6249894\\
1.9	60303131.2681759\\
2	354681590.306769\\
2.1	61662018.0701684\\
2.2	62437011.3924375\\
2.3	362798122.846165\\
2.4	64045744.85485\\
2.5	368838530.554015\\
2.6	65925107.6982077\\
2.7	375665425.17368\\
2.8	67990020.5593322\\
2.9	69105695.1811825\\
3	387201276.485067\\
3.1	71531335.665418\\
3.2	395576752.806825\\
3.3	74197805.8457102\\
3.4	75586184.3262826\\
3.5	77072853.3305467\\
3.6	78718727.5790613\\
3.7	420582502.959484\\
3.8	82182752.8721046\\
3.9	84016233.6628361\\
4	85957420.7771089\\
4.1	88054168.0383378\\
4.2	451317750.911061\\
4.3	92577317.6748652\\
4.4	94958609.6068034\\
4.5	97531586.0929695\\
4.6	100261320.178131\\
4.7	488884919.277035\\
4.8	106212786.947282\\
4.9	109424525.582832\\
5	515759241.891433\\
5.1	116496567.308978\\
5.2	536120787.296612\\
5.3	123451992.294695\\
5.4	128690250.131011\\
5.5	133185711.047494\\
5.6	137863201.681416\\
5.7	143169848.391357\\
5.8	148451063.765663\\
5.9	153775478.032062\\
6	634138458.473025\\
6.1	647420136.743478\\
6.2	662224029.247429\\
6.3	178686418.868867\\
6.4	185506891.379913\\
6.5	707612811.566515\\
6.6	200401773.173545\\
6.7	740224839.397417\\
6.8	265918544.355584\\
6.9	774848454.40678\\
7	792826136.953236\\
7.1	244515851.905153\\
7.2	255073540.155314\\
7.3	265626021.59133\\
7.4	277054477.22288\\
7.5	288870611.977034\\
7.6	301042471.686427\\
7.7	314304815.846329\\
7.8	939770962.051448\\
7.9	979556523.492409\\
8	1002618103.76186\\
8.1	372561447.0437\\
8.2	1048579885.18511\\
8.3	1078714849.79541\\
8.4	424186638.470901\\
8.5	443787139.525828\\
8.6	464566871.105589\\
8.7	476014256.423613\\
8.8	1218349755.16594\\
8.9	527485942.436318\\
9	554334134.044076\\
9.1	1290086712.09763\\
9.2	600578144.024586\\
9.3	1373533807.56251\\
9.4	1398976485.22244\\
9.5	1442229363.80451\\
9.6	1477532198.88958\\
9.7	723636757.006201\\
9.8	777440289.269053\\
9.9	817699950.774917\\
10	1539542709.20388\\
10.1	889062656.950494\\
10.2	1688621903.18549\\
10.3	963699982.13278\\
10.4	1764300922.56898\\
10.5	1030298418.38197\\
10.6	1076353060.01742\\
10.7	1866127156.99191\\
10.8	1144303068.07539\\
10.9	1941460537.22595\\
11	1972711866.90761\\
11.1	1261475823.76426\\
11.2	2038035214.27209\\
11.3	2068364412.04333\\
11.4	2084814172.36879\\
11.5	2118230346.01899\\
11.6	2133076477.29857\\
11.7	2164656331.97794\\
11.8	2179158105.4164\\
11.9	2112634593.47746\\
12	2206439717.18123\\
12.1	2222469358.72304\\
12.2	2190255815.86735\\
12.3	1520574809.87806\\
12.4	2222232757.9252\\
12.5	1521381097.53216\\
12.6	2223759714.35532\\
12.7	2211553593.7769\\
12.8	1487651277.96969\\
12.9	1472857586.65878\\
13	2165031060.45568\\
13.1	2149585598.20269\\
13.2	2125506138.4936\\
13.3	1370983650.6153\\
13.4	1340819562.93259\\
13.5	2045278121.74938\\
13.6	2015808995.6649\\
13.7	1236630498.15429\\
13.8	1199154454.74569\\
13.9	1161469838.08613\\
14	1880712744.69498\\
14.1	1085102482.07342\\
14.2	1809563189.72948\\
14.3	1008564864.87241\\
14.4	970817613.386111\\
14.5	1699617640.38554\\
14.6	896693210.066072\\
14.7	861494618.466048\\
14.8	1588975540.08242\\
14.9	1554572198.83423\\
15	1516492567.74197\\
15.1	1483108678.14854\\
15.2	696810346.646254\\
15.3	1414468164.74193\\
15.4	1379998091.94758\\
15.5	1346512672.34916\\
15.6	584019703.713024\\
15.7	1284505992.49263\\
15.8	1253657311.0015\\
15.9	1223147465.79106\\
16	488984964.180071\\
16.1	467966428.643923\\
16.2	447511553.156668\\
16.3	428204787.135823\\
16.4	1083714273.76675\\
16.5	392062895.381452\\
16.6	375649682.071944\\
16.7	359552717.105619\\
16.8	344270138.192096\\
16.9	958751927.819088\\
17	316035425.391078\\
17.1	303027164.024243\\
17.2	290277566.475848\\
17.3	278764309.895095\\
17.4	853002813.137691\\
17.5	832690859.812923\\
17.6	246392099.545633\\
17.7	795660937.927438\\
17.8	777755405.123807\\
17.9	218412954.606077\\
18	209975622.224065\\
18.1	726552535.685073\\
18.2	710358018.83966\\
18.3	186840820.340865\\
18.4	179783837.206577\\
18.5	173118058.121122\\
18.6	650136497.183713\\
18.7	160627421.634666\\
18.8	154774606.2695\\
18.9	608090244.969616\\
19	596652604.272817\\
19.1	138897403.791758\\
19.2	134031032.724177\\
19.3	560000231.006453\\
19.4	548472179.971257\\
19.5	120556787.643145\\
19.6	116612219.144272\\
19.7	112734064.355457\\
19.8	108915251.609076\\
19.9	105367420.755538\\
20	101946099.770032\\
20.1	98633821.0634554\\
20.2	466795029.447473\\
20.3	92497866.3663822\\
20.4	89588563.2258285\\
20.5	86774035.455408\\
20.6	84152334.1643121\\
20.7	164087287.969802\\
20.8	79090226.1942538\\
20.9	408586513.835765\\
21	74418748.1548807\\
21.1	72214692.6101008\\
21.2	386530909.172346\\
21.3	378950220.012211\\
21.4	372306639.53723\\
21.5	105196665.312481\\
21.6	62214811.8285252\\
21.7	60658434.7763675\\
21.8	102677884.549991\\
21.9	57340749.5637891\\
22	55790016.2367901\\
22.1	54251441.4188061\\
22.2	52778594.9100822\\
22.3	51386348.2373371\\
22.4	50034204.6775673\\
22.5	48730236.4869446\\
22.6	47460764.64974\\
22.7	298262896.176771\\
22.8	44886578.7768558\\
22.9	43886215.6395665\\
23	42792780.6656718\\
23.1	41709000.3062958\\
23.2	40453791.4451348\\
23.3	225036611.928496\\
23.4	38716777.7329723\\
23.5	37763200.3223103\\
23.6	36849681.9947116\\
23.7	35975743.1591221\\
23.8	35113247.5321765\\
23.9	34287027.5947692\\
24	34148500.2474726\\
24.1	34845996.7748147\\
24.2	100361859.13477\\
24.3	36316456.1786548\\
24.4	37062614.2298943\\
24.5	37856866.4695159\\
24.6	266384021.058927\\
24.7	39467528.6220582\\
24.8	40307821.2456661\\
24.9	41164741.3668763\\
25	42045210.4973497\\
25.1	42948304.3933359\\
25.2	43874082.9817689\\
25.3	292587696.006384\\
25.4	296462392.117864\\
25.5	46492294.2757289\\
25.6	47791892.0422366\\
25.7	307308369.452561\\
25.8	313009625.409871\\
25.9	50970979.7406954\\
26	52124913.9320247\\
26.1	53267926.2098407\\
26.2	54388593.5702243\\
26.3	55652505.9434106\\
26.4	338933934.920373\\
26.5	82410262.6566614\\
26.6	59457557.2956402\\
26.7	353897323.465355\\
26.8	62114953.081726\\
26.9	363812641.417213\\
27	84508617.8559895\\
27.1	66358624.4612333\\
27.2	138985565.131517\\
27.3	69394808.4579729\\
27.4	389413954.242309\\
27.5	72522295.3994908\\
27.6	74137569.4017969\\
27.7	75805121.8882818\\
27.8	77412296.3276819\\
27.9	416715119.217458\\
28	153301865.742122\\
28.1	82765116.6772839\\
28.2	84601128.4525976\\
28.3	86442321.955004\\
28.4	445335961.479678\\
28.5	163261532.757314\\
28.6	457276000.463203\\
28.7	94292431.1856418\\
28.8	469288849.218703\\
28.9	98422322.9197723\\
29	100439937.693168\\
29.1	102694480.274465\\
29.2	104868364.223789\\
29.3	107050879.455333\\
29.4	183632181.300623\\
29.5	111558589.704877\\
29.6	113860186.53389\\
29.7	116185488.320829\\
29.8	531649317.950924\\
29.9	120915642.768036\\
30	544149873.460205\\
30.1	549450558.867917\\
30.2	556443550.782404\\
30.3	130233771.185812\\
30.4	132907462.110761\\
30.5	135299716.08465\\
30.6	580592930.939433\\
30.7	587472167.40978\\
30.8	142405179.503268\\
30.9	145180190.491895\\
31	605321211.230973\\
31.1	150048088.068845\\
31.2	152364803.137843\\
31.3	154791974.120865\\
31.4	157049016.504041\\
31.5	159436700.509966\\
31.6	251639173.554413\\
31.7	163914949.483671\\
31.8	165885417.174211\\
31.9	263471433.908766\\
32	169806904.809529\\
32.1	662850857.745628\\
32.2	174166020.595617\\
32.3	175880568.853947\\
32.4	674827084.715673\\
32.5	678484636.992367\\
32.6	677949634.111071\\
32.7	182712534.069881\\
32.8	688276146.703953\\
32.9	312024050.840179\\
33	186737175.433887\\
33.1	187787174.542891\\
33.2	697449188.452496\\
33.3	189471642.985667\\
33.4	190459944.404425\\
33.5	191065090.969746\\
33.6	352684535.031217\\
33.7	191960296.169979\\
33.8	706146722.397726\\
33.9	706364245.946486\\
34	192281605.271626\\
34.1	706386504.741415\\
34.2	704553645.949023\\
34.3	703387714.534499\\
34.4	191219292.922372\\
34.5	702923649.131959\\
34.6	425323027.381501\\
34.7	189005137.117686\\
34.8	188187569.2993\\
34.9	695022455.773689\\
35	185732618.165519\\
35.1	689528016.457726\\
35.2	183012064.620589\\
35.3	682357365.602141\\
35.4	180113826.357429\\
35.5	675878546.200889\\
35.6	670783394.24254\\
35.7	174795008.699748\\
35.8	172732653.152263\\
35.9	170908887.310351\\
36	568350371.876165\\
36.1	650004443.060752\\
36.2	164507153.336137\\
36.3	639696027.891608\\
36.4	160147114.468653\\
36.5	160755035.250877\\
36.6	167328403.281539\\
36.7	665272395.202487\\
36.8	682580198.218746\\
36.9	607074665.201277\\
37	601113199.171737\\
37.1	595503704.564943\\
37.2	213840044.996235\\
37.3	222008418.418954\\
37.4	233026236.356047\\
37.5	809217719.201366\\
37.6	829043516.451105\\
37.7	264077641.056291\\
37.8	276397243.044901\\
37.9	895681710.030818\\
38	539247652.418443\\
38.1	320564498.656306\\
38.2	526764120.982355\\
38.3	350362670.396438\\
38.4	1023792996.68894\\
38.5	389165112.988869\\
38.6	1082433117.38661\\
38.7	430352644.259613\\
38.8	1143262996.89932\\
38.9	476746304.172978\\
39	476010794.814618\\
39.1	529350377.525345\\
39.2	1279001939.81761\\
39.3	1320950088.68047\\
39.4	620130617.335485\\
39.5	1402003608.3517\\
39.6	691849922.525443\\
39.7	728383770.147914\\
39.8	1535392227.68939\\
39.9	819375935.997649\\
40	866932326.911736\\
40.1	878497974.355585\\
40.2	967517611.876704\\
40.3	1777206234.53768\\
40.4	1843154152.14478\\
40.5	1908623863.80661\\
40.6	1956115943.34804\\
40.7	2029331390.08999\\
40.8	1370822640.96203\\
40.9	2158284863.25302\\
41	2239395774.37402\\
41.1	2213289569.49406\\
41.2	2385763854.57002\\
41.3	1801932850.10792\\
41.4	2543265536.09893\\
41.5	2012312517.12833\\
41.6	2134259606.74907\\
41.7	2248965347.99591\\
41.8	2859597375.48078\\
41.9	2942563634.29049\\
42	3032474480.89202\\
42.1	3115309772.96688\\
42.2	3215030775.44554\\
42.3	3296908502.96042\\
42.4	3284273146.21296\\
42.5	3453191827.43233\\
42.6	3518423165.67667\\
42.7	3568592380.25425\\
42.8	3626452110.2047\\
42.9	3489165426.4997\\
43	3535815279.77305\\
43.1	3570081917.39589\\
43.2	3742131777.32058\\
43.3	3570755517.53514\\
43.4	3717170645.59021\\
43.5	3512413134.9912\\
43.6	3653714926.96782\\
43.7	3381031270.61998\\
43.8	3297428763.01808\\
43.9	3480225637.10834\\
44	3407546628.60898\\
44.1	3330667507.89213\\
44.2	3249642484.97342\\
44.3	2761656156.9152\\
44.4	3079453468.09118\\
44.5	2995000309.98008\\
44.6	2405894370.9764\\
44.7	2823013752.74157\\
44.8	2175040115.05347\\
44.9	2654887203.07288\\
45	2573404659.20809\\
45.1	2493287044.15057\\
45.2	2415117410.48784\\
45.3	1658446414.94706\\
45.4	1568243622.3773\\
45.5	2194068705.94209\\
45.6	2125510151.37732\\
45.7	2056212072.74378\\
45.8	1248513622.36313\\
45.9	1931095082.53662\\
46	1871554311.79569\\
46.1	1813274231.85045\\
46.2	991956594.031028\\
46.3	1703489460.12746\\
46.4	884401249.456788\\
46.5	1600917832.03857\\
46.6	790620356.685271\\
46.7	1505745342.71154\\
46.8	1460982943.69471\\
46.9	667704515.626218\\
47	1375933844.15888\\
47.1	1335261869.78552\\
47.2	567964069.503614\\
47.3	1259066623.73661\\
47.4	511313702.976091\\
47.5	485283842.874239\\
47.6	460592191.987224\\
47.7	437640791.066867\\
47.8	416076947.274625\\
47.9	1062784609.36966\\
48	1033782672.47621\\
48.1	1006297897.66892\\
48.2	341853808.186545\\
48.3	325837451.919484\\
48.4	310810756.878577\\
48.5	904519076.321269\\
48.6	283193609.528894\\
48.7	858508831.998841\\
48.8	258691721.121116\\
48.9	247353815.524661\\
49	236320812.836774\\
49.1	776157124.486958\\
49.2	219372216.107814\\
49.3	215515540.971823\\
49.4	212556117.982088\\
49.5	209705870.478475\\
49.6	206888719.943889\\
49.7	730767711.893503\\
49.8	200948876.066053\\
49.9	718423534.447409\\
50	711943318.606591\\
50.1	191569053.404154\\
50.2	188564686.220103\\
50.3	185341263.917022\\
50.4	684549806.939255\\
50.5	178709340.234488\\
50.6	194193183.12302\\
50.7	662553708.938965\\
50.8	168952103.191437\\
50.9	647815979.916735\\
51	639668578.234031\\
51.1	187798227.520755\\
51.2	155827634.995426\\
51.3	152775124.848102\\
51.4	149589456.824288\\
51.5	146423396.316658\\
51.6	594458328.748139\\
51.7	140153650.037105\\
51.8	579530786.187888\\
51.9	134114139.506618\\
52	131066694.334661\\
52.1	556936606.468612\\
52.2	125343791.810468\\
52.3	542170272.271277\\
52.4	119766302.866753\\
52.5	116985154.653125\\
52.6	169169749.251128\\
52.7	111675408.735903\\
52.8	167308834.084278\\
52.9	106530825.373996\\
53	104060967.807523\\
53.1	101604535.844908\\
53.2	99214449.2612744\\
53.3	96928040.6350108\\
53.4	94649857.8218773\\
53.5	457690480.731643\\
53.6	451079092.129157\\
53.7	88150023.1084589\\
53.8	86168621.1728038\\
53.9	84278601.711968\\
54	82512350.7788371\\
54.1	80791620.9244698\\
54.2	416663310.413475\\
54.3	77701433.5855615\\
54.4	76256702.3374153\\
54.5	402357430.272813\\
54.6	398327792.425582\\
54.7	394204598.343293\\
54.8	71229762.1905956\\
54.9	105998541.927052\\
55	145096354.437534\\
55.1	68141126.5537774\\
55.2	376714093.782951\\
55.3	66385677.7672589\\
55.4	370953251.545716\\
55.5	64768304.5706553\\
55.6	154988773.323867\\
55.7	363167047.965322\\
55.8	82416749.6252921\\
55.9	103084793.72701\\
56	356661943.398875\\
56.1	354778852.602976\\
56.2	146897765.243332\\
56.3	147333355.766864\\
56.4	59605180.134876\\
56.5	101836109.008323\\
56.6	346754722.143254\\
56.7	58452563.7701468\\
56.8	58120697.9276487\\
56.9	57807850.2264519\\
57	57511923.5057517\\
57.1	57243610.248751\\
57.2	57018278.4518249\\
57.3	148637848.84895\\
57.4	56568613.606614\\
57.5	64435335.492279\\
57.6	56193473.9136537\\
57.7	336412235.602563\\
57.8	335961087.75164\\
57.9	55711839.3512569\\
58	334764326.929747\\
58.1	152097732.25686\\
58.2	151339079.388271\\
58.3	55257453.3359084\\
58.4	70146642.8759766\\
58.5	152076895.31796\\
58.6	155196846.748565\\
58.7	64639064.7045189\\
58.8	54898737.6901309\\
58.9	54842851.8973116\\
59	154958903.162355\\
59.1	152862339.139589\\
59.2	54687203.1086425\\
59.3	99221576.2614921\\
59.4	54632990.3730558\\
59.5	331121443.595265\\
59.6	54559658.7001009\\
59.7	54538387.8563751\\
59.8	152619440.547078\\
59.9	155027127.196007\\
60	133476212.608992\\
60.1	330523632.131501\\
60.2	155079246.982033\\
60.3	152538154.435897\\
60.4	54427669.6398985\\
60.5	54408379.4044363\\
60.6	330365361.536691\\
60.7	54396073.9124215\\
60.8	54381435.5522563\\
60.9	54357030.070709\\
61	155072642.312693\\
61.1	155074327.660227\\
61.2	54351521.9779844\\
61.3	155170344.836867\\
61.4	97297901.7196576\\
61.5	54332536.6194687\\
61.6	54348461.6499669\\
61.7	54337835.8786117\\
61.8	133877207.983339\\
61.9	54346431.9266974\\
62	54304215.6230248\\
62.1	153426328.242002\\
62.2	54323404.9400437\\
62.3	54325188.7134712\\
62.4	133741758.896094\\
62.5	54326126.7155444\\
62.6	70494976.1374234\\
62.7	54318503.7441046\\
62.8	330037168.163612\\
62.9	54330081.5652308\\
63	54316019.1430828\\
63.1	153468448.923289\\
63.2	330044762.188997\\
63.3	54332106.951078\\
63.4	330044921.210911\\
63.5	329442848.86163\\
63.6	54317854.7397465\\
63.7	54300786.6918932\\
63.8	54317416.5464881\\
63.9	153286954.181857\\
64	54299654.5399406\\
64.1	54307096.2664117\\
64.2	330081449.226339\\
64.3	152992241.327267\\
64.4	54319416.0871001\\
64.5	155135191.143923\\
64.6	152444214.587799\\
64.7	133690788.217678\\
64.8	70483392.5566025\\
64.9	330106085.829923\\
65	154976842.017092\\
65.1	329803501.073114\\
65.2	133898215.422156\\
65.3	330038394.658621\\
65.4	54318707.423287\\
65.5	54315838.9832917\\
65.6	133216734.902497\\
65.7	54289334.3439137\\
65.8	54310636.3764101\\
65.9	330005389.437875\\
66	152723083.117031\\
66.1	54314599.6071324\\
66.2	54324621.2816226\\
66.3	54314906.1879724\\
66.4	64774609.2619883\\
66.5	54318608.1499097\\
66.6	330045409.413734\\
66.7	329874198.913926\\
66.8	330022650.638688\\
66.9	54309342.4580267\\
67	330078384.401723\\
67.1	152401072.207477\\
67.2	330024007.009318\\
67.3	155135702.344689\\
67.4	330089782.310943\\
67.5	54316438.4372802\\
67.6	329963323.991888\\
67.7	133770945.839949\\
67.8	330053633.108473\\
67.9	54323269.6750434\\
68	54322625.9120987\\
68.1	153504133.452864\\
68.2	330009932.26972\\
68.3	155179407.666109\\
68.4	54316387.8384705\\
68.5	54305009.9337535\\
68.6	54290141.7013728\\
68.7	54311632.0260449\\
68.8	329606220.009794\\
68.9	54310053.9382942\\
69	54317337.063603\\
69.1	330074547.009702\\
69.2	54307333.5107725\\
69.3	329934809.78894\\
69.4	153637682.925343\\
69.5	330000060.290225\\
69.6	153257288.582911\\
69.7	54306796.7771785\\
69.8	98693894.8765673\\
69.9	330018805.86334\\
70	155109191.154798\\
70.1	54311302.5746984\\
70.2	54282854.0080593\\
70.3	54310835.3024841\\
70.4	54287290.8863021\\
70.5	54303483.9787379\\
70.6	79396482.3458916\\
70.7	54304068.2605959\\
70.8	330046441.149623\\
70.9	330016513.870306\\
71	329905519.395153\\
71.1	54313080.7137689\\
71.2	54321092.1091334\\
71.3	54311797.8290143\\
71.4	54325075.1591764\\
71.5	54311155.4984124\\
71.6	99441141.8984726\\
71.7	54307618.8723529\\
71.8	54307170.1178216\\
71.9	133933167.198559\\
72	330111913.86007\\
72.1	54320031.3512193\\
72.2	329862558.754437\\
72.3	54321806.8799549\\
72.4	54310530.0934159\\
72.5	70506476.7393763\\
72.6	330048185.607983\\
72.7	64766361.5018904\\
72.8	54314275.8459848\\
72.9	329932063.890424\\
73	54313772.8393441\\
73.1	155150762.333148\\
73.2	70501238.6409102\\
73.3	61514735.7301795\\
73.4	54301993.1212849\\
73.5	330057290.377638\\
73.6	54317689.02059\\
73.7	329922772.911499\\
73.8	54320186.1541495\\
73.9	54307385.2546764\\
74	64765557.2927003\\
74.1	54323801.7647624\\
74.2	70400486.3729705\\
74.3	54302886.9885589\\
74.4	155182261.602891\\
74.5	54321320.4713302\\
74.6	153342524.343906\\
74.7	54316653.7292821\\
74.8	329926023.68605\\
74.9	70485747.8202882\\
75	54294859.6804574\\
75.1	154947059.396012\\
75.2	54319728.290039\\
75.3	54324478.548421\\
75.4	155163507.689828\\
75.5	99110898.7350122\\
75.6	54312653.9968478\\
75.7	54277101.9480198\\
75.8	54316197.824409\\
75.9	54316367.5685719\\
76	61378101.537378\\
76.1	153389310.889949\\
76.2	54300974.0405835\\
76.3	54318252.9054627\\
76.4	54292200.47105\\
76.5	54321375.2168558\\
76.6	329998142.85371\\
76.7	54312607.712529\\
76.8	54322372.8673035\\
76.9	329946929.834464\\
77	54327543.4163171\\
77.1	155132879.335106\\
77.2	54317605.9580628\\
77.3	54310701.9541988\\
77.4	54323701.0804982\\
77.5	330061410.08036\\
77.6	153229215.139033\\
77.7	54315885.5773826\\
77.8	54301262.7933782\\
77.9	70478598.6662975\\
78	54292113.7721787\\
78.1	330036419.119424\\
78.2	54295795.0069222\\
78.3	133685261.816805\\
78.4	54296215.1111124\\
78.5	99366422.7041644\\
78.6	330060627.555955\\
78.7	54307324.5806255\\
78.8	79004191.5429849\\
78.9	54295872.2322437\\
79	330045894.25504\\
79.1	64762809.3090947\\
79.2	153474772.668541\\
79.3	54313707.6225625\\
79.4	54326317.5384455\\
79.5	134114074.418358\\
79.6	54306199.9330846\\
79.7	54303488.6694522\\
79.8	54325597.4775172\\
79.9	54299462.1216084\\
80	54313287.3336235\\
80.1	54315997.844674\\
80.2	54314753.2536903\\
80.3	54317225.6690986\\
80.4	54308164.6462427\\
80.5	54303912.6896844\\
80.6	78764499.3701996\\
80.7	54315961.5734541\\
80.8	54300124.0310728\\
80.9	54310929.4327248\\
81	153402524.151939\\
81.1	70492636.7052351\\
81.2	54317991.1132117\\
81.3	329961407.922428\\
81.4	54323767.5297409\\
81.5	54318048.1473073\\
81.6	153485435.118847\\
81.7	54325924.2217661\\
81.8	330086606.345095\\
81.9	79025853.5361413\\
82	153375733.442249\\
82.1	79192109.2253963\\
82.2	54315967.5947297\\
82.3	330019820.944306\\
82.4	54314394.8077898\\
82.5	54304535.1742589\\
82.6	54311021.017212\\
82.7	54315855.6208571\\
82.8	153132363.309742\\
82.9	54310536.3631475\\
83	330004018.749055\\
83.1	54324147.2627957\\
83.2	54304337.4816282\\
83.3	54312735.330816\\
83.4	54312270.0809228\\
83.5	330088841.432119\\
83.6	54300801.726658\\
83.7	61159129.3644346\\
83.8	54295115.215347\\
83.9	99630627.3547188\\
84	330093367.574887\\
84.1	153317994.021647\\
84.2	73042191.2255534\\
84.3	330043625.267734\\
84.4	70327351.2368187\\
84.5	54301061.9015578\\
84.6	54299278.7464337\\
84.7	99424955.8182421\\
84.8	54321610.2499237\\
84.9	54318451.009732\\
85	153624879.192183\\
85.1	155163103.973575\\
85.2	54284416.1882694\\
85.3	54290883.0657213\\
85.4	155153755.407281\\
85.5	54227634.015769\\
85.6	99281227.466004\\
85.7	155166342.473648\\
85.8	53899609.5336477\\
85.9	327955437.450647\\
86	53563528.8750962\\
86.1	53348332.6328799\\
86.2	53130200.2825315\\
86.3	324086877.960178\\
86.4	52635803.6526908\\
86.5	52364644.7352319\\
86.6	52039929.5047135\\
86.7	51735310.0423928\\
86.8	318873273.168887\\
86.9	317317777.032971\\
87	50642024.1115887\\
87.1	50225338.8983741\\
87.2	312711994.478208\\
87.3	49388828.2085391\\
87.4	48956215.9179493\\
87.5	48493818.8520406\\
87.6	63675087.9360768\\
87.7	47266589.3362823\\
87.8	47051702.1776027\\
87.9	46555173.3705362\\
88	46039769.0352545\\
88.1	45520865.1222744\\
88.2	44994498.4783596\\
88.3	290733494.520323\\
88.4	43892971.6879269\\
88.5	78665259.0023597\\
88.6	42744132.090046\\
88.7	122756876.31353\\
88.8	67196319.5293154\\
88.9	40959245.9990159\\
89	40352014.6836358\\
89.1	48252067.333854\\
89.2	39122516.6379058\\
89.3	38510612.9803535\\
89.4	37897176.4383583\\
89.5	37270071.8496674\\
89.6	257673379.572688\\
89.7	36023256.8781696\\
89.8	35402088.6629223\\
89.9	34780503.1730036\\
90	246326299.41239\\
90.1	33552000.8394933\\
90.2	32930926.5436482\\
90.3	32324236.9560948\\
90.4	69554852.5808778\\
90.5	191034715.43741\\
90.6	30482371.1602082\\
90.7	188591105.885704\\
90.8	195358441.10807\\
90.9	28703137.1133623\\
91	198463449.922649\\
91.1	27569693.6262561\\
91.2	27024105.4410202\\
91.3	26489586.0624804\\
91.4	101312020.089248\\
91.5	204035266.910095\\
91.6	208564995.118585\\
91.7	26744101.4944023\\
91.8	27102523.810875\\
91.9	61775142.5717913\\
92	27742829.4627659\\
92.1	28035195.592099\\
92.2	28314672.7348106\\
92.3	28790518.0651256\\
92.4	222097056.554374\\
92.5	29426703.7596563\\
92.6	178085075.686885\\
92.7	30102143.6673855\\
92.8	30490302.9979968\\
92.9	30845365.4018355\\
93	97774746.1306317\\
93.1	138518855.721294\\
93.2	41386447.8904277\\
93.3	114941623.567615\\
93.4	32400969.2289425\\
93.5	32632325.9823318\\
93.6	32923255.9730122\\
93.7	33219249.4865745\\
93.8	33493124.5158919\\
93.9	33808810.2584602\\
94	120871098.469768\\
94.1	68040705.8443503\\
94.2	34438094.5274459\\
94.3	34666376.7721354\\
94.4	149277176.913556\\
94.5	125118125.28407\\
94.6	66735888.9342892\\
94.7	35481648.6773543\\
94.8	103777708.181744\\
94.9	253678315.544986\\
95	35961573.6675366\\
95.1	61174749.7295811\\
95.2	252999228.466816\\
95.3	36345410.2831946\\
95.4	36563694.6570418\\
95.5	36614832.1830966\\
95.6	75349178.0158689\\
95.7	36874596.4974028\\
95.8	258841124.41472\\
95.9	37036835.0573612\\
96	259660449.396754\\
96.1	138290040.928596\\
96.2	260370364.361378\\
96.3	75454053.612714\\
96.4	37362187.0181889\\
96.5	261089512.240809\\
96.6	37562441.7652443\\
96.7	37536299.8168393\\
96.8	110217674.688003\\
96.9	37682754.2903276\\
97	261517748.606218\\
97.1	110077299.630222\\
97.2	77571786.1594275\\
97.3	37856058.6258577\\
97.4	37864991.9384122\\
97.5	37889356.2976961\\
97.6	37900699.9560857\\
97.7	262627883.845912\\
97.8	37931329.790148\\
97.9	38011356.8212849\\
98	37911717.3217376\\
98.1	263335598.573701\\
98.2	75599974.0388574\\
98.3	38067366.1906021\\
98.4	38033506.5159908\\
98.5	38052631.7828096\\
98.6	38035716.4605756\\
98.7	63606445.6559246\\
98.8	126797387.191967\\
98.9	38039498.5770325\\
99	134027091.454894\\
99.1	38088895.8386615\\
99.2	38120691.0974261\\
99.3	38098950.7279745\\
99.4	38144843.1872544\\
99.5	38128716.5686939\\
99.6	38119423.1437142\\
99.7	111256034.243146\\
99.8	263972394.011249\\
99.9	38115428.8999496\\
100	76381183.1537292\\
100.1	264160115.961597\\
100.2	38074094.4721136\\
100.3	111730114.779925\\
100.4	38067114.8272405\\
100.5	38074862.0420277\\
100.6	38165332.9345337\\
100.7	38150246.3429105\\
100.8	126593790.599046\\
100.9	75653260.2306038\\
101	136893952.964918\\
101.1	76799731.4395338\\
101.2	38121773.6737319\\
101.3	133508692.236335\\
101.4	136444068.522777\\
101.5	38133352.3049595\\
101.6	133776242.822975\\
101.7	38122404.6243138\\
101.8	77070929.404344\\
101.9	126605791.000736\\
102	38178362.0360518\\
102.1	38154932.96752\\
102.2	38167886.2447403\\
102.3	264166651.114358\\
102.4	38139902.7591313\\
102.5	126658492.004126\\
102.6	38144342.5697697\\
102.7	264239160.070001\\
102.8	38156776.5243052\\
102.9	38194159.220521\\
103	264356350.98308\\
103.1	136262802.879594\\
103.2	133791975.827652\\
103.3	75558345.6222055\\
103.4	264236989.2494\\
103.5	264138071.670992\\
103.6	263978683.657251\\
103.7	133706180.177877\\
103.8	38086433.6732074\\
103.9	38081982.6542952\\
104	136627696.396336\\
104.1	38119104.2542132\\
104.2	264344861.753543\\
104.3	76849281.5536683\\
104.4	38172903.6446076\\
104.5	264120557.781491\\
104.6	38154493.2052236\\
104.7	126556522.229283\\
104.8	38185651.5988729\\
104.9	38184673.7179035\\
105	133904842.699088\\
105.1	136383232.724132\\
105.2	38124454.8306555\\
105.3	111323438.980879\\
105.4	111319153.980794\\
105.5	134654409.450835\\
105.6	126647760.639944\\
105.7	264508538.316291\\
105.8	38122092.4323904\\
105.9	264045181.169747\\
106	38209987.6756854\\
106.1	38195859.174791\\
106.2	38091051.493116\\
106.3	38102230.3104078\\
106.4	38120890.4627115\\
106.5	38072982.7201368\\
106.6	38176472.4953142\\
106.7	38131593.404198\\
106.8	38181450.5394075\\
106.9	126659059.431419\\
107	75693682.5334749\\
107.1	38140750.83431\\
107.2	75690375.0333443\\
107.3	264019285.81269\\
107.4	38122484.4225602\\
107.5	38167622.4779177\\
107.6	264312730.829971\\
107.7	38171367.9085365\\
107.8	63701957.6684269\\
107.9	38037993.9328279\\
108	38153412.4953034\\
108.1	38164939.5546523\\
108.2	133829853.66263\\
108.3	264379888.990061\\
108.4	111321054.871486\\
108.5	76937187.2675223\\
108.6	111468339.805655\\
108.7	133896878.649498\\
108.8	38152579.1398537\\
108.9	126567884.319478\\
109	133723028.676568\\
109.1	263888541.328892\\
109.2	38161773.8117609\\
109.3	264032507.520336\\
109.4	38165557.4654177\\
109.5	38188586.8686634\\
109.6	264404936.307925\\
109.7	126614133.072404\\
109.8	264246601.443602\\
109.9	38131405.9918979\\
110	38175461.4744497\\
110.1	264465537.43857\\
110.2	264082585.57866\\
110.3	38158061.9715972\\
110.4	264331550.064237\\
110.5	38054573.8643038\\
110.6	126614500.378142\\
110.7	264016410.633399\\
110.8	136725940.419216\\
110.9	38061183.3832005\\
111	264014866.813085\\
111.1	38100377.4647611\\
111.2	126647488.307752\\
111.3	75679229.1015803\\
111.4	38113082.249843\\
111.5	264149406.389892\\
111.6	111318933.629956\\
111.7	133765566.55622\\
111.8	63602618.5143265\\
111.9	263947017.421471\\
112	136809500.601212\\
112.1	133838695.145161\\
112.2	264084248.633895\\
112.3	38107715.4038759\\
112.4	38086507.9016415\\
112.5	135607787.058697\\
112.6	111306891.13238\\
112.7	38110053.2923055\\
112.8	111926719.296024\\
112.9	111379722.085783\\
113	38158744.7040352\\
113.1	38141189.1325785\\
113.2	38091479.7691708\\
113.3	38189125.2832367\\
113.4	38194460.6150079\\
113.5	38087078.9460254\\
113.6	38129334.4238806\\
113.7	38109831.3654878\\
113.8	38076272.4386106\\
113.9	38176705.1641206\\
114	38177809.4958316\\
114.1	74848174.5109646\\
114.2	263755430.185656\\
114.3	38122871.5145161\\
114.4	264358596.609158\\
114.5	38160953.005113\\
114.6	45833774.0927428\\
114.7	38147004.83685\\
114.8	38125063.4831701\\
114.9	111246596.423713\\
115	38178603.278796\\
115.1	264104396.566701\\
115.2	263863342.922099\\
115.3	38128550.3435472\\
115.4	38193132.4682419\\
115.5	38065344.5206834\\
115.6	38141838.6283338\\
115.7	38089688.1773081\\
115.8	75281107.89397\\
115.9	38108110.4104158\\
116	38189849.795095\\
116.1	38132750.5484386\\
116.2	38097080.1365785\\
116.3	111247068.087431\\
116.4	38111844.6509684\\
116.5	75113922.2375141\\
116.6	136843212.431958\\
116.7	111301776.20048\\
116.8	136377972.088927\\
116.9	264381424.68943\\
117	38071475.9428769\\
117.1	75100605.7733527\\
117.2	38168143.9405501\\
117.3	136379251.962012\\
117.4	38099281.4108447\\
117.5	74972187.8073332\\
117.6	38109769.1332936\\
117.7	133798955.08006\\
117.8	38093567.5386089\\
117.9	38070594.9856801\\
118	38110062.9995372\\
118.1	38139966.3203906\\
118.2	38132005.0590087\\
118.3	263746682.820891\\
118.4	38052070.8511192\\
118.5	38163184.3184574\\
118.6	38205550.4306528\\
118.7	38152605.9049833\\
118.8	75690115.0863579\\
118.9	38112417.5641595\\
119	38150231.7282354\\
119.1	38202014.044577\\
119.2	136404850.213252\\
119.3	38067491.6016871\\
119.4	264514003.538117\\
119.5	38082804.3260858\\
119.6	45691063.4828973\\
119.7	111470920.912263\\
119.8	76659147.6764085\\
119.9	111284647.149048\\
120	111281838.952447\\
120.1	38142984.5573852\\
120.2	111691115.911165\\
120.3	38089007.5335887\\
120.4	126646450.946747\\
120.5	38139816.4090293\\
120.6	111316975.689452\\
120.7	38118824.0719004\\
120.8	38144490.1662533\\
120.9	38077381.4290447\\
121	38190027.9363377\\
121.1	38210318.7526983\\
121.2	38136507.1343251\\
121.3	38191701.6197896\\
121.4	111980414.074275\\
121.5	38107126.4715607\\
121.6	38141766.3813083\\
121.7	136522097.270397\\
121.8	38165366.8114703\\
121.9	38095943.1341211\\
122	38166364.0018973\\
122.1	38033392.7143088\\
122.2	133781391.169495\\
122.3	76653743.3387412\\
122.4	38076900.1303922\\
122.5	75658227.0428814\\
122.6	111328945.395681\\
122.7	63324300.1607717\\
122.8	75670943.1304252\\
122.9	38163046.6540758\\
123	264201976.721625\\
123.1	38191681.2864204\\
123.2	133896772.571998\\
123.3	38121170.7008403\\
123.4	126178961.103178\\
123.5	38164025.6074832\\
123.6	63707674.1935585\\
123.7	111052243.888412\\
123.8	38183839.0412801\\
123.9	38138119.4773615\\
124	38062886.5721599\\
124.1	133824228.043205\\
124.2	38113943.0360036\\
124.3	38106991.813794\\
124.4	136765448.517257\\
124.5	38131925.918188\\
124.6	264072528.23748\\
124.7	38157535.741751\\
124.8	133763408.956483\\
124.9	38137346.3733619\\
125	38104634.100352\\
125.1	63701185.7011034\\
125.2	263957753.386177\\
125.3	264499866.456693\\
125.4	263901997.816177\\
125.5	136883025.923534\\
125.6	38183589.9488417\\
125.7	38138136.2104526\\
125.8	75661687.770151\\
125.9	133845582.216414\\
126	133861901.373144\\
126.1	110340368.579921\\
126.2	109419062.441815\\
126.3	126515926.150813\\
126.4	38143824.2911823\\
126.5	38118705.013399\\
126.6	38133273.5470906\\
126.7	63197257.1912142\\
126.8	126524173.384515\\
126.9	264243006.061608\\
127	63665727.9375941\\
127.1	75678046.8567151\\
127.2	263682759.420112\\
127.3	126611815.762476\\
127.4	136550463.834159\\
127.5	263737801.977217\\
127.6	38132496.6188545\\
127.7	38181026.0859488\\
127.8	262964267.731154\\
127.9	38181253.9117207\\
128	38088869.2381455\\
128.1	111636154.694056\\
128.2	38078326.6272037\\
128.3	263977620.612247\\
128.4	137039342.612944\\
128.5	126543936.367278\\
128.6	38188489.6195587\\
128.7	38161705.6211175\\
128.8	38100042.8956199\\
128.9	38086643.1140204\\
129	38122608.2543252\\
129.1	111324265.259186\\
129.2	38120061.9797886\\
129.3	112115688.095554\\
129.4	38117929.8484192\\
129.5	126647737.809489\\
129.6	38190427.995267\\
129.7	264520026.677452\\
129.8	38184763.7345687\\
129.9	264289318.706537\\
130	133779117.227165\\
130.1	126316166.969503\\
130.2	111306923.542809\\
130.3	38086921.0169781\\
130.4	38189362.4972758\\
130.5	75682696.8038937\\
130.6	111401838.137863\\
130.7	264219556.33283\\
130.8	264724812.003739\\
130.9	133238274.964841\\
131	264735008.638664\\
131.1	265114766.224961\\
131.2	38446693.4085768\\
131.3	38469917.5667341\\
131.4	38614396.402906\\
131.5	38671717.9246977\\
131.6	125438559.33932\\
131.7	38754329.2953556\\
131.8	38819828.4888225\\
131.9	113129393.973992\\
132	115456252.673252\\
132.1	268496151.724225\\
132.2	124254135.507196\\
132.3	39357521.1916962\\
132.4	39446017.5206529\\
132.5	39603728.9968876\\
132.6	126192695.936086\\
132.7	39849599.1677639\\
132.8	40007701.9621216\\
132.9	40141372.7963722\\
133	40292126.7372871\\
133.1	120027350.208391\\
133.2	40542243.2673276\\
133.3	40721126.6745674\\
133.4	40893028.7030258\\
133.5	41031752.3166819\\
133.6	41190146.0019944\\
133.7	119429859.398445\\
133.8	41501318.7544105\\
133.9	41615350.6148544\\
134	41766452.434133\\
134.1	41970945.5587306\\
134.2	281293561.141208\\
134.3	42270253.3067041\\
134.4	42441916.024451\\
134.5	111935590.734982\\
134.6	42749070.8337933\\
134.7	284647110.85568\\
134.8	43053279.4291953\\
134.9	43206201.0951749\\
135	286515052.523861\\
135.1	106577781.798117\\
135.2	139135238.081786\\
135.3	288179990.889806\\
135.4	43871130.677306\\
135.5	128527682.016293\\
135.6	289626920.279456\\
135.7	145625089.179969\\
135.8	44264643.8502133\\
135.9	130742288.013679\\
136	291085322.33289\\
136.1	132402938.520995\\
136.2	44566765.6644241\\
136.3	182099866.539206\\
136.4	44632519.2681987\\
136.5	44650895.3482582\\
136.6	135641678.088947\\
136.7	136230151.744063\\
136.8	44576625.0117359\\
136.9	291695737.999079\\
137	56905607.2744605\\
137.1	75820893.3465261\\
137.2	44461374.3499422\\
137.3	211240675.32257\\
137.4	172142523.437985\\
137.5	290113512.340839\\
137.6	44124856.7909041\\
137.7	219987928.848506\\
137.8	222418918.82997\\
137.9	184368560.759539\\
138	43576786.9921629\\
138.1	286950854.036219\\
138.2	43304449.5553876\\
138.3	43136933.4226142\\
138.4	194447280.531863\\
138.5	146748357.893931\\
138.6	42569512.1092593\\
138.7	74546301.6309266\\
138.8	42118208.5028455\\
138.9	74477857.6735733\\
139	250178840.70706\\
139.1	50158777.9205936\\
139.2	238958290.029446\\
139.3	40961554.7576267\\
139.4	95244365.2756076\\
139.5	40534214.3579986\\
139.6	144460621.262964\\
139.7	264811570.619734\\
139.8	70896126.2592068\\
139.9	39742811.439351\\
140	270435055.887445\\
140.1	272010165.645061\\
140.2	40241402.0630928\\
140.3	153117392.820853\\
140.4	266700234.860249\\
140.5	72849407.3963163\\
140.6	41703674.9263153\\
140.7	279226848.409375\\
140.8	238315778.846602\\
140.9	42152028.4251529\\
141	159910985.044787\\
141.1	42936608.8449358\\
141.2	261842655.45859\\
141.3	287035446.789173\\
141.4	43862905.3651018\\
141.5	163706768.996878\\
141.6	259944121.172534\\
141.7	44266322.4712061\\
141.8	163059489.044875\\
141.9	79583766.8672537\\
142	44978443.6701809\\
142.1	45113620.003712\\
142.2	250679221.667002\\
142.3	45422746.5629763\\
142.4	45462261.5732015\\
142.5	256762669.753648\\
142.6	256301784.558079\\
142.7	45300702.9075099\\
142.8	255546664.294915\\
142.9	255889160.859037\\
143	45577820.0190278\\
143.1	296328933.724756\\
143.2	255420209.201625\\
143.3	251872199.244291\\
143.4	156613923.824708\\
143.5	252446045.964045\\
143.6	156756932.008621\\
143.7	71725358.5985574\\
143.8	254688091.435227\\
143.9	46524851.3854034\\
144	298094674.079349\\
144.1	156499520.028544\\
144.2	156796032.341951\\
144.3	46420976.3419163\\
144.4	46497317.1243209\\
144.5	46334453.1344041\\
144.6	46403528.8924913\\
144.7	46508979.1839075\\
144.8	300093941.519833\\
144.9	299178967.718427\\
145	254039758.47526\\
145.1	46461503.7219021\\
145.2	63594343.7470393\\
145.3	46786004.1367338\\
145.4	254119442.576288\\
145.5	300839144.58705\\
145.6	293741259.71434\\
145.7	257317880.088848\\
145.8	257434157.15192\\
145.9	256025184.052379\\
146	46565197.9177546\\
146.1	46854124.1744588\\
146.2	156969701.540853\\
146.3	299980504.665563\\
146.4	46436291.1502972\\
146.5	156794646.214875\\
146.6	46854914.8022993\\
146.7	46866991.0871055\\
146.8	77915253.0021902\\
146.9	46595348.2253269\\
147	71626623.5625248\\
147.1	105267508.813317\\
147.2	46872273.9772875\\
147.3	46865977.9109561\\
147.4	256026242.271332\\
147.5	156703867.540857\\
147.6	46869184.9420562\\
147.7	171313319.728551\\
147.8	46615330.8071572\\
147.9	46467561.7491364\\
148	156953684.566478\\
148.1	300933909.725024\\
148.2	253782417.735751\\
148.3	46504099.4282901\\
148.4	46695528.0380876\\
148.5	253846048.536259\\
148.6	105244859.762796\\
148.7	257614267.746075\\
148.8	46327046.8340579\\
148.9	46412500.4890749\\
149	46683639.5806924\\
149.1	299309335.54615\\
149.2	70799401.4147327\\
149.3	257547600.989006\\
149.4	255373108.256983\\
149.5	297841241.625603\\
149.6	46457438.0283771\\
149.7	253595614.098002\\
149.8	46665149.888067\\
149.9	46892371.5251855\\
150	46775762.9287813\\
150.1	46886080.6682981\\
150.2	105190924.043196\\
150.3	46909222.856646\\
150.4	46813467.2726668\\
150.5	157038700.256805\\
150.6	46247978.9163089\\
150.7	46825332.5494237\\
150.8	298535089.427005\\
150.9	253774552.604716\\
151	256536723.339247\\
151.1	46866155.1465219\\
151.2	46879101.9638874\\
151.3	300402188.102894\\
151.4	46762346.0035841\\
151.5	63609324.9086831\\
151.6	105271577.954781\\
151.7	46755763.494186\\
151.8	173027410.104891\\
151.9	46884087.8547541\\
152	170218745.281048\\
152.1	46673931.3571485\\
152.2	255582396.059143\\
152.3	46163990.0870092\\
152.4	156676229.558889\\
152.5	155902744.402113\\
152.6	78331085.4392157\\
152.7	46850036.5509034\\
152.8	46428615.8061152\\
152.9	253759264.84078\\
153	253752532.81287\\
153.1	253772095.044131\\
153.2	253444276.467653\\
153.3	156945796.293717\\
153.4	300847531.757997\\
153.5	300557246.617663\\
153.6	156924929.562836\\
153.7	253681575.689144\\
153.8	300636399.244756\\
153.9	257354046.154741\\
154	253550701.145647\\
154.1	46886584.3807456\\
154.2	253594736.320993\\
154.3	156712118.890577\\
154.4	46859756.509355\\
154.5	46857995.7622401\\
154.6	253642842.541095\\
154.7	253227174.940716\\
154.8	46840699.9332566\\
154.9	157027391.261999\\
155	252820857.23174\\
155.1	46345631.6938147\\
155.2	253633653.482886\\
155.3	257997131.042069\\
155.4	157031209.81616\\
155.5	279638181.83324\\
155.6	46883195.5783557\\
155.7	300984510.691486\\
155.8	46851867.6836939\\
155.9	298649868.049504\\
156	295920279.174906\\
156.1	46737624.4191637\\
156.2	46631221.6854506\\
156.3	257046065.017498\\
156.4	293324614.85009\\
156.5	157040636.097089\\
156.6	46722560.8231292\\
156.7	295585422.226707\\
156.8	172760413.431518\\
156.9	298951377.291412\\
157	253682284.656926\\
157.1	296487699.279359\\
157.2	46615630.2780737\\
157.3	296834994.796064\\
157.4	171439495.353118\\
157.5	46644411.4747733\\
157.6	78313014.4918244\\
157.7	256772925.531017\\
157.8	172768154.688701\\
157.9	46208321.6693839\\
158	300344894.005208\\
158.1	46924888.4562839\\
158.2	156831791.361592\\
158.3	301031614.99749\\
158.4	299982025.600669\\
158.5	157053291.154988\\
158.6	156889538.118923\\
158.7	46935421.6683043\\
158.8	298583215.782255\\
158.9	156767927.110023\\
159	298035381.077199\\
159.1	243962067.248989\\
159.2	105324861.212084\\
159.3	299746119.615761\\
159.4	46806603.2082198\\
159.5	71615735.4123484\\
159.6	255783005.347017\\
159.7	299807926.254745\\
159.8	46784171.9382693\\
159.9	253725537.775516\\
160	46713646.9515198\\
160.1	172966242.050318\\
160.2	46302858.432769\\
160.3	46687055.5536776\\
160.4	46867777.3775525\\
160.5	46892543.9141871\\
160.6	46441690.6612402\\
160.7	71277879.9318038\\
160.8	46351446.4388826\\
160.9	298212301.74592\\
161	257718552.976322\\
161.1	297861887.772282\\
161.2	46865216.2557205\\
161.3	253770300.199306\\
161.4	46701646.0966441\\
161.5	105092059.093826\\
161.6	46344566.1092934\\
161.7	257466021.162251\\
161.8	46184101.6257344\\
161.9	300687597.511425\\
162	299247831.914612\\
162.1	279852657.407621\\
162.2	46057500.7053159\\
162.3	78266279.5970643\\
162.4	105287066.334981\\
162.5	46442573.7302862\\
162.6	257246964.328723\\
162.7	157072620.507031\\
162.8	253661438.115739\\
162.9	256548189.958315\\
163	156653996.255209\\
163.1	46828841.2205643\\
163.2	46783586.8355108\\
163.3	156937797.771074\\
163.4	46932819.6037552\\
163.5	46576405.8501226\\
163.6	70365511.4772372\\
163.7	257663912.640811\\
163.8	300710238.049056\\
163.9	299757824.260468\\
164	257707076.346289\\
164.1	105266325.721585\\
164.2	46840461.9428313\\
164.3	46839772.3433879\\
164.4	77928170.0744324\\
164.5	46667909.1561552\\
164.6	256086802.404498\\
164.7	253693707.540477\\
164.8	70793461.9644961\\
164.9	253395197.445943\\
165	253782736.181407\\
165.1	46541306.145541\\
165.2	46455563.9039315\\
165.3	156200205.540049\\
165.4	257005183.167252\\
165.5	300819878.173661\\
165.6	46693880.5749184\\
165.7	46856250.7331469\\
165.8	46893699.6534189\\
165.9	297807567.682671\\
166	46895575.1745771\\
166.1	46910863.8638269\\
166.2	253179661.293955\\
166.3	46407545.9531095\\
166.4	46919511.7877234\\
166.5	253738540.605939\\
166.6	299838523.758668\\
166.7	46891792.8718969\\
166.8	170263588.717848\\
166.9	301229276.345112\\
167	156733349.220925\\
167.1	46883318.2677108\\
167.2	298388313.902401\\
167.3	255504575.313225\\
167.4	253762251.841093\\
167.5	256931386.374685\\
167.6	46616368.2643277\\
167.7	171515088.104648\\
167.8	46382335.8333547\\
167.9	71301773.0959045\\
168	298605146.145789\\
168.1	104700057.051603\\
168.2	300359585.098579\\
168.3	253801590.047966\\
168.4	172991914.900542\\
168.5	46626002.4746528\\
168.6	257746211.435898\\
168.7	300212056.295005\\
168.8	257438306.203125\\
168.9	255389396.957509\\
169	46634293.3586911\\
169.1	46875452.662793\\
169.2	46502310.4843459\\
169.3	46851920.9322514\\
169.4	253700850.016687\\
169.5	297563272.7955\\
169.6	157033746.173965\\
169.7	156760998.220781\\
169.8	255990928.581859\\
169.9	255460435.508838\\
170	170605870.748611\\
170.1	46776737.6463007\\
170.2	171826192.088775\\
170.3	46896099.9037169\\
170.4	253407808.44828\\
170.5	46695772.245235\\
170.6	46383329.8528631\\
170.7	46655747.2137221\\
170.8	253964552.853726\\
170.9	46528602.7738928\\
171	253488100.024329\\
171.1	156842971.706993\\
171.2	46659421.6401638\\
171.3	299361038.122916\\
171.4	170066779.523026\\
171.5	172594938.403579\\
171.6	253735739.781314\\
171.7	300133097.566151\\
171.8	63541215.9226034\\
171.9	257589021.972509\\
172	253594257.37116\\
172.1	171413472.347145\\
172.2	300527836.928541\\
172.3	254624587.047416\\
172.4	46814789.5643963\\
172.5	300996635.561387\\
172.6	46370043.6382893\\
172.7	71477154.9456084\\
172.8	256074476.321687\\
172.9	172852625.998084\\
173	156984405.938388\\
173.1	46799223.0478154\\
173.2	46679372.3033394\\
173.3	298862059.038587\\
173.4	46831783.2238445\\
173.5	172742456.817336\\
173.6	300046228.076705\\
173.7	46659481.9324969\\
173.8	105252253.577399\\
173.9	300777197.737\\
174	171151880.489205\\
174.1	299001271.013721\\
174.2	257842753.519632\\
174.3	71457663.6549395\\
174.4	46899049.6624064\\
174.5	244084660.986789\\
174.6	46837418.4644582\\
174.7	253777585.550177\\
174.8	46786602.5838266\\
174.9	253594897.190501\\
175	257072677.649629\\
175.1	46455561.5423212\\
175.2	46910515.857328\\
175.3	46537609.7290752\\
175.4	300693742.846886\\
175.5	300927301.498565\\
175.6	301340095.242855\\
175.7	46944959.9151536\\
175.8	171896832.224236\\
175.9	301956813.636798\\
176	47254713.4188596\\
176.1	297154657.2468\\
176.2	77411106.2449984\\
176.3	47423460.7234708\\
176.4	175959359.6811\\
176.5	47135765.4395901\\
176.6	157493386.538967\\
176.7	176554388.839429\\
176.8	305522895.882033\\
176.9	48447666.4504586\\
177	305762325.487475\\
177.1	309477380.900126\\
177.2	48790674.8957175\\
177.3	49466987.0772982\\
177.4	49274568.3275046\\
177.5	246384519.438847\\
177.6	183098337.908171\\
177.7	244948840.215948\\
177.8	314318959.384261\\
177.9	243646983.227012\\
178	318362188.450429\\
178.1	51303639.6731854\\
178.2	280312020.056441\\
178.3	322329273.808059\\
178.4	158252051.285824\\
178.5	285400729.739548\\
178.6	284984685.363499\\
178.7	326321808.216956\\
178.8	54161462.5064946\\
178.9	54275471.7326179\\
179	203452972.999602\\
179.1	55416279.6281354\\
179.2	231149637.04688\\
179.3	56196183.6207563\\
179.4	115030581.932207\\
179.5	340611950.993919\\
179.6	305134338.020045\\
179.7	58054256.0832945\\
179.8	223779906.299907\\
179.9	58968382.7792461\\
180	59218570.4492482\\
180.1	59956448.1034246\\
180.2	352155610.390812\\
180.3	350644581.526683\\
180.4	60885343.6965334\\
180.5	61651100.5432755\\
180.6	359680309.407886\\
180.7	336236240.766391\\
180.8	362899131.61499\\
180.9	123095556.871162\\
181	63753485.4938921\\
181.1	64038258.6092161\\
181.2	350658926.869329\\
181.3	267707397.645897\\
181.4	66067833.8995402\\
181.5	373640907.359744\\
181.6	66501234.9007605\\
181.7	344935844.556692\\
181.8	375566091.071377\\
181.9	67912476.845137\\
182	87149892.5594645\\
182.1	380815306.806184\\
182.2	68706683.8617803\\
182.3	156400840.573314\\
182.4	363631181.686215\\
182.5	181665933.50575\\
182.6	391280495.395188\\
182.7	385355489.046402\\
182.8	72704316.5687353\\
182.9	386281011.138074\\
183	345791945.206087\\
183.1	401439138.763505\\
183.2	406428641.917937\\
183.3	76468145.6080336\\
183.4	386891175.219939\\
183.5	386729712.046102\\
183.6	78608405.4581549\\
183.7	386093776.876584\\
183.8	386002548.042977\\
183.9	80015557.449397\\
184	80887145.9487672\\
184.1	412359327.043992\\
184.2	81823806.837136\\
184.3	381977034.376923\\
184.4	84379681.2861206\\
184.5	429201810.174093\\
184.6	379551024.258137\\
184.7	432260576.284062\\
184.8	94314052.853424\\
184.9	96894207.8305315\\
185	99800621.4262695\\
185.1	483301205.413362\\
185.2	105437544.453603\\
185.3	143204133.281125\\
185.4	512081855.05907\\
185.5	520455996.189466\\
185.6	438045977.471493\\
185.7	121110120.678893\\
185.8	547792159.157441\\
185.9	557236717.388631\\
186	132100922.887214\\
186.1	571201860.981427\\
186.2	436285951.951835\\
186.3	435727102.390518\\
186.4	436309872.874834\\
186.5	151765638.172444\\
186.6	434526785.020449\\
186.7	433271013.306179\\
186.8	341825620.171285\\
186.9	170481233.92038\\
187	174874948.249358\\
187.1	179964800.656553\\
187.2	184829370.482973\\
187.3	332168820.048894\\
187.4	423251822.68555\\
187.5	201052345.558734\\
187.6	206203229.577574\\
187.7	211609275.513109\\
187.8	758255505.855352\\
187.9	416306623.15959\\
188	314578665.659827\\
188.1	793588753.320239\\
188.2	241810582.482334\\
188.3	406813999.128238\\
188.4	254340158.670755\\
188.5	838971428.413779\\
188.6	300084416.228188\\
188.7	297433890.901646\\
188.8	390293523.659977\\
188.9	286124493.423632\\
189	897532040.397847\\
189.1	299227889.927388\\
189.2	304771384.583684\\
189.3	929659810.259283\\
189.4	318149823.290204\\
189.5	950445202.126458\\
189.6	328957945.732005\\
189.7	369919964.074631\\
189.8	368457912.012606\\
189.9	975504358.963762\\
190	352998546.788663\\
190.1	1005226991.26859\\
190.2	362761598.298601\\
190.3	1020510621.46794\\
190.4	1025144918.1664\\
190.5	1031438165.63975\\
190.6	379961420.585718\\
190.7	383482356.563753\\
190.8	386609203.496467\\
190.9	389518810.841567\\
191	391841572.349123\\
191.1	393441022.676817\\
191.2	394858368.424528\\
191.3	1063102497.95408\\
191.4	396905280.639616\\
191.5	1064673988.62074\\
191.6	396788231.379584\\
191.7	396451036.723738\\
191.8	1062088067.81156\\
191.9	394410011.922327\\
192	395735357.31866\\
192.1	403884457.524052\\
192.2	1098049484.7607\\
192.3	441495249.81956\\
192.4	465389225.776916\\
192.5	491188431.045174\\
192.6	519183713.246579\\
192.7	548819555.748546\\
192.8	580337740.588052\\
192.9	1352981787.74146\\
193	1396036071.30166\\
193.1	689786845.214087\\
193.2	1487753431.52654\\
193.3	777456541.94519\\
193.4	1589368226.68369\\
193.5	875788606.52371\\
193.6	932281718.875886\\
193.7	1758053317.84044\\
193.8	1057257708.12398\\
193.9	1884009191.89209\\
194	1951673056.35262\\
194.1	1280778032.48805\\
194.2	1365054096.95534\\
194.3	2174642699.08722\\
194.4	1557074112.66378\\
194.5	2342137772.32374\\
194.6	1775777577.2839\\
194.7	1898826296.81865\\
194.8	2621820265.84895\\
194.9	2733977591.61464\\
195	2319854884.16228\\
195.1	2964397648.56917\\
195.2	3089325314.50548\\
195.3	2838661712.48993\\
195.4	3358676939.96733\\
195.5	3244275658.70238\\
195.6	3661078351.59937\\
195.7	3826454060.1574\\
195.8	4000857740.57026\\
195.9	4185358030.44292\\
196	4502449271.0218\\
196.1	4579722700.77926\\
196.2	4790861582.90377\\
196.3	5009934844.17295\\
196.4	5228954956.19015\\
196.5	6075123012.44761\\
196.6	5641238914.29463\\
196.7	5810348635.74579\\
196.8	5938852955.39003\\
196.9	6912327059.35727\\
197	6014697725.26648\\
197.1	6826055780.35454\\
197.2	6642144011.82774\\
197.3	5656284120.46075\\
197.4	5459027675.07684\\
197.5	5791427076.73958\\
197.6	5030772865.49525\\
197.7	4809728773.63813\\
197.8	4513269598.38358\\
197.9	4330076336.94568\\
198	4202232296.11124\\
198.1	4016962169.25359\\
198.2	3831330895.35316\\
198.3	3486780218.6389\\
198.4	3520675671.42052\\
198.5	3303201014.39955\\
198.6	3213062881.24451\\
198.7	3092423233.52807\\
198.8	2962087867.34579\\
198.9	2328451376.10217\\
199	2718778832.78434\\
199.1	2634674555.7487\\
199.2	2536500724.85529\\
199.3	1746023882.50069\\
199.4	2347925272.86988\\
199.5	2224455165.93815\\
199.6	2155811281.81526\\
199.7	2100474724.48762\\
199.8	1286836800.20857\\
199.9	1923400273.93773\\
200	1127229945.66277\\
200.1	1057569435.81592\\
200.2	1661730930.67868\\
200.3	1651447403.13529\\
200.4	879514324.629277\\
200.5	1589862434.00802\\
200.6	1530191939.44857\\
200.7	735535821.352183\\
200.8	690224359.287177\\
200.9	654151139.526382\\
201	612773466.992281\\
201.1	1315565876.84108\\
201.2	545777323.511962\\
201.3	520766798.542898\\
201.4	1198570925.26054\\
201.5	1165922701.7044\\
201.6	689663748.406621\\
201.7	1099684732.97764\\
201.8	1039948743.29074\\
201.9	1031751870.37889\\
202	1007916044.33033\\
202.1	341344718.949771\\
202.2	953016280.743014\\
202.3	633121609.254682\\
202.4	902588285.898061\\
202.5	282736686.995837\\
202.6	655710188.438718\\
202.7	834573393.210352\\
202.8	245751436.209794\\
202.9	653673031.77208\\
203	642402162.919504\\
203.1	642065737.872817\\
203.2	734125772.109421\\
203.3	691643823.943084\\
203.4	708738931.994496\\
203.5	683525470.479467\\
203.6	744899943.090136\\
203.7	763611493.064146\\
203.8	602880970.322369\\
203.9	804062213.241704\\
204	375564699.343407\\
204.1	593825613.96556\\
204.2	580607429.549789\\
204.3	893583611.914564\\
204.4	563099656.059171\\
204.5	319898418.904771\\
204.6	970353080.462641\\
204.7	353445932.215587\\
204.8	371950016.27156\\
204.9	391189237.330353\\
205	487793451.233308\\
205.1	1120349094.29387\\
205.2	1153783966.87115\\
205.3	1188796045.88418\\
205.4	512914547.79757\\
205.5	1264131010.58262\\
205.6	1303204767.91965\\
205.7	1345050207.42423\\
205.8	644334400.258968\\
205.9	683633009.355201\\
206	1481273471.21356\\
206.1	770601297.676123\\
206.2	813149773.141432\\
206.3	1637577222.88022\\
206.4	1693940186.17742\\
206.5	1753334821.18668\\
206.6	1053109190.46344\\
206.7	1878595886.16245\\
206.8	1197759206.18236\\
206.9	1280247288.17218\\
207	2097982085.34075\\
207.1	2178920931.09998\\
207.2	2263480650.88656\\
207.3	2352315416.30582\\
207.4	2446652152.97698\\
207.5	2546200168.09906\\
207.6	2651602972.19837\\
207.7	2763018460.64978\\
207.8	2368282077.938\\
207.9	2542522893.68971\\
208	3145991564.10439\\
208.1	3289773255.32487\\
208.2	3445457128.76587\\
208.3	3612015223.53295\\
208.4	3792736020.2261\\
208.5	3987726106.93344\\
208.6	4201481748.14212\\
208.7	4434244698.68882\\
208.8	4692486666.72311\\
208.9	4976684302.11307\\
209	5298785457.63441\\
209.1	5662658870.13054\\
209.2	6080441870.33437\\
209.3	6579560556.59709\\
209.4	7176730339.61833\\
209.5	7930857784.39048\\
209.6	8960668353.48627\\
209.7	10560912445.7214\\
209.8	13450302541.8167\\
209.9	11782901539.0544\\
210	9661632865.43122\\
210.1	8416647166.6737\\
210.2	7538862645.3011\\
210.3	6865353856.88009\\
210.4	7372277159.65097\\
210.5	5871145372.62854\\
210.6	5479886719.18923\\
210.7	5142068917.63708\\
210.8	5187823640.87594\\
210.9	4567338680.05236\\
211	4305566009.87474\\
211.1	4092661883.54704\\
211.2	3896076063.83153\\
211.3	3527188960.87278\\
211.4	3280659083.44936\\
211.5	3372538050.58097\\
211.6	3182166904.40613\\
211.7	3080814531.83327\\
211.8	2950789214.23574\\
211.9	2293877563.98401\\
212	2710924312.05382\\
212.1	2601381037.05003\\
212.2	2498116094.77216\\
212.3	2397983196.8086\\
212.4	2309032682.52918\\
212.5	2219282765.78315\\
212.6	1416739122.51162\\
212.7	2061251701.31542\\
212.8	1237738214.24508\\
212.9	1915915425.83429\\
213	1088241336.26828\\
213.1	1784247845.29129\\
213.2	1720819523.33142\\
213.3	1663147699.19187\\
213.4	1609735841.1684\\
213.5	1557221104.12431\\
213.6	1506558299.51654\\
213.7	1457578229.21958\\
213.8	1412077684.11212\\
213.9	626594506.579331\\
214	591657373.328547\\
214.1	560007486.060582\\
214.2	531307465.41289\\
214.3	505256635.032398\\
214.4	481973923.210759\\
214.5	460181314.64663\\
214.6	1126831815.73048\\
214.7	1101142970.70958\\
214.8	405545257.240254\\
214.9	390114314.711373\\
215	376048750.723971\\
215.1	1013012879.19885\\
215.2	351448824.27494\\
215.3	340603811.797426\\
215.4	330413091.061342\\
215.5	945700012.559817\\
215.6	312411386.691306\\
215.7	304097851.426861\\
215.8	905102525.542946\\
215.9	893306704.772027\\
216	882252493.757156\\
216.1	277958422.807931\\
216.2	272374912.823205\\
216.3	267462324.101925\\
216.4	844707259.292163\\
216.5	258089176.714793\\
216.6	254512546.57895\\
216.7	289203103.638408\\
216.8	814458651.103572\\
216.9	243984112.480645\\
217	241182183.553746\\
217.1	238473329.988023\\
217.2	235837913.603116\\
217.3	233689114.027296\\
217.4	231414752.012938\\
217.5	228960288.767156\\
217.6	778369964.117893\\
217.7	226316896.926639\\
217.8	771021581.767433\\
217.9	769688260.925923\\
218	301563438.375453\\
218.1	220787509.749853\\
218.2	763035873.696928\\
218.3	218756167.422061\\
218.4	216599367.34759\\
218.5	757291962.448085\\
218.6	216405959.651944\\
218.7	304774853.659432\\
218.8	215051226.637075\\
218.9	214583099.407363\\
219	213891475.92504\\
219.1	749715932.864877\\
219.2	213193098.284223\\
219.3	748892065.209384\\
219.4	747780837.103252\\
219.5	747502084.277914\\
219.6	306846921.772511\\
219.7	211619709.916479\\
219.8	307054182.372021\\
219.9	211001957.56814\\
220	211090466.505808\\
220.1	210740444.596236\\
220.2	210637489.1865\\
220.3	743772076.954563\\
220.4	210330120.99102\\
220.5	209781585.163822\\
220.6	209019563.270446\\
220.7	208128500.261935\\
220.8	309247565.614232\\
220.9	734213184.041731\\
221	204321765.033201\\
221.1	728375851.520043\\
221.2	201158351.138766\\
221.3	199120374.671234\\
221.4	196985123.200407\\
221.5	194907885.814647\\
221.6	192539716.762558\\
221.7	190443470.030679\\
221.8	321337248.176312\\
221.9	185997477.165518\\
222	183939878.058227\\
222.1	182099005.062968\\
222.2	180832871.957819\\
222.3	179399960.741282\\
222.4	179235315.369406\\
222.5	178512074.102716\\
222.6	333747057.324605\\
222.7	177683102.033131\\
222.8	674639865.055811\\
222.9	177391128.025996\\
223	177292470.749748\\
223.1	176864517.807942\\
223.2	672311887.878159\\
223.3	176071184.372286\\
223.4	669996397.8772\\
223.5	668268926.849111\\
223.6	174450303.685819\\
223.7	173782236.657537\\
223.8	664506082.38398\\
223.9	662147820.297157\\
224	171426032.081551\\
224.1	658575546.963763\\
224.2	169487617.977994\\
224.3	168372012.255163\\
224.4	168452006.657735\\
224.5	648561418.324373\\
224.6	644761750.52158\\
224.7	163450147.880127\\
224.8	639214045.701854\\
224.9	160353762.518055\\
225	158822955.821507\\
225.1	627652232.767469\\
225.2	155442545.403984\\
225.3	153567583.927477\\
225.4	615152038.461819\\
225.5	610570212.756655\\
225.6	147652433.527432\\
225.7	600691751.428374\\
225.8	595510318.44601\\
225.9	590231249.894739\\
226	584759091.156674\\
226.1	138316789.614467\\
226.2	134855511.585361\\
226.3	132606985.409282\\
226.4	375848464.954994\\
226.5	128203863.494007\\
226.6	125958744.499045\\
226.7	123732037.37483\\
226.8	121540494.078325\\
226.9	533601555.186548\\
227	128190238.328004\\
227.1	521829028.672933\\
227.2	112772935.072931\\
227.3	110581602.166948\\
227.4	108517719.722358\\
227.5	498101124.550906\\
227.6	375759294.381846\\
227.7	102248902.433866\\
227.8	100187155.107057\\
227.9	98165087.2933358\\
228	96112343.785184\\
228.1	147131539.598525\\
228.2	372009238.839928\\
228.3	90424390.2471338\\
228.4	445990604.704484\\
228.5	86688631.5750473\\
228.6	84873883.7691243\\
228.7	83151440.8466932\\
228.8	81391880.9846719\\
228.9	364096076.386478\\
229	77997231.7826828\\
229.1	361446511.087133\\
229.2	359661223.143089\\
229.3	73104008.6968147\\
229.4	391214547.103497\\
229.5	152218427.047595\\
229.6	382155716.799173\\
229.7	68133746.4350512\\
229.8	68382648.2157813\\
229.9	336491396.973215\\
230	70834605.8784582\\
230.1	394103702.429636\\
230.2	163796453.988917\\
230.3	313852924.405625\\
230.4	157462773.859352\\
230.5	415029605.803563\\
230.6	80043177.7971413\\
230.7	82014810.4376547\\
230.8	166300535.56428\\
230.9	436426781.805441\\
231	87275970.1752557\\
231.1	89064924.6425107\\
231.2	90890548.0534451\\
231.3	458737250.128859\\
231.4	94629554.2113122\\
231.5	96543234.5044032\\
231.6	184926405.836552\\
231.7	100427689.3797\\
231.8	486863182.041789\\
231.9	104419849.654061\\
232	208456747.872194\\
232.1	503827709.085385\\
232.2	110479860.708555\\
232.3	515344078.262244\\
232.4	520858234.497742\\
232.5	116652440.753889\\
232.6	220116841.714713\\
232.7	537465708.377074\\
232.8	122804980.351922\\
232.9	548208944.678952\\
233	207887770.523335\\
233.1	129053046.361172\\
233.2	564668388.010104\\
233.3	132930085.188782\\
233.4	196850812.992212\\
233.5	579429483.456698\\
233.6	139271239.934531\\
233.7	140427599.816537\\
233.8	272123045.776791\\
233.9	599326020.112442\\
234	263065543.560899\\
234.1	607707426.057886\\
234.2	160257736.196483\\
234.3	295790948.52339\\
234.4	153893159.280737\\
234.5	155325466.959293\\
234.6	627089647.980106\\
234.7	158359806.918166\\
234.8	299915387.637108\\
234.9	636275539.113043\\
235	639300110.792228\\
235.1	171660752.442658\\
235.2	644408988.79687\\
235.3	327062963.580609\\
235.4	630895423.864388\\
235.5	363823611.657666\\
235.6	345055232.881145\\
235.7	654456079.257601\\
235.8	168912213.459437\\
235.9	168919499.817235\\
236	654634121.831744\\
236.1	169728003.111863\\
236.2	170612396.220956\\
236.3	392294184.184257\\
236.4	656283224.724468\\
236.5	652857388.535443\\
236.6	654670225.592215\\
236.7	169776170.604027\\
236.8	654249033.775301\\
236.9	654192048.769286\\
237	649382161.838386\\
237.1	493449776.211701\\
237.2	504534906.490776\\
237.3	633620210.971142\\
237.4	608658030.551448\\
237.5	639104983.345862\\
237.6	161575228.563271\\
237.7	634568133.40562\\
237.8	628144238.409973\\
237.9	628329995.529044\\
238	153950996.747468\\
238.1	610108052.257522\\
238.2	623850255.299313\\
238.3	596696104.561246\\
238.4	610235502.74911\\
238.5	172746420.702683\\
238.6	590946082.985587\\
238.7	693182889.094284\\
238.8	195581691.923785\\
238.9	686475422.196173\\
239	749784048.952265\\
239.1	221882565.018335\\
239.2	783016698.893573\\
239.3	549367540.846572\\
239.4	821495691.501907\\
239.5	260389439.24491\\
239.6	854996005.599137\\
239.7	545836474.485035\\
239.8	280754766.398643\\
239.9	311633933.591544\\
240	322929644.932761\\
240.1	341179350.326102\\
240.2	518527899.169032\\
240.3	511032364.340116\\
240.4	1052817313.14939\\
240.5	500833478.053336\\
240.6	431704617.189663\\
240.7	1111026558.98605\\
240.8	473497551.141199\\
240.9	499021247.510768\\
241	1231174826.68845\\
241.1	1249036864.26086\\
241.2	1307090360.81504\\
241.3	1322540640.39329\\
241.4	626182200.473832\\
241.5	1419632065.87113\\
241.6	1465937583.74788\\
241.7	754946477.073775\\
241.8	1565292874.09522\\
241.9	1617683466.80552\\
242	1609040176.73394\\
242.1	967379165.27095\\
242.2	1793508486.36038\\
242.3	1097667419.88436\\
242.4	1749877279.04147\\
242.5	1248669186.77212\\
242.6	2070049424.6289\\
242.7	2149602062.91042\\
242.8	2227581136.72061\\
242.9	2317567989.55177\\
243	2408368717.723\\
243.1	2493487945.72819\\
243.2	2187518401.24042\\
243.3	2614246445.66833\\
243.4	2301887142.09239\\
243.5	2953560389.4801\\
243.6	2923125066.71505\\
243.7	3219280391.57393\\
243.8	3370421728.15926\\
243.9	3334775590.98377\\
244	3495393982.79683\\
244.1	3569053032.91247\\
244.2	4016440540.33758\\
244.3	4156209342.59019\\
244.4	4451298035.24449\\
244.5	4956041503.87909\\
244.6	5069780771.80841\\
244.7	5151870853.82924\\
244.8	5713080086.05019\\
244.9	6097854340.06422\\
245	6480438235.83867\\
245.1	6976847394.82072\\
245.2	7451024020.93845\\
245.3	7868907929.63392\\
245.4	8143537011.55403\\
245.5	8036056104.11374\\
245.6	7831398402.27379\\
245.7	7387358040.15864\\
245.8	6934361211.58336\\
245.9	6480469187.53917\\
246	6055359150.34956\\
246.1	5689468935.90837\\
246.2	5349269672.72563\\
246.3	5034252799.61046\\
246.4	5078459337.0282\\
246.5	4475596081.87751\\
246.6	4269919994.81353\\
246.7	4028630526.40095\\
246.8	3866664694.57317\\
246.9	3674765472.03496\\
247	3253815171.46128\\
247.1	3352882283.34663\\
247.2	3209827287.52565\\
247.3	3074992485.4025\\
247.4	2945595264.84264\\
247.5	2783564055.39183\\
247.6	2709642905.26828\\
247.7	2588841740.79885\\
247.8	2495139214.69147\\
247.9	2340732321.50212\\
248	2308783071.80322\\
248.1	2216208766.8936\\
248.2	2141391634.89986\\
248.3	2054969385.81079\\
248.4	1297633268.74787\\
248.5	1166130325.69223\\
248.6	1239719431.57252\\
248.7	1787162675.84864\\
248.8	1703228702.59591\\
248.9	1651708366.35038\\
249	1613847672.71004\\
249.1	1560386851.69773\\
249.2	1484307362.72145\\
249.3	1034922772.91873\\
249.4	1414994545.40807\\
249.5	981732010.206565\\
249.6	1308615222.83628\\
249.7	560503351.255193\\
249.8	1242412263.89112\\
249.9	1210264109.41622\\
250	1171458204.06151\\
};
\addlegendentry{$\lambda_{\rm mmW} = 20$ RSU/km$^2$}

\addplot [color=green!60!blue]
  table[row sep=crcr]{%
0.1	296260413.449291\\
0.2	54273130.8424673\\
0.3	294911412.150783\\
0.4	233051621.930924\\
0.5	242780078.174542\\
0.6	54716246.3232014\\
0.7	332194903.125576\\
0.8	333069101.133105\\
0.9	237144072.430342\\
1	111216190.863915\\
1.1	56131164.6174648\\
1.2	242890012.181459\\
1.3	289500469.786294\\
1.4	242224157.858684\\
1.5	57777426.9896912\\
1.6	58380019.8199266\\
1.7	58969483.7579012\\
1.8	283214163.24542\\
1.9	243988582.113924\\
2	60857096.7078274\\
2.1	61609357.6409719\\
2.2	62139365.5628383\\
2.3	63015345.1337685\\
2.4	63615765.1825137\\
2.5	255757448.192513\\
2.6	65241655.8149648\\
2.7	256566223.432605\\
2.8	371153420.100258\\
2.9	68885984.5458303\\
3	385181566.613522\\
3.1	70960266.7187433\\
3.2	263681478.928249\\
3.3	398861785.648178\\
3.4	248140211.44345\\
3.5	257230111.642247\\
3.6	78522721.4267454\\
3.7	417610750.373695\\
3.8	81567244.5942869\\
3.9	272411129.581232\\
4	85826208.1381829\\
4.1	116581557.395179\\
4.2	254324872.552951\\
4.3	91647125.7722204\\
4.4	135877004.470306\\
4.5	232567445.65258\\
4.6	477704592.463287\\
4.7	102287005.358903\\
4.8	281651082.401703\\
4.9	108753985.152863\\
5	514962398.069753\\
5.1	115365002.749186\\
5.2	118832424.20402\\
5.3	215038165.562585\\
5.4	555318449.692355\\
5.5	206019276.400916\\
5.6	136789833.833734\\
5.7	141513398.917362\\
5.8	148132830.025427\\
5.9	152882418.737086\\
6	304899650.340358\\
6.1	164790097.899292\\
6.2	659591594.955873\\
6.3	283108313.489459\\
6.4	184450938.1447\\
6.5	332494695.126555\\
6.6	199002158.890656\\
6.7	729925209.414048\\
6.8	216221815.871055\\
6.9	769665707.107187\\
7	232182705.303151\\
7.1	369987039.961251\\
7.2	816482113.300721\\
7.3	263804538.561268\\
7.4	392616248.265128\\
7.5	284260920.102949\\
7.6	297762734.883035\\
7.7	929841670.472431\\
7.8	938277665.804091\\
7.9	338526617.480884\\
8	356205208.3031\\
8.1	355504612.291117\\
8.2	1041826238.73786\\
8.3	1073224310.93455\\
8.4	1045792560.03106\\
8.5	441861825.955782\\
8.6	1112494073.71539\\
8.7	1184152485.93047\\
8.8	492617377.002709\\
8.9	527758461.225295\\
9	1271334464.8449\\
9.1	1296066296.13326\\
9.2	588636830.788692\\
9.3	629380671.037816\\
9.4	1392501576.63289\\
9.5	627816555.858059\\
9.6	1460607242.07568\\
9.7	750687344.147738\\
9.8	1470629525.73643\\
9.9	805399533.179858\\
10	1599680046.70457\\
10.1	1647058902.58319\\
10.2	912444401.499121\\
10.3	1705311942.80628\\
10.4	1760332522.8309\\
10.5	1711197176.26758\\
10.6	1070753715.57534\\
10.7	1103768042.87006\\
10.8	1102827406.25148\\
10.9	1184780279.5274\\
11	1958845821.14024\\
11.1	1991186879.44546\\
11.2	1956211816.49185\\
11.3	2050822464.47642\\
11.4	1349533375.85342\\
11.5	2109324735.35861\\
11.6	1404469554.75659\\
11.7	1434188182.7224\\
11.8	1463915060.88081\\
11.9	2193585348.87753\\
12	1499427767.85347\\
12.1	1494058666.3658\\
12.2	1511161653.49441\\
12.3	2225916111.08633\\
12.4	1516468985.32881\\
12.5	1509871634.98635\\
12.6	1508900748.50753\\
12.7	2204679615.58599\\
12.8	2171189404.32631\\
12.9	1465200622.21405\\
13	1611488976.41197\\
13.1	1420804757.76409\\
13.2	1387068556.79133\\
13.3	1357882273.41772\\
13.4	1647950606.09856\\
13.5	2017462430.55525\\
13.6	1945286876.4916\\
13.7	2057758339.61818\\
13.8	2135814724.03264\\
13.9	2084040056.54952\\
14	1877440170.17422\\
14.1	2381808963.72465\\
14.2	2470384156.11759\\
14.3	1978309907.76528\\
14.4	2114011131.03504\\
14.5	2022474598.53706\\
14.6	2422780252.99541\\
14.7	3058565377.52551\\
14.8	3182302962.39041\\
14.9	3332847460.86338\\
15	3215885704.59198\\
15.1	3622860897.39795\\
15.2	3819636894.3574\\
15.3	4016525062.82048\\
15.4	4221772054.35213\\
15.5	4440708831.16959\\
15.6	4680730784.92437\\
15.7	4947863007.01053\\
15.8	5219815244.08711\\
15.9	5517852177.82293\\
16	5854225937.2004\\
16.1	6190872846.52644\\
16.2	6560469617.71533\\
16.3	6882521434.53937\\
16.4	7170264078.19068\\
16.5	7315568578.53696\\
16.6	7310287016.57137\\
16.7	7131950920.90123\\
16.8	6850331305.38651\\
16.9	6506744936.37836\\
17	6154113256.90767\\
17.1	5786553303.70573\\
17.2	5494697412.70931\\
17.3	5192634400.66743\\
17.4	5299896081.37763\\
17.5	4656059449.02577\\
17.6	4400497081.01234\\
17.7	4205817989.82945\\
17.8	3962241715.414\\
17.9	3814242348.10555\\
18	3617492135.78032\\
18.1	3200733013.61964\\
18.2	2982256895.62346\\
18.3	2781567603.10793\\
18.4	3039825542.46849\\
18.5	2917676954.11441\\
18.6	2222400571.80129\\
18.7	2106203759.6452\\
18.8	2579848220.58962\\
18.9	2481215524.62905\\
19	1717556253.02466\\
19.1	2294552119.87872\\
19.2	2209558000.57035\\
19.3	2128748769.14327\\
19.4	1314003885.25158\\
19.5	1978231160.86665\\
19.6	1147962806.35171\\
19.7	1840409724.74787\\
19.8	1776537222.50366\\
19.9	1717925739.73253\\
20	1657944292.75998\\
20.1	1605015922.34436\\
20.2	791016398.480912\\
20.3	1502318448.11063\\
20.4	1426729938.40914\\
20.5	1409006557.67303\\
20.6	624465992.32515\\
20.7	1322070412.8411\\
20.8	1281763086.99697\\
20.9	526331172.285666\\
21	497725601.856705\\
21.1	1170107462.31954\\
21.2	1136133134.06749\\
21.3	531500164.848231\\
21.4	1071163823.19349\\
21.5	1040364420.36681\\
21.6	362296488.096672\\
21.7	982799975.01595\\
21.8	956814877.034821\\
21.9	310438999.726704\\
22	905327421.648636\\
22.1	283220248.663055\\
22.2	322861156.195977\\
22.3	835694238.263002\\
22.4	545719798.261389\\
22.5	234901026.810244\\
22.6	535786966.091338\\
22.7	753379133.272059\\
22.8	206327737.399112\\
22.9	527501469.637141\\
23	698304533.381188\\
23.1	683270104.816083\\
23.2	174216667.815563\\
23.3	167397287.401966\\
23.4	227803334.411564\\
23.5	154364139.020657\\
23.6	148324744.811413\\
23.7	142789084.513129\\
23.8	482710900.074102\\
23.9	567393093.428758\\
24	479933134.196344\\
24.1	122671338.567917\\
24.2	298082774.026553\\
24.3	517153682.052224\\
24.4	508337207.495077\\
24.5	497646033.058753\\
24.6	296488757.951307\\
24.7	268006188.601078\\
24.8	465822824.451429\\
24.9	100462449.337926\\
25	433962351.473889\\
25.1	282150405.533026\\
25.2	423310662.945225\\
25.3	422497823.073866\\
25.4	298709555.2698\\
25.5	300489043.321359\\
25.6	398507461.271084\\
25.7	308425209.950805\\
25.8	397301397.164178\\
25.9	370695332.163299\\
26	89064021.821434\\
26.1	325519821.695384\\
26.2	333122247.984542\\
26.3	348959111.87806\\
26.4	137534788.727751\\
26.5	336990230.663753\\
26.6	331067196.642118\\
26.7	358431157.320548\\
26.8	200059190.448697\\
26.9	156677813.228469\\
27	341848506.246233\\
27.1	159046929.798925\\
27.2	394078850.58605\\
27.3	404357277.981052\\
27.4	288466703.658643\\
27.5	78973392.0588004\\
27.6	399097858.194395\\
27.7	399869927.620511\\
27.8	306753081.597032\\
27.9	167094251.488566\\
28	431893728.195671\\
28.1	96399281.0212975\\
28.2	478499564.552162\\
28.3	246557636.263726\\
28.4	484371104.750713\\
28.5	507337941.688678\\
28.6	112717003.017948\\
28.7	526928906.73258\\
28.8	180073952.274041\\
28.9	123607517.865711\\
29	130041195.580962\\
29.1	487196790.411171\\
29.2	490635037.734894\\
29.3	142336087.728092\\
29.4	277127137.119996\\
29.5	509164946.903079\\
29.6	288558654.625195\\
29.7	523398643.588395\\
29.8	529611807.909559\\
29.9	671305675.602655\\
30	682969149.958654\\
30.1	702262080.027562\\
30.2	716682071.165735\\
30.3	205068701.657891\\
30.4	567633308.254357\\
30.5	760831547.453048\\
30.6	773133772.783308\\
30.7	583730928.185895\\
30.8	247884276.738497\\
30.9	596922567.78993\\
31	802983977.6014\\
31.1	610209664.863039\\
31.2	867501094.101832\\
31.3	621447298.551393\\
31.4	927791637.312981\\
31.5	936300401.13672\\
31.6	340758961.588765\\
31.7	991427790.732059\\
31.8	961483332.254547\\
31.9	1040802770.77395\\
32	392545315.997452\\
32.1	655367847.962445\\
32.2	660830184.120604\\
32.3	451080265.456262\\
32.4	1099295481.6189\\
32.5	1173123440.84508\\
32.6	1192407890.5075\\
32.7	1133115075.023\\
32.8	1178369167.30482\\
32.9	1231667074.26314\\
33	1222239502.55775\\
33.1	1343987448.29544\\
33.2	1361239145.97491\\
33.3	1248951759.27258\\
33.4	1411582161.61464\\
33.5	611431910.065838\\
33.6	1451599047.48652\\
33.7	1504139608.93434\\
33.8	1512627482.16939\\
33.9	767761989.833024\\
34	1391618172.96455\\
34.1	837672335.795136\\
34.2	862551656.007332\\
34.3	1630964673.1534\\
34.4	1491766996.66245\\
34.5	849117020.595527\\
34.6	936431355.646047\\
34.7	1603591186.96167\\
34.8	1670262571.01701\\
34.9	986938322.83421\\
35	1016603130.55914\\
35.1	1799639622.24125\\
35.2	1012438107.9029\\
35.3	1701904598.01905\\
35.4	1525525751.46735\\
35.5	1752083657.57698\\
35.6	1580284910.21247\\
35.7	959732678.350786\\
35.8	1042771560.70349\\
35.9	1788064846.73563\\
36	1733488085.67355\\
36.1	1051857537.65099\\
36.2	1647857520.42372\\
36.3	1757686635.3706\\
36.4	1764817262.98022\\
36.5	959114820.739863\\
36.6	1703845841.25718\\
36.7	1716967552.13864\\
36.8	938823896.836331\\
36.9	1613517508.09386\\
37	1661732337.3584\\
37.1	1641629644.5081\\
37.2	1626077072.78043\\
37.3	1606055398.09149\\
37.4	815311071.193783\\
37.5	1547676909.96102\\
37.6	1340104802.96625\\
37.7	1007696212.52153\\
37.8	716840528.762802\\
37.9	1063445208.73771\\
38	1089282967.94413\\
38.1	1389748481.15252\\
38.2	1149516264.34399\\
38.3	1187172377.34339\\
38.4	1291999268.00883\\
38.5	1275712886.90459\\
38.6	1285472279.15283\\
38.7	785536682.629494\\
38.8	1345799751.43581\\
38.9	1409510537.8679\\
39	1448062667.84073\\
39.1	1494127079.29491\\
39.2	778954049.891442\\
39.3	1312877526.13069\\
39.4	1628606627.38702\\
39.5	1681286530.50062\\
39.6	967952460.35146\\
39.7	1696493579.02587\\
39.8	1528853258.00225\\
39.9	1880555572.20522\\
40	1202993615.82054\\
40.1	1564769446.36907\\
40.2	1332498018.07188\\
40.3	2137247124.63405\\
40.4	2149236781.2835\\
40.5	2264486009.8546\\
40.6	1652907811.69765\\
40.7	1871756668.85112\\
40.8	2020687233.58692\\
40.9	2545039010.47381\\
41	2217223551.44055\\
41.1	2091257064.76666\\
41.2	2740553707.08281\\
41.3	2782515702.96278\\
41.4	2849901143.79269\\
41.5	2944814670.28953\\
41.6	2546582946.51791\\
41.7	3039580238.99853\\
41.8	2925848622.89882\\
41.9	2930958045.20831\\
42	2430154562.78653\\
42.1	3240933945.25332\\
42.2	2692938988.77211\\
42.3	3159004931.21186\\
42.4	3249583224.55222\\
42.5	3394169207.34054\\
42.6	3367859856.10573\\
42.7	3506279060.88165\\
42.8	3617071961.47067\\
42.9	1948152460.46443\\
43	1792402361.2248\\
43.1	3572553342.75532\\
43.2	3624044873.95675\\
43.3	3723653071.0253\\
43.4	2257860988.55205\\
43.5	3636882387.17583\\
43.6	2678107148.50242\\
43.7	3537787300.83022\\
43.8	3538323603.4977\\
43.9	3437382882.38125\\
44	3375012867.66962\\
44.1	3204010585.5854\\
44.2	3246870443.98178\\
44.3	3062461363.25965\\
44.4	3073778665.75367\\
44.5	2989229901.87051\\
44.6	2871528594.15067\\
44.7	2261006874.30575\\
44.8	2724447791.14514\\
44.9	2643113833.61233\\
45	1952275907.97197\\
45.1	1874350488.15132\\
45.2	1818548905.02843\\
45.3	2331074212.97306\\
45.4	2258347509.46601\\
45.5	2178771552.36139\\
45.6	1621918772.19519\\
45.7	2031056032.98312\\
45.8	1512422683.20585\\
45.9	1927070109.76208\\
46	1867425541.80987\\
46.1	1808218027.22321\\
46.2	1309855473.91104\\
46.3	1698450633.08458\\
46.4	1279261513.21716\\
46.5	835321325.584231\\
46.6	1548289711.17649\\
46.7	746426998.800845\\
46.8	1456539359.46858\\
46.9	1405147681.05847\\
47	628365568.945309\\
47.1	1326489384.44717\\
47.2	1292591767.04885\\
47.3	1257280352.31305\\
47.4	1214244718.21093\\
47.5	1186467526.58716\\
47.6	920420131.292737\\
47.7	512857636.13396\\
47.8	875993498.16095\\
47.9	1057427814.23584\\
48	1028792446.96793\\
48.1	1004104010.27716\\
48.2	976272867.600621\\
48.3	391599063.463115\\
48.4	755659549.698267\\
48.5	610237133.228922\\
48.6	621642670.996051\\
48.7	367082768.00876\\
48.8	833925209.651934\\
48.9	664571298.357579\\
49	794410411.398087\\
49.1	774159911.771424\\
49.2	744265066.870576\\
49.3	639087043.656244\\
49.4	747947873.459213\\
49.5	209256101.207043\\
49.6	734532602.973361\\
49.7	220873645.679677\\
49.8	200291021.718045\\
49.9	646919932.412318\\
50	199592554.848422\\
50.1	306198046.305304\\
50.2	697708028.332923\\
50.3	360105499.782503\\
50.4	675241200.65977\\
50.5	664895027.127904\\
50.6	626651470.583642\\
50.7	667273805.856509\\
50.8	662915593.130829\\
50.9	606630784.962376\\
51	639055684.315328\\
51.1	630476607.004694\\
51.2	624630593.957971\\
51.3	663197652.571654\\
51.4	576717680.903285\\
51.5	236235810.954664\\
51.6	658734649.438622\\
51.7	657679979.151337\\
51.8	314302347.624506\\
51.9	651373936.585149\\
52	562603471.001303\\
52.1	322222736.773049\\
52.2	642659805.259066\\
52.3	636366557.174758\\
52.4	701058208.722225\\
52.5	713374496.932837\\
52.6	519225775.430914\\
52.7	621047494.149934\\
52.8	454604505.268774\\
52.9	439232305.051252\\
53	611787416.072855\\
53.1	483515372.485479\\
53.2	602402173.303165\\
53.3	885828034.876462\\
53.4	460945119.26087\\
53.5	453750352.105038\\
53.6	334571220.760703\\
53.7	426364411.289389\\
53.8	961958018.451584\\
53.9	1049862171.45998\\
54	560490478.152216\\
54.1	1094295741.02896\\
54.2	1131656078.41093\\
54.3	468984978.629452\\
54.4	450346428.702893\\
54.5	1211522955.07154\\
54.6	1240183272.03379\\
54.7	1257611216.34437\\
54.8	559166466.68757\\
54.9	1274373179.44145\\
55	599056562.568079\\
55.1	1370747121.96882\\
55.2	1391715787.75196\\
55.3	1358289397.18761\\
55.4	1397147675.94799\\
55.5	714688555.611539\\
55.6	742338593.334163\\
55.7	1386259463.5621\\
55.8	790096432.529768\\
55.9	782538799.533248\\
56	1587170890.52402\\
56.1	793678782.45382\\
56.2	1623188769.88752\\
56.3	878741113.169905\\
56.4	1629332314.71445\\
56.5	1655544088.38397\\
56.6	1671475882.41663\\
56.7	933044282.051381\\
56.8	1657166051.3232\\
56.9	1742891586.09628\\
57	973628889.210608\\
57.1	1768850815.09761\\
57.2	1666206711.70275\\
57.3	958585997.830017\\
57.4	1711373311.90468\\
57.5	1776600948.32506\\
57.6	1051179733.12967\\
57.7	1036243733.02114\\
57.8	1711816744.57523\\
57.9	1043968514.87603\\
58	1834769288.64248\\
58.1	1790264882.81748\\
58.2	1046142278.52899\\
58.3	1057440310.17841\\
58.4	1865270281.97552\\
58.5	1838718592.67403\\
58.6	1844623754.34885\\
58.7	1768073655.97014\\
58.8	1796712380.03887\\
58.9	1845683159.42984\\
59	943484104.365195\\
59.1	1887422449.92135\\
59.2	1842350320.03068\\
59.3	1119294112.23929\\
59.4	1810828684.77311\\
59.5	1880920014.58464\\
59.6	1129620298.06584\\
59.7	1144510176.02204\\
59.8	1117158805.56098\\
59.9	1880084139.88171\\
60	1655027112.11374\\
60.1	1152387319.0432\\
60.2	1108091774.14012\\
60.3	1153674198.22502\\
60.4	1154020602.40318\\
60.5	1850116900.09397\\
60.6	1910797388.70308\\
60.7	1154844577.53038\\
60.8	1872655064.99766\\
60.9	1094060692.41083\\
61	1895857369.53229\\
61.1	1142470335.71639\\
61.2	1153236980.37968\\
61.3	1885244016.1778\\
61.4	1826585150.32535\\
61.5	1885612889.22345\\
61.6	1132589884.70283\\
61.7	1770502708.86001\\
61.8	1068924588.125\\
61.9	1906318145.91506\\
62	1845766746.51107\\
62.1	1900389798.86327\\
62.2	1149048323.81131\\
62.3	1910023037.1493\\
62.4	1858076923.5976\\
62.5	1898915013.42207\\
62.6	1142601281.50973\\
62.7	1900372273.61405\\
62.8	1903836598.31307\\
62.9	1906501197.29337\\
63	1892859608.53281\\
63.1	1904277775.52335\\
63.2	1874456404.88283\\
63.3	1138432664.63778\\
63.4	1781355630.68458\\
63.5	1131323653.84828\\
63.6	1898417336.22815\\
63.7	1769871809.53726\\
63.8	1122797758.94877\\
63.9	1758142064.85572\\
64	1119651287.31437\\
64.1	1161038929.78804\\
64.2	1901791307.14203\\
64.3	1154033050.55295\\
64.4	1865636883.29852\\
64.5	1104421726.28384\\
64.6	1900345767.76103\\
64.7	1899722858.15226\\
64.8	1876658014.99694\\
64.9	1168184776.63487\\
65	1917423957.02603\\
65.1	1915899828.58885\\
65.2	1902495045.05677\\
65.3	1118703499.74369\\
65.4	1872159077.85821\\
65.5	1840187612.80836\\
65.6	1117427128.87872\\
65.7	1782289374.94464\\
65.8	1149140549.54868\\
65.9	1907633509.22123\\
66	1886027937.11123\\
66.1	1162950816.657\\
66.2	1851240572.22037\\
66.3	1075629491.67731\\
66.4	1162129707.44253\\
66.5	1870727705.57438\\
66.6	1146825776.20923\\
66.7	1156258568.17822\\
66.8	1763217118.51837\\
66.9	1816086378.53529\\
67	1650175410.86513\\
67.1	1163939243.63425\\
67.2	1903107546.54356\\
67.3	1137681090.46742\\
67.4	1908781186.93789\\
67.5	1167965538.62998\\
67.6	1893360461.87077\\
67.7	1915175188.45487\\
67.8	1913980105.00039\\
67.9	1905586506.62577\\
68	1163770541.54429\\
68.1	1912414595.1273\\
68.2	1024052665.63517\\
68.3	1907443628.19099\\
68.4	1120475324.91232\\
68.5	1920926808.61843\\
68.6	1709470011.15553\\
68.7	1888030185.56346\\
68.8	1883133206.01117\\
68.9	1859586814.23628\\
69	1115450071.89896\\
69.1	1878677459.03704\\
69.2	1162960759.43214\\
69.3	1888763470.92993\\
69.4	1894770519.9198\\
69.5	1905733792.17764\\
69.6	1904680597.96348\\
69.7	1878120724.31651\\
69.8	1167703356.69032\\
69.9	1045360379.27107\\
70	1025867559.56888\\
70.1	1893370975.55205\\
70.2	1884186230.24541\\
70.3	1167423858.99812\\
70.4	1893451293.23578\\
70.5	1136041085.01756\\
70.6	1910209370.94551\\
70.7	1817735597.00907\\
70.8	1877757340.40282\\
70.9	1881009626.8229\\
71	1879590628.62791\\
71.1	1156365179.93893\\
71.2	1917156326.09045\\
71.3	1918671006.99311\\
71.4	1855497508.80717\\
71.5	1167982168.56673\\
71.6	1896017196.9903\\
71.7	1851721853.03774\\
71.8	1893690015.15293\\
71.9	1874959583.1792\\
72	1138273411.2738\\
72.1	1901963375.00719\\
72.2	1881081282.29294\\
72.3	1899541163.84672\\
72.4	1141658759.7552\\
72.5	1884819165.25962\\
72.6	1918135450.11535\\
72.7	1871810325.91253\\
72.8	1132538119.4985\\
72.9	1874430241.76825\\
73	1149220524.92997\\
73.1	1151939899.17929\\
73.2	1916269702.87314\\
73.3	1889300544.09513\\
73.4	1873468429.56167\\
73.5	1892911032.97\\
73.6	1148768854.8971\\
73.7	1917269003.98965\\
73.8	1856104020.26549\\
73.9	1911463050.71778\\
74	1140625396.39192\\
74.1	1129704649.51264\\
74.2	1159708080.30637\\
74.3	1897386431.10181\\
74.4	1122449649.39369\\
74.5	1159704504.06264\\
74.6	1156561238.14496\\
74.7	1891089164.66412\\
74.8	1143739228.85068\\
74.9	1914469016.07868\\
75	1863634923.45165\\
75.1	1891590489.72343\\
75.2	1916029315.3001\\
75.3	1104977994.65655\\
75.4	1908144467.0341\\
75.5	1151073742.19232\\
75.6	1887246972.58465\\
75.7	1879253176.2429\\
75.8	1852500940.75328\\
75.9	1153544659.5973\\
76	1154096043.88282\\
76.1	1812754458.00487\\
76.2	1759693248.63555\\
76.3	1912421822.51805\\
76.4	1913562857.83602\\
76.5	1116477872.38164\\
76.6	991587732.009933\\
76.7	1904442724.50437\\
76.8	1145204394.31315\\
76.9	1042363879.27268\\
77	1856427318.25732\\
77.1	1160726984.94303\\
77.2	1890694292.67986\\
77.3	1769902496.03481\\
77.4	1906383986.10572\\
77.5	1898730127.19695\\
77.6	1903466842.76373\\
77.7	1118706611.06488\\
77.8	1879650069.62268\\
77.9	1862666778.63347\\
78	1068708696.06911\\
78.1	1860576196.56701\\
78.2	1767321799.51153\\
78.3	1867363572.3513\\
78.4	1905977907.79065\\
78.5	1090262979.52279\\
78.6	1147909371.06244\\
78.7	1163037142.67571\\
78.8	1698831330.15364\\
78.9	1135942601.35978\\
79	1835702934.40466\\
79.1	1890017483.67735\\
79.2	976746978.867809\\
79.3	1897861472.91322\\
79.4	1147622638.39598\\
79.5	1917740495.36546\\
79.6	1808120867.18626\\
79.7	1894060120.43433\\
79.8	1740253845.70851\\
79.9	1919378285.78691\\
80	1799218446.33903\\
80.1	1848099514.87425\\
80.2	1082809782.94275\\
80.3	1736187320.06678\\
80.4	1154913277.91057\\
80.5	1077398925.12031\\
80.6	1083203747.96694\\
80.7	1141471222.96385\\
80.8	1849955616.01213\\
80.9	1102539226.31558\\
81	1071014307.91499\\
81.1	1890073664.48942\\
81.2	1075799612.24185\\
81.3	1167654017.87174\\
81.4	1144205545.77533\\
81.5	1893989491.79476\\
81.6	1859763441.49867\\
81.7	1913303014.64107\\
81.8	1879284203.68785\\
81.9	1169324148.94555\\
82	1818532951.31565\\
82.1	1160525336.08213\\
82.2	1133269738.64204\\
82.3	1157817933.23939\\
82.4	1864865291.09013\\
82.5	1798948560.65533\\
82.6	1601909256.12902\\
82.7	1126273870.96074\\
82.8	1906751902.43745\\
82.9	1874617879.65824\\
83	1893754906.54538\\
83.1	1160723564.71638\\
83.2	1889074794.01595\\
83.3	1127212242.85352\\
83.4	1149480562.00683\\
83.5	1831456006.00695\\
83.6	1033473184.17256\\
83.7	1903342406.39518\\
83.8	1164081710.08974\\
83.9	1135104021.2244\\
84	1762874389.30006\\
84.1	1908344534.64997\\
84.2	1757355858.53604\\
84.3	1164620825.17474\\
84.4	1886197129.79702\\
84.5	1095582138.68047\\
84.6	1830674000.60845\\
84.7	1158088231.27675\\
84.8	1088999215.28717\\
84.9	1900983705.00871\\
85	1905504618.03308\\
85.1	1879949746.75737\\
85.2	1158317443.52504\\
85.3	1876644514.68816\\
85.4	1821559369.50252\\
85.5	1836481977.92886\\
85.6	1171254991.85661\\
85.7	1927395769.94226\\
85.8	1912452883.69505\\
85.9	1882794456.42375\\
86	1958008781.76417\\
86.1	1167078170.91503\\
86.2	1212983687.96011\\
86.3	1981850315.10953\\
86.4	1990388362.79875\\
86.5	2017797081.20398\\
86.6	1251786723.73554\\
86.7	2029521567.26311\\
86.8	2086688899.51137\\
86.9	1351656246.35948\\
87	2130348442.49362\\
87.1	1449213133.64511\\
87.2	2168666067.76871\\
87.3	2195962537.28273\\
87.4	2238885391.01376\\
87.5	1318754203.69148\\
87.6	2236494760.50086\\
87.7	2345366894.54063\\
87.8	1627531840.23221\\
87.9	2462278578.30735\\
88	2510209214.45832\\
88.1	2535723677.68217\\
88.2	2005067361.58347\\
88.3	2674014253.21752\\
88.4	2723943761.70128\\
88.5	2701455363.04268\\
88.6	2342639646.90413\\
88.7	2902386752.17514\\
88.8	3031645262.58792\\
88.9	3113486973.00661\\
89	2797666355.46041\\
89.1	3271644903.10623\\
89.2	3386899865.42774\\
89.3	3514938550.07247\\
89.4	3243285219.31925\\
89.5	3762956410.74694\\
89.6	3814671821.85153\\
89.7	4022186912.90866\\
89.8	4196342078.78226\\
89.9	4386279776.72094\\
90	4553154491.0557\\
90.1	5018963173.12664\\
90.2	4940076838.53249\\
90.3	5146676696.16142\\
90.4	5360802084.11576\\
90.5	5576334857.90382\\
90.6	5777161250.74435\\
90.7	5957484254.62596\\
90.8	6093042445.54447\\
90.9	6155883868.59249\\
91	6153457468.25835\\
91.1	6096119446.55286\\
91.2	5953096369.81986\\
91.3	5741271314.32099\\
91.4	5530003649.719\\
91.5	5197078159.42939\\
91.6	5062047090.60579\\
91.7	4827975730.07083\\
91.8	4533904580.91319\\
91.9	4394401140.09599\\
92	4116743125.97606\\
92.1	3995596072.28763\\
92.2	3845766220.25442\\
92.3	3289405546.97654\\
92.4	3419543114.17535\\
92.5	3112100362.41824\\
92.6	3220742235.73226\\
92.7	3094237388.2298\\
92.8	2601579712.03998\\
92.9	3079568573.62243\\
93	2786105377.86414\\
93.1	3294940750.2759\\
93.2	3397601955.62156\\
93.3	3499371042.08519\\
93.4	3428798914.44427\\
93.5	3707180246.91093\\
93.6	3793503355.45253\\
93.7	3784532422.49112\\
93.8	3968894636.88173\\
93.9	4040616497.00051\\
94	4078778249.02592\\
94.1	4172638682.49006\\
94.2	4226971468.36984\\
94.3	4272423097.26495\\
94.4	4206139944.20528\\
94.5	4452605877.08696\\
94.6	4330208912.01545\\
94.7	4379800313.04451\\
94.8	4387940279.41468\\
94.9	4519629424.10571\\
95	4394690018.27721\\
95.1	4354442267.09038\\
95.2	4487902890.16036\\
95.3	4203552390.87776\\
95.4	4333495003.37377\\
95.5	4372980233.64958\\
95.6	4029619828.96252\\
95.7	3944321514.27207\\
95.8	4238485117.90018\\
95.9	4090225505.15293\\
96	4204639716.82808\\
96.1	4078573470.60495\\
96.2	4173570406.45709\\
96.3	4229158418.82173\\
96.4	3562127862.98289\\
96.5	4077286739.17172\\
96.6	3525958253.11997\\
96.7	4076216112.93816\\
96.8	3888179877.92668\\
96.9	4059800980.35628\\
97	4074951561.47108\\
97.1	3833268095.432\\
97.2	3528688798.21522\\
97.3	4038321054.74177\\
97.4	3807054017.02051\\
97.5	3993395477.95583\\
97.6	4018967684.23812\\
97.7	3961189679.55123\\
97.8	3996262849.21187\\
97.9	3727386631.21479\\
98	3813868653.71339\\
98.1	3873710787.64964\\
98.2	3827114866.39282\\
98.3	3276665960.81131\\
98.4	3970308560.20996\\
98.5	3935914004.97419\\
98.6	3845534036.09849\\
98.7	3852951251.39566\\
98.8	3890183467.7028\\
98.9	3229759756.03102\\
99	3926803660.26632\\
99.1	3952731398.15839\\
99.2	3698164763.59426\\
99.3	3946643429.83727\\
99.4	3707183712.71589\\
99.5	3907723785.59892\\
99.6	3930223645.69427\\
99.7	3926007581.49599\\
99.8	3942831447.25892\\
99.9	3197458229.27276\\
100	3825113439.48854\\
100.1	3848962606.2808\\
100.2	3833458983.22354\\
100.3	3950184977.23676\\
100.4	3879553481.90696\\
100.5	3913710219.03402\\
100.6	3705366540.39706\\
100.7	3949855246.93151\\
100.8	3922040626.51534\\
100.9	3921694689.11679\\
101	3864372734.25368\\
101.1	3305227508.67863\\
101.2	3894712664.84557\\
101.3	3948395444.15898\\
101.4	3780246435.24741\\
101.5	3902988803.92222\\
101.6	3821147313.96188\\
101.7	3716840177.35193\\
101.8	3632072090.75221\\
101.9	3704462155.5796\\
102	3883544168.40377\\
102.1	3283464069.08842\\
102.2	3887593255.78371\\
102.3	3835236916.74726\\
102.4	3691121473.00302\\
102.5	3936612149.28347\\
102.6	3878290280.78827\\
102.7	3667097062.82965\\
102.8	3822298408.05888\\
102.9	3349614068.3863\\
103	3860972843.71125\\
103.1	3936931468.31007\\
103.2	3930007792.15585\\
103.3	3899466797.33088\\
103.4	3704123864.50546\\
103.5	3704524314.80965\\
103.6	3867961822.55087\\
103.7	3885522864.20143\\
103.8	3721402611.83954\\
103.9	3888870737.26389\\
104	3912577000.56813\\
104.1	3930935961.82257\\
104.2	3937643302.29553\\
104.3	3635592451.0189\\
104.4	3336545237.75966\\
104.5	3597458222.63335\\
104.6	3942528455.41759\\
104.7	3544707834.53557\\
104.8	3917313912.84797\\
104.9	3908164489.17824\\
105	3258165578.1858\\
105.1	3689612010.48423\\
105.2	3309438172.59125\\
105.3	3912144254.00637\\
105.4	3805328994.85073\\
105.5	3843925633.92724\\
105.6	3802309600.13012\\
105.7	3253656796.20355\\
105.8	3862192332.26609\\
105.9	3494729958.24383\\
106	3937073895.88193\\
106.1	3422555169.29092\\
106.2	3890568149.6622\\
106.3	3928846380.16558\\
106.4	3867814875.55309\\
106.5	3938767945.42037\\
106.6	3816258076.41386\\
106.7	3697137039.26708\\
106.8	3900703413.4505\\
106.9	3929751576.5139\\
107	3602999078.57684\\
107.1	3819818055.0243\\
107.2	3883565266.47248\\
107.3	3938498996.00472\\
107.4	3934542675.99397\\
107.5	3684125947.36961\\
107.6	3928815019.94246\\
107.7	3299288300.65825\\
107.8	3508382144.78568\\
107.9	3697384942.97451\\
108	3901317284.60303\\
108.1	3884654335.53869\\
108.2	3126015155.91731\\
108.3	3694384556.12321\\
108.4	3678222965.97148\\
108.5	3219932667.23487\\
108.6	3296029277.79639\\
108.7	3899565903.64399\\
108.8	3937698713.11298\\
108.9	3684568838.75754\\
109	3908712314.94552\\
109.1	3740758038.38083\\
109.2	3778530406.52047\\
109.3	3636052571.5826\\
109.4	3286617625.27717\\
109.5	3884364948.58951\\
109.6	3896783797.1861\\
109.7	3902114911.78823\\
109.8	3876159360.24546\\
109.9	3919004657.93111\\
110	3911058091.37548\\
110.1	3856802241.15738\\
110.2	3226578825.00324\\
110.3	3778675892.46497\\
110.4	3903777938.72419\\
110.5	3836389015.79113\\
110.6	3787908465.60871\\
110.7	3277211006.34368\\
110.8	3905720351.23672\\
110.9	3763997050.89577\\
111	3848933483.87678\\
111.1	3834956759.89258\\
111.2	3698653694.28318\\
111.3	3894560429.58118\\
111.4	3898781965.69127\\
111.5	3923759039.405\\
111.6	3943448520.42977\\
111.7	3943199826.57356\\
111.8	3940300864.76371\\
111.9	3267421801.03635\\
112	3920753983.24841\\
112.1	3526458733.31443\\
112.2	3942130420.89684\\
112.3	3920791311.70832\\
112.4	3931785636.51304\\
112.5	3537083778.5211\\
112.6	3840430950.33261\\
112.7	3943592130.32782\\
112.8	3789162661.12212\\
112.9	3798205531.01751\\
113	3907210857.29912\\
113.1	3872434544.61068\\
113.2	3881384554.75371\\
113.3	3865024832.12212\\
113.4	3830381082.74452\\
113.5	3630681665.89337\\
113.6	3882452101.16969\\
113.7	3670103641.41847\\
113.8	3603630981.57044\\
113.9	3920326976.89032\\
114	3862839769.72376\\
114.1	3557179515.08719\\
114.2	3948607458.7632\\
114.3	3930219916.91659\\
114.4	3543501223.51199\\
114.5	3318329572.78364\\
114.6	3921776707.17784\\
114.7	3819908934.35319\\
114.8	3404527525.19746\\
114.9	3710339353.00166\\
115	3941683158.95318\\
115.1	3799575284.88901\\
115.2	3919035240.7774\\
115.3	3928273497.47983\\
115.4	3697802128.54073\\
115.5	3314005070.71001\\
115.6	3859609912.66466\\
115.7	3924823924.92133\\
115.8	3321394796.92162\\
115.9	3888045472.69544\\
116	3936611199.73039\\
116.1	3934607385.78368\\
116.2	3860087608.61131\\
116.3	3905544422.91384\\
116.4	3755037372.75673\\
116.5	3929431602.96031\\
116.6	3642248838.11874\\
116.7	3911217830.12201\\
116.8	3753317790.03733\\
116.9	3925673208.27337\\
117	3648525473.73488\\
117.1	3917639893.69241\\
117.2	3182495965.5207\\
117.3	3157147565.41358\\
117.4	3903770901.07937\\
117.5	3908396307.09246\\
117.6	3910460603.49825\\
117.7	3804443124.57205\\
117.8	3913718179.9883\\
117.9	3830062177.20302\\
118	3924620362.83987\\
118.1	3842135030.33301\\
118.2	3920242270.92342\\
118.3	3414950939.46634\\
118.4	3896287062.48287\\
118.5	3841407729.53104\\
118.6	3864706459.42176\\
118.7	3878653836.76821\\
118.8	3937878967.83263\\
118.9	3934749220.42045\\
119	3662496038.30109\\
119.1	3928083526.50988\\
119.2	3925167893.36335\\
119.3	3636331320.34765\\
119.4	3844075407.16169\\
119.5	3937524382.12967\\
119.6	3675754695.7172\\
119.7	3916275003.45768\\
119.8	3763330556.96908\\
119.9	3329252980.27615\\
120	3923538119.68957\\
120.1	3873836161.83409\\
120.2	3937603236.12302\\
120.3	3792922992.01622\\
120.4	3926208915.20965\\
120.5	3585890662.31271\\
120.6	3688849480.69392\\
120.7	3648000044.46265\\
120.8	3931767097.50637\\
120.9	3906824890.35748\\
121	3357552391.28716\\
121.1	3613083109.982\\
121.2	3875743221.7147\\
121.3	3945375047.71498\\
121.4	3942289204.40746\\
121.5	3909406242.36221\\
121.6	3424486603.98684\\
121.7	3901734600.89059\\
121.8	3644870258.2881\\
121.9	3835666183.8245\\
122	3596617174.25876\\
122.1	3923367494.03987\\
122.2	3890653781.52955\\
122.3	3877550477.53934\\
122.4	3608200458.38664\\
122.5	3915748312.33574\\
122.6	3934512734.29228\\
122.7	3312260742.07429\\
122.8	3670985431.59991\\
122.9	3848739486.47156\\
123	3911235406.34153\\
123.1	3808299807.62613\\
123.2	3880275769.29104\\
123.3	3875682190.65813\\
123.4	3944050822.19744\\
123.5	3246776173.21411\\
123.6	3672084642.01976\\
123.7	3893178837.83051\\
123.8	3931422484.93483\\
123.9	3859219494.02096\\
124	3895675438.11813\\
124.1	3928536966.56036\\
124.2	3306922444.07878\\
124.3	3878361639.28534\\
124.4	3894586425.02248\\
124.5	3796760459.35838\\
124.6	3623519541.15471\\
124.7	3281350109.28283\\
124.8	3947599419.71102\\
124.9	3500743556.66791\\
125	3813556795.04548\\
125.1	3912180766.38613\\
125.2	3528603377.32667\\
125.3	3779918544.6888\\
125.4	3826905952.11065\\
125.5	3931318977.40545\\
125.6	3940990379.83014\\
125.7	3852023252.84604\\
125.8	3681369536.38657\\
125.9	3900455389.77674\\
126	3942414038.19343\\
126.1	3196906415.94463\\
126.2	3309629069.45103\\
126.3	3858192123.24299\\
126.4	3268670850.58459\\
126.5	3769690462.91223\\
126.6	3699653222.23425\\
126.7	3861188434.10041\\
126.8	3896943542.10933\\
126.9	3897717860.48878\\
127	3917172282.10675\\
127.1	3321298006.89668\\
127.2	3886179192.47345\\
127.3	3834587557.09454\\
127.4	3638030744.8222\\
127.5	3947699897.60092\\
127.6	3901101928.58237\\
127.7	3686249987.28074\\
127.8	3761772658.09025\\
127.9	3856378664.43903\\
128	3923356898.87318\\
128.1	3400023083.32254\\
128.2	3909046791.77053\\
128.3	3907835555.92939\\
128.4	3891323055.33121\\
128.5	3902306344.98732\\
128.6	3233556422.03833\\
128.7	3601983650.80031\\
128.8	3942169621.78759\\
128.9	3798690717.05162\\
129	3938306646.42321\\
129.1	3860882554.11772\\
129.2	3730771623.22047\\
129.3	3855624743.96833\\
129.4	3248896372.97854\\
129.5	3896698443.03889\\
129.6	3804774996.99499\\
129.7	3873877977.07994\\
129.8	3670527266.54441\\
129.9	3931128112.69658\\
130	3342225158.24009\\
130.1	3314286988.52271\\
130.2	3935766239.49447\\
130.3	3917873227.41269\\
130.4	3881121970.56379\\
130.5	3911122398.86397\\
130.6	3667607337.82578\\
130.7	3877341085.90768\\
130.8	3870996057.99723\\
130.9	3803910285.75456\\
131	3283636796.73287\\
131.1	3172273316.69019\\
131.2	3692348031.51537\\
131.3	3416070244.85405\\
131.4	3127769800.0485\\
131.5	3687105270.0592\\
131.6	3571926609.78659\\
131.7	3459576629.66301\\
131.8	3416404762.97733\\
131.9	3690427933.14306\\
132	3742454474.86021\\
132.1	3793188183.85692\\
132.2	3802788269.95022\\
132.3	3872999410.14762\\
132.4	3997059625.10454\\
132.5	4041607854.8794\\
132.6	4167570650.72447\\
132.7	4241781896.75288\\
132.8	4353039296.92044\\
132.9	4451686186.52818\\
133	4748386246.75209\\
133.1	4657555038.41769\\
133.2	4744977855.46733\\
133.3	4742643816.68382\\
133.4	4996333022.29804\\
133.5	5133528805.00192\\
133.6	5275846355.41318\\
133.7	6000072053.12799\\
133.8	5628743607.39685\\
133.9	5744477841.67995\\
134	5917584554.57641\\
134.1	6033815675.93729\\
134.2	6134936169.83582\\
134.3	6152604980.2243\\
134.4	6225164031.33927\\
134.5	6212072913.18502\\
134.6	6106662791.18141\\
134.7	6002218489.80017\\
134.8	6380287626.51616\\
134.9	5665143542.48774\\
135	4770378243.53573\\
135.1	5889382291.1652\\
135.2	5405160499.67911\\
135.3	4743261466.28467\\
135.4	4461376003.80744\\
135.5	4003970392.9996\\
135.6	3343799628.10786\\
135.7	4023669444.35421\\
135.8	3086388785.97677\\
135.9	2855915349.75983\\
136	3592672998.60031\\
136.1	3084413692.70928\\
136.2	2582813844.94162\\
136.3	2927376645.76307\\
136.4	2845057168.43402\\
136.5	2513495549.86942\\
136.6	2072240678.05603\\
136.7	2595096874.55015\\
136.8	2006643958.03835\\
136.9	2284534176.12692\\
137	2131843158.96139\\
137.1	1549648877.65967\\
137.2	1370912225.31592\\
137.3	2103869273.02115\\
137.4	2037777997.21612\\
137.5	1185360034.04902\\
137.6	1869365516.1484\\
137.7	1811364828.67798\\
137.8	1773525054.79249\\
137.9	1706101794.04873\\
138	885463081.31862\\
138.1	799956738.511944\\
138.2	783936878.765493\\
138.3	717463283.586323\\
138.4	712723728.722885\\
138.5	1387712233.89613\\
138.6	1299878134.2349\\
138.7	1258600181.11948\\
138.8	509515808.060176\\
138.9	502164046.640768\\
139	452783844.295445\\
139.1	434897601.824878\\
139.2	1116812867.45552\\
139.3	419037241.465564\\
139.4	1078299539.13878\\
139.5	372455639.404007\\
139.6	555209020.919566\\
139.7	1003954464.24447\\
139.8	972200123.834498\\
139.9	338431567.542948\\
140	529049243.299135\\
140.1	315893895.637484\\
140.2	467812695.541957\\
140.3	827648463.654628\\
140.4	880384080.708428\\
140.5	856542129.724068\\
140.6	271448585.339505\\
140.7	428555203.054901\\
140.8	262798005.050922\\
140.9	253917490.454476\\
141	769783048.646618\\
141.1	796269116.528695\\
141.2	237842563.327828\\
141.3	259309861.079496\\
141.4	782837755.405179\\
141.5	433094985.046882\\
141.6	226602893.465954\\
141.7	769169662.722886\\
141.8	278646609.242341\\
141.9	258475416.12522\\
142	214751873.049506\\
142.1	235820250.653712\\
142.2	207066650.997164\\
142.3	732440476.211552\\
142.4	229841505.423917\\
142.5	649809919.799842\\
142.6	710445323.04898\\
142.7	255334879.351944\\
142.8	669633978.43967\\
142.9	255441013.525729\\
143	198522449.977335\\
143.1	407566880.069868\\
143.2	698878096.217747\\
143.3	701141164.002913\\
143.4	261488860.856992\\
143.5	193822814.226044\\
143.6	701504638.857487\\
143.7	238624690.271418\\
143.8	191180736.04533\\
143.9	262756776.487063\\
144	192789001.686594\\
144.1	410423184.474824\\
144.2	391000375.565737\\
144.3	687236949.515879\\
144.4	396039244.736759\\
144.5	259493169.646758\\
144.6	259398371.617465\\
144.7	690129480.059767\\
144.8	402345192.299171\\
144.9	231566893.375399\\
145	209606696.818424\\
145.1	411121812.644569\\
145.2	189184846.648794\\
145.3	687261174.080567\\
145.4	410118357.823547\\
145.5	390425303.730271\\
145.6	402366674.056645\\
145.7	396159800.341272\\
145.8	409296622.469505\\
145.9	291217760.658199\\
146	692209285.752125\\
146.1	678842390.358205\\
146.2	207703333.315928\\
146.3	299254198.597326\\
146.4	224492941.802968\\
146.5	176885757.116265\\
146.6	296899451.625677\\
146.7	284599249.8243\\
146.8	688329480.14619\\
146.9	207684588.384671\\
147	189133277.327006\\
147.1	687846533.016326\\
147.2	664088677.009133\\
147.3	183092644.819032\\
147.4	693315003.681012\\
147.5	397071127.134982\\
147.6	415064443.317749\\
147.7	694375979.460962\\
147.8	691369786.976853\\
147.9	183085962.172115\\
148	245022144.84375\\
148.1	252510498.00141\\
148.2	179604205.283684\\
148.3	281366735.505389\\
148.4	243804008.122019\\
148.5	408974029.262896\\
148.6	401492197.797451\\
148.7	383219001.548457\\
148.8	692519801.026289\\
148.9	253608817.350218\\
149	252453431.703111\\
149.1	209171580.509887\\
149.2	652693304.873657\\
149.3	403898505.631236\\
149.4	689350485.550941\\
149.5	694928851.945445\\
149.6	183703482.677409\\
149.7	679258405.91647\\
149.8	680490184.413298\\
149.9	186151764.710804\\
150	227446852.404259\\
150.1	695286229.568565\\
150.2	181920614.660636\\
150.3	186504112.395648\\
150.4	405637991.296534\\
150.5	690847351.135801\\
150.6	258459680.780653\\
150.7	247451608.999779\\
150.8	252097436.854885\\
150.9	683905442.888143\\
151	653259416.868991\\
151.1	666249749.792713\\
151.2	627371379.021192\\
151.3	682666627.72862\\
151.4	208872719.879282\\
151.5	256337890.78166\\
151.6	691119577.700771\\
151.7	208096969.235244\\
151.8	664500501.547895\\
151.9	392444576.978164\\
152	673850849.953849\\
152.1	288697194.808513\\
152.2	686947194.480451\\
152.3	293445058.113974\\
152.4	400320574.525741\\
152.5	185310345.355701\\
152.6	409443274.98889\\
152.7	243482352.592062\\
152.8	678313969.334121\\
152.9	240549736.26029\\
153	414031515.368596\\
153.1	636584709.178129\\
153.2	689352057.77292\\
153.3	241466809.794001\\
153.4	296637088.588362\\
153.5	258194052.197664\\
153.6	410327566.462674\\
153.7	683001161.931734\\
153.8	251808410.702118\\
153.9	253592018.576136\\
154	391910935.496431\\
154.1	680431800.375512\\
154.2	693138169.559429\\
154.3	257711210.665515\\
154.4	290596860.401125\\
154.5	228909145.869199\\
154.6	187421863.736488\\
154.7	179446583.094005\\
154.8	258087440.067437\\
154.9	258343204.720263\\
155	691155094.350111\\
155.1	674825713.174891\\
155.2	184039687.705028\\
155.3	690708399.812525\\
155.4	412513199.854362\\
155.5	186683234.647049\\
155.6	258244541.488004\\
155.7	691900106.725071\\
155.8	409261011.135294\\
155.9	188872558.734703\\
156	688619047.886763\\
156.1	209226821.998469\\
156.2	389391284.55157\\
156.3	409613457.981898\\
156.4	216511025.462733\\
156.5	187891780.277457\\
156.6	699081612.218513\\
156.7	406305579.676541\\
156.8	657910316.76278\\
156.9	407638908.92614\\
157	679973211.589339\\
157.1	665901665.009111\\
157.2	212014818.551622\\
157.3	694508351.749208\\
157.4	686264316.34167\\
157.5	187008888.717994\\
157.6	656513685.952012\\
157.7	253669059.363225\\
157.8	691172156.058654\\
157.9	695370616.882966\\
158	253055750.912396\\
158.1	232610765.014768\\
158.2	189421702.254733\\
158.3	396594299.251458\\
158.4	408619421.305296\\
158.5	299922824.665725\\
158.6	693719562.306933\\
158.7	183879991.100371\\
158.8	695436348.542081\\
158.9	411511019.210216\\
159	407169857.537115\\
159.1	251265119.813198\\
159.2	187217820.084102\\
159.3	648251949.887043\\
159.4	187308267.18011\\
159.5	688677278.019144\\
159.6	679018421.021721\\
159.7	182594710.225926\\
159.8	219533242.277735\\
159.9	687221864.563385\\
160	189254551.578345\\
160.1	670007876.400763\\
160.2	696921890.946917\\
160.3	411949376.977046\\
160.4	255186900.941064\\
160.5	208880669.520349\\
160.6	248643851.350423\\
160.7	257694856.773911\\
160.8	683463016.278166\\
160.9	654404753.920074\\
161	184626659.167716\\
161.1	201225046.751082\\
161.2	688737387.499324\\
161.3	176427524.926517\\
161.4	252975372.829257\\
161.5	187242326.994407\\
161.6	185138815.774581\\
161.7	663491965.430928\\
161.8	257471741.786674\\
161.9	288076932.131159\\
162	225917060.990359\\
162.1	678934639.312467\\
162.2	257366822.223611\\
162.3	187027417.152017\\
162.4	694028105.76479\\
162.5	292516450.196032\\
162.6	627404888.720516\\
162.7	663700862.497159\\
162.8	187234542.493341\\
162.9	681551507.396596\\
163	410575526.87056\\
163.1	256959548.42545\\
163.2	662567520.967778\\
163.3	293437560.779216\\
163.4	680345108.203856\\
163.5	298679013.947381\\
163.6	174337412.745721\\
163.7	209584489.046485\\
163.8	388600334.381077\\
163.9	185048580.64106\\
164	289358223.154148\\
164.1	404133209.540458\\
164.2	173775073.671688\\
164.3	654066799.557729\\
164.4	688396822.398453\\
164.5	257928708.876187\\
164.6	279905255.170102\\
164.7	253421480.33802\\
164.8	625666101.103954\\
164.9	684205724.254736\\
165	390225277.985289\\
165.1	296065813.468882\\
165.2	183552626.313966\\
165.3	690914654.344452\\
165.4	689787126.697347\\
165.5	184815052.117512\\
165.6	186991599.926116\\
165.7	411432620.151454\\
165.8	694983554.302816\\
165.9	294497208.522214\\
166	231293634.893369\\
166.1	389037898.672954\\
166.2	187134771.549976\\
166.3	395052411.179206\\
166.4	188169974.477926\\
166.5	681884996.052128\\
166.6	393450343.160892\\
166.7	692187565.000656\\
166.8	183397795.06721\\
166.9	185675678.672952\\
167	287014852.822642\\
167.1	295774968.90631\\
167.2	187101974.639163\\
167.3	243284633.628796\\
167.4	249567087.622956\\
167.5	412718196.137531\\
167.6	219080919.012484\\
167.7	182625498.78365\\
167.8	697061442.690947\\
167.9	254870048.993834\\
168	376270134.546584\\
168.1	253611528.20237\\
168.2	179371711.142708\\
168.3	699051603.805504\\
168.4	217426001.337197\\
168.5	253385638.974258\\
168.6	694337640.833284\\
168.7	190086524.663914\\
168.8	183232717.665973\\
168.9	672745043.698616\\
169	691804139.836676\\
169.1	409552023.483732\\
169.2	389133097.031662\\
169.3	296305146.544742\\
169.4	679224952.922123\\
169.5	258324521.566803\\
169.6	389786008.982256\\
169.7	392665563.412631\\
169.8	686332406.709055\\
169.9	690504284.471547\\
170	674404229.954581\\
170.1	288752946.757439\\
170.2	185132628.960716\\
170.3	180844292.035608\\
170.4	678036691.856008\\
170.5	382487460.77941\\
170.6	414244400.124845\\
170.7	411020373.037457\\
170.8	180141579.225005\\
170.9	187933394.382334\\
171	184708852.036594\\
171.1	185425634.310872\\
171.2	184355191.308293\\
171.3	699038762.650363\\
171.4	413533816.688392\\
171.5	182165921.751935\\
171.6	407072018.001972\\
171.7	182414895.59682\\
171.8	695107591.155912\\
171.9	182549698.836\\
172	187748276.118268\\
172.1	294218306.75805\\
172.2	253400819.393246\\
172.3	685111530.069158\\
172.4	253254933.205907\\
172.5	257809940.888871\\
172.6	184924571.650466\\
172.7	696748554.798924\\
172.8	289057211.551529\\
172.9	292190743.846253\\
173	696410260.15828\\
173.1	690115435.968785\\
173.2	253215404.633589\\
173.3	189653160.672372\\
173.4	183729280.192478\\
173.5	676774390.914888\\
173.6	257901603.337068\\
173.7	256090637.164516\\
173.8	662373046.928177\\
173.9	413216338.158032\\
174	285115925.992362\\
174.1	656159164.765952\\
174.2	290038927.019939\\
174.3	258516290.442247\\
174.4	185935144.952215\\
174.5	685519237.315712\\
174.6	288152850.264769\\
174.7	691201154.297286\\
174.8	660633510.202242\\
174.9	258305163.578122\\
175	599104350.946941\\
175.1	657798986.243215\\
175.2	410887401.808137\\
175.3	685989861.12709\\
175.4	660969482.817542\\
175.5	186137890.605443\\
175.6	257205437.303481\\
175.7	391800573.341695\\
175.8	181232648.893752\\
175.9	678595517.199134\\
176	657701097.402396\\
176.1	676236069.779478\\
176.2	207263238.384368\\
176.3	179674913.607361\\
176.4	371511226.901085\\
176.5	378828186.057206\\
176.6	251952099.415895\\
176.7	641704010.412079\\
176.8	250134877.821043\\
176.9	177005198.805573\\
177	166278915.707024\\
177.1	164928097.284656\\
177.2	301047862.504116\\
177.3	623532095.296781\\
177.4	168610525.299205\\
177.5	242378564.782006\\
177.6	152552587.466727\\
177.7	181896245.655478\\
177.8	244021489.763158\\
177.9	350064489.019811\\
178	142930679.457099\\
178.1	534949210.962537\\
178.2	233038648.418683\\
178.3	271366219.554523\\
178.4	508789665.313809\\
178.5	160690509.35459\\
178.6	191356271.260986\\
178.7	198968805.987005\\
178.8	531200527.893473\\
178.9	498076425.016722\\
179	319089578.136401\\
179.1	316575425.915968\\
179.2	496757035.807446\\
179.3	105081295.617941\\
179.4	300955530.949221\\
179.5	227201082.016918\\
179.6	469973700.246293\\
179.7	95575043.5000997\\
179.8	204097360.604738\\
179.9	290218729.453126\\
180	87490470.0440735\\
180.1	406261199.009211\\
180.2	418116413.441408\\
180.3	352329722.285859\\
180.4	321555050.164368\\
180.5	323367513.306074\\
180.6	355993025.487767\\
180.7	156052412.907984\\
180.8	338522238.74318\\
180.9	362174352.560327\\
181	366896063.196429\\
181.1	176651937.868864\\
181.2	367246489.212655\\
181.3	370065089.15752\\
181.4	345531739.312459\\
181.5	367027429.279548\\
181.6	358341229.899541\\
181.7	362356239.839213\\
181.8	366793701.188097\\
181.9	156434037.772582\\
182	290214472.205024\\
182.1	68220038.7347188\\
182.2	68688490.1428241\\
182.3	378161357.52051\\
182.4	383723663.209048\\
182.5	313514785.908327\\
182.6	138921185.533095\\
182.7	202170130.403126\\
182.8	385246527.364133\\
182.9	385312708.296095\\
183	385287261.9868\\
183.1	344500677.891551\\
183.2	133631123.495711\\
183.3	386722346.988706\\
183.4	384358469.476289\\
183.5	149765093.956517\\
183.6	167317235.94067\\
183.7	413470891.500124\\
183.8	79434307.774779\\
183.9	94957568.4232132\\
184	401283061.614317\\
184.1	80579509.3786564\\
184.2	251789478.985328\\
184.3	138396519.646686\\
184.4	84161234.2587403\\
184.5	210261927.809849\\
184.6	432760139.929039\\
184.7	430650322.715475\\
184.8	459350821.842092\\
184.9	376753055.972945\\
185	98850016.0478758\\
185.1	370157544.782155\\
185.2	487273664.305538\\
185.3	436484097.485647\\
185.4	435233709.553118\\
185.5	513041429.152552\\
185.6	524638198.389396\\
185.7	533987898.205483\\
185.8	543241563.253114\\
185.9	434467081.821527\\
186	371184936.422027\\
186.1	134741834.995499\\
186.2	175100610.728662\\
186.3	352906323.915579\\
186.4	144715834.045325\\
186.5	391818132.616361\\
186.6	364829200.831739\\
186.7	632330024.191467\\
186.8	400371316.791791\\
186.9	649927512.817291\\
187	661590125.479347\\
187.1	425576414.325355\\
187.2	182375038.319529\\
187.3	679933752.660874\\
187.4	700052107.217309\\
187.5	423155040.264893\\
187.6	732390292.728827\\
187.7	211378837.230359\\
187.8	744615545.672186\\
187.9	223044185.755765\\
188	227130381.632101\\
188.1	787940040.215825\\
188.2	423598103.36535\\
188.3	406359473.130933\\
188.4	428093036.549083\\
188.5	837876445.54212\\
188.6	262927452.126756\\
188.7	860498319.976851\\
188.8	863562112.686059\\
188.9	285438484.467235\\
189	891043501.800583\\
189.1	419310948.027668\\
189.2	914065494.756318\\
189.3	873089643.048941\\
189.4	652137892.728666\\
189.5	946109962.644846\\
189.6	920488657.29292\\
189.7	946918227.406746\\
189.8	661752720.136097\\
189.9	711321505.614133\\
190	350056035.725486\\
190.1	997851240.0787\\
190.2	432642820.327671\\
190.3	973326001.390003\\
190.4	987213386.751464\\
190.5	375257177.065762\\
190.6	378162669.02029\\
190.7	377888297.597305\\
190.8	427548008.138841\\
190.9	1048732416.1558\\
191	1054736866.23767\\
191.1	387907166.766436\\
191.2	421289951.110326\\
191.3	354744244.873467\\
191.4	395849280.790024\\
191.5	1055733669.31697\\
191.6	1062085258.35466\\
191.7	429379873.348159\\
191.8	1132503857.52914\\
191.9	464655287.721226\\
192	1188414166.97307\\
192.1	435152157.998878\\
192.2	1185525416.84223\\
192.3	1168476629.03758\\
192.4	1140862800.46626\\
192.5	489705698.840534\\
192.6	517840732.7004\\
192.7	542567557.947205\\
192.8	575734550.937819\\
192.9	612216574.308335\\
193	1019384045.62429\\
193.1	689516726.200186\\
193.2	967442034.049023\\
193.3	772235050.552561\\
193.4	1585547405.92945\\
193.5	1638472238.37522\\
193.6	928505388.84474\\
193.7	1749750098.33079\\
193.8	1736533939.11647\\
193.9	1118921812.60258\\
194	1946248293.89306\\
194.1	2020794315.77808\\
194.2	1363804585.35714\\
194.3	2164261813.7855\\
194.4	2249630429.90758\\
194.5	2200019540.4899\\
194.6	2268769467.22315\\
194.7	2521319664.18127\\
194.8	2619889494.93133\\
194.9	2731781682.23724\\
195	2843293800.31867\\
195.1	2476051133.62964\\
195.2	2640941673.44795\\
195.3	3204136170.41039\\
195.4	3350277677.92051\\
195.5	3492044571.71848\\
195.6	3392536313.66122\\
195.7	3823036117.22154\\
195.8	3953321308.59423\\
195.9	4208867212.40753\\
196	4371731157.85876\\
196.1	4569588578.17565\\
196.2	4750470772.1004\\
196.3	4957328410.60952\\
196.4	5699195310.37734\\
196.5	5425480017.02289\\
196.6	6339828738.02709\\
196.7	5799000237.4629\\
196.8	5909719725.47151\\
196.9	6001418703.82795\\
197	5923977362.02347\\
197.1	5866285991.03639\\
197.2	5799708580.26898\\
197.3	6302499183.92299\\
197.4	6099859707.833\\
197.5	5185307025.97257\\
197.6	4949423237.50052\\
197.7	4702400476.94649\\
197.8	4317580377.94285\\
197.9	4393373290.38671\\
198	4193156687.50332\\
198.1	4000628812.02342\\
198.2	3814002389.4126\\
198.3	3474869869.45916\\
198.4	3482834668.87429\\
198.5	3339552364.8897\\
198.6	3225118868.19832\\
198.7	3087115679.77685\\
198.8	2962880733.33356\\
198.9	2297009721.17158\\
199	2720046211.60513\\
199.1	1471582564.25776\\
199.2	2515464065.6057\\
199.3	1841707209.17874\\
199.4	2310326078.81671\\
199.5	1983758725.89311\\
199.6	2053120724.84401\\
199.7	2128269983.35448\\
199.8	2003863691.9459\\
199.9	1348999870.99021\\
200	2181299093.84076\\
200.1	2173040952.32702\\
200.2	1558839120.47002\\
200.3	2024335178.48929\\
200.4	1822445653.5733\\
200.5	2254154002.97416\\
200.6	2220565618.88121\\
200.7	1536909915.38225\\
200.8	2239643104.5368\\
200.9	1537823291.23966\\
201	1507838210.11378\\
201.1	2135674150.62434\\
201.2	1494797096.89598\\
201.3	2192071235.28328\\
201.4	1368653125.01585\\
201.5	1396904745.10683\\
201.6	1413239925.8965\\
201.7	1988750458.09311\\
201.8	2032049232.32371\\
201.9	2043251408.40306\\
202	1940104303.45678\\
202.1	1231956540.3008\\
202.2	1021701249.25481\\
202.3	957019283.569327\\
202.4	1075803426.74628\\
202.5	924156014.724261\\
202.6	1793816640.58088\\
202.7	1728436634.43684\\
202.8	1594413122.57136\\
202.9	1599282100.01574\\
203	1630477724.82607\\
203.1	1465359269.87577\\
203.2	792129681.79489\\
203.3	1530412817.46617\\
203.4	690548525.301088\\
203.5	1438317383.87635\\
203.6	1259375028.09544\\
203.7	603868368.591637\\
203.8	1294432273.96533\\
203.9	1318981101.53778\\
204	823537876.884325\\
204.1	1259818424.90207\\
204.2	519662807.350067\\
204.3	1055168654.73699\\
204.4	553411607.813643\\
204.5	1122490695.9507\\
204.6	1096978471.8321\\
204.7	513820941.233233\\
204.8	1023048217.37965\\
204.9	1019833577.6035\\
205	1011989570.33705\\
205.1	473363893.007095\\
205.2	1121734789.84448\\
205.3	889309833.346254\\
205.4	1216841906.23959\\
205.5	541368922.536355\\
205.6	865920348.877666\\
205.7	1343441629.60283\\
205.8	1383832948.50802\\
205.9	1417512820.09214\\
206	725399809.383574\\
206.1	770515515.900476\\
206.2	1577898755.60055\\
206.3	846673883.128093\\
206.4	1692686318.75663\\
206.5	983671657.815666\\
206.6	1046362957.4506\\
206.7	1121308323.34589\\
206.8	1198009514.10023\\
206.9	2017350661.95101\\
207	2091226582.70037\\
207.1	2178091745.4521\\
207.2	1564536264.68581\\
207.3	2345090621.12539\\
207.4	1792131176.66557\\
207.5	2540708217.83802\\
207.6	2640609737.78514\\
207.7	2760349802.0276\\
207.8	2880695336.47295\\
207.9	2540375195.65239\\
208	2730997849.74965\\
208.1	2931685744.88015\\
208.2	3152834159.15603\\
208.3	3610843291.0769\\
208.4	3653049434.88316\\
208.5	3985800856.31107\\
208.6	4200662401.41492\\
208.7	4431491442.58581\\
208.8	4660071447.83407\\
208.9	4975839816.14102\\
209	5296068883.59382\\
209.1	5660811553.74846\\
209.2	6075533289.66145\\
209.3	7745733335.74843\\
209.4	7158780874.08961\\
209.5	7933753530.22158\\
209.6	8958018237.38727\\
209.7	10558977108.6423\\
209.8	13359674232.5202\\
209.9	11745889468.78\\
210	9654897728.40979\\
210.1	10439340494.9263\\
210.2	7507679425.2009\\
210.3	6863579878.34606\\
210.4	6324240575.30291\\
210.5	5870288127.67179\\
210.6	5478678066.5976\\
210.7	5135886740.06933\\
210.8	4837527347.69625\\
210.9	4565524849.5811\\
211	4319624837.02843\\
211.1	4071977480.80593\\
211.2	3845927445.44195\\
211.3	3707424050.4751\\
211.4	3281698010.35765\\
211.5	3371189592.62849\\
211.6	2831599854.4363\\
211.7	2641623847.90089\\
211.8	2456385098.02552\\
211.9	2820480690.21095\\
212	2709526413.3871\\
212.1	2600580665.00039\\
212.2	2497640179.09342\\
212.3	1733795345.48368\\
212.4	2305384501.38467\\
212.5	2221617431.87539\\
212.6	2124942238.99458\\
212.7	2060176175.58136\\
212.8	1979145690.7432\\
212.9	1914336184.40835\\
213	1086079165.19541\\
213.1	1781569885.07627\\
213.2	1675751736.08332\\
213.3	898352041.560509\\
213.4	1606321913.24925\\
213.5	793649044.579147\\
213.6	1485974169.13597\\
213.7	875410748.364492\\
213.8	662739511.897752\\
213.9	622283816.858038\\
214	1320957146.3529\\
214.1	953516945.898662\\
214.2	1231584780.72928\\
214.3	504861567.539709\\
214.4	999796657.070564\\
214.5	458045859.740118\\
214.6	1123814583.45767\\
214.7	421717731.696415\\
214.8	1083617245.04342\\
214.9	417001308.434911\\
215	1116560443.43157\\
215.1	983385493.635557\\
215.2	1138654345.28048\\
215.3	1163429343.36818\\
215.4	1166615117.07446\\
215.5	849016890.682659\\
215.6	494710951.406415\\
215.7	1207871030.09817\\
215.8	1098230459.48555\\
215.9	1228643771.8365\\
216	853438744.297785\\
216.1	1265555248.74224\\
216.2	858838319.122594\\
216.3	558679558.090691\\
216.4	837350846.767281\\
216.5	832556346.966078\\
216.6	580663035.083866\\
216.7	750563070.637859\\
216.8	1087058014.24483\\
216.9	1334018258.46272\\
217	1278152066.85469\\
217.1	608578356.075696\\
217.2	790534559.79059\\
217.3	786705674.74573\\
217.4	623093416.862124\\
217.5	1358711309.72211\\
217.6	760116707.740365\\
217.7	620523271.640411\\
217.8	1373396112.68137\\
217.9	1355441722.9579\\
218	631197570.24697\\
218.1	643896851.064186\\
218.2	1391223519.45953\\
218.3	758351870.638854\\
218.4	1289198327.74178\\
218.5	654272135.906472\\
218.6	1388452502.79916\\
218.7	747745667.691988\\
218.8	1393556207.51099\\
218.9	1404297946.57074\\
219	1406790768.38303\\
219.1	1407111644.94389\\
219.2	1404699686.82846\\
219.3	662032297.703978\\
219.4	660139418.998263\\
219.5	648702539.433505\\
219.6	660122846.011449\\
219.7	1414259436.27421\\
219.8	1401143531.13375\\
219.9	666214405.814355\\
220	666248462.077772\\
220.1	1412635097.84924\\
220.2	665582590.54088\\
220.3	1412398202.97083\\
220.4	1417541422.5748\\
220.5	1408791835.98309\\
220.6	730441333.011391\\
220.7	1416639943.90092\\
220.8	1364405859.89649\\
220.9	1398150994.93316\\
221	683690029.610974\\
221.1	686150054.354228\\
221.2	691071492.794033\\
221.3	1448131127.29188\\
221.4	1447673734.13088\\
221.5	1463344076.93095\\
221.6	1463052835.95383\\
221.7	1349313264.82282\\
221.8	1493293236.64233\\
221.9	750474725.888296\\
222	1525251834.61576\\
222.1	1534276266.85846\\
222.2	799498429.766117\\
222.3	819760965.306928\\
222.4	1547112016.24922\\
222.5	1625523761.1272\\
222.6	879461848.451046\\
222.7	906373907.653438\\
222.8	904248118.135899\\
222.9	1725135674.61636\\
223	1749488676.57086\\
223.1	1013613955.6305\\
223.2	1046661834.14479\\
223.3	1843754820.9273\\
223.4	1118950740.58446\\
223.5	1905816536.52452\\
223.6	1930312944.49687\\
223.7	1986134602.20543\\
223.8	2019097956.46557\\
223.9	1333979842.33877\\
224	1384361562.5326\\
224.1	2160511927.77883\\
224.2	2204645350.18173\\
224.3	1555503156.90933\\
224.4	1618423186.91607\\
224.5	1678148980.60845\\
224.6	2398250769.32357\\
224.7	2469362677.77437\\
224.8	2524978432.64425\\
224.9	2584810942.65454\\
225	2645626840.15782\\
225.1	2136896681.8215\\
225.2	2729932419.57729\\
225.3	2273052303.3304\\
225.4	2893645048.11446\\
225.5	2920859284.90926\\
225.6	2541983032.25625\\
225.7	2621092504.92174\\
225.8	3111931873.54812\\
225.9	2734270672.54049\\
226	3142081630.98573\\
226.1	3206122104.3657\\
226.2	3242477026.41642\\
226.3	3265137837.28272\\
226.4	2904684465.52217\\
226.5	3272538177.22927\\
226.6	2896010091.78512\\
226.7	3243195279.52953\\
226.8	3207069131.65018\\
226.9	3177766230.97782\\
227	3118771006.32363\\
227.1	3075582099.33621\\
227.2	2999565686.24266\\
227.3	2501279623.29027\\
227.4	2896941643.21974\\
227.5	2849847148.09614\\
227.6	2218699376.57052\\
227.7	2715496462.06121\\
227.8	2603547680.11236\\
227.9	1973618486.57266\\
228	2431579229.95804\\
228.1	1763106824.92734\\
228.2	2364782372.79429\\
228.3	2287740198.63254\\
228.4	1907829263.3734\\
228.5	1454426623.10341\\
228.6	2124162083.74765\\
228.7	1249898798.53871\\
228.8	1914367034.83475\\
228.9	1157085218.23876\\
229	1883190526.14193\\
229.1	1828123847.14647\\
229.2	1767112062.55331\\
229.3	919939903.959347\\
229.4	1582932263.78553\\
229.5	1509447991.03196\\
229.6	1118878840.09185\\
229.7	1447965716.14963\\
229.8	1073289559.23305\\
229.9	1331824420.46565\\
230	1417471551.30449\\
230.1	1391578094.6582\\
230.2	1335863274.93944\\
230.3	539474036.352345\\
230.4	585870052.946764\\
230.5	884815256.266793\\
230.6	1257984332.34402\\
230.7	1356492699.94481\\
230.8	1382647944.17939\\
230.9	1421718800.44413\\
231	972351238.297916\\
231.1	1204146965.75827\\
231.2	1264419216.66974\\
231.3	1527820937.46667\\
231.4	1588220390.31556\\
231.5	1624108219.7445\\
231.6	902954227.680802\\
231.7	784552560.997456\\
231.8	1575525562.68887\\
231.9	935870045.420616\\
232	1691777235.49568\\
232.1	1777799049.84715\\
232.2	892405450.841493\\
232.3	1107912834.19784\\
232.4	1171686161.27146\\
232.5	1955148148.5678\\
232.6	1220375556.70916\\
232.7	2025282177.02945\\
232.8	1194233019.83857\\
232.9	1999738644.05979\\
233	1938275458.36405\\
233.1	1787503455.14066\\
233.2	1409341179.40815\\
233.3	1371516042.21544\\
233.4	2136147151.33932\\
233.5	2036887280.98208\\
233.6	2172163581.5108\\
233.7	1206223856.07903\\
233.8	2155869517.91619\\
233.9	1389563948.4175\\
234	2144685732.90033\\
234.1	2060573145.39222\\
234.2	2084821372.9681\\
234.3	1196102444.66396\\
234.4	2057146880.0028\\
234.5	2011460139.06381\\
234.6	1211414837.44238\\
234.7	1312013896.79218\\
234.8	2010497253.2288\\
234.9	1979064380.26902\\
235	1831137411.31672\\
235.1	1931461583.39595\\
235.2	1898423994.53138\\
235.3	1799955090.72092\\
235.4	1724846161.25449\\
235.5	1804901393.75031\\
235.6	1001233326.17557\\
235.7	1721542740.57729\\
235.8	1691104610.01096\\
235.9	895511158.660702\\
236	1620464737.84421\\
236.1	1475194823.94847\\
236.2	1546479961.42585\\
236.3	1521326211.37099\\
236.4	1469526829.48351\\
236.5	1405110513.61226\\
236.6	1375681017.13589\\
236.7	1373274512.22594\\
236.8	1391153958.68787\\
236.9	1349493065.97643\\
237	1377436340.56164\\
237.1	1399745054.49024\\
237.2	1423957220.26671\\
237.3	1394568585.5898\\
237.4	1416755025.36315\\
237.5	1141347234.34875\\
237.6	1394313343.89599\\
237.7	639191670.346863\\
237.8	1383411433.88459\\
237.9	624172270.557347\\
238	1284467887.28147\\
238.1	992782287.121298\\
238.2	1313922776.4576\\
238.3	1335099311.58492\\
238.4	918165239.920805\\
238.5	617555326.189236\\
238.6	882959261.826352\\
238.7	1278541338.77377\\
238.8	1117504738.30585\\
238.9	1247820977.66719\\
239	804180835.577357\\
239.1	784750132.909655\\
239.2	1179357950.57493\\
239.3	754246237.573825\\
239.4	1160846043.89144\\
239.5	826302845.500044\\
239.6	681991379.285381\\
239.7	579181890.064308\\
239.8	1083719808.9701\\
239.9	1069060270.90929\\
240	638695319.049523\\
240.1	930397910.925813\\
240.2	1009900463.40543\\
240.3	996546670.877266\\
240.4	1037473349.82346\\
240.5	696549852.364684\\
240.6	1011544797.87953\\
240.7	737232800.634153\\
240.8	1138141354.95917\\
240.9	1175472248.83675\\
241	1224871632.51488\\
241.1	1245154652.59801\\
241.2	1274256612.31507\\
241.3	1260963617.14611\\
241.4	628802508.951715\\
241.5	1404138631.24316\\
241.6	1465276947.81287\\
241.7	889437684.749061\\
241.8	1517979252.8093\\
241.9	1617923423.21059\\
242	1671822926.31749\\
242.1	959135343.743134\\
242.2	1760772056.62998\\
242.3	1614802571.56207\\
242.4	1914428938.4406\\
242.5	1242371079.42242\\
242.6	2056662352.12727\\
242.7	2146935646.41214\\
242.8	2227131171.8425\\
242.9	1890446966.76374\\
243	2409294959.27686\\
243.1	2504744076.23896\\
243.2	2505622279.06002\\
243.3	2624776308.02373\\
243.4	2832089851.88432\\
243.5	2871251486.60727\\
243.6	3078439949.51546\\
243.7	3050462933.46859\\
243.8	3366254186.32045\\
243.9	3521467600.91988\\
244	3498954756.09138\\
244.1	3571252196.79165\\
244.2	3944661883.09256\\
244.3	4254058460.05571\\
244.4	4525820456.04244\\
244.5	4601772536.55173\\
244.6	4956882037.31036\\
244.7	5334334594.2825\\
244.8	5596644220.07894\\
244.9	7036726939.82765\\
245	6511549524.88305\\
245.1	6968154391.15018\\
245.2	7430472766.88328\\
245.3	7868598519.4682\\
245.4	8089426981.85862\\
245.5	7295247340.72753\\
245.6	7671328774.46187\\
245.7	7323155735.53987\\
245.8	6299330054.53694\\
245.9	6398283928.45558\\
246	5952193267.33316\\
246.1	5662602339.40569\\
246.2	4803753358.02293\\
246.3	5033253590.09059\\
246.4	4551204084.19818\\
246.5	4503363661.75721\\
246.6	4174354564.03359\\
246.7	4037793712.01837\\
246.8	3645305397.21829\\
246.9	3538302847.53113\\
247	3499847911.87095\\
247.1	3309844510.45651\\
247.2	2801759575.91826\\
247.3	3067999407.79609\\
247.4	2912741772.19356\\
247.5	2816839229.7477\\
247.6	2702522050.92483\\
247.7	2582821992.24912\\
247.8	2496014907.46491\\
247.9	1725776926.53177\\
248	2273484246.05766\\
248.1	1505097083.76687\\
248.2	1401971464.5602\\
248.3	1316791614.94173\\
248.4	1982244096.92529\\
248.5	1258082019.55272\\
248.6	1839549372.5153\\
248.7	1785436355.12295\\
248.8	1724311590.8936\\
248.9	1642755326.93556\\
249	850941673.004935\\
249.1	1498341058.23492\\
249.2	879519298.808306\\
249.3	723696833.058168\\
249.4	1001913150.25944\\
249.5	1369354247.62715\\
249.6	590564000.586005\\
249.7	931746278.534135\\
249.8	1241321200.75665\\
249.9	1191548334.614\\
250	863296133.649885\\
};
\addlegendentry{$\lambda_{\rm mmW} = 70$ RSU/km$^2$}

\addplot [color=mycolor3, mark size=3.5pt, mark=diamond*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	519606870.717339\\
0.2	519653511.775308\\
0.3	519698062.694878\\
0.4	519773962.970744\\
0.5	519864124.739446\\
0.6	519966056.699971\\
0.7	520083625.139015\\
0.8	520214279.156897\\
0.9	520359952.135588\\
1	514094797.012143\\
1.1	520687246.337445\\
1.2	520851348.355343\\
1.3	521028699.899855\\
1.4	521215778.731101\\
1.5	521430751.388458\\
1.6	516069719.2628\\
1.7	521844916.23042\\
1.8	522060836.738055\\
1.9	517239627.704634\\
2	522537734.487049\\
2.1	522761460.338415\\
2.2	523003824.936767\\
2.3	518891136.082022\\
2.4	523465706.470978\\
2.5	523681798.303565\\
2.6	523909029.71494\\
2.7	524113201.943947\\
2.8	524298582.409263\\
2.9	524475762.815993\\
3	524635699.314599\\
3.1	524794380.991758\\
3.2	524919532.04503\\
3.3	525001150.633537\\
3.4	525082355.75539\\
3.5	522225627.707998\\
3.6	525132991.732982\\
3.7	522193108.394176\\
3.8	525049683.050087\\
3.9	524954826.175167\\
4	524800027.070224\\
4.1	524616636.174024\\
4.2	520934102.079735\\
4.3	524114859.918309\\
4.4	523777145.832863\\
4.5	523401081.568557\\
4.6	522967922.386854\\
4.7	522478947.335937\\
4.8	521946733.193329\\
4.9	515553655.642769\\
5	514407958.182541\\
5.1	513159981.937292\\
5.2	519240674.42725\\
5.3	518435223.558707\\
5.4	517563038.562648\\
5.5	516666849.343918\\
5.6	505606242.726817\\
5.7	514724561.662267\\
5.8	513719141.807512\\
5.9	500250445.936987\\
6	511639825.728551\\
6.1	496517334.354344\\
6.2	494600838.903113\\
6.3	492660832.825961\\
6.4	507299215.680642\\
6.5	488741397.992557\\
6.6	486753784.713945\\
6.7	484773097.594975\\
6.8	502805999.424649\\
6.9	501657072.379277\\
7	500535094.038748\\
7.1	499395743.050521\\
7.2	498261849.824182\\
7.3	472731888.990546\\
7.4	495989135.338912\\
7.5	494878261.814409\\
7.6	466787618.479155\\
7.7	464795907.06364\\
7.8	462859551.846711\\
7.9	490445524.906979\\
8	489363987.957157\\
8.1	488275979.125308\\
8.2	487197540.835704\\
8.3	453292174.281382\\
8.4	451413529.876973\\
8.5	484021786.309572\\
8.6	447700161.556289\\
8.7	445887283.25873\\
8.8	444069346.545379\\
8.9	442268880.236052\\
9	478907595.862153\\
9.1	477907330.892661\\
9.2	476927002.331832\\
9.3	475945290.817207\\
9.4	474973108.446793\\
9.5	474010124.866479\\
9.6	473056312.629184\\
9.7	472111633.49264\\
9.8	426829414.332402\\
9.9	425207258.037104\\
10	423584283.146624\\
10.1	421977590.393197\\
10.2	420401849.719656\\
10.3	418825538.713412\\
10.4	417265345.684745\\
10.5	415734775.54112\\
10.6	414203777.387011\\
10.7	412688635.173639\\
10.8	411201813.999364\\
10.9	409730269.654933\\
11	460675094.746611\\
11.1	459850935.12223\\
11.2	459041845.203111\\
11.3	403937392.148735\\
11.4	457431744.915033\\
11.5	401116793.732176\\
11.6	455851172.814052\\
11.7	398347643.244289\\
11.8	454292722.315351\\
11.9	395629891.43779\\
12	452777622.799968\\
12.1	392963827.672806\\
12.2	451284020.493551\\
12.3	450546941.544212\\
12.4	449816531.660662\\
12.5	449093729.668455\\
12.6	448383105.944825\\
12.7	385260206.049513\\
12.8	446967335.192408\\
12.9	382778383.149822\\
13	381555705.885085\\
13.1	444891079.169782\\
13.2	379138311.264806\\
13.3	443536016.946446\\
13.4	442867175.102789\\
13.5	375591459.936875\\
13.6	441553662.762542\\
13.7	440901566.740004\\
13.8	374388892.942853\\
13.9	371010149.225812\\
14	438972950.944866\\
14.1	368769692.867194\\
14.2	367663149.956854\\
14.3	366565557.452031\\
14.4	365476788.279693\\
14.5	364398835.656997\\
14.6	363327346.835976\\
14.7	434675152.536712\\
14.8	434073344.357171\\
14.9	360174755.099023\\
15	432895733.802304\\
15.1	358096528.340741\\
15.2	357083264.616876\\
15.3	377437262.049847\\
15.4	355052256.967393\\
15.5	354052764.520855\\
15.6	353060731.492371\\
15.7	352078217.183027\\
15.8	351100802.808592\\
15.9	378665836.224503\\
16	349167362.461501\\
16.1	348221862.011942\\
16.2	426192953.908182\\
16.3	425659975.767392\\
16.4	345404430.228169\\
16.5	424611238.549214\\
16.6	343552212.829685\\
16.7	342627658.822855\\
16.8	423052149.776014\\
16.9	340824155.246088\\
17	339918621.646676\\
17.1	339035133.14294\\
17.2	421040388.051638\\
17.3	337280205.02719\\
17.4	336406587.693644\\
17.5	419563996.96491\\
17.6	419076535.118601\\
17.7	333830039.740496\\
17.8	332988835.546152\\
17.9	332143477.034051\\
18	331313105.605267\\
18.1	330478561.928607\\
18.2	329649355.997206\\
18.3	415762540.954572\\
18.4	328006701.675051\\
18.5	327195233.663868\\
18.6	326386743.4773\\
18.7	325583280.5073\\
18.8	324784785.719522\\
18.9	324000233.53983\\
19	328144508.05843\\
19.1	322436396.327525\\
19.2	321657102.801716\\
19.3	385630480.344327\\
19.4	320112526.908155\\
19.5	319347138.377977\\
19.6	318586280.100903\\
19.7	386444785.272587\\
19.8	409117649.38002\\
19.9	316325924.03904\\
20	387055420.506387\\
20.1	387259075.034563\\
20.2	314109117.929775\\
20.3	313386985.758433\\
20.4	312660590.539223\\
20.5	311944554.984164\\
20.6	405812609.458152\\
20.7	405408737.0012\\
20.8	329122321.612567\\
20.9	309097332.540481\\
21	308396830.246533\\
21.1	307698178.080511\\
21.2	307003329.811502\\
21.3	306312245.703521\\
21.4	305618956.426011\\
21.5	390061516.3762\\
21.6	304261189.830108\\
21.7	390453858.984948\\
21.8	302913885.834319\\
21.9	302244579.596797\\
22	301586441.476685\\
22.1	300918370.307346\\
22.2	300259459.670659\\
22.3	299609579.110305\\
22.4	298957398.738615\\
22.5	360236160.523172\\
22.6	392203945.735081\\
22.7	297030024.712315\\
22.8	296390932.811471\\
22.9	295755043.684856\\
23	295122326.322577\\
23.1	396349737.507782\\
23.2	395995508.398349\\
23.3	293250105.643833\\
23.4	393719893.083542\\
23.5	393907386.96151\\
23.6	291392801.295972\\
23.7	290831831.713999\\
23.8	330611551.866128\\
23.9	291484886.718371\\
24	291803736.603544\\
24.1	292126447.623306\\
24.2	292442361.70815\\
24.3	292762367.367647\\
24.4	293080837.200134\\
24.5	395730572.896616\\
24.6	293713039.15382\\
24.7	294026588.851773\\
24.8	294332911.251575\\
24.9	396434819.422751\\
25	294951795.03647\\
25.1	295258601.734207\\
25.2	295557846.696985\\
25.3	295861000.32419\\
25.4	296162347.81829\\
25.5	296461751.322291\\
25.6	296753399.821029\\
25.7	387682624.938899\\
25.8	297342335.638875\\
25.9	398125898.868936\\
26	362524230.510898\\
26.1	298210558.55466\\
26.2	298489757.039103\\
26.3	398769758.047377\\
26.4	299053304.614014\\
26.5	299331702.476273\\
26.6	399241987.382404\\
26.7	399397029.318961\\
26.8	399547130.866613\\
26.9	300416460.981106\\
27	300683015.960995\\
27.1	363094796.567126\\
27.2	301203230.111924\\
27.3	382827599.660524\\
27.4	301718673.898528\\
27.5	301972469.480231\\
27.6	302218277.528112\\
27.7	302466726.485098\\
27.8	302707162.802144\\
27.9	302950119.678474\\
28	401267642.255728\\
28.1	303428435.948988\\
28.2	303662876.794725\\
28.3	303888306.506505\\
28.4	304117838.38527\\
28.5	379398868.054815\\
28.6	402042074.866714\\
28.7	304779375.280899\\
28.8	304996878.250769\\
28.9	305209013.20341\\
29	305414151.150898\\
29.1	305621052.44646\\
29.2	305824711.95216\\
29.3	306025095.203048\\
29.4	306222168.024081\\
29.5	306415896.547091\\
29.6	306601501.945523\\
29.7	403302196.024972\\
29.8	306972006.360027\\
29.9	307152061.027945\\
30	307328607.766109\\
30.1	307495469.74876\\
30.2	333092874.341857\\
30.3	307832390.742398\\
30.4	307990173.539545\\
30.5	308148790.917025\\
30.6	308303718.063426\\
30.7	364396083.437949\\
30.8	308602386.742406\\
30.9	404409086.116606\\
31	308885955.11365\\
31.1	404561648.273066\\
31.2	309148090.319783\\
31.3	309276413.473159\\
31.4	309400831.628199\\
31.5	309521320.600543\\
31.6	404913330.30851\\
31.7	309746493.776945\\
31.8	309855100.935516\\
31.9	370483881.552541\\
32	310060238.041751\\
32.1	310150671.266257\\
32.2	310243090.426773\\
32.3	310333797.210264\\
32.4	310418041.167049\\
32.5	310498153.15601\\
32.6	364711724.057984\\
32.7	405483320.039804\\
32.8	310707555.073312\\
32.9	310770996.767036\\
33	364745240.661184\\
33.1	310885253.819783\\
33.2	367352094.273364\\
33.3	310982174.393662\\
33.4	405694080.785538\\
33.5	311059625.918223\\
33.6	311087669.760377\\
33.7	311120220.733873\\
33.8	365956705.307904\\
33.9	365725571.322804\\
34	311183629.720196\\
34.1	311190395.82509\\
34.2	311198679.803177\\
34.3	311205764.247911\\
34.4	311205491.898061\\
34.5	311197761.116927\\
34.6	405788903.263549\\
34.7	311178905.436971\\
34.8	311155797.158057\\
34.9	311134085.172248\\
35	311108091.584798\\
35.1	311077821.804301\\
35.2	311041094.277972\\
35.3	311002345.325572\\
35.4	362352413.016864\\
35.5	310912092.492815\\
35.6	310860607.276841\\
35.7	310804896.734253\\
35.8	405539329.081233\\
35.9	364625110.650467\\
36	310607136.938747\\
36.1	364593269.995651\\
36.2	310461742.938512\\
36.3	310375683.14739\\
36.4	364540206.906175\\
36.5	310205668.885253\\
36.6	310107408.414739\\
36.7	310014177.249413\\
36.8	309909225.64217\\
36.9	309807959.348544\\
37	309697593.857307\\
37.1	364392519.8955\\
37.2	309466345.770355\\
37.3	309345402.481698\\
37.4	309220535.548423\\
37.5	404604554.562333\\
37.6	308959128.350769\\
37.7	308822638.464444\\
37.8	404373041.755467\\
37.9	334582864.1604\\
38	308389636.814582\\
38.1	308238069.233516\\
38.2	308082788.684253\\
38.3	307923824.052927\\
38.4	307756467.464281\\
38.5	403755547.932463\\
38.6	307420445.00348\\
38.7	307251373.328385\\
38.8	307069872.071969\\
38.9	403359328.114469\\
39	306705693.232704\\
39.1	306518433.160429\\
39.2	334656067.622632\\
39.3	306133683.417359\\
39.4	305931933.862213\\
39.5	402706940.928127\\
39.6	305531841.061367\\
39.7	305324711.952748\\
39.8	305114382.969122\\
39.9	334674208.880295\\
40	304684542.732952\\
40.1	304464870.702887\\
40.2	304242139.660409\\
40.3	363274740.154155\\
40.4	401605681.313049\\
40.5	303556453.878291\\
40.6	401342068.953024\\
40.7	303080425.217149\\
40.8	302844797.3448\\
40.9	302597114.303994\\
41	400793255.069046\\
41.1	302102727.603407\\
41.2	400511095.659935\\
41.3	301598403.024175\\
41.4	301337221.948907\\
41.5	301078133.483088\\
41.6	300821201.978146\\
41.7	300557062.843937\\
41.8	399627982.015325\\
41.9	362459207.280467\\
42	399322995.17339\\
42.1	299477287.796568\\
42.2	299201180.574449\\
42.3	298922781.611832\\
42.4	298638636.799778\\
42.5	298360562.806132\\
42.6	298075542.889414\\
42.7	361991193.870681\\
42.8	297500513.137014\\
42.9	297209194.300246\\
43	397717976.499915\\
43.1	296621990.197355\\
43.2	296329490.399601\\
43.3	296025455.952076\\
43.4	295721133.982021\\
43.5	396875723.0747\\
43.6	295118174.491818\\
43.7	346152405.359685\\
43.8	294504967.215548\\
43.9	294194911.321631\\
44	293883159.732319\\
44.1	293569745.830972\\
44.2	293254702.757968\\
44.3	292939959.343218\\
44.4	292616964.463817\\
44.5	292302079.554796\\
44.6	291980874.292968\\
44.7	291658201.343257\\
44.8	291331308.947458\\
44.9	291005822.94463\\
45	394193261.112769\\
45.1	290350759.873901\\
45.2	290021244.001056\\
45.3	289690445.554019\\
45.4	289360586.349443\\
45.5	289027336.770161\\
45.6	393070248.614161\\
45.7	288357283.97511\\
45.8	288022826.508209\\
45.9	287684996.036391\\
46	287346085.136576\\
46.1	287006121.588067\\
46.2	334138825.51072\\
46.3	334121057.562599\\
46.4	285977830.445832\\
46.5	285638728.464074\\
46.6	285293928.353421\\
46.7	390954247.114769\\
46.8	284599417.148953\\
46.9	340782826.703549\\
47	390362293.084462\\
47.1	390164958.519594\\
47.2	283200362.584721\\
47.3	282854605.669562\\
47.4	282503387.110058\\
47.5	282151471.920969\\
47.6	281794164.227425\\
47.7	281440930.913922\\
47.8	281087069.648003\\
47.9	280735305.056508\\
48	280377551.901893\\
48.1	357949276.748773\\
48.2	279668535.418334\\
48.3	279311877.24087\\
48.4	278954719.731874\\
48.5	278595217.818345\\
48.6	278241797.690407\\
48.7	277883277.891843\\
48.8	277524338.521558\\
48.9	277153244.216882\\
49	386308554.559978\\
49.1	386016720.681811\\
49.2	275678318.832656\\
49.3	275216646.117746\\
49.4	357657797.759136\\
49.5	274379538.706476\\
49.6	273969295.05116\\
49.7	273557686.768326\\
49.8	273146485.56484\\
49.9	272740142.449664\\
50	272329765.564775\\
50.1	271919825.18315\\
50.2	271510330.60322\\
50.3	271101290.891539\\
50.4	270698876.345714\\
50.5	270292582.014644\\
50.6	269884950.71342\\
50.7	269475974.518147\\
50.8	269075430.3608\\
50.9	268669270.15926\\
51	381518377.149161\\
51.1	267864559.018014\\
51.2	267459943.148699\\
51.3	267055860.861063\\
51.4	266652318.936034\\
51.5	266249323.968331\\
51.6	265846882.369937\\
51.7	337381175.408412\\
51.8	265049652.075313\\
51.9	264648893.242268\\
52	264250601.984081\\
52.1	263855038.996312\\
52.2	263456014.313551\\
52.3	263059483.723956\\
52.4	262665634.366453\\
52.5	262268390.860478\\
52.6	261871755.511978\\
52.7	363929521.744735\\
52.8	261086155.619509\\
52.9	260691357.794415\\
53	260297185.756078\\
53.1	259903643.564387\\
53.2	259510735.145362\\
53.3	259124222.045584\\
53.4	258732578.345594\\
53.5	258341579.427005\\
53.6	257951228.707673\\
53.7	257569168.698377\\
53.8	257199116.054996\\
53.9	256841142.045543\\
54	256491340.012261\\
54.1	256159035.87724\\
54.2	255836736.781961\\
54.3	255524418.103991\\
54.4	255220106.5805\\
54.5	254927430.606061\\
54.6	254646583.444925\\
54.7	254377276.37063\\
54.8	254117779.552501\\
54.9	253869732.114681\\
55	342100835.189679\\
55.1	253398942.247719\\
55.2	372989738.649286\\
55.3	252974121.243011\\
55.4	252772277.32561\\
55.5	252580059.868847\\
55.6	252397092.327813\\
55.7	252225658.791372\\
55.8	252056325.261399\\
55.9	251898126.207358\\
56	251747495.771636\\
56.1	372100874.804447\\
56.2	343022513.904896\\
56.3	251346343.91015\\
56.4	251229349.9042\\
56.5	343177985.142565\\
56.6	369391397.795345\\
56.7	250916273.699554\\
56.8	250821770.174056\\
56.9	343344174.955697\\
57	250651636.425267\\
57.1	250575995.07351\\
57.2	250509313.219727\\
57.3	250441132.040823\\
57.4	250381895.646452\\
57.5	250326599.678752\\
57.6	250274794.432429\\
57.7	250224963.744715\\
57.8	250180579.020482\\
57.9	371269696.242789\\
58	250099687.444027\\
58.1	250068151.579009\\
58.2	371210310.212436\\
58.3	250005552.567272\\
58.4	249977955.381864\\
58.5	369973027.417518\\
58.6	249933622.439283\\
58.7	249913422.434893\\
58.8	371130067.887802\\
58.9	249876488.756477\\
59	249861716.987671\\
59.1	249848909.503447\\
59.2	249836103.011738\\
59.3	249821334.247405\\
59.4	249813950.230238\\
59.5	249804603.08352\\
59.6	249793762.988504\\
59.7	343759731.975704\\
59.8	249778997.186768\\
59.9	343764535.383421\\
60	249769651.238383\\
60.1	249764232.358728\\
60.2	249758813.69903\\
60.3	249756850.309889\\
60.4	249751431.914617\\
60.5	249749468.504531\\
60.6	249744050.373677\\
60.7	249744050.373677\\
60.8	249742086.94267\\
60.9	249736669.076227\\
61	249736669.076227\\
61.1	249734705.624325\\
61.2	249734705.624325\\
61.3	249731251.429678\\
61.4	371037358.860913\\
61.5	370098151.081381\\
61.6	249729288.022285\\
61.7	249727324.549514\\
61.8	249727324.549514\\
61.9	249727324.549514\\
62	249723870.640125\\
62.1	370100197.907415\\
62.2	249721907.211872\\
62.3	249721907.211872\\
62.4	249721907.211872\\
62.5	249721907.211872\\
62.6	249721907.211872\\
62.7	249721907.211872\\
62.8	370102408.773621\\
62.9	249721907.211872\\
63	343788355.339204\\
63.1	249721907.211872\\
63.2	249721907.211872\\
63.3	249721907.211872\\
63.4	335794385.455806\\
63.5	370104619.709445\\
63.6	249719943.718256\\
63.7	249719943.718256\\
63.8	249719943.718256\\
63.9	249719943.718256\\
64	335794385.455806\\
64.1	249719943.718256\\
64.2	249719943.718256\\
64.3	371032074.492032\\
64.4	249719943.718256\\
64.5	249719943.718256\\
64.6	249719943.718256\\
64.7	249719943.718256\\
64.8	249719943.718256\\
64.9	249719943.718256\\
65	371032074.492032\\
65.1	371032074.492032\\
65.2	249719943.718256\\
65.3	249719943.718256\\
65.4	249719943.718256\\
65.5	371032074.492032\\
65.6	249719943.718256\\
65.7	371032074.492032\\
65.8	249719943.718256\\
65.9	249719943.718256\\
66	249719943.718256\\
66.1	249719943.718256\\
66.2	249719943.718256\\
66.3	249719943.718256\\
66.4	335794385.455806\\
66.5	249719943.718256\\
66.6	249719943.718256\\
66.7	249719943.718256\\
66.8	249719943.718256\\
66.9	249719943.718256\\
67	249719943.718256\\
67.1	249719943.718256\\
67.2	249719943.718256\\
67.3	249719943.718256\\
67.4	249719943.718256\\
67.5	371032074.492032\\
67.6	249719943.718256\\
67.7	249719943.718256\\
67.8	249719943.718256\\
67.9	370104619.709445\\
68	249719943.718256\\
68.1	249719943.718256\\
68.2	249719943.718256\\
68.3	249719943.718256\\
68.4	249719943.718256\\
68.5	249719943.718256\\
68.6	249719943.718256\\
68.7	249719943.718256\\
68.8	249719943.718256\\
68.9	249719943.718256\\
69	249719943.718256\\
69.1	249719943.718256\\
69.2	249719943.718256\\
69.3	249719943.718256\\
69.4	249719943.718256\\
69.5	249719943.718256\\
69.6	249719943.718256\\
69.7	249719943.718256\\
69.8	249719943.718256\\
69.9	249719943.718256\\
70	371032074.492032\\
70.1	371032074.492032\\
70.2	249719943.718256\\
70.3	370104619.709445\\
70.4	249719943.718256\\
70.5	249719943.718256\\
70.6	370104619.709445\\
70.7	343789817.131372\\
70.8	249719943.718256\\
70.9	335794385.455806\\
71	370104619.709445\\
71.1	249719943.718256\\
71.2	249719943.718256\\
71.3	249719943.718256\\
71.4	249719943.718256\\
71.5	249719943.718256\\
71.6	249719943.718256\\
71.7	249719943.718256\\
71.8	249719943.718256\\
71.9	370104619.709445\\
72	249719943.718256\\
72.1	343789817.131372\\
72.2	249719943.718256\\
72.3	249719943.718256\\
72.4	371032074.492032\\
72.5	249719943.718256\\
72.6	249719943.718256\\
72.7	249719943.718256\\
72.8	249719943.718256\\
72.9	335794385.455806\\
73	370104619.709445\\
73.1	335794385.455806\\
73.2	249719943.718256\\
73.3	249719943.718256\\
73.4	371032074.492032\\
73.5	371032074.492032\\
73.6	370104619.709445\\
73.7	249719943.718256\\
73.8	249719943.718256\\
73.9	249719943.718256\\
74	249719943.718256\\
74.1	249719943.718256\\
74.2	249719943.718256\\
74.3	249719943.718256\\
74.4	370104619.709445\\
74.5	335794385.455806\\
74.6	370104619.709445\\
74.7	249719943.718256\\
74.8	249719943.718256\\
74.9	249719943.718256\\
75	249719943.718256\\
75.1	249719943.718256\\
75.2	249719943.718256\\
75.3	249719943.718256\\
75.4	249719943.718256\\
75.5	249719943.718256\\
75.6	249719943.718256\\
75.7	370104619.709445\\
75.8	335794385.455806\\
75.9	371032074.492032\\
76	335794385.455806\\
76.1	249719943.718256\\
76.2	370104619.709445\\
76.3	249719943.718256\\
76.4	249719943.718256\\
76.5	343789817.131372\\
76.6	249719943.718256\\
76.7	249719943.718256\\
76.8	249719943.718256\\
76.9	249719943.718256\\
77	249719943.718256\\
77.1	249719943.718256\\
77.2	249719943.718256\\
77.3	249719943.718256\\
77.4	249719943.718256\\
77.5	249719943.718256\\
77.6	249719943.718256\\
77.7	249719943.718256\\
77.8	249719943.718256\\
77.9	249719943.718256\\
78	249719943.718256\\
78.1	249719943.718256\\
78.2	371032074.492032\\
78.3	249719943.718256\\
78.4	370104619.709445\\
78.5	249719943.718256\\
78.6	335794385.455806\\
78.7	249719943.718256\\
78.8	249719943.718256\\
78.9	335794385.455806\\
79	249719943.718256\\
79.1	249719943.718256\\
79.2	370104619.709445\\
79.3	249719943.718256\\
79.4	249719943.718256\\
79.5	249719943.718256\\
79.6	249719943.718256\\
79.7	249719943.718256\\
79.8	335794385.455806\\
79.9	249719943.718256\\
80	249719943.718256\\
80.1	249719943.718256\\
80.2	249719943.718256\\
80.3	249719943.718256\\
80.4	249719943.718256\\
80.5	371032074.492032\\
80.6	335794385.455806\\
80.7	371032074.492032\\
80.8	370104619.709445\\
80.9	249719943.718256\\
81	249719943.718256\\
81.1	249719943.718256\\
81.2	249719943.718256\\
81.3	249719943.718256\\
81.4	249719943.718256\\
81.5	370104619.709445\\
81.6	249719943.718256\\
81.7	249719943.718256\\
81.8	249719943.718256\\
81.9	249719943.718256\\
82	249719943.718256\\
82.1	249719943.718256\\
82.2	249719943.718256\\
82.3	249719943.718256\\
82.4	249719943.718256\\
82.5	249719943.718256\\
82.6	343789817.131372\\
82.7	249719943.718256\\
82.8	249719943.718256\\
82.9	249719943.718256\\
83	249719943.718256\\
83.1	249719943.718256\\
83.2	343789817.131372\\
83.3	249719943.718256\\
83.4	249719943.718256\\
83.5	249719943.718256\\
83.6	371032074.492032\\
83.7	249719943.718256\\
83.8	249719943.718256\\
83.9	249719943.718256\\
84	249719943.718256\\
84.1	249719943.718256\\
84.2	249719943.718256\\
84.3	249719943.718256\\
84.4	249719943.718256\\
84.5	249719943.718256\\
84.6	249719943.718256\\
84.7	249719943.718256\\
84.8	249719943.718256\\
84.9	343789817.131372\\
85	249719943.718256\\
85.1	249719943.718256\\
85.2	249719943.718256\\
85.3	370104619.709445\\
85.4	249709109.791599\\
85.5	249694349.9173\\
85.6	370132217.303803\\
85.7	249637283.776737\\
85.8	249594985.491451\\
85.9	249550732.436607\\
86	249493705.910775\\
86.1	249431288.486589\\
86.2	370302035.245944\\
86.3	249289818.566283\\
86.4	370387203.651501\\
86.5	249120971.762251\\
86.6	249027281.157309\\
86.7	248922855.588669\\
86.8	248971279.820697\\
86.9	249084126.748681\\
87	249208860.376453\\
87.1	370311914.852884\\
87.2	249473079.076203\\
87.3	249616852.790302\\
87.4	249764358.0736\\
87.5	249919563.104905\\
87.6	250078514.890424\\
87.7	250241556.595069\\
87.8	335587690.642786\\
87.9	250590532.366967\\
88	250772857.849224\\
88.1	369392103.904324\\
88.2	371847158.39126\\
88.3	251363003.324713\\
88.4	251576606.313573\\
88.5	251797706.548537\\
88.6	252023048.896619\\
88.7	252260337.071089\\
88.8	252501529.871961\\
88.9	252750682.207729\\
89	372891409.124086\\
89.1	253272970.872589\\
89.2	253542085.668086\\
89.3	253815596.846665\\
89.4	254096748.252927\\
89.5	254385990.256112\\
89.6	254687915.190861\\
89.7	335153848.511587\\
89.8	367009633.182836\\
89.9	255621264.640168\\
90	255944084.397079\\
90.1	256274676.423355\\
90.2	256609379.268086\\
90.3	256952888.704161\\
90.4	257308409.098423\\
90.5	257668104.448868\\
90.6	365557840.511267\\
90.7	258409579.969597\\
90.8	258786073.931092\\
90.9	259171586.560692\\
91	259558251.744406\\
91.1	259944895.598005\\
91.2	260332092.281407\\
91.3	260715539.111477\\
91.4	261104452.483394\\
91.5	377689897.197686\\
91.6	261878301.892016\\
91.7	262272520.751994\\
91.8	262662927.098105\\
91.9	350615452.919662\\
92	263441611.345287\\
92.1	263833547.385821\\
92.2	264225980.818106\\
92.3	264618905.194504\\
92.4	265013079.964713\\
92.5	265402536.473207\\
92.6	380123507.934944\\
92.7	266191716.711978\\
92.8	266587816.11666\\
92.9	266979064.931131\\
93	267371580.192435\\
93.1	381231537.175838\\
93.2	268124325.501905\\
93.3	333698044.518863\\
93.4	360146817.906901\\
93.5	333617842.165305\\
93.6	269497397.790812\\
93.7	269814940.648798\\
93.8	270124504.200869\\
93.9	382736517.130038\\
94	270699487.826306\\
94.1	270976713.6538\\
94.2	359003259.251034\\
94.3	271495015.843863\\
94.4	271740687.086681\\
94.5	271973582.315185\\
94.6	272194700.735415\\
94.7	272407647.836631\\
94.8	272617074.50226\\
94.9	272813643.209821\\
95	384195131.006995\\
95.1	273178529.301236\\
95.2	273346828.282442\\
95.3	273505796.031254\\
95.4	273662295.421882\\
95.5	273805844.346214\\
95.6	273945832.121133\\
95.7	274072844.657702\\
95.8	274191576.417227\\
95.9	274306737.399417\\
96	355994936.917146\\
96.1	274520505.939842\\
96.2	274610793.73864\\
96.3	274701093.458286\\
96.4	274784236.233193\\
96.5	274861512.615589\\
96.6	385288907.484915\\
96.7	274997016.575213\\
96.8	275063567.12952\\
96.9	385396445.839832\\
97	275175312.482353\\
97.1	275219334.726617\\
97.2	275269267.889485\\
97.3	385503360.825684\\
97.4	275347754.748306\\
97.5	275379879.463719\\
97.6	275413177.570214\\
97.7	275441727.875941\\
97.8	385594157.915343\\
97.9	275495256.129844\\
98	275515482.409855\\
98.1	275536888.093097\\
98.2	275557115.39247\\
98.3	275573769.648946\\
98.4	275585669.968855\\
98.5	275602324.932573\\
98.6	275615407.942399\\
98.7	275622552.878333\\
98.8	275635636.674809\\
98.9	385691705.308846\\
99	275652293.45188\\
99.1	385701124.217233\\
99.2	275668950.831953\\
99.3	385707853.489291\\
99.4	275680851.412181\\
99.5	356944494.763238\\
99.6	275689180.376464\\
99.7	275692751.755867\\
99.8	356938287.548467\\
99.9	275702267.398204\\
100	275701080.768173\\
100.1	385726692.435429\\
100.2	332822016.579704\\
100.3	275709409.930608\\
100.4	275709409.930608\\
100.5	356931002.564579\\
100.6	275712980.922438\\
100.7	275717739.243081\\
100.8	275717739.243081\\
100.9	275717739.243081\\
101	275722497.735722\\
101.1	275722497.735722\\
101.2	275722497.735722\\
101.3	275721310.132398\\
101.4	356925874.546534\\
101.5	275721310.132398\\
101.6	275726068.705501\\
101.7	275726068.705501\\
101.8	275726068.705501\\
101.9	385738131.656968\\
102	275726068.705501\\
102.1	275726068.705501\\
102.2	275726068.705501\\
102.3	385738131.656968\\
102.4	385738131.656968\\
102.5	275726068.705501\\
102.6	275726068.705501\\
102.7	275730827.450614\\
102.8	356923718.135312\\
102.9	356632606.530564\\
103	332820505.956411\\
103.1	275730827.450614\\
103.2	275730827.450614\\
103.3	275730827.450614\\
103.4	356923718.135312\\
103.5	275730827.450614\\
103.6	275730827.450614\\
103.7	385740822.535536\\
103.8	385740822.535536\\
103.9	275730827.450614\\
104	385740822.535536\\
104.1	275730827.450614\\
104.2	275730827.450614\\
104.3	356923718.135312\\
104.4	275730827.450614\\
104.5	385740822.535536\\
104.6	275730827.450614\\
104.7	275730827.450614\\
104.8	275730827.450614\\
104.9	275730827.450614\\
105	275730827.450614\\
105.1	275730827.450614\\
105.2	356923718.135312\\
105.3	275730827.450614\\
105.4	385740822.535536\\
105.5	356632606.530564\\
105.6	275730827.450614\\
105.7	356632606.530564\\
105.8	275730827.450614\\
105.9	275730827.450614\\
106	275730827.450614\\
106.1	275730827.450614\\
106.2	275730827.450614\\
106.3	332820505.956411\\
106.4	275730827.450614\\
106.5	275730827.450614\\
106.6	275730827.450614\\
106.7	275730827.450614\\
106.8	275730827.450614\\
106.9	275730827.450614\\
107	275730827.450614\\
107.1	385740822.535536\\
107.2	356632606.530564\\
107.3	275730827.450614\\
107.4	275730827.450614\\
107.5	275730827.450614\\
107.6	275730827.450614\\
107.7	275730827.450614\\
107.8	275730827.450614\\
107.9	356632606.530564\\
108	275730827.450614\\
108.1	385740822.535536\\
108.2	275730827.450614\\
108.3	356923718.135312\\
108.4	275730827.450614\\
108.5	275730827.450614\\
108.6	275730827.450614\\
108.7	356632606.530564\\
108.8	275730827.450614\\
108.9	385740822.535536\\
109	332820505.956411\\
109.1	356923718.135312\\
109.2	356632606.530564\\
109.3	332820505.956411\\
109.4	275730827.450614\\
109.5	385740822.535536\\
109.6	385740822.535536\\
109.7	275730827.450614\\
109.8	275730827.450614\\
109.9	385740822.535536\\
110	275730827.450614\\
110.1	275730827.450614\\
110.2	275730827.450614\\
110.3	275730827.450614\\
110.4	275730827.450614\\
110.5	385740822.535536\\
110.6	275730827.450614\\
110.7	275730827.450614\\
110.8	275730827.450614\\
110.9	275730827.450614\\
111	275730827.450614\\
111.1	275730827.450614\\
111.2	275730827.450614\\
111.3	275730827.450614\\
111.4	275730827.450614\\
111.5	275730827.450614\\
111.6	275730827.450614\\
111.7	275730827.450614\\
111.8	275730827.450614\\
111.9	275730827.450614\\
112	356923718.135312\\
112.1	275730827.450614\\
112.2	275730827.450614\\
112.3	275730827.450614\\
112.4	356923718.135312\\
112.5	275730827.450614\\
112.6	275730827.450614\\
112.7	275730827.450614\\
112.8	356632606.530564\\
112.9	385740822.535536\\
113	275730827.450614\\
113.1	275730827.450614\\
113.2	275730827.450614\\
113.3	275730827.450614\\
113.4	275730827.450614\\
113.5	275730827.450614\\
113.6	332820505.956411\\
113.7	275730827.450614\\
113.8	275730827.450614\\
113.9	275730827.450614\\
114	385740822.535536\\
114.1	275730827.450614\\
114.2	275730827.450614\\
114.3	275730827.450614\\
114.4	332820505.956411\\
114.5	275730827.450614\\
114.6	356923718.135312\\
114.7	275730827.450614\\
114.8	275730827.450614\\
114.9	275730827.450614\\
115	275730827.450614\\
115.1	356632606.530564\\
115.2	275730827.450614\\
115.3	275730827.450614\\
115.4	275730827.450614\\
115.5	275730827.450614\\
115.6	385740822.535536\\
115.7	275730827.450614\\
115.8	275730827.450614\\
115.9	275730827.450614\\
116	275730827.450614\\
116.1	275730827.450614\\
116.2	275730827.450614\\
116.3	275730827.450614\\
116.4	275730827.450614\\
116.5	275730827.450614\\
116.6	356632606.530564\\
116.7	275730827.450614\\
116.8	275730827.450614\\
116.9	275730827.450614\\
117	275730827.450614\\
117.1	275730827.450614\\
117.2	275730827.450614\\
117.3	275730827.450614\\
117.4	275730827.450614\\
117.5	275730827.450614\\
117.6	275730827.450614\\
117.7	275730827.450614\\
117.8	275730827.450614\\
117.9	275730827.450614\\
118	275730827.450614\\
118.1	275730827.450614\\
118.2	275730827.450614\\
118.3	275730827.450614\\
118.4	275730827.450614\\
118.5	275730827.450614\\
118.6	275730827.450614\\
118.7	275730827.450614\\
118.8	275730827.450614\\
118.9	275730827.450614\\
119	275730827.450614\\
119.1	275730827.450614\\
119.2	275730827.450614\\
119.3	275730827.450614\\
119.4	356923718.135312\\
119.5	385740822.535536\\
119.6	275730827.450614\\
119.7	275730827.450614\\
119.8	275730827.450614\\
119.9	275730827.450614\\
120	385740822.535536\\
120.1	275730827.450614\\
120.2	275730827.450614\\
120.3	275730827.450614\\
120.4	385740822.535536\\
120.5	275730827.450614\\
120.6	356632606.530564\\
120.7	275730827.450614\\
120.8	275730827.450614\\
120.9	275730827.450614\\
121	275730827.450614\\
121.1	275730827.450614\\
121.2	332820505.956411\\
121.3	275730827.450614\\
121.4	356923718.135312\\
121.5	275730827.450614\\
121.6	332820505.956411\\
121.7	385740822.535536\\
121.8	275730827.450614\\
121.9	385740822.535536\\
122	275730827.450614\\
122.1	275730827.450614\\
122.2	275730827.450614\\
122.3	275730827.450614\\
122.4	275730827.450614\\
122.5	356923718.135312\\
122.6	275730827.450614\\
122.7	275730827.450614\\
122.8	332820505.956411\\
122.9	275730827.450614\\
123	275730827.450614\\
123.1	275730827.450614\\
123.2	385740822.535536\\
123.3	275730827.450614\\
123.4	275730827.450614\\
123.5	275730827.450614\\
123.6	385740822.535536\\
123.7	275730827.450614\\
123.8	356632606.530564\\
123.9	356923718.135312\\
124	275730827.450614\\
124.1	275730827.450614\\
124.2	275730827.450614\\
124.3	275730827.450614\\
124.4	275730827.450614\\
124.5	275730827.450614\\
124.6	275730827.450614\\
124.7	356923718.135312\\
124.8	275730827.450614\\
124.9	275730827.450614\\
125	275730827.450614\\
125.1	275730827.450614\\
125.2	275730827.450614\\
125.3	275730827.450614\\
125.4	275730827.450614\\
125.5	275730827.450614\\
125.6	275730827.450614\\
125.7	275730827.450614\\
125.8	275730827.450614\\
125.9	275730827.450614\\
126	275730827.450614\\
126.1	275730827.450614\\
126.2	275730827.450614\\
126.3	275730827.450614\\
126.4	275730827.450614\\
126.5	275730827.450614\\
126.6	356923718.135312\\
126.7	275730827.450614\\
126.8	275730827.450614\\
126.9	275730827.450614\\
127	275730827.450614\\
127.1	275730827.450614\\
127.2	275730827.450614\\
127.3	275730827.450614\\
127.4	275730827.450614\\
127.5	275730827.450614\\
127.6	356923718.135312\\
127.7	275730827.450614\\
127.8	275730827.450614\\
127.9	385740822.535536\\
128	275730827.450614\\
128.1	275730827.450614\\
128.2	356923718.135312\\
128.3	275730827.450614\\
128.4	275730827.450614\\
128.5	275730827.450614\\
128.6	275730827.450614\\
128.7	275730827.450614\\
128.8	275730827.450614\\
128.9	385740822.535536\\
129	275730827.450614\\
129.1	385740822.535536\\
129.2	275730827.450614\\
129.3	275730827.450614\\
129.4	275730827.450614\\
129.5	275730827.450614\\
129.6	275730827.450614\\
129.7	275730827.450614\\
129.8	356632606.530564\\
129.9	356923718.135312\\
130	275730827.450614\\
130.1	275730827.450614\\
130.2	275730827.450614\\
130.3	385740822.535536\\
130.4	275737969.001817\\
130.5	275759388.052829\\
130.6	385770430.754392\\
130.7	275821272.315158\\
130.8	275861735.734178\\
130.9	275911727.177226\\
131	385875419.524312\\
131.1	276034325.838325\\
131.2	276114106.453183\\
131.3	276196258.983523\\
131.4	356904195.69484\\
131.5	276380823.489604\\
131.6	276484458.717561\\
131.7	276595226.343374\\
131.8	276710792.036013\\
131.9	276829927.8726\\
132	386437122.967974\\
132.1	386514653.767198\\
132.2	277243564.549157\\
132.3	386684510.204305\\
132.4	277560699.156513\\
132.5	277730063.827554\\
132.6	277907815.631166\\
132.7	278089131.209001\\
132.8	278283666.882745\\
132.9	278481764.846011\\
133	278684737.205088\\
133.1	278894781.730181\\
133.2	279114562.866507\\
133.3	279337895.295596\\
133.4	279569634.457739\\
133.5	332299243.96552\\
133.6	280053460.384875\\
133.7	358889833.662242\\
133.8	280572335.345342\\
133.9	280841239.378064\\
134	281118547.285271\\
134.1	281404258.529972\\
134.2	281693439.933542\\
134.3	281992494.610227\\
134.4	389451725.17124\\
134.5	282604396.829765\\
134.6	282918706.947187\\
134.7	283242934.202731\\
134.8	283573975.494861\\
134.9	283913360.340529\\
135	284256075.147425\\
135.1	284603709.72604\\
135.2	284959650.439159\\
135.3	285323881.439073\\
135.4	285691344.175178\\
135.5	331464004.98832\\
135.6	286456004.329579\\
135.7	286848102.93159\\
135.8	287248357.30004\\
135.9	287651645.212315\\
136	392710382.272302\\
136.1	392939129.478133\\
136.2	288863371.074419\\
136.3	331016741.640246\\
136.4	289668891.673537\\
136.5	290066899.432163\\
136.6	290467670.841908\\
136.7	394301269.622498\\
136.8	394527349.698899\\
136.9	291669109.894926\\
137	292075144.530883\\
137.1	292473352.721923\\
137.2	292870953.720591\\
137.3	293264867.723447\\
137.4	293663384.89564\\
137.5	396104499.793092\\
137.6	294456223.979106\\
137.7	294850430.32217\\
137.8	295246162.497864\\
137.9	295638798.244507\\
138	296027680.859256\\
138.1	296423894.28429\\
138.2	296813921.892125\\
138.3	297205461.798556\\
138.4	297593596.532355\\
138.5	398320396.306699\\
138.6	298364030.563563\\
138.7	298751628.536115\\
138.8	299140885.393169\\
138.9	299526312.547518\\
139	299894612.861618\\
139.1	300253818.002863\\
139.2	300604005.594754\\
139.3	300939864.456242\\
139.4	400177133.300378\\
139.5	301577150.555987\\
139.6	301875959.940984\\
139.7	370955961.459812\\
139.8	302450289.487121\\
139.9	302715222.650614\\
140	302971587.708881\\
140.1	303222391.863121\\
140.2	303459397.991206\\
140.3	401547752.202031\\
140.4	303903601.068314\\
140.5	304113291.65755\\
140.6	304309397.262645\\
140.7	304505783.774729\\
140.8	304683335.613019\\
140.9	402207719.854654\\
141	305014330.945153\\
141.1	305171001.765436\\
141.2	305314400.930573\\
141.3	305455312.993949\\
141.4	305583026.769314\\
141.5	305708325.362541\\
141.6	373358440.776995\\
141.7	305932470.529194\\
141.8	306039962.843724\\
141.9	306139793.214788\\
142	306228741.565194\\
142.1	306318695.046581\\
142.2	306392426.95424\\
142.3	306469331.264453\\
142.4	403162138.96671\\
142.5	306602589.945745\\
142.6	403232008.515167\\
142.7	373974526.404135\\
142.8	306767424.256961\\
142.9	374042629.945289\\
143	306864138.787521\\
143.1	306903362.326118\\
143.2	306937187.291571\\
143.3	306968937.045821\\
143.4	307000668.865951\\
143.5	403438953.755128\\
143.6	307054625.724908\\
143.7	307082234.524697\\
143.8	307101128.403231\\
143.9	374259275.56311\\
144	307143532.159636\\
144.1	307160370.161415\\
144.2	307175173.276383\\
144.3	307189973.4556\\
144.4	307199398.710363\\
144.5	307208821.18714\\
144.6	307221589.070298\\
144.7	307231007.146344\\
144.8	307238400.992596\\
144.9	307245794.101489\\
145	403564959.034936\\
145.1	307260578.105713\\
145.2	307267969.000302\\
145.3	307269987.519579\\
145.4	307275359.156047\\
145.5	307277376.942709\\
145.6	307279394.145803\\
145.7	374372847.1828\\
145.8	307286782.09652\\
145.9	307292153.570267\\
146	307292153.570267\\
146.1	307294169.307193\\
146.2	307299540.773952\\
146.3	307299540.773952\\
146.4	307304912.383166\\
146.5	307301555.777451\\
146.6	307301555.777451\\
146.7	307306927.23708\\
146.8	307306927.23708\\
146.9	307306927.23708\\
147	307312298.839123\\
147.1	307308941.506923\\
147.2	307308941.506923\\
147.3	307308941.506923\\
147.4	307308941.506923\\
147.5	307308941.506923\\
147.6	307314312.959278\\
147.7	374392955.604818\\
147.8	307314312.959278\\
147.9	307314312.959278\\
148	403599521.997632\\
148.1	403599521.997632\\
148.2	307314312.959278\\
148.3	307314312.959278\\
148.4	307314312.959278\\
148.5	307314312.959278\\
148.6	328125533.533781\\
148.7	307314312.959278\\
148.8	403597623.403965\\
148.9	307310955.192638\\
149	307310955.192638\\
149.1	307316326.495238\\
149.2	307316326.495238\\
149.3	403600660.518269\\
149.4	343243785.008623\\
149.5	307316326.495238\\
149.6	343243785.008623\\
149.7	307316326.495238\\
149.8	374395655.418802\\
149.9	307316326.495238\\
150	307316326.495238\\
150.1	307316326.495238\\
150.2	307316326.495238\\
150.3	307316326.495238\\
150.4	307316326.495238\\
150.5	307316326.495238\\
150.6	307316326.495238\\
150.7	307316326.495238\\
150.8	307316326.495238\\
150.9	403600660.518269\\
151	403600660.518269\\
151.1	307316326.495238\\
151.2	307316326.495238\\
151.3	307316326.495238\\
151.4	328124306.356763\\
151.5	307316326.495238\\
151.6	403600660.518269\\
151.7	307316326.495238\\
151.8	307316326.495238\\
151.9	307316326.495238\\
152	307316326.495238\\
152.1	307316326.495238\\
152.2	307316326.495238\\
152.3	307316326.495238\\
152.4	307316326.495238\\
152.5	307316326.495238\\
152.6	307316326.495238\\
152.7	307316326.495238\\
152.8	343243785.008623\\
152.9	328124306.356763\\
153	307316326.495238\\
153.1	307316326.495238\\
153.2	307316326.495238\\
153.3	374395655.418802\\
153.4	307316326.495238\\
153.5	307316326.495238\\
153.6	307316326.495238\\
153.7	307316326.495238\\
153.8	307316326.495238\\
153.9	328124306.356763\\
154	307316326.495238\\
154.1	307316326.495238\\
154.2	307316326.495238\\
154.3	403600660.518269\\
154.4	307316326.495238\\
154.5	307316326.495238\\
154.6	307316326.495238\\
154.7	307316326.495238\\
154.8	307316326.495238\\
154.9	307316326.495238\\
155	307316326.495238\\
155.1	307316326.495238\\
155.2	307316326.495238\\
155.3	307316326.495238\\
155.4	307316326.495238\\
155.5	307316326.495238\\
155.6	307316326.495238\\
155.7	403600660.518269\\
155.8	307316326.495238\\
155.9	307316326.495238\\
156	307316326.495238\\
156.1	307316326.495238\\
156.2	307316326.495238\\
156.3	403600660.518269\\
156.4	307316326.495238\\
156.5	307316326.495238\\
156.6	328124306.356763\\
156.7	307316326.495238\\
156.8	307316326.495238\\
156.9	403600660.518269\\
157	307316326.495238\\
157.1	307316326.495238\\
157.2	307316326.495238\\
157.3	307316326.495238\\
157.4	307316326.495238\\
157.5	307316326.495238\\
157.6	307316326.495238\\
157.7	374395655.418802\\
157.8	307316326.495238\\
157.9	307316326.495238\\
158	307316326.495238\\
158.1	307316326.495238\\
158.2	307316326.495238\\
158.3	307316326.495238\\
158.4	307316326.495238\\
158.5	307316326.495238\\
158.6	307316326.495238\\
158.7	307316326.495238\\
158.8	307316326.495238\\
158.9	403600660.518269\\
159	307316326.495238\\
159.1	307316326.495238\\
159.2	307316326.495238\\
159.3	307316326.495238\\
159.4	307316326.495238\\
159.5	307316326.495238\\
159.6	403600660.518269\\
159.7	307316326.495238\\
159.8	307316326.495238\\
159.9	307316326.495238\\
160	307316326.495238\\
160.1	307316326.495238\\
160.2	403600660.518269\\
160.3	307316326.495238\\
160.4	307316326.495238\\
160.5	307316326.495238\\
160.6	307316326.495238\\
160.7	307316326.495238\\
160.8	307316326.495238\\
160.9	307316326.495238\\
161	403600660.518269\\
161.1	307316326.495238\\
161.2	307316326.495238\\
161.3	307316326.495238\\
161.4	307316326.495238\\
161.5	307316326.495238\\
161.6	307316326.495238\\
161.7	307316326.495238\\
161.8	307316326.495238\\
161.9	403600660.518269\\
162	307316326.495238\\
162.1	307316326.495238\\
162.2	343243785.008623\\
162.3	307316326.495238\\
162.4	403600660.518269\\
162.5	307316326.495238\\
162.6	307316326.495238\\
162.7	307316326.495238\\
162.8	307316326.495238\\
162.9	343243785.008623\\
163	307316326.495238\\
163.1	307316326.495238\\
163.2	307316326.495238\\
163.3	307316326.495238\\
163.4	403600660.518269\\
163.5	307316326.495238\\
163.6	307316326.495238\\
163.7	307316326.495238\\
163.8	307316326.495238\\
163.9	307316326.495238\\
164	307316326.495238\\
164.1	307316326.495238\\
164.2	307316326.495238\\
164.3	307316326.495238\\
164.4	403600660.518269\\
164.5	307316326.495238\\
164.6	307316326.495238\\
164.7	307316326.495238\\
164.8	307316326.495238\\
164.9	328124306.356763\\
165	307316326.495238\\
165.1	307316326.495238\\
165.2	328124306.356763\\
165.3	374395655.418802\\
165.4	307316326.495238\\
165.5	307316326.495238\\
165.6	307316326.495238\\
165.7	307316326.495238\\
165.8	307316326.495238\\
165.9	307316326.495238\\
166	307316326.495238\\
166.1	307316326.495238\\
166.2	307316326.495238\\
166.3	307316326.495238\\
166.4	307316326.495238\\
166.5	307316326.495238\\
166.6	403600660.518269\\
166.7	307316326.495238\\
166.8	307316326.495238\\
166.9	374395655.418802\\
167	374395655.418802\\
167.1	307316326.495238\\
167.2	307316326.495238\\
167.3	403600660.518269\\
167.4	307316326.495238\\
167.5	307316326.495238\\
167.6	307316326.495238\\
167.7	374395655.418802\\
167.8	307316326.495238\\
167.9	307316326.495238\\
168	307316326.495238\\
168.1	374395655.418802\\
168.2	374395655.418802\\
168.3	403600660.518269\\
168.4	307316326.495238\\
168.5	307316326.495238\\
168.6	403600660.518269\\
168.7	307316326.495238\\
168.8	307316326.495238\\
168.9	403600660.518269\\
169	374395655.418802\\
169.1	307316326.495238\\
169.2	307316326.495238\\
169.3	307316326.495238\\
169.4	307316326.495238\\
169.5	374395655.418802\\
169.6	307316326.495238\\
169.7	403600660.518269\\
169.8	307316326.495238\\
169.9	307316326.495238\\
170	307316326.495238\\
170.1	343243785.008623\\
170.2	374395655.418802\\
170.3	307316326.495238\\
170.4	307316326.495238\\
170.5	307316326.495238\\
170.6	307316326.495238\\
170.7	307316326.495238\\
170.8	307316326.495238\\
170.9	374395655.418802\\
171	307316326.495238\\
171.1	307316326.495238\\
171.2	307316326.495238\\
171.3	307316326.495238\\
171.4	403600660.518269\\
171.5	374395655.418802\\
171.6	403600660.518269\\
171.7	307316326.495238\\
171.8	307316326.495238\\
171.9	307316326.495238\\
172	307316326.495238\\
172.1	403600660.518269\\
172.2	343243785.008623\\
172.3	307316326.495238\\
172.4	403600660.518269\\
172.5	307316326.495238\\
172.6	307316326.495238\\
172.7	307316326.495238\\
172.8	307316326.495238\\
172.9	307316326.495238\\
173	307316326.495238\\
173.1	307316326.495238\\
173.2	307316326.495238\\
173.3	307316326.495238\\
173.4	307316326.495238\\
173.5	307316326.495238\\
173.6	307316326.495238\\
173.7	307316326.495238\\
173.8	403600660.518269\\
173.9	307316326.495238\\
174	307316326.495238\\
174.1	307316326.495238\\
174.2	374395655.418802\\
174.3	374395655.418802\\
174.4	307316326.495238\\
174.5	403600660.518269\\
174.6	307316326.495238\\
174.7	403600660.518269\\
174.8	307316326.495238\\
174.9	403600660.518269\\
175	374395655.418802\\
175.1	307316326.495238\\
175.2	307316326.495238\\
175.3	403600660.518269\\
175.4	307323710.742023\\
175.5	307338477.009518\\
175.6	307362629.38284\\
175.7	343209530.646437\\
175.8	307436386.383745\\
175.9	307482600.876337\\
176	307530769.445898\\
176.1	307591615.308265\\
176.2	307652400.303776\\
176.3	403830287.103027\\
176.4	307797745.200306\\
176.5	307874917.186852\\
176.6	307959291.16421\\
176.7	308050836.384591\\
176.8	342871080.454732\\
176.9	327949327.918541\\
177	308348258.810197\\
177.1	375218884.499844\\
177.2	308580559.603057\\
177.3	404384060.288984\\
177.4	404453499.402978\\
177.5	308957825.695296\\
177.6	309097874.247404\\
177.7	309239351.977183\\
177.8	375906339.1861\\
177.9	309549549.198166\\
178	309707391.753454\\
178.1	309877077.825572\\
178.2	310051482.44662\\
178.3	310226918.8059\\
178.4	310408654.767492\\
178.5	310598227.271538\\
178.6	310786936.461312\\
178.7	310981677.303776\\
178.8	311180805.043055\\
178.9	405902539.552389\\
179	377622597.328557\\
179.1	311809187.886413\\
179.2	312025839.918352\\
179.3	312247920.329346\\
179.4	406514713.57118\\
179.5	312702547.037812\\
179.6	312934828.072576\\
179.7	313171995.085937\\
179.8	407048421.146397\\
179.9	313655094.727531\\
180	313899576.247681\\
180.1	314148382.667144\\
180.2	407609714.624772\\
180.3	314659255.897644\\
180.4	314914665.059744\\
180.5	315173654.906588\\
180.6	408191298.756565\\
180.7	315700705.413143\\
180.8	315964015.298352\\
180.9	408643266.841631\\
181	382033095.004249\\
181.1	316767399.582444\\
181.2	317028876.507487\\
181.3	409235353.715721\\
181.4	317540449.088273\\
181.5	317790945.792666\\
181.6	318037664.214025\\
181.7	383958377.594776\\
181.8	318519350.799806\\
181.9	318754496.686944\\
182	384795398.972679\\
182.1	410327283.148756\\
182.2	319440865.075389\\
182.3	319659926.437119\\
182.4	410698859.405772\\
182.5	410820864.76776\\
182.6	320292202.254484\\
182.7	411052127.925811\\
182.8	320697421.162898\\
182.9	320890917.019644\\
183	321075232.075005\\
183.1	321264567.701154\\
183.2	321449966.493083\\
183.3	388529121.983448\\
183.4	321796463.853517\\
183.5	321962773.792879\\
183.6	322128991.933956\\
183.7	322285879.1684\\
183.8	322439031.379841\\
183.9	322586440.638409\\
184	412316120.158372\\
184.1	322867964.715372\\
184.2	412472390.62203\\
184.3	412542296.886353\\
184.4	323257610.014004\\
184.5	323375676.106997\\
184.6	323494546.417619\\
184.7	412809406.663089\\
184.8	323705555.415948\\
184.9	323803428.168413\\
185	323896179.978614\\
185.1	323989766.387595\\
185.2	324072238.09683\\
185.3	324145493.567636\\
185.4	324217607.368158\\
185.5	324284495.873694\\
185.6	324350057.743309\\
185.7	395876033.657224\\
185.8	324453645.265092\\
185.9	324499474.792214\\
186	324540006.724957\\
186.1	397158041.442308\\
186.2	324601457.736147\\
186.3	324626080.245474\\
186.4	324645371.835063\\
186.5	413404906.351864\\
186.6	324664428.573912\\
186.7	324667744.918204\\
186.8	324665718.937714\\
186.9	324658351.158277\\
187	324642297.915669\\
187.1	324624296.784773\\
187.2	324600963.997755\\
187.3	324569089.896916\\
187.4	413336708.092149\\
187.5	401785551.05017\\
187.6	324451374.234397\\
187.7	324398506.384514\\
187.8	324343447.705681\\
187.9	413192536.133486\\
188	413153847.052344\\
188.1	324141052.010998\\
188.2	324065140.024653\\
188.3	323987967.774284\\
188.4	323895040.450871\\
188.5	412924616.816848\\
188.6	323709797.523569\\
188.7	323605563.098208\\
188.8	323498886.036976\\
188.9	323387159.957333\\
189	323270412.557091\\
189.1	323146268.872433\\
189.2	323019612.375012\\
189.3	408048899.42793\\
189.4	322749270.493595\\
189.5	412247018.456904\\
189.6	322461821.5632\\
189.7	409490630.798236\\
189.8	322155183.579195\\
189.9	321994759.135721\\
190	411805811.576677\\
190.1	411709850.466425\\
190.2	321483619.562051\\
190.3	321618212.188886\\
190.4	322273422.643469\\
190.5	322923321.980677\\
190.6	323582973.924839\\
190.7	413167791.536159\\
190.8	324898818.863131\\
190.9	410851491.598249\\
191	414294392.529527\\
191.1	326895531.204703\\
191.2	415049764.235917\\
191.3	328229422.7197\\
191.4	328900941.619199\\
191.5	329575143.424667\\
191.6	330250939.927196\\
191.7	330928302.054255\\
191.8	409696867.076559\\
191.9	332297821.46351\\
192	333045794.80654\\
192.1	333904885.231323\\
192.2	419099196.08132\\
192.3	410191338.907043\\
192.4	335948244.272788\\
192.5	336489337.668642\\
192.6	420401547.436065\\
192.7	337567348.824089\\
192.8	338093751.766221\\
192.9	338627296.259966\\
193	339158735.33839\\
193.1	339687974.050499\\
193.2	413974130.510551\\
193.3	340740335.652874\\
193.4	422789997.261393\\
193.5	341772627.545044\\
193.6	415719299.116707\\
193.7	342803245.208986\\
193.8	343305782.405956\\
193.9	343813714.266002\\
194	344318514.291262\\
194.1	344820070.565961\\
194.2	345309251.003099\\
194.3	425362652.274976\\
194.4	346295154.728458\\
194.5	346773649.849309\\
194.6	347257300.378121\\
194.7	347737006.245321\\
194.8	426719571.52984\\
194.9	348675238.229792\\
195	427250264.799182\\
195.1	349596201.942539\\
195.2	350054324.864669\\
195.3	423555494.566876\\
195.4	428271003.728767\\
195.5	424522835.423541\\
195.6	428770129.731523\\
195.7	352254769.110942\\
195.8	352682851.348471\\
195.9	353105454.008939\\
196	353513264.042787\\
196.1	429954623.112558\\
196.2	354330702.441793\\
196.3	354729139.269537\\
196.4	355122310.423825\\
196.5	429543728.381188\\
196.6	430061795.210211\\
196.7	431271467.34783\\
196.8	431479095.2883\\
196.9	356981843.278122\\
197	357830586.306478\\
197.1	432073231.351985\\
197.2	359709679.107622\\
197.3	360661797.421262\\
197.4	361619177.435741\\
197.5	362581733.604584\\
197.6	435396370.345829\\
197.7	364522495.945391\\
197.8	436494034.712415\\
197.9	366474240.20063\\
198	437603457.094069\\
198.1	368446784.477961\\
198.2	438730299.678113\\
198.3	370450148.818772\\
198.4	434204941.033942\\
198.5	372474955.498224\\
198.6	441019701.591883\\
198.7	441599298.138766\\
198.8	375550137.095063\\
198.9	442761406.359729\\
199	434920061.716954\\
199.1	435018255.889259\\
199.2	435114624.882711\\
199.3	445125413.994768\\
199.4	381817532.035137\\
199.5	382870896.056524\\
199.6	446925888.221988\\
199.7	435506744.205994\\
199.8	386095193.295858\\
199.9	448756777.979813\\
200	449371840.633474\\
200.1	449990369.609083\\
200.2	390444387.949492\\
200.3	391544649.844614\\
200.4	451850968.128486\\
200.5	452477461.239223\\
200.6	394870581.571433\\
200.7	395985602.818258\\
200.8	397103860.251924\\
200.9	398214959.207757\\
201	455632588.62523\\
201.1	435871717.191768\\
201.2	401595025.26669\\
201.3	402739604.637057\\
201.4	458196029.503477\\
201.5	404997606.596792\\
201.6	406133673.079452\\
201.7	407260841.654868\\
201.8	460747159.271286\\
201.9	461398342.246313\\
202	462044108.760151\\
202.1	411801798.886826\\
202.2	463324396.490408\\
202.3	463966176.233014\\
202.4	464606881.833755\\
202.5	416327368.838836\\
202.6	465875753.812876\\
202.7	466514654.077548\\
202.8	467148170.90999\\
202.9	467782509.398388\\
203	434594761.457804\\
203.1	434474496.685725\\
203.2	469647722.16966\\
203.3	425223960.682146\\
203.4	426306849.358404\\
203.5	433938982.640664\\
203.6	428445205.605788\\
203.7	472681662.566857\\
203.8	473271213.948997\\
203.9	431565095.068812\\
204	432591128.510006\\
204.1	433594475.898511\\
204.2	434582705.54086\\
204.3	435554814.754159\\
204.4	436509777.3724\\
204.5	477176630.77313\\
204.6	477695599.043261\\
204.7	478203069.735621\\
204.8	478698420.945055\\
204.9	440986745.615222\\
205	479658557.96525\\
205.1	480113708.07427\\
205.2	480561193.712667\\
205.3	444179999.799501\\
205.4	444918383.376831\\
205.5	481796842.688063\\
205.6	482164538.776037\\
205.7	446910271.209655\\
205.8	447511043.0336\\
205.9	448078282.352354\\
206	448611003.93248\\
206.1	449108262.825953\\
206.2	484042401.584281\\
206.3	450008517.702208\\
206.4	484493353.77013\\
206.5	484698980.901817\\
206.6	451042240.180635\\
206.7	451315951.354733\\
206.8	451544516.024959\\
206.9	485256663.391913\\
207	485339331.429659\\
207.1	452000450.288923\\
207.2	485438256.929327\\
207.3	452092426.640489\\
207.4	485443386.029077\\
207.5	485418477.789178\\
207.6	451905437.067228\\
207.7	485282955.058886\\
207.8	485172843.328632\\
207.9	451364108.501888\\
208	484896880.683783\\
208.1	450799487.785656\\
208.2	484532933.946893\\
208.3	484314588.668494\\
208.4	484085578.272113\\
208.5	449199481.270264\\
208.6	483543181.636959\\
208.7	483241610.478187\\
208.8	447600357.08849\\
208.9	446998860.691655\\
209	446364811.545915\\
209.1	481845578.417814\\
209.2	481462847.454069\\
209.3	444299741.094425\\
209.4	480626626.133484\\
209.5	480195878.223715\\
209.6	441973091.969334\\
209.7	441143309.657394\\
209.8	478785955.259834\\
209.9	439410164.99433\\
210	477791096.284825\\
210.1	477270961.619154\\
210.2	436688102.302917\\
210.3	435731163.896618\\
210.4	475658856.621254\\
210.5	433785065.350476\\
210.6	474540616.020787\\
210.7	431778679.726411\\
210.8	430746033.89614\\
210.9	429701092.547115\\
211	428644755.977298\\
211.1	427594560.881047\\
211.2	426519959.449223\\
211.3	470387493.567445\\
211.4	424357210.404353\\
211.5	423256193.690221\\
211.6	468529521.606933\\
211.7	421034991.480209\\
211.8	467277765.064895\\
211.9	418811217.060635\\
212	417683702.73896\\
212.1	465365533.071735\\
212.2	415433665.73284\\
212.3	464090246.45018\\
212.4	413159030.734858\\
212.5	412037579.552371\\
212.6	410896941.501491\\
212.7	409755795.149334\\
212.8	408614547.023231\\
212.9	460239672.648741\\
213	406346695.556154\\
213.1	458950528.884053\\
213.2	404086659.053491\\
213.3	402950015.327959\\
213.4	401815278.282362\\
213.5	400700070.450249\\
213.6	399569845.893285\\
213.7	455125503.462826\\
213.8	397334686.675793\\
213.9	453865029.449666\\
214	395116474.025949\\
214.1	404792908.107228\\
214.2	452054161.647208\\
214.3	451488855.993534\\
214.4	450953359.37866\\
214.5	390129444.490745\\
214.6	389231057.735339\\
214.7	388367137.308526\\
214.8	448963076.252105\\
214.9	386743589.757987\\
215	448078019.656366\\
215.1	385241308.459475\\
215.2	447260864.726012\\
215.3	383863491.312148\\
215.4	383216879.167421\\
215.5	446169833.349517\\
215.6	382001931.14243\\
215.7	381438483.797916\\
215.8	380897209.617511\\
215.9	380393431.015706\\
216	400771774.544945\\
216.1	379435850.552273\\
216.2	378997217.98485\\
216.3	378580056.123171\\
216.4	378184257.071171\\
216.5	377809716.993418\\
216.6	400060513.785341\\
216.7	377118673.364729\\
216.8	376807328.554403\\
216.9	442725379.419826\\
217	376236517.247824\\
217.1	375982242.223973\\
217.2	442290993.127954\\
217.3	375515274.064073\\
217.4	375317444.006732\\
217.5	441938468.25441\\
217.6	441838281.096839\\
217.7	374776289.694561\\
217.8	441655670.030916\\
217.9	441575570.456721\\
218	399152583.367167\\
218.1	399115412.899233\\
218.2	374110009.857875\\
218.3	441310428.262797\\
218.4	373913503.518145\\
218.5	373832805.627271\\
218.6	373742709.652839\\
218.7	441122603.694216\\
218.8	373606992.239214\\
218.9	373546554.789028\\
219	373491502.216846\\
219.1	398884463.081113\\
219.2	373396206.38285\\
219.3	373355953.612831\\
219.4	373315708.140372\\
219.5	373290218.693407\\
219.6	440884271.657127\\
219.7	373229869.226375\\
219.8	373200385.212856\\
219.9	440841821.310481\\
220	440830452.332674\\
220.1	398795498.886884\\
220.2	373125330.329735\\
220.3	440804681.030114\\
220.4	440784986.755687\\
220.5	373019470.907555\\
220.6	372929768.747808\\
220.7	372834742.774542\\
220.8	440578363.890385\\
220.9	372579299.251235\\
221	440406099.376239\\
221.1	372229431.641139\\
221.2	372034724.107254\\
221.3	440077175.092549\\
221.4	371605121.404036\\
221.5	371367855.672795\\
221.6	371110810.830181\\
221.7	398042316.426487\\
221.8	370704966.132387\\
221.9	439339059.002531\\
222	439250826.497284\\
222.1	370359269.535645\\
222.2	439241812.956386\\
222.3	370428691.505857\\
222.4	370619520.071218\\
222.5	370815634.596086\\
222.6	371057365.189468\\
222.7	439798998.645436\\
222.8	371619540.519983\\
222.9	371919453.673737\\
223	440301038.71656\\
223.1	396436971.388046\\
223.2	372853725.193804\\
223.3	373178751.582068\\
223.4	441031866.297297\\
223.5	373857081.089931\\
223.6	374206594.59797\\
223.7	374564604.997987\\
223.8	374921886.065254\\
223.9	375293463.33709\\
224	375666068.219963\\
224.1	376043499.423533\\
224.2	376427726.369309\\
224.3	376809504.697835\\
224.4	377197209.401449\\
224.5	377590350.557468\\
224.6	443560444.756844\\
224.7	378382138.291237\\
224.8	444011962.401323\\
224.9	379187894.279076\\
225	379582843.3823\\
225.1	379987357.470897\\
225.2	444920288.070327\\
225.3	380792576.159332\\
225.4	381190991.397734\\
225.5	381580389.720431\\
225.6	445815567.995616\\
225.7	391955113.449587\\
225.8	446250198.020874\\
225.9	383108892.215922\\
226	383460573.826969\\
226.1	383800347.970581\\
226.2	447036817.983492\\
226.3	384444227.861082\\
226.4	384747224.368709\\
226.5	385046511.932518\\
226.6	385324003.754509\\
226.7	447857651.627727\\
226.8	385848879.828893\\
226.9	386086719.327781\\
227	448266203.329888\\
227.1	448390662.497804\\
227.2	386727841.349804\\
227.3	448601224.696641\\
227.4	387075064.180755\\
227.5	448789553.307874\\
227.6	387386766.997156\\
227.7	448945595.148967\\
227.8	387617192.802375\\
227.9	449065251.981347\\
228	449111658.075982\\
228.1	387873555.138053\\
228.2	387936560.775415\\
228.3	387968254.377057\\
228.4	388001855.915186\\
228.5	449226858.914246\\
228.6	387997537.128884\\
228.7	387986818.75236\\
228.8	449193194.564581\\
228.9	387899222.416352\\
229	449130163.913372\\
229.1	387758328.911903\\
229.2	387669107.537182\\
229.3	448972013.485483\\
229.4	387446032.584407\\
229.5	387318389.423165\\
229.6	448855891.284655\\
229.7	449110488.688877\\
229.8	388745863.792669\\
229.9	390005651.509015\\
230	451119360.470039\\
230.1	451903688.998067\\
230.2	394142409.926354\\
230.3	395560713.335469\\
230.4	454307244.804655\\
230.5	455125074.791117\\
230.6	399896586.921507\\
230.7	401376807.411007\\
230.8	402879144.579371\\
230.9	404399511.949253\\
231	405933713.449665\\
231.1	460242061.490233\\
231.2	461133753.37427\\
231.3	410665308.137998\\
231.4	462956295.184923\\
231.5	413915706.254187\\
231.6	464812706.14159\\
231.7	417251377.009396\\
231.8	466723818.371886\\
231.9	467708640.091614\\
232	468686980.61612\\
232.1	469681560.010397\\
232.2	425980302.178601\\
232.3	427805129.654349\\
232.4	472783754.814336\\
232.5	473845875.00806\\
232.6	433435376.466998\\
232.7	435369976.031155\\
232.8	477102941.189373\\
232.9	478230404.116832\\
233	441325505.724895\\
233.1	443382841.017879\\
233.2	445473287.922612\\
233.3	482905364.715633\\
233.4	484126332.426753\\
233.5	451923393.394694\\
233.6	454156515.877277\\
233.7	487908994.963799\\
233.8	458734679.769905\\
233.9	490546464.113752\\
234	491900948.603568\\
234.1	493277346.501509\\
234.2	494666656.539482\\
234.3	496085041.361684\\
234.4	473486869.265242\\
234.5	499028201.212627\\
234.6	500545055.425952\\
234.7	481477308.029025\\
234.8	503668769.146866\\
234.9	505280757.074159\\
235	506924025.228066\\
235.1	508589479.543571\\
235.2	510304351.202769\\
235.3	512059798.919897\\
235.4	513854516.684289\\
235.5	515687595.375442\\
235.6	517547096.445776\\
235.7	519467907.810017\\
235.8	521451234.33557\\
235.9	523464623.590468\\
236	522913797.372001\\
236.1	527615194.07969\\
236.2	529776283.228435\\
236.3	531991145.631015\\
236.4	534236451.742274\\
236.5	542465223.460534\\
236.6	538937353.983819\\
236.7	541372542.009071\\
236.8	543836142.719537\\
236.9	546382693.212162\\
237	548980640.323194\\
237.1	551628914.774414\\
237.2	554297982.859199\\
237.3	557032579.843045\\
237.4	559774358.89851\\
237.5	562571795.593151\\
237.6	565368399.502929\\
237.7	568153653.776099\\
237.8	570883786.914473\\
237.9	573573822.152312\\
238	576151059.719292\\
238.1	578611234.768085\\
238.2	580926755.564292\\
238.3	582973750.708605\\
238.4	584770656.719285\\
238.5	586202976.187003\\
238.6	587254662.868002\\
238.7	587931167.6969\\
238.8	588126755.217779\\
238.9	587899513.349598\\
239	587228190.48306\\
239.1	586122513.658972\\
239.2	584640926.963946\\
239.3	582830634.158257\\
239.4	580745180.936572\\
239.5	578474753.909044\\
239.6	575985397.591554\\
239.7	573365528.274155\\
239.8	570693102.585647\\
239.9	567913997.260958\\
240	565122197.761524\\
240.1	562347261.156898\\
240.2	559547702.721515\\
240.3	556772170.981244\\
240.4	573416285.305079\\
240.5	551359286.346087\\
240.6	548745709.068818\\
240.7	546144421.16713\\
240.8	543633906.277417\\
240.9	541141931.085787\\
241	538740751.284482\\
241.1	536380999.095768\\
241.2	534056463.353772\\
241.3	531787301.720727\\
241.4	530139788.095311\\
241.5	527427359.438937\\
241.6	525316336.442971\\
241.7	523270978.285465\\
241.8	521270216.653647\\
241.9	519304098.043052\\
242	517397327.226863\\
242.1	515520041.880649\\
242.2	513709608.119393\\
242.3	498902031.686039\\
242.4	510183108.707683\\
242.5	492779018.85008\\
242.6	489786971.605672\\
242.7	505139332.67565\\
242.8	503538260.111289\\
242.9	501980211.350523\\
243	500422609.293383\\
243.1	498925860.251639\\
243.2	473276790.489568\\
243.3	495979720.046753\\
243.4	468181786.182103\\
243.5	493153012.941459\\
243.6	491792081.313345\\
243.7	490437867.580106\\
243.8	458573659.245486\\
243.9	487809127.099711\\
244	453975037.376235\\
244.1	451742456.80236\\
244.2	484028874.310227\\
244.3	482808144.587734\\
244.4	445277934.455495\\
244.5	443188405.170412\\
244.6	479261978.036851\\
244.7	439119744.523814\\
244.8	437138213.595178\\
244.9	475902769.660993\\
245	433255075.155706\\
245.1	473738403.473001\\
245.2	472676843.53632\\
245.3	427633106.071786\\
245.4	470605135.829147\\
245.5	469588181.32476\\
245.6	422269859.17658\\
245.7	420520213.592243\\
245.8	418803942.983211\\
245.9	417112978.560235\\
246	415441631.237943\\
246.1	413782665.370328\\
246.2	412145073.510855\\
246.3	410537267.585762\\
246.4	408940720.766006\\
246.5	407364024.36485\\
246.6	405806704.120301\\
246.7	404265651.920286\\
246.8	402745721.485798\\
246.9	402594914.89332\\
247	455880938.572468\\
247.1	398311112.33363\\
247.2	454241609.28759\\
247.3	453430730.423431\\
247.4	452633270.601584\\
247.5	451840368.665688\\
247.6	391262813.541441\\
247.7	450290331.576423\\
247.8	449522950.592636\\
247.9	448763758.117092\\
248	402069196.591905\\
248.1	447273192.311351\\
248.2	383269999.860207\\
248.3	445818538.941031\\
248.4	445101486.54614\\
248.5	379460991.660078\\
248.6	443685015.714595\\
248.7	376971409.465983\\
248.8	375755170.570989\\
248.9	374556942.016808\\
249	440940600.910153\\
249.1	440262491.929465\\
249.2	439599163.074652\\
249.3	369814197.821502\\
249.4	368648147.183228\\
249.5	367515665.92298\\
249.6	366379105.734198\\
249.7	365244463.477333\\
249.8	364128259.001543\\
249.9	363035769.847295\\
250	361939022.446452\\
};
\addlegendentry{LTE}

\end{axis}

% \spy [blue] on (0.5,0.1) in node at (0.2,1);
\end{tikzpicture}%

==> Figures/rate_robustness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%2
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=200.412409762786,
xmax=220.049732189429,
 % xtick={205,210,215,220},
 % xticklabels={185,190,195,200},
xlabel style={font=\color{white!15!black}},
xlabel={Simulation time [s]},
ymin=-144553777.737921,
ymax=10217823740.7233,
ytick={2000000000,4000000000,6000000000,8000000000,10000000000},
yticklabels={3,6,9,12},
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
xmajorgrids,
ymajorgrids,
yminorgrids,
mark repeat={30},
label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.1)},/tikz/every even column/.append style={column sep=0.35cm},
  anchor=north ,legend columns=-1},
]
\addplot [color=green!60!blue, line width=2pt]
  table[row sep=crcr]{%
0.1	862255.3883324\\
0.2	863684.661521646\\
0.3	866330.683648275\\
0.4	867290.081017491\\
0.5	871251.560073394\\
0.6	874729.815903641\\
0.7	878196.274171406\\
0.8	882739.865533222\\
0.9	886477.882701908\\
1	892473.502566049\\
1.1	897573.974061983\\
1.2	5961677.34781949\\
1.3	910277.682217409\\
1.4	6019135.83021041\\
1.5	924241.872073184\\
1.6	932208.711832305\\
1.7	941716.313135332\\
1.8	950996.225615564\\
1.9	6214094.79123602\\
2	972431.012795205\\
2.1	983463.002016238\\
2.2	996350.813066038\\
2.3	1007636.71224668\\
2.4	6484999.35940661\\
2.5	1036975.62396032\\
2.6	1051705.30765675\\
2.7	1069336.02552217\\
2.8	1084877.28874818\\
2.9	1104485.79869082\\
3	4593199.60220583\\
3.1	611333.067884967\\
3.2	4529692.84780469\\
3.3	596928.595658852\\
3.4	590190.256473777\\
3.5	584232.760052483\\
3.6	576926.709699999\\
3.7	568756.89452307\\
3.8	562122.531619247\\
3.9	553911.076961788\\
4	1383631.45774556\\
4.1	8108893.07376539\\
4.2	8236577.17844706\\
4.3	1492525.64425795\\
4.4	1532589.74875869\\
4.5	1572795.39502631\\
4.6	1619284.75376516\\
4.7	1667559.92621104\\
4.8	1718264.96815797\\
4.9	1768518.08670087\\
5	5002877.58022355\\
5.1	705709.853697001\\
5.2	711795.84942993\\
5.3	717740.585969628\\
5.4	722441.152689268\\
5.5	728909.704324265\\
5.6	735892.825409756\\
5.7	740303.532215547\\
5.8	747202.005959013\\
5.9	752913.546913314\\
6	12385099.8819206\\
6.1	2738007.4737956\\
6.2	2848732.22667648\\
6.3	2962216.0952032\\
6.4	13779502.0864384\\
6.5	3215424.62617341\\
6.6	3346501.73325679\\
6.7	14961605.6389065\\
6.8	3632332.55904427\\
6.9	3791465.76324485\\
7	16378953.3700862\\
7.1	4159879.50348384\\
7.2	4345698.75627422\\
7.3	4540144.80426923\\
7.4	4755855.73358861\\
7.5	19081934.2878116\\
7.6	5191204.87811331\\
7.7	20254312.3969345\\
7.8	5700606.78954232\\
7.9	5964366.03404071\\
8	8039613.10420065\\
8.1	1450145.1399942\\
8.2	1496322.8456204\\
8.3	1549906.21760021\\
8.4	1605740.21710147\\
8.5	1664477.26320096\\
8.6	1731899.75102195\\
8.7	1794398.088097\\
8.8	1864437.30806263\\
8.9	1936273.26119417\\
9	10522537.4301863\\
9.1	32964351.3920262\\
9.2	11704181.9037612\\
9.3	12339891.0055735\\
9.4	13013879.7000375\\
9.5	38058587.2920165\\
9.6	39433116.170021\\
9.7	15243171.1392866\\
9.8	42283423.2753836\\
9.9	16904729.1624366\\
10	18084631.8123359\\
10.1	19100931.6900872\\
10.2	49437295.4702031\\
10.3	21241444.6128164\\
10.4	22359722.7672545\\
10.5	23533033.3819169\\
10.6	56726084.4451487\\
10.7	25955691.4354464\\
10.8	27253562.6520229\\
10.9	28521987.9788343\\
11	64611853.1319859\\
11.1	66421686.4177852\\
11.2	68371187.3682829\\
11.3	69829400.1737188\\
11.4	34969732.9808881\\
11.5	36087783.5667955\\
11.6	37154080.6162657\\
11.7	75897182.5635835\\
11.8	38838658.150873\\
11.9	77757833.7548829\\
12	40790551.5124731\\
12.1	80105891.9374014\\
12.2	41395875.5771805\\
12.3	80204825.0667301\\
12.4	79335073.0453204\\
12.5	78111942.2101134\\
12.6	76368359.2925805\\
12.7	73974262.0324528\\
12.8	36255938.8142247\\
12.9	34310021.5989581\\
13	45164446.3744976\\
13.1	47294279.1705093\\
13.2	20947271.5761906\\
13.3	53701631.6974083\\
13.4	56567684.7116199\\
13.5	27158598.8583406\\
13.6	64758864.0140576\\
13.7	68697676.4945878\\
13.8	74125554.3709937\\
13.9	79413103.9943861\\
14	85086777.6956042\\
14.1	91853166.0125557\\
14.2	99473672.2332358\\
14.3	64761782.7834852\\
14.4	117603188.812572\\
14.5	128970639.396976\\
14.6	141222007.662773\\
14.7	154887922.988721\\
14.8	127232361.475648\\
14.9	187983976.335913\\
15	215027952.436447\\
15.1	241406229.425232\\
15.2	250798687.032593\\
15.3	307793111.076046\\
15.4	364714593.47816\\
15.5	398394418.062605\\
15.6	455052044.93158\\
15.7	519164183.059014\\
15.8	593757962.103743\\
15.9	675641544.204147\\
16	925446378.549305\\
16.1	1093884028.42704\\
16.2	1280337452.67912\\
16.3	1474144750.93295\\
16.4	1663878230.0745\\
16.5	1804981042.71458\\
16.6	1746141884.61095\\
16.7	1349050216.73979\\
16.8	756577624.390033\\
16.9	295562983.431476\\
17	1067709619.43007\\
17.1	868485897.933388\\
17.2	674810921.816792\\
17.3	510926387.706475\\
17.4	487204309.942371\\
17.5	345279253.464073\\
17.6	245651053.47734\\
17.7	170554302.248692\\
17.8	133814510.898815\\
17.9	105610398.999267\\
18	206379515.564321\\
18.1	211493918.166583\\
18.2	189321081.237946\\
18.3	169414501.209836\\
18.4	152761739.954911\\
18.5	93004748.8465976\\
18.6	124976344.808023\\
18.7	113801416.892821\\
18.8	104061524.083812\\
18.9	54310260.0865006\\
19	92332979.193942\\
19.1	85551939.9470806\\
19.2	79541873.5343255\\
19.3	74003652.3328176\\
19.4	69151790.1689219\\
19.5	64662496.5921839\\
19.6	60530521.4904923\\
19.7	24814756.9971315\\
19.8	53415027.3702312\\
19.9	50343538.6763433\\
20	47932125.9470894\\
20.1	45338450.9209757\\
20.2	42933078.4397766\\
20.3	15148841.3158619\\
20.4	14050456.4489491\\
20.5	36807889.3233403\\
20.6	35060729.6885361\\
20.7	11320970.6022834\\
20.8	10561085.4794269\\
20.9	30441037.1014232\\
21	29138087.2403866\\
21.1	8692965.08502915\\
21.2	26763982.2453081\\
21.3	25660358.102766\\
21.4	7212504.75595903\\
21.5	23646272.7663023\\
21.6	6416927.33222365\\
21.7	21874916.4637946\\
21.8	21053337.6249116\\
21.9	5433994.8150347\\
22	5159194.59631764\\
22.1	18849167.7628787\\
22.2	4644637.94043068\\
22.3	17609435.4342587\\
22.4	16997214.0244548\\
22.5	16458136.8346155\\
22.6	3809904.98732003\\
22.7	3630568.48676957\\
22.8	3462842.49426754\\
22.9	14458721.4546262\\
23	4897827.34682509\\
23.1	660328.607919092\\
23.2	644230.884796149\\
23.3	628095.377059323\\
23.4	612484.118502454\\
23.5	4487577.03990044\\
23.6	582584.302045719\\
23.7	568317.229567406\\
23.8	554368.045097009\\
23.9	541089.275664763\\
24	2081724.82519153\\
24.1	2002348.45798641\\
24.2	1926457.00153871\\
24.3	1856423.63046612\\
24.4	1787536.65780096\\
24.5	9257290.95840888\\
24.6	1661142.6762565\\
24.7	1603459.43032503\\
24.8	1547575.14556558\\
24.9	1494260.29625388\\
25	7940681.2028805\\
25.1	7839669.47111236\\
25.2	1324578.65631752\\
25.3	1299698.45596534\\
25.4	1276489.54593862\\
25.5	1249125.67492996\\
25.6	1226991.55102945\\
25.7	1203940.46533434\\
25.8	7157710.9938058\\
25.9	1158682.00115177\\
26	6970513.9860855\\
26.1	1113039.8939484\\
26.2	6777784.88765512\\
26.3	6695300.29483945\\
26.4	1050062.15240266\\
26.5	1028846.66494563\\
26.6	1007806.55308075\\
26.7	985229.620193651\\
26.8	968095.425590287\\
26.9	948311.56918429\\
27	1116254.75048649\\
27.1	1149759.53223218\\
27.2	1184208.20074872\\
27.3	1220429.9678078\\
27.4	7466514.02609955\\
27.5	7624685.43944939\\
27.6	7782123.23199323\\
27.7	1377851.93719298\\
27.8	8120027.94478584\\
27.9	1468547.04391353\\
28	7641722.30264803\\
28.1	1329107.80253126\\
28.2	1358160.12323975\\
28.3	1387491.95370624\\
28.4	8086032.6557769\\
28.5	1442072.48883488\\
28.6	1470179.48163874\\
28.7	1496614.51516769\\
28.8	1521506.94647701\\
28.9	1546533.94522142\\
29	2134916.37883567\\
29.1	10977998.8319159\\
29.2	11258626.9081947\\
29.3	2377178.01536608\\
29.4	2464752.67892432\\
29.5	2556551.90776427\\
29.6	2650783.97640894\\
29.7	2749884.02394338\\
29.8	13052328.5044332\\
29.9	2959718.83272861\\
30	13836061.7140092\\
30.1	3223015.61999161\\
30.2	14591996.5355431\\
30.3	14981287.9772596\\
30.4	15389666.3402308\\
30.5	15814736.4937847\\
30.6	3931089.65592681\\
30.7	4092643.44291127\\
30.8	4253627.05043408\\
30.9	4437850.37640343\\
31	6433243.57777619\\
31.1	1033788.6823989\\
31.2	6634810.0333784\\
31.3	6755351.61650298\\
31.4	1110825.81497868\\
31.5	1135830.76750279\\
31.6	7065016.15868127\\
31.7	1192832.64921854\\
31.8	1222408.56613975\\
31.9	1255312.63058565\\
32	7248071.94325394\\
32.1	25411272.2548777\\
32.2	7929076.37566587\\
32.3	8292125.02416887\\
32.4	27837827.0718347\\
32.5	28734919.1717805\\
32.6	9489959.205364\\
32.7	30455818.3160747\\
32.8	10340554.8392697\\
32.9	10829435.5562106\\
33	33493547.033744\\
33.1	11885884.850992\\
33.2	12450040.2828261\\
33.3	13011571.160059\\
33.4	13587814.0142114\\
33.5	14148162.6675867\\
33.6	14743913.0163861\\
33.7	41021504.6481207\\
33.8	15981391.4348025\\
33.9	43387188.2423469\\
34	44555016.8911458\\
34.1	45659717.954959\\
34.2	18601592.2033314\\
34.3	47693991.6434024\\
34.4	49076925.6685902\\
34.5	20572588.234551\\
34.6	50882453.9352696\\
34.7	51627788.2367996\\
34.8	22145520.7060771\\
34.9	22604971.0299689\\
35	23232559.2494548\\
35.1	23681204.7319329\\
35.2	23944476.8562221\\
35.3	55961563.2705862\\
35.4	55838562.5669109\\
35.5	24353848.6584219\\
35.6	55467301.9170445\\
35.7	24058731.3742722\\
35.8	23685585.7327866\\
35.9	53234763.9146257\\
36	24420891.2314027\\
36.1	24118345.0674283\\
36.2	23714339.0535484\\
36.3	23192938.508471\\
36.4	22381059.2529368\\
36.5	21679956.3053512\\
36.6	49243842.2958772\\
36.7	19684700.7302171\\
36.8	45079776.4224961\\
36.9	17374026.7388142\\
37	19779500.8551751\\
37.1	47563724.0123117\\
37.2	46210968.2140683\\
37.3	44372413.6329845\\
37.4	16521241.9455274\\
37.5	15642284.1764723\\
37.6	38906021.3350662\\
37.7	13740086.67386\\
37.8	12831783.1504735\\
37.9	32838284.5466286\\
38	25324300.9912635\\
38.1	7961713.67888876\\
38.2	27331635.5214115\\
38.3	8934421.30274735\\
38.4	29555190.5526197\\
38.5	10058317.9482239\\
38.6	31931623.1539454\\
38.7	33125566.5369702\\
38.8	11969414.9836731\\
38.9	35694212.7816616\\
39	29004727.6310472\\
39.1	30438892.8825697\\
39.2	31836453.0816061\\
39.3	33077560.9395436\\
39.4	34621574.7433037\\
39.5	36155156.3361119\\
39.6	13643004.144307\\
39.7	14549760.5436509\\
39.8	41304166.392983\\
39.9	43201438.9103572\\
40	63466925.936449\\
40.1	66874330.4895192\\
40.2	70289518.308857\\
40.3	73482446.666838\\
40.4	39049376.3684636\\
40.5	79326926.3688862\\
40.6	43892134.2077924\\
40.7	46042873.1623559\\
40.8	84148857.6740272\\
40.9	49104605.8389695\\
41	111063802.222161\\
41.1	72207262.2887445\\
41.2	121618882.298401\\
41.3	124866175.308007\\
41.4	126591174.989017\\
41.5	85748454.8890228\\
41.6	122457569.303915\\
41.7	83805405.2441143\\
41.8	110133699.667966\\
41.9	100640753.62854\\
42	149560327.86729\\
42.1	157596243.688869\\
42.2	169271682.142558\\
42.3	177500974.708217\\
42.4	187760722.590842\\
42.5	197585275.292232\\
42.6	207922792.335773\\
42.7	217431303.335992\\
42.8	227200945.554611\\
42.9	233509908.40134\\
43	220235134.139751\\
43.1	251694051.262434\\
43.2	250659250.148038\\
43.3	244433809.254003\\
43.4	232733185.963055\\
43.5	215996925.321006\\
43.6	194736909.524265\\
43.7	144692702.169879\\
43.8	143816036.409346\\
43.9	117839626.768095\\
44	159618934.882504\\
44.1	186872430.618443\\
44.2	172707372.896178\\
44.3	155367422.338993\\
44.4	98193862.3798138\\
44.5	121001737.186513\\
44.6	104767740.873067\\
44.7	58247806.7194494\\
44.8	77058207.7470243\\
44.9	65022420.8790465\\
45	107121692.975848\\
45.1	100128550.415911\\
45.2	51788114.4324604\\
45.3	46407824.6037316\\
45.4	79578211.4368482\\
45.5	73278581.9890942\\
45.6	33265305.2321039\\
45.7	62013848.6461386\\
45.8	56975806.4208875\\
45.9	23662750.2609005\\
46	38390887.8901038\\
46.1	36682679.0920216\\
46.2	35072227.9524713\\
46.3	11393593.5937256\\
46.4	32075556.6253565\\
46.5	30710488.7843358\\
46.6	29373023.3396299\\
46.7	8836456.1533677\\
46.8	8317137.61100628\\
46.9	7813210.22259662\\
47	25227846.2304809\\
47.1	7077288.79204106\\
47.2	23369999.3393618\\
47.3	22515072.9688005\\
47.4	5986278.33965171\\
47.5	20879154.8165932\\
47.6	5393083.08071362\\
47.7	5120491.59752137\\
47.8	4858548.95033488\\
47.9	18129844.8658219\\
48	17644966.4388785\\
48.1	4216882.4451575\\
48.2	4026554.48726408\\
48.3	3835052.56564876\\
48.4	3667243.60702964\\
48.5	15002456.8632424\\
48.6	3345472.90883724\\
48.7	3199576.13465149\\
48.8	3060836.34211307\\
48.9	2934512.2935065\\
49	16437778.555865\\
49.1	3824222.895907\\
49.2	15573315.6170986\\
49.3	3597464.5915503\\
49.4	15076901.1683193\\
49.5	3448895.58610517\\
49.6	14523928.2053889\\
49.7	3280811.83036399\\
49.8	3183550.34251616\\
49.9	3083107.32704131\\
50	14297591.4358776\\
50.1	3186674.88298885\\
50.2	3128689.60636981\\
50.3	3054573.40878246\\
50.4	2978418.41340851\\
50.5	13110954.3105861\\
50.6	12773551.4286443\\
50.7	12452240.7548959\\
50.8	2628066.71754812\\
50.9	2540035.67173755\\
51	9688059.53586516\\
51.1	1918679.38298862\\
51.2	10215724.0905579\\
51.3	10452758.4860877\\
51.4	2146895.48746883\\
51.5	2238270.28586876\\
51.6	2324886.99827615\\
51.7	2422653.10378154\\
51.8	2524942.57506219\\
51.9	12374550.397973\\
52	10747700.7889863\\
52.1	2092632.30407475\\
52.2	2039469.56452716\\
52.3	1986551.59686134\\
52.4	1933067.61652989\\
52.5	1878067.26562378\\
52.6	1823218.63280566\\
52.7	1768593.20099454\\
52.8	1713418.95933474\\
52.9	8917718.43063982\\
53	17493221.9697266\\
53.1	18090928.9856646\\
53.2	18755691.5710825\\
53.3	19418059.2433907\\
53.4	5379592.15683337\\
53.5	20854677.9342045\\
53.6	5998808.22115217\\
53.7	22508613.2234773\\
53.8	6674438.7688723\\
53.9	7067616.50942367\\
54	10719449.3839873\\
54.1	2097095.66310068\\
54.2	2067322.84731415\\
54.3	2032344.29476096\\
54.4	10198582.9892949\\
54.5	1957842.57654075\\
54.6	9948884.20745887\\
54.7	9806099.08618535\\
54.8	1858243.45908181\\
54.9	9542996.91830562\\
55	35030391.599371\\
55.1	36029971.7119028\\
55.2	37086429.8639967\\
55.3	38029328.2353437\\
55.4	14266499.8331373\\
55.5	40129429.7155728\\
55.6	15328519.2624275\\
55.7	15927631.0902341\\
55.8	43039520.2889585\\
55.9	16989040.4909453\\
56	45106892.5281817\\
56.1	18129338.4833515\\
56.2	46900472.811445\\
56.3	19174693.5561882\\
56.4	48558710.2721131\\
56.5	20133626.6646405\\
56.6	50248511.8785635\\
56.7	21091156.6822422\\
56.8	51582404.6838583\\
56.9	21980449.2921071\\
57	22331700.377579\\
57.1	53683027.7868444\\
57.2	54235049.0743219\\
57.3	54747898.9889039\\
57.4	23740951.3388152\\
57.5	24138855.6025374\\
57.6	56307547.1150478\\
57.7	24726394.2573548\\
57.8	57155421.9544977\\
57.9	25135120.2558467\\
58	57796632.5124473\\
58.1	25674669.6519033\\
58.2	25814180.5795261\\
58.3	58768818.436096\\
58.4	59038913.1004512\\
58.5	59097263.9755144\\
58.6	59478444.6518708\\
58.7	59640546.5271337\\
58.8	59869107.7098221\\
58.9	60065622.9995276\\
59	26916456.5632748\\
59.1	60242939.8797506\\
59.2	27154628.9575663\\
59.3	60488604.3900567\\
59.4	60612786.6655716\\
59.5	60694215.8040257\\
59.6	60893187.0703442\\
59.7	27397773.8723883\\
59.8	27394742.316619\\
59.9	61102708.3350216\\
60	27428279.5671469\\
60.1	61031818.1799647\\
60.2	61262342.1663624\\
60.3	61104656.4437817\\
60.4	27729673.1652898\\
60.5	61278041.8828536\\
60.6	61358575.8758074\\
60.7	27637690.9397695\\
60.8	61448495.1898528\\
60.9	27806179.8855399\\
61	61372350.9372186\\
61.1	61600506.9175108\\
61.2	61569229.4772348\\
61.3	61529691.2356671\\
61.4	61593770.8674767\\
61.5	61530907.7428842\\
61.6	27905053.6947388\\
61.7	27928390.5671039\\
61.8	61677006.0015752\\
61.9	61674009.4644718\\
62	27844198.2956775\\
62.1	27891422.8085709\\
62.2	61544858.1232307\\
62.3	27931929.7115832\\
62.4	61656487.6137807\\
62.5	27914849.0375506\\
62.6	61701617.5066101\\
62.7	61662603.8545195\\
62.8	61518258.8421309\\
62.9	27902161.2340671\\
63	27927418.1006218\\
63.1	61537140.2858792\\
63.2	61641580.2203395\\
63.3	61643563.7825467\\
63.4	27898226.695626\\
63.5	27837175.9907707\\
63.6	61452049.4502758\\
63.7	27947455.9569222\\
63.8	27863864.6763151\\
63.9	61659053.6344526\\
64	27800642.5342633\\
64.1	27878667.7490301\\
64.2	61663711.4240224\\
64.3	27891968.1814961\\
64.4	27813819.5725187\\
64.5	61485778.1664204\\
64.6	61416031.9342495\\
64.7	61364815.4843225\\
64.8	61593527.9755762\\
64.9	61681220.0622638\\
65	27957974.7274227\\
65.1	61665389.0335924\\
65.2	61721894.4640904\\
65.3	61693655.4517518\\
65.4	61762244.4778464\\
65.5	27972741.2423124\\
65.6	27977428.3046554\\
65.7	27930411.4795925\\
65.8	27978962.2031814\\
65.9	27990364.165237\\
66	61678500.1060387\\
66.1	27996509.412218\\
66.2	61768385.8281743\\
66.3	61771699.3756023\\
66.4	27981210.8795198\\
66.5	27985754.3863397\\
66.6	61778179.629579\\
66.7	61698050.4836108\\
66.8	27986098.6866672\\
66.9	61776314.1011916\\
67	27938571.1845342\\
67.1	27972914.8553974\\
67.2	61520717.4965483\\
67.3	27970598.9585203\\
67.4	61653734.2022303\\
67.5	61650897.656498\\
67.6	61727214.4747021\\
67.7	27972233.7179783\\
67.8	61673645.6085946\\
67.9	27823190.7258732\\
68	27966260.0224989\\
68.1	61708163.5345652\\
68.2	61496585.4085501\\
68.3	61599886.8169434\\
68.4	61486503.1931484\\
68.5	61699521.3773136\\
68.6	27867201.6552604\\
68.7	27961634.2724439\\
68.8	27942745.9885381\\
68.9	61569659.9629096\\
69	61474163.1939679\\
69.1	27867005.0399048\\
69.2	27947185.1703103\\
69.3	61552849.0957284\\
69.4	61455243.3196943\\
69.5	27939977.7088687\\
69.6	61564054.2921293\\
69.7	61550802.1031178\\
69.8	27772624.403976\\
69.9	61474163.1939679\\
70	61392847.1261188\\
70.1	61687950.2622935\\
70.2	27906769.5602663\\
70.3	61698837.5958133\\
70.4	61642198.2164753\\
70.5	61399529.8081219\\
70.6	27868057.5714629\\
70.7	61629115.6211186\\
70.8	27953743.3470118\\
70.9	61489739.7356793\\
71	27891575.527033\\
71.1	61346623.1200416\\
71.2	61570156.63875\\
71.3	61670815.1045091\\
71.4	61201800.9870849\\
71.5	27897690.1608839\\
71.6	61527459.5780677\\
71.7	61572976.341145\\
71.8	61626980.1600976\\
71.9	27772410.7936125\\
72	61733247.6887694\\
72.1	61709875.9381968\\
72.2	61729383.404881\\
72.3	61707635.5308155\\
72.4	61696621.2925135\\
72.5	27973965.2951366\\
72.6	27951183.4939399\\
72.7	27952586.3659588\\
72.8	61726417.1187444\\
72.9	27935629.4653587\\
73	61551056.9707084\\
73.1	61465062.3308878\\
73.2	61677674.7171022\\
73.3	27883218.3875845\\
73.4	61656363.369053\\
73.5	27910473.3609963\\
73.6	61675601.5047304\\
73.7	61583883.4287267\\
73.8	27752700.461006\\
73.9	61633709.0281929\\
74	61709394.0285995\\
74.1	27865754.5734592\\
74.2	61520105.2149016\\
74.3	27913642.421954\\
74.4	27962784.5765598\\
74.5	27918493.3734182\\
74.6	27976896.2674038\\
74.7	61726272.2936718\\
74.8	61716139.7517452\\
74.9	27929437.468147\\
75	61599305.2519639\\
75.1	61684691.0788366\\
75.2	61681291.9097272\\
75.3	27911452.0575728\\
75.4	61658091.175962\\
75.5	61679746.0352383\\
75.6	27898888.4583683\\
75.7	27932064.9082175\\
75.8	61409183.3583066\\
75.9	61316060.008618\\
76	61733207.1954307\\
76.1	27912305.5100685\\
76.2	61619620.3226714\\
76.3	27955050.7390655\\
76.4	61542871.752385\\
76.5	61718651.671362\\
76.6	27931186.5079686\\
76.7	61651865.0056652\\
76.8	27934682.0946236\\
76.9	27881321.9597762\\
77	61740140.4114978\\
77.1	61688553.1691533\\
77.2	27949445.4686495\\
77.3	61706792.8899731\\
77.4	27932395.5628481\\
77.5	27967412.901588\\
77.6	27981997.201053\\
77.7	27976591.7256387\\
77.8	61735547.8165302\\
77.9	61739091.1441774\\
78	61477042.4934709\\
78.1	27841875.1905385\\
78.2	27855624.9928045\\
78.3	27801325.7502795\\
78.4	61327780.0953301\\
78.5	61667126.8959127\\
78.6	27856938.6770795\\
78.7	27858976.5008528\\
78.8	61659616.2070941\\
78.9	27858976.5008528\\
79	61656839.4771667\\
79.1	27894338.5492167\\
79.2	61205600.3220025\\
79.3	61680868.9819037\\
79.4	27844338.3638896\\
79.5	27946811.6729029\\
79.6	61532668.7887808\\
79.7	27878297.5016577\\
79.8	61330814.5380799\\
79.9	61680868.9819037\\
80	27861038.94508\\
80.1	61708324.282831\\
80.2	27893658.6058263\\
80.3	61706821.5501112\\
80.4	27884486.1061017\\
80.5	27900757.7428915\\
80.6	61517922.3579029\\
80.7	61592531.7515124\\
80.8	61547013.0466423\\
80.9	61648653.5623896\\
81	61649770.7586062\\
81.1	61448289.967062\\
81.2	61483332.6783536\\
81.3	27860323.1869465\\
81.4	27955918.3908342\\
81.5	61703739.6338616\\
81.6	61556651.5340512\\
81.7	27938057.0994088\\
81.8	61685774.2038268\\
81.9	61597206.5531046\\
82	61461052.8477398\\
82.1	61579601.8474509\\
82.2	27904988.0339046\\
82.3	61578750.7639884\\
82.4	27955365.8836288\\
82.5	27943215.8076055\\
82.6	27902213.467338\\
82.7	27907705.1194383\\
82.8	27889476.5394031\\
82.9	61543599.4392172\\
83	27930866.8909788\\
83.1	61397803.5992312\\
83.2	61694352.079674\\
83.3	27911636.4896685\\
83.4	61482582.6900555\\
83.5	61607130.1765394\\
83.6	61517804.8285492\\
83.7	61694352.079674\\
83.8	61691459.3243897\\
83.9	61694352.079674\\
84	61730045.8950669\\
84.1	27985760.4174455\\
84.2	27942667.3014052\\
84.3	61772065.5216129\\
84.4	27952796.4363279\\
84.5	61750622.5037031\\
84.6	61686369.667552\\
84.7	27958131.6274231\\
84.8	27993633.7077167\\
84.9	61685425.2040901\\
85	27904442.0852765\\
85.1	61540335.5791814\\
85.2	61535294.6057737\\
85.3	61702061.4939847\\
85.4	61807135.2081069\\
85.5	28053158.7465825\\
85.6	28171422.1108622\\
85.7	62572849.0745392\\
85.8	62842980.9485908\\
85.9	29082809.4716425\\
86	64087632.9174967\\
86.1	64760269.7415759\\
86.2	65265118.371457\\
86.3	31157366.8864725\\
86.4	67315077.1317496\\
86.5	32412021.4942285\\
86.6	33367755.885699\\
86.7	70578272.0048209\\
86.8	35282245.2125644\\
86.9	73674464.5739614\\
87	75124991.3524197\\
87.1	77231099.4167399\\
87.2	78853952.8310751\\
87.3	81064729.6913647\\
87.4	83797552.4575774\\
87.5	86302832.7363555\\
87.6	88873757.9774349\\
87.7	50423294.5769184\\
87.8	95287689.2561577\\
87.9	56287324.2091576\\
88	102963793.53193\\
88.1	107556098.419281\\
88.2	67608377.1428028\\
88.3	72196167.7496372\\
88.4	122748715.403435\\
88.5	129227301.134053\\
88.6	90737336.2530075\\
88.7	98472566.896448\\
88.8	152046651.412735\\
88.9	117615056.044579\\
89	175392937.000313\\
89.1	188231820.765362\\
89.2	162850889.504007\\
89.3	181988693.609945\\
89.4	234184272.15942\\
89.5	229464254.547889\\
89.6	275801203.606402\\
89.7	296828347.345804\\
89.8	319139584.611673\\
89.9	343560314.318091\\
90	433781477.511521\\
90.1	483845622.565139\\
90.2	668100209.010956\\
90.3	559027760.098768\\
90.4	560675929.190347\\
90.5	506283172.385593\\
90.6	378664589.947856\\
90.7	201220662.867077\\
90.8	55108565.2996699\\
90.9	3302517.54510613\\
91	1078706894.47494\\
91.1	978999393.241715\\
91.2	792663958.582147\\
91.3	601914229.581373\\
91.4	447952283.00889\\
91.5	338382771.874329\\
91.6	262707334.815463\\
91.7	209832001.92695\\
91.8	205828135.950324\\
91.9	145863212.259038\\
92	351530009.981092\\
92.1	308496416.308632\\
92.2	272826956.270748\\
92.3	244610051.201483\\
92.4	215776087.176559\\
92.5	194179890.195649\\
92.6	176327382.638162\\
92.7	158641337.783391\\
92.8	144929317.636492\\
92.9	133134753.274368\\
93	172043201.00219\\
93.1	185213463.989747\\
93.2	157676860.484451\\
93.3	205786059.748944\\
93.4	210646407.428881\\
93.5	211098741.408194\\
93.6	205852573.101512\\
93.7	194952023.838609\\
93.8	178543161.442682\\
93.9	157734031.345059\\
94	327832645.652223\\
94.1	337606891.25342\\
94.2	338310493.841619\\
94.3	329809335.620912\\
94.4	313112495.112057\\
94.5	290001881.092827\\
94.6	262700070.660541\\
94.7	254959997.010705\\
94.8	201657979.14413\\
94.9	172180280.127857\\
95	392277088.045817\\
95.1	388142342.616467\\
95.2	381073340.941429\\
95.3	372193907.564562\\
95.4	359160986.476572\\
95.5	345954418.269214\\
95.6	332831985.795252\\
95.7	318655419.032651\\
95.8	305269716.777642\\
95.9	291833162.327067\\
96	354436139.863725\\
96.1	346039345.200606\\
96.2	341452548.314321\\
96.3	336394931.735416\\
96.4	342658787.094195\\
96.5	328801046.02575\\
96.6	324050399.103131\\
96.7	319554190.754533\\
96.8	317665260.465518\\
96.9	308750817.213395\\
97	314016760.683061\\
97.1	310228306.354973\\
97.2	309517006.500924\\
97.3	307360594.517543\\
97.4	303306913.202008\\
97.5	303492153.908404\\
97.6	301721272.8512\\
97.7	300191906.148224\\
97.8	290090167.889339\\
97.9	294866632.579095\\
98	306023033.195135\\
98.1	304798821.897738\\
98.2	303583485.533852\\
98.3	293929747.247881\\
98.4	302347335.613111\\
98.5	301358449.426627\\
98.6	300582838.027279\\
98.7	290512293.943826\\
98.8	299605544.343476\\
98.9	288809124.621804\\
99	292060606.326022\\
99.1	282006532.253687\\
99.2	291335048.110296\\
99.3	280682632.848291\\
99.4	291585873.41241\\
99.5	290271002.17182\\
99.6	291530568.557008\\
99.7	291484603.476248\\
99.8	278684591.561606\\
99.9	291653938.853293\\
100	288521309.210326\\
100.1	275477979.802975\\
100.2	290190842.167386\\
100.3	288486833.859995\\
100.4	286534851.825806\\
100.5	286363213.835575\\
100.6	288003075.178116\\
100.7	286293011.729757\\
100.8	289331105.044801\\
100.9	287055033.769721\\
101	293500232.584659\\
101.1	290919022.257361\\
101.2	291492830.659889\\
101.3	293605429.142092\\
101.4	293615618.383902\\
101.5	293912981.043386\\
101.6	293506769.458327\\
101.7	293506769.458327\\
101.8	291185822.072762\\
101.9	291477937.926944\\
102	285847787.689082\\
102.1	284052684.79313\\
102.2	276072065.748675\\
102.3	285983666.208737\\
102.4	286130364.68053\\
102.5	285698735.92861\\
102.6	285840235.471081\\
102.7	285771730.167645\\
102.8	272218369.7019\\
102.9	283953632.812489\\
103	273000277.098499\\
103.1	284650804.119048\\
103.2	282422160.45498\\
103.3	271465832.387169\\
103.4	283117862.149367\\
103.5	270816561.445629\\
103.6	284915335.21605\\
103.7	283171250.927344\\
103.8	271487787.183591\\
103.9	284560371.537856\\
104	272051386.680948\\
104.1	275234359.446172\\
104.2	283886480.643544\\
104.3	284031249.887227\\
104.4	272364425.77066\\
104.5	283883378.983964\\
104.6	284558179.651834\\
104.7	286869016.20708\\
104.8	272872480.882458\\
104.9	275101024.033145\\
105	287069588.736735\\
105.1	286964919.796815\\
105.2	287045495.398728\\
105.3	286913394.488417\\
105.4	288678266.30913\\
105.5	288957916.78947\\
105.6	275143064.554594\\
105.7	286669108.758924\\
105.8	275359361.044426\\
105.9	276950015.949978\\
106	288409883.86388\\
106.1	288537903.568403\\
106.2	290019234.66779\\
106.3	290072448.260402\\
106.4	288581737.009565\\
106.5	289743396.888706\\
106.6	288578049.270721\\
106.7	288534505.781518\\
106.8	290072448.260402\\
106.9	276354798.803796\\
107	285527734.770944\\
107.1	273846045.159337\\
107.2	286156398.784286\\
107.3	286857154.159305\\
107.4	284962602.603488\\
107.5	285488377.217391\\
107.6	285253872.599116\\
107.7	285393274.106434\\
107.8	288433531.466536\\
107.9	286616934.780675\\
108	285980052.462223\\
108.1	287054167.604013\\
108.2	287011531.403699\\
108.3	288361482.938272\\
108.4	287198812.354462\\
108.5	288513031.225767\\
108.6	285327397.728107\\
108.7	286706286.918677\\
108.8	286706286.918677\\
108.9	285999985.141512\\
109	278203571.57767\\
109.1	289346823.098159\\
109.2	278474214.563242\\
109.3	288716511.901487\\
109.4	279403232.816345\\
109.5	289656091.076996\\
109.6	290800606.447246\\
109.7	290488885.241458\\
109.8	290652775.435401\\
109.9	276621582.531896\\
110	282236285.498377\\
110.1	282242428.571184\\
110.2	272481516.199078\\
110.3	283444244.30521\\
110.4	284062442.129865\\
110.5	284391672.39421\\
110.6	284169782.184041\\
110.7	286364447.684112\\
110.8	283919581.126168\\
110.9	282181116.714912\\
111	278930960.81853\\
111.1	289117269.149154\\
111.2	291071220.104322\\
111.3	291748805.237605\\
111.4	288983486.559654\\
111.5	291071100.792601\\
111.6	289408470.524323\\
111.7	291029529.90997\\
111.8	290681655.741217\\
111.9	289117269.149154\\
112	291936191.322196\\
112.1	292085415.140533\\
112.2	291501662.218974\\
112.3	280577720.467177\\
112.4	279464515.824208\\
112.5	292222920.569807\\
112.6	291617590.030833\\
112.7	290464465.976474\\
112.8	291933692.642885\\
112.9	279535563.551376\\
113	285296177.156692\\
113.1	287016540.085996\\
113.2	285413922.538594\\
113.3	288566999.309706\\
113.4	285404587.106901\\
113.5	288283832.789971\\
113.6	285215644.440244\\
113.7	285141582.210541\\
113.8	286846352.48277\\
113.9	285273479.254552\\
114	285674608.767731\\
114.1	287591963.910476\\
114.2	286154905.454074\\
114.3	287626768.018166\\
114.4	285744685.163018\\
114.5	287599888.110361\\
114.6	287397809.647508\\
114.7	287840655.064096\\
114.8	287637225.945829\\
114.9	285738384.584891\\
115	285905356.918526\\
115.1	274188628.216901\\
115.2	287618644.919278\\
115.3	287751922.232414\\
115.4	287876711.140138\\
115.5	287308290.592615\\
115.6	285892747.330259\\
115.7	287314518.233902\\
115.8	285894205.398594\\
115.9	285506942.779058\\
116	293014492.041228\\
116.1	291160144.335248\\
116.2	291103539.726846\\
116.3	292684769.253774\\
116.4	292958700.315694\\
116.5	280851526.869859\\
116.6	291180343.958511\\
116.7	291210093.728637\\
116.8	291103973.530154\\
116.9	292825867.343707\\
117	281837864.081966\\
117.1	293339452.417053\\
117.2	294087943.747425\\
117.3	294086369.991152\\
117.4	294009112.937178\\
117.5	294152064.799165\\
117.6	293166433.390939\\
117.7	281969232.188221\\
117.8	280442541.170254\\
117.9	292634517.081942\\
118	293217452.776524\\
118.1	279807133.25641\\
118.2	281403775.931923\\
118.3	293470886.05845\\
118.4	291936123.207396\\
118.5	292585245.97634\\
118.6	291803106.382334\\
118.7	293372726.184484\\
118.8	291840857.927087\\
118.9	292030419.550155\\
119	287291857.420788\\
119.1	285545736.191425\\
119.2	273244396.303571\\
119.3	271882281.690877\\
119.4	283520020.469414\\
119.5	285375592.076956\\
119.6	285451249.999088\\
119.7	285346212.859688\\
119.8	271809374.711587\\
119.9	284699720.043051\\
120	287807622.761642\\
120.1	287836168.718362\\
120.2	287878899.343699\\
120.3	287942947.229824\\
120.4	287792491.718807\\
120.5	287631533.252494\\
120.6	287701932.081318\\
120.7	287958627.316207\\
120.8	287905183.211716\\
120.9	289624969.369735\\
121	287122942.069517\\
121.1	275211483.911284\\
121.2	290689215.235849\\
121.3	290626661.502966\\
121.4	275703793.302558\\
121.5	287817139.051533\\
121.6	289757558.385021\\
121.7	287110773.469744\\
121.8	287717142.224295\\
121.9	289635270.579283\\
122	285079529.111562\\
122.1	286797845.559324\\
122.2	284245559.749653\\
122.3	287418810.194278\\
122.4	284958881.595202\\
122.5	287403285.350134\\
122.6	285243459.351197\\
122.7	272798309.010352\\
122.8	285041873.489574\\
122.9	273435063.747536\\
123	287242163.209974\\
123.1	287067418.288037\\
123.2	286873515.43506\\
123.3	286758973.709558\\
123.4	287038791.125746\\
123.5	287039722.221155\\
123.6	286863682.355172\\
123.7	287242163.209974\\
123.8	287435434.151421\\
123.9	287120543.072283\\
124	286274387.277677\\
124.1	273847292.476036\\
124.2	273847292.476036\\
124.3	286251594.383723\\
124.4	286197000.318151\\
124.5	287501654.960404\\
124.6	284883129.943335\\
124.7	285393920.986654\\
124.8	285567833.362631\\
124.9	287514036.309808\\
125	284959085.987016\\
125.1	272777694.366986\\
125.2	284796585.018416\\
125.3	283678109.637542\\
125.4	273233966.726966\\
125.5	284500009.209507\\
125.6	285113807.862106\\
125.7	273233633.610354\\
125.8	284973672.919385\\
125.9	283628392.983057\\
126	282345355.436524\\
126.1	282373575.044281\\
126.2	284201462.50127\\
126.3	284768814.631943\\
126.4	274654564.300701\\
126.5	282316985.394325\\
126.6	282347076.129627\\
126.7	284700557.955205\\
126.8	283914812.966249\\
126.9	286642211.341445\\
127	286624227.35729\\
127.1	286637977.175704\\
127.2	287604867.76807\\
127.3	285114051.982694\\
127.4	285100077.625734\\
127.5	285936159.08384\\
127.6	274913716.711975\\
127.7	285027304.500745\\
127.8	285773040.474856\\
127.9	285051177.623948\\
128	288629937.750385\\
128.1	289683068.813954\\
128.2	286754427.24362\\
128.3	286729076.070315\\
128.4	276527755.467397\\
128.5	288691121.462114\\
128.6	288590753.786613\\
128.7	288392307.582435\\
128.8	276655098.305242\\
128.9	287897720.793302\\
129	292052306.781412\\
129.1	279534833.168424\\
129.2	280531079.180665\\
129.3	292535074.115326\\
129.4	279973752.869041\\
129.5	292083778.19665\\
129.6	291227085.814217\\
129.7	280454703.669125\\
129.8	292134004.727063\\
129.9	292126483.689638\\
130	287583083.759844\\
130.1	286052744.031048\\
130.2	274220246.022681\\
130.3	274264379.402562\\
130.4	287870141.678016\\
130.5	272325652.877103\\
130.6	270697505.407497\\
130.7	269483372.555962\\
130.8	279160130.323128\\
130.9	275929233.474283\\
131	270223221.281367\\
131.1	266141181.409674\\
131.2	264689079.009834\\
131.3	259348653.701409\\
131.4	254381252.617518\\
131.5	249649730.825812\\
131.6	219563028.772311\\
131.7	238837730.66278\\
131.8	233804919.464785\\
131.9	225560237.807251\\
132	252971207.254644\\
132.1	263287698.809332\\
132.2	273999348.726017\\
132.3	287526765.767768\\
132.4	299979010.946728\\
132.5	314237377.451042\\
132.6	330938886.492021\\
132.7	347445246.806344\\
132.8	364624303.059438\\
132.9	426476996.034624\\
133	433022503.167872\\
133.1	464848470.789571\\
133.2	494005489.880722\\
133.3	658602641.987313\\
133.4	551210454.802835\\
133.5	569428619.850151\\
133.6	571575911.507861\\
133.7	553087986.398446\\
133.8	502871141.192855\\
133.9	417681472.868711\\
134	948032440.741834\\
134.1	975863730.752107\\
134.2	911181331.953831\\
134.3	742920095.734291\\
134.4	893675600.398678\\
134.5	278792166.668106\\
134.6	120719328.012172\\
134.7	79281225.8830802\\
134.8	12282463.491425\\
134.9	3162835.07296444\\
135	759228517.661809\\
135.1	677169986.320791\\
135.2	597504292.90783\\
135.3	529324314.256756\\
135.4	464987766.720082\\
135.5	457034217.150763\\
135.6	356691326.437418\\
135.7	315086975.699917\\
135.8	279578746.57768\\
135.9	248945077.671315\\
136	228439921.653604\\
136.1	204952067.504226\\
136.2	184746483.266132\\
136.3	122870985.241588\\
136.4	151813894.433201\\
136.5	138368240.920356\\
136.6	81438115.2153387\\
136.7	71705327.5899733\\
136.8	106914952.327631\\
136.9	98733399.9269494\\
137	92180411.2676618\\
137.1	45402164.7060151\\
137.2	79655169.4609715\\
137.3	36865540.720467\\
137.4	33377675.8252275\\
137.5	65132348.9291001\\
137.6	61086171.4909499\\
137.7	25126904.5507032\\
137.8	54115055.6172094\\
137.9	21122316.1124958\\
138	19495734.4523485\\
138.1	17953710.4750098\\
138.2	16572813.5336334\\
138.3	15352352.6077696\\
138.4	39037764.9210791\\
138.5	13232411.4062957\\
138.6	35365399.3374062\\
138.7	33692394.2795051\\
138.8	10712913.361868\\
138.9	10002173.6951497\\
139	9401345.6829336\\
139.1	28192733.7149452\\
139.2	27105870.1400094\\
139.3	7912020.25511795\\
139.4	7514700.48116887\\
139.5	7148852.4679757\\
139.6	6801024.01957616\\
139.7	6506464.4265026\\
139.8	22242835.946742\\
139.9	21704915.3943084\\
140	21141657.5825432\\
140.1	20623664.9748603\\
140.2	20130708.8066409\\
140.3	5199794.98960077\\
140.4	19282568.5961083\\
140.5	18886754.0567126\\
140.6	4762006.6691535\\
140.7	18153031.9603033\\
140.8	4511804.50759725\\
140.9	4410363.93559757\\
141	8720061.68562955\\
141.1	8640082.4662024\\
141.2	1534338.09395165\\
141.3	1515614.32666014\\
141.4	1495615.51305744\\
141.5	1477659.66488489\\
141.6	8261669.91495869\\
141.7	1447263.86822047\\
141.8	8156532.09929224\\
141.9	1416564.62569828\\
142	15485510.8115219\\
142.1	15365625.4535729\\
142.2	15224306.6071522\\
142.3	3548657.07371399\\
142.4	3506770.08383427\\
142.5	3478868.19105014\\
142.6	3451354.73238556\\
142.7	3426993.75200317\\
142.8	3409728.87396385\\
142.9	3388740.45420545\\
143	3542235.87487557\\
143.1	422006.6092393\\
143.2	421619.640897708\\
143.3	421380.265273386\\
143.4	421121.495896903\\
143.5	420915.822948231\\
143.6	420464.428703804\\
143.7	420532.658740869\\
143.8	420174.602058676\\
143.9	420064.911920592\\
144	7591839.85095846\\
144.1	1283531.8107326\\
144.2	1286485.47567056\\
144.3	1284659.6836541\\
144.4	1283504.57442317\\
144.5	1282165.73638007\\
144.6	1274571.36179621\\
144.7	7552068.27483157\\
144.8	1277902.93719465\\
144.9	1276735.45595786\\
145	14152094.1132074\\
145.1	14128462.8577828\\
145.2	3199843.76004678\\
145.3	3194847.22927499\\
145.4	14123176.7548041\\
145.5	14120384.5741801\\
145.6	14089872.6823735\\
145.7	14085015.5620166\\
145.8	14106728.3069007\\
145.9	3184541.207221\\
146	7524473.76015652\\
146.1	1269142.38772413\\
146.2	1264238.85923144\\
146.3	1265257.90227527\\
146.4	7502808.42626716\\
146.5	1265744.63986384\\
146.6	1267626.99716298\\
146.7	1269468.44508147\\
146.8	1264473.18478495\\
146.9	1265521.45552916\\
147	7518105.69236722\\
147.1	1268186.2092323\\
147.2	1269433.68594579\\
147.3	1267785.96014954\\
147.4	7508923.50587307\\
147.5	1269968.07350788\\
147.6	7516270.56083237\\
147.7	7505860.26740363\\
147.8	1265277.20275527\\
147.9	7486799.94074231\\
148	14077056.3024168\\
148.1	3176706.91488969\\
148.2	14072063.7411547\\
148.3	3179075.24060546\\
148.4	14064555.7181307\\
148.5	14078874.8045817\\
148.6	3181753.4593559\\
148.7	3179075.24060546\\
148.8	14077101.4019689\\
148.9	3181249.98415348\\
149	14073908.3239131\\
149.1	3170418.34931664\\
149.2	3174664.58547311\\
149.3	3175514.12673078\\
149.4	3172762.55510424\\
149.5	3172714.82847037\\
149.6	14050564.1365316\\
149.7	3179423.76556835\\
149.8	3168459.57227763\\
149.9	14055894.1296496\\
150	14070947.3648214\\
150.1	14052958.4316752\\
150.2	3177049.2059493\\
150.3	14064417.6793184\\
150.4	3177699.89973637\\
150.5	3179628.89658441\\
150.6	3179390.96543551\\
150.7	3172721.94769069\\
150.8	14043653.5150236\\
150.9	3174044.13469624\\
151	7514332.77316127\\
151.1	1270215.93966747\\
151.2	7514769.47263763\\
151.3	1270277.97790769\\
151.4	1269316.66029051\\
151.5	1268553.06787543\\
151.6	1270227.09255187\\
151.7	1267782.98933694\\
151.8	1270277.98031065\\
151.9	1269456.11508777\\
152	14056017.9825736\\
152.1	3178632.28316206\\
152.2	3175496.11567525\\
152.3	3176230.48538351\\
152.4	3170356.54047659\\
152.5	14060271.0614801\\
152.6	3176873.88999921\\
152.7	3174677.58350243\\
152.8	14038875.8396116\\
152.9	3168070.78605286\\
153	3177441.70514078\\
153.1	14075510.787526\\
153.2	14075511.398044\\
153.3	3179953.70835344\\
153.4	3180294.1936091\\
153.5	3180295.59853372\\
153.6	14070550.6781623\\
153.7	14075511.398044\\
153.8	3175913.29120326\\
153.9	14075504.7135629\\
154	14067813.6307094\\
154.1	3178249.01825603\\
154.2	3178565.10872916\\
154.3	14058738.0656372\\
154.4	3173807.39515871\\
154.5	14036641.0130971\\
154.6	3178245.50835966\\
154.7	3169695.42352596\\
154.8	14051089.8998359\\
154.9	3173863.27804126\\
155	14064775.5036278\\
155.1	14057678.9430327\\
155.2	14068172.1647451\\
155.3	3169896.03192397\\
155.4	14068172.1647451\\
155.5	14027180.8509085\\
155.6	14068172.1647451\\
155.7	3167314.11485627\\
155.8	3178538.28062054\\
155.9	3178594.22210098\\
156	14067022.3270208\\
156.1	3174944.34423071\\
156.2	14071954.0761982\\
156.3	3179727.49668805\\
156.4	14054190.1641892\\
156.5	14028880.1488324\\
156.6	14071959.9848627\\
156.7	3171521.435409\\
156.8	14069539.7138081\\
156.9	14058125.0608527\\
157	3179613.5209925\\
157.1	3173196.20387857\\
157.2	3178220.75501872\\
157.3	3171995.13685795\\
157.4	14062791.261788\\
157.5	3179595.61907089\\
157.6	14057287.9986686\\
157.7	3169715.79128655\\
157.8	14069342.7222502\\
157.9	3179613.5209925\\
158	14046838.1657073\\
158.1	3178104.99241988\\
158.2	3177611.0829872\\
158.3	3174834.53497658\\
158.4	3168007.54691027\\
158.5	3177538.44355129\\
158.6	3171976.27860277\\
158.7	3169267.74592119\\
158.8	3178842.54548118\\
158.9	14051167.7325681\\
159	14030049.253646\\
159.1	3168590.26892091\\
159.2	3170722.76473085\\
159.3	3168145.33717868\\
159.4	3177827.36680228\\
159.5	14054100.8442233\\
159.6	14068124.564899\\
159.7	14067937.7431815\\
159.8	14064086.4795802\\
159.9	14049995.4772764\\
160	7519392.88349113\\
160.1	1266189.84312821\\
160.2	7509299.40106637\\
160.3	1267886.54298704\\
160.4	1268206.46027093\\
160.5	1269542.07400676\\
160.6	1268717.80665316\\
160.7	1270150.13725473\\
160.8	1269263.43795242\\
160.9	1267466.05366435\\
161	7516467.28606681\\
161.1	1269741.55430137\\
161.2	1268523.61576613\\
161.3	1267603.3188308\\
161.4	1268831.31359412\\
161.5	1268109.68575597\\
161.6	1269358.93278834\\
161.7	1268169.09409655\\
161.8	1268850.74091709\\
161.9	1267178.69990922\\
162	3521825.92636074\\
162.1	418577.439434964\\
162.2	418499.956146512\\
162.3	418595.433807623\\
162.4	3520978.48497468\\
162.5	418716.030257782\\
162.6	418595.462935101\\
162.7	418657.041346804\\
162.8	418416.642772534\\
162.9	418640.352168098\\
163	3943503.14798397\\
163.1	493731.511683193\\
163.2	3943503.14798397\\
163.3	494237.032777289\\
163.4	494389.741878098\\
163.5	494237.032777289\\
163.6	494346.903295861\\
163.7	494436.772936258\\
163.8	491921.799114503\\
163.9	491302.726017051\\
164	4326347.18499181\\
164.1	565942.026773625\\
164.2	565658.936764857\\
164.3	565901.223133269\\
164.4	565670.856187972\\
164.5	4327559.83717992\\
164.6	565657.499453254\\
164.7	4327483.56627044\\
164.8	565997.521549511\\
164.9	565999.072717149\\
165	14066921.9991527\\
165.1	3167095.18177383\\
165.2	14031122.0810295\\
165.3	3178269.32669663\\
165.4	3171356.14507535\\
165.5	14052276.2003875\\
165.6	14031155.7250012\\
165.7	14064704.7371603\\
165.8	3173919.33143518\\
165.9	3175174.05867918\\
166	14043723.8704378\\
166.1	3177438.19177807\\
166.2	3174969.53482277\\
166.3	3176546.72035006\\
166.4	3179126.11562099\\
166.5	3179380.8699232\\
166.6	3177471.58180481\\
166.7	3179130.88298571\\
166.8	3177956.4180634\\
166.9	3175263.16539674\\
167	14039210.7561855\\
167.1	14069069.9325507\\
167.2	3178076.92254579\\
167.3	3173907.62957337\\
167.4	3178935.27827695\\
167.5	3180015.81313632\\
167.6	3175292.16300194\\
167.7	3176209.05187821\\
167.8	14063756.9337865\\
167.9	3175158.50809169\\
168	14067316.5298389\\
168.1	14067317.4332757\\
168.2	14029525.5451595\\
168.3	14067317.4332757\\
168.4	3175759.24142544\\
168.5	3178437.05461884\\
168.6	14050849.1728948\\
168.7	14045663.2094148\\
168.8	14050494.6344577\\
168.9	3177258.08915703\\
169	7502402.38095989\\
169.1	1267984.05987294\\
169.2	1264805.18149341\\
169.3	7510259.03359293\\
169.4	1263480.24195566\\
169.5	1266150.32913358\\
169.6	1267539.95755835\\
169.7	7477367.42049665\\
169.8	1267773.97035627\\
169.9	7481362.65511878\\
170	3178682.44517738\\
170.1	3176011.53702995\\
170.2	3177156.55466222\\
170.3	3176000.48960964\\
170.4	3178675.58481788\\
170.5	3174669.48072365\\
170.6	3178675.58481788\\
170.7	3170789.32517434\\
170.8	3176006.38070448\\
170.9	14028118.5216126\\
171	4415028.63652155\\
171.1	582770.527860821\\
171.2	583419.828474763\\
171.3	583153.466000352\\
171.4	583417.651000007\\
171.5	582341.309799395\\
171.6	583399.754253477\\
171.7	583478.279446492\\
171.8	583201.263519961\\
171.9	583140.464627263\\
172	14057144.7705168\\
172.1	3178731.46136816\\
172.2	3178715.52480686\\
172.3	3167504.71941851\\
172.4	3178743.34665269\\
172.5	3174446.40788089\\
172.6	3174681.6081577\\
172.7	3169934.69795179\\
172.8	13986845.7845608\\
172.9	3174994.96508611\\
173	7515382.30909288\\
173.1	1265016.42381338\\
173.2	1264699.87612543\\
173.3	7515382.30909288\\
173.4	1264162.06672009\\
173.5	1264641.15488723\\
173.6	1264781.68102795\\
173.7	1267254.88745616\\
173.8	1267086.99241873\\
173.9	1265065.58262796\\
174	3178413.79927564\\
174.1	3178413.79927564\\
174.2	14050316.3949418\\
174.3	3178413.43650949\\
174.4	3176623.22735734\\
174.5	3172341.25493449\\
174.6	3177712.40389608\\
174.7	3174172.17465499\\
174.8	14026788.876993\\
174.9	3174190.68095015\\
175	7491829.28639169\\
175.1	1263694.12964777\\
175.2	1267880.11170553\\
175.3	1268033.86449881\\
175.4	1265266.80859151\\
175.5	1264415.74876546\\
175.6	1263830.3799577\\
175.7	7478571.24653983\\
175.8	1254279.62758073\\
175.9	1246658.5530726\\
176	3093659.77435638\\
176.1	3060156.24348266\\
176.2	3044513.39459721\\
176.3	13582981.3487973\\
176.4	2990343.45544558\\
176.5	2953595.01985171\\
176.6	13293248.6363632\\
176.7	13187586.0619161\\
176.8	2860928.24562079\\
176.9	2823738.06066971\\
177	12864269.8526711\\
177.1	2749574.69581982\\
177.2	2705435.11304033\\
177.3	2668333.78774201\\
177.4	2623350.01145531\\
177.5	2582322.47133705\\
177.6	2540553.94255304\\
177.7	2492308.05875666\\
177.8	2451167.01751402\\
177.9	11625781.5839275\\
178	2617088.80643663\\
178.1	271534.601675838\\
178.2	271832.349286849\\
178.3	271959.501824348\\
178.4	271982.988990338\\
178.5	272175.220652704\\
178.6	272253.816401724\\
178.7	272237.465256508\\
178.8	272139.69198403\\
178.9	272248.702387068\\
179	5096696.63416901\\
179.1	5135310.80509189\\
179.2	734310.225289025\\
179.3	741887.508317607\\
179.4	751199.848944006\\
179.5	760723.391252105\\
179.6	770087.595231228\\
179.7	779202.706079229\\
179.8	788522.403699421\\
179.9	797436.016722552\\
180	1437575.55226376\\
180.1	1396600.12352161\\
180.2	1354942.16530108\\
180.3	1314481.36158085\\
180.4	1278206.98143788\\
180.5	1237703.43389396\\
180.6	7251765.54786366\\
180.7	7085517.17375439\\
180.8	1132566.8808766\\
180.9	1098859.23788444\\
181	6669504.11095058\\
181.1	6531058.55099312\\
181.2	1000898.77406973\\
181.3	972404.725605447\\
181.4	6133086.00154661\\
181.5	915337.718543241\\
181.6	5896413.3307895\\
181.7	863875.701336614\\
181.8	840058.269413912\\
181.9	815688.241482371\\
182	6677715.84395804\\
182.1	1078867.54958875\\
182.2	6780038.47573805\\
182.3	1104273.9733802\\
182.4	6870732.06607436\\
182.5	1126124.37820514\\
182.6	6949215.2458096\\
182.7	1144921.29973598\\
182.8	7022011.88164386\\
182.9	1163025.85628458\\
183	2886416.92958602\\
183.1	308648.648886578\\
183.2	304444.049960217\\
183.3	300339.507497194\\
183.4	295907.207959689\\
183.5	291587.443630892\\
183.6	287463.27285345\\
183.7	283204.294459161\\
183.8	278818.375321066\\
183.9	274666.902215781\\
184	3836517.70199844\\
184.1	463930.304056781\\
184.2	453344.922341392\\
184.3	442380.362867145\\
184.4	3594747.86752412\\
184.5	422097.249027309\\
184.6	412964.141145888\\
184.7	404322.095629461\\
184.8	395222.797800132\\
184.9	387028.557747748\\
185	8843280.48942884\\
185.1	1656706.07906787\\
185.2	1705796.26392275\\
185.3	9385859.62467331\\
185.4	9566623.90635565\\
185.5	9753627.51580955\\
185.6	1919382.68472225\\
185.7	10168116.9278592\\
185.8	2032788.12199026\\
185.9	2095076.00642067\\
186	7959696.98036802\\
186.1	1379570.60956007\\
186.2	1375334.40610227\\
186.3	1368444.48351459\\
186.4	1360857.16587953\\
186.5	7800269.45913936\\
186.6	7743234.39766689\\
186.7	1321305.07086548\\
186.8	1306206.57569291\\
186.9	1291019.05965057\\
187	7306073.9781946\\
187.1	1230082.38578703\\
187.2	1235004.56611303\\
187.3	7411100.7998553\\
187.4	1251934.1555548\\
187.5	1256397.99913624\\
187.6	7471656.0989877\\
187.7	1270460.33813183\\
187.8	1272666.968683\\
187.9	1272775.42909476\\
188	9084089.71252828\\
188.1	9310950.42993102\\
188.2	9492535.73730458\\
188.3	1857900.30243815\\
188.4	9992205.49503599\\
188.5	1990877.19795132\\
188.6	10434648.0114293\\
188.7	2143525.28074013\\
188.8	2221309.77865753\\
188.9	2292204.56550361\\
189	19343215.1785827\\
189.1	5182768.16104424\\
189.2	5299971.20702419\\
189.3	5403621.97225441\\
189.4	20417011.3429927\\
189.5	20609841.0011011\\
189.6	5684875.1979226\\
189.7	5752287.50126266\\
189.8	20989010.1761763\\
189.9	5841456.13326637\\
190	6231187.76326725\\
190.1	6320732.59251431\\
190.2	6409373.40720638\\
190.3	6440608.76980379\\
190.4	6485591.36402693\\
190.5	22703386.6629339\\
190.6	6520744.52468132\\
190.7	22560058.4994052\\
190.8	6422599.12561693\\
190.9	6345225.45236593\\
191	7729131.93492741\\
191.1	1313613.25259638\\
191.2	1299318.60871846\\
191.3	7569709.74812854\\
191.4	7502347.3958552\\
191.5	7431358.24005359\\
191.6	7369363.08028979\\
191.7	1223069.46691719\\
191.8	1206352.65399527\\
191.9	7049486.90365426\\
192	24278069.0759136\\
192.1	7246738.39847323\\
192.2	25331026.8856863\\
192.3	7996626.00469731\\
192.4	8476918.29261066\\
192.5	28587421.7880099\\
192.6	29839407.4953506\\
192.7	10269867.4835114\\
192.8	10966688.3468469\\
192.9	34065863.0060977\\
193	36295243.2752434\\
193.1	13743204.5291879\\
193.2	40092953.4177672\\
193.3	42133413.5072271\\
193.4	44497859.0559572\\
193.5	46813612.3346756\\
193.6	49448643.1342643\\
193.7	52409187.8296199\\
193.8	55478449.3019578\\
193.9	26089876.2289831\\
194	28944283.1931941\\
194.1	67108820.2720196\\
194.2	71842192.5608942\\
194.3	76600389.2865323\\
194.4	81996218.7886388\\
194.5	47419217.3551268\\
194.6	52955747.0822529\\
194.7	58918795.1590837\\
194.8	66064724.2953198\\
194.9	117525535.344286\\
195	132840582.281735\\
195.1	144896051.660943\\
195.2	158896489.16407\\
195.3	173744282.897167\\
195.4	189691365.70408\\
195.5	207213152.290991\\
195.6	223996024.56163\\
195.7	242375273.760666\\
195.8	258350803.356044\\
195.9	278861244.187898\\
196	388935020.346574\\
196.1	436002201.342547\\
196.2	476689787.016448\\
196.3	500367105.930713\\
196.4	491174918.212411\\
196.5	635805164.19235\\
196.6	335875359.027765\\
196.7	210142980.434229\\
196.8	98821811.0558777\\
196.9	34142603.6911897\\
197	994209456.864192\\
197.1	955276639.107426\\
197.2	882470044.469491\\
197.3	801063392.348248\\
197.4	723886679.832506\\
197.5	646780644.855139\\
197.6	573772319.781754\\
197.7	506357359.578719\\
197.8	446693823.656832\\
197.9	390986036.752589\\
198	359970497.319477\\
198.1	307016977.522246\\
198.2	271251973.508355\\
198.3	240262158.380852\\
198.4	177367147.524779\\
198.5	189548221.348659\\
198.6	168907966.188435\\
198.7	108294024.88922\\
198.8	92875456.1851554\\
198.9	122243856.979454\\
199	121739437.648667\\
199.1	111140735.666893\\
199.2	59326547.9072105\\
199.3	95272781.5159605\\
199.4	86916094.5691528\\
199.5	80641353.5013435\\
199.6	75409216.6861603\\
199.7	34491839.9320446\\
199.8	31152715.4444025\\
199.9	60332940.6952708\\
200	78264637.6471249\\
200.1	41265218.2338072\\
200.2	41894689.5824336\\
200.3	80211426.1365411\\
200.4	41667743.9213255\\
200.5	78304038.3446169\\
200.6	76873474.0559714\\
200.7	39652955.944865\\
200.8	38304616.0666324\\
200.9	37192851.7197631\\
201	83008565.4027338\\
201.1	82192872.9315116\\
201.2	41845076.1430063\\
201.3	79449879.4974622\\
201.4	77437303.4529154\\
201.5	75523267.5534228\\
201.6	73717512.2215143\\
201.7	35264158.3872614\\
201.8	69927362.4584184\\
201.9	67727059.1377747\\
202	66864170.032952\\
202.1	65231013.6859847\\
202.2	63179796.7993789\\
202.3	60967250.9822221\\
202.4	59041653.2171504\\
202.5	24787203.3937364\\
202.6	23473851.3128695\\
202.7	52964627.3349931\\
202.8	21055075.3448027\\
202.9	19949985.4509538\\
203	18901844.0256161\\
203.1	17891521.0263346\\
203.2	43883341.2557829\\
203.3	16031694.4513944\\
203.4	15129246.0406299\\
203.5	39113124.5298628\\
203.6	37476687.843959\\
203.7	36134393.2745085\\
203.8	12009448.3515324\\
203.9	33283069.8399097\\
204	32305805.3112226\\
204.1	10267655.8776995\\
204.2	9781833.63550822\\
204.3	29000268.6500808\\
204.4	27988818.8527195\\
204.5	8267216.03904002\\
204.6	26089872.2606072\\
204.7	25084141.8709449\\
204.8	7061261.28206797\\
204.9	23326314.9828327\\
205	25124842.6524217\\
205.1	7915946.81829699\\
205.2	8419549.27823108\\
205.3	28524641.7472941\\
205.4	29827020.37762\\
205.5	10233689.9542624\\
205.6	32684056.5296508\\
205.7	34298596.780369\\
205.8	35993986.0085037\\
205.9	13584421.756667\\
206	14629692.8477565\\
206.1	41924891.6417777\\
206.2	17077143.7006226\\
206.3	18572901.0462997\\
206.4	49492635.0831285\\
206.5	21977800.2302417\\
206.6	55627454.7499854\\
206.7	26231648.2095653\\
206.8	63060418.6135222\\
206.9	67317638.5417551\\
207	35134276.7572904\\
207.1	77322668.0079756\\
207.2	83074998.0693144\\
207.3	89535785.9758171\\
207.4	96922549.0329285\\
207.5	105010909.134921\\
207.6	114147263.386438\\
207.7	124730354.093644\\
207.8	136738956.780411\\
207.9	150672980.549428\\
208	166681601.293568\\
208.1	142402371.480754\\
208.2	206811094.357859\\
208.3	233084089.541076\\
208.4	263608691.295431\\
208.5	300715242.880986\\
208.6	346475964.378717\\
208.7	444759751.876362\\
208.8	472605627.308848\\
208.9	561008903.034068\\
209	676110673.201972\\
209.1	1201995378.41683\\
209.2	1027953305.92862\\
209.3	1305956942.56585\\
209.4	1689627672.96219\\
209.5	2239180800.88703\\
209.6	3058932685.68096\\
209.7	4314801131.39015\\
209.8	5658712062.86357\\
209.9	3764876112.22691\\
210	3774298993.32336\\
210.1	2620711509.65827\\
210.2	1887988969.47917\\
210.3	1400852942.25026\\
210.4	1071995241.66186\\
210.5	839930048.320008\\
210.6	670189484.050203\\
210.7	547168811.891177\\
210.8	452398906.460438\\
210.9	379227069.508956\\
211	401237114.361594\\
211.1	324146675.447319\\
211.2	283068533.004798\\
211.3	248821207.53582\\
211.4	220414115.472245\\
211.5	155612970.646253\\
211.6	176142101.344191\\
211.7	113418733.076828\\
211.8	143998243.519737\\
211.9	130853721.66141\\
212	119818715.496967\\
212.1	109741916.495542\\
212.2	101095961.758309\\
212.3	93377895.9001912\\
212.4	46021785.9608618\\
212.5	41283369.7183077\\
212.6	74771219.3588731\\
212.7	69781106.1477024\\
212.8	65130689.5149998\\
212.9	27588478.839369\\
213	25145697.2131564\\
213.1	53934136.3279267\\
213.2	50920672.9970177\\
213.3	48112111.0847056\\
213.4	17782381.7437085\\
213.5	16421807.7074232\\
213.6	15218851.7297041\\
213.7	14106139.0091169\\
213.8	36787572.6164782\\
213.9	35025567.1633076\\
214	11367230.2028023\\
214.1	31996351.8275395\\
214.2	30695048.1461644\\
214.3	29467150.9865861\\
214.4	8899737.40444294\\
214.5	8409115.8133065\\
214.6	26287597.5058394\\
214.7	7628339.16834438\\
214.8	24753501.0414053\\
214.9	24018020.5563604\\
215	26055167.216959\\
215.1	26629398.6823837\\
215.2	27115144.6639871\\
215.3	8548893.64262523\\
215.4	8762521.19722021\\
215.5	28357066.5552236\\
215.6	9108709.52089737\\
215.7	9282858.47407451\\
215.8	9441894.03447382\\
215.9	29577567.4968478\\
216	30766739.5697353\\
216.1	10284966.1121789\\
216.2	31663587.0747167\\
216.3	31991069.5564941\\
216.4	32282667.7023929\\
216.5	32560288.8324646\\
216.6	32658839.0746019\\
216.7	11185693.7042473\\
216.8	11247546.176866\\
216.9	11403991.1469085\\
217	11705895.6988055\\
217.1	11815224.1408618\\
217.2	34620496.2163511\\
217.3	34663596.4497565\\
217.4	12122496.7649399\\
217.5	12161541.3521962\\
217.6	35319424.7217088\\
217.7	12329163.8314261\\
217.8	35564341.2182035\\
217.9	12484445.1226296\\
218	35937885.552819\\
218.1	36051371.7515325\\
218.2	12723846.668002\\
218.3	36275029.3040403\\
218.4	36263365.8361623\\
218.5	36386239.1063411\\
218.6	36483866.0029733\\
218.7	12936019.0656932\\
218.8	36597074.4854992\\
218.9	12987712.4899047\\
219	13030370.4782998\\
219.1	36793303.4429881\\
219.2	36877035.0698924\\
219.3	13045721.2940535\\
219.4	13130106.1865445\\
219.5	13148492.0457947\\
219.6	37020582.2537124\\
219.7	37049280.5555268\\
219.8	13187424.1826143\\
219.9	37071937.2392635\\
220	37108205.6032563\\
220.1	13199468.5200371\\
220.2	13172106.8526769\\
220.3	37093350.8740933\\
220.4	13223946.0208986\\
220.5	37245415.4452847\\
220.6	13299749.569656\\
220.7	37360738.7610687\\
220.8	37546249.2233882\\
220.9	13474997.6011459\\
221	13591680.2906881\\
221.1	37984257.86112\\
221.2	38105383.8002455\\
221.3	13896400.7434765\\
221.4	38738812.2321084\\
221.5	14229520.1001147\\
221.6	39301121.6585304\\
221.7	39653558.6565104\\
221.8	14888615.9654812\\
221.9	15215951.4881152\\
222	15680652.6373279\\
222.1	16145530.8868814\\
222.2	43354286.5067338\\
222.3	17157002.3416397\\
222.4	17716165.9904683\\
222.5	46271294.4374237\\
222.6	18948953.0063082\\
222.7	19576911.327969\\
222.8	49636167.5890568\\
222.9	50712532.3555879\\
223	52493074.2322778\\
223.1	53974339.1994557\\
223.2	23923076.2917996\\
223.3	24995854.8060348\\
223.4	58728565.3277541\\
223.5	60504286.7654001\\
223.6	28514864.5134636\\
223.7	64040838.0548694\\
223.8	65909807.0521887\\
223.9	67688174.6302883\\
224	35874753.96795\\
224.1	38150800.7905427\\
224.2	78927876.4687649\\
224.3	42642906.0636904\\
224.4	84269138.5849265\\
224.5	47352258.638984\\
224.6	89131094.4762933\\
224.7	51627956.094679\\
224.8	91956812.1787148\\
224.9	92098743.2193496\\
225	114416973.645512\\
225.1	119438033.024209\\
225.2	123243172.279384\\
225.3	125639359.516427\\
225.4	83745413.3861665\\
225.5	123032537.05789\\
225.6	117162102.356955\\
225.7	107997564.408043\\
225.8	69049080.6820996\\
225.9	59741615.5825149\\
226	173371165.850784\\
226.1	175306680.510857\\
226.2	171254483.85161\\
226.3	162282595.644236\\
226.4	148634971.979708\\
226.5	132100730.813151\\
226.6	114086313.277237\\
226.7	71966582.5425946\\
226.8	78525557.1922662\\
226.9	63187680.8302444\\
227	166217365.861418\\
227.1	159967041.48445\\
227.2	151430964.435026\\
227.3	142345305.089326\\
227.4	132891499.373914\\
227.5	123036127.733073\\
227.6	113745369.369213\\
227.7	104710825.501168\\
227.8	96832407.2833788\\
227.9	89266121.460059\\
228	60327487.9868889\\
228.1	98002698.5664311\\
228.2	51000050.1047219\\
228.3	87631534.8782757\\
228.4	82657958.1798834\\
228.5	78130559.9781747\\
228.6	36606390.7567469\\
228.7	69774394.3991578\\
228.8	66057366.3197911\\
228.9	28653159.9892598\\
229	26847968.2769328\\
229.1	56635792.8596008\\
229.2	53834746.9701609\\
229.3	51428551.3276118\\
229.4	19867501.1735308\\
229.5	46319676.4133033\\
229.6	44174921.5914577\\
229.7	41653133.094865\\
229.8	39977212.1861773\\
229.9	38639471.1430063\\
230	37277353.9604889\\
230.1	36270766.9590292\\
230.2	35218594.5892451\\
230.3	34436586.1100203\\
230.4	33584487.3233652\\
230.5	10954885.5814816\\
230.6	31306594.5501649\\
230.7	30774793.1901532\\
230.8	9515658.7385441\\
230.9	9106114.02203099\\
231	38968142.9297062\\
231.1	40520550.1020813\\
231.2	15824512.5286761\\
231.3	16689220.3451219\\
231.4	17547448.7562518\\
231.5	46673123.30692\\
231.6	19547411.5025901\\
231.7	20459133.9545398\\
231.8	21605036.6012575\\
231.9	53389770.9131984\\
232	23809989.5864361\\
232.1	24951384.929509\\
232.2	58649521.3155186\\
232.3	60997515.3459273\\
232.4	62815860.2794977\\
232.5	64553897.1841765\\
232.6	66305611.9076397\\
232.7	67711383.8122556\\
232.8	33234602.4651601\\
232.9	70532682.3737633\\
233	72227465.6539386\\
233.1	73462840.4308244\\
233.2	36998512.3740492\\
233.3	75183886.1261681\\
233.4	38127876.4986755\\
233.5	75941924.8827082\\
233.6	75615889.4373141\\
233.7	74817511.5149781\\
233.8	73257692.417232\\
233.9	71521770.297128\\
234	38816618.0516305\\
234.1	38200109.4920125\\
234.2	74741587.4001998\\
234.3	36189034.0250794\\
234.4	70509202.0534974\\
234.5	33183093.6439205\\
234.6	31243059.0629605\\
234.7	61123397.1665046\\
234.8	57131170.0722532\\
234.9	53300077.7592894\\
235	29622226.0176626\\
235.1	61868978.7110664\\
235.2	59517492.9266735\\
235.3	57008373.1482318\\
235.4	23701010.2219647\\
235.5	21962827.0254593\\
235.6	48365149.7962454\\
235.7	45233379.522751\\
235.8	17088859.3130879\\
235.9	38686050.5673394\\
236	46408294.6823108\\
236.1	44562039.7502356\\
236.2	16353282.8903263\\
236.3	40857328.0200291\\
236.4	38937018.9204726\\
236.5	37078790.3487386\\
236.6	12523989.3248255\\
236.7	33265444.5575771\\
236.8	31306518.1142416\\
236.9	10004962.3601386\\
237	37856622.4630013\\
237.1	13549766.8850663\\
237.2	13538454.2784056\\
237.3	13382493.5273863\\
237.4	13192233.8788081\\
237.5	36304405.7115516\\
237.6	12732482.5844846\\
237.7	12409506.6708381\\
237.8	34179195.6671716\\
237.9	33074332.9422147\\
238	35583287.6443983\\
238.1	35032404.215772\\
238.2	11894366.5200496\\
238.3	33772885.3949558\\
238.4	32856109.94431\\
238.5	10778821.5135223\\
238.6	10342052.8688125\\
238.7	29854964.7471318\\
238.8	28668128.8364082\\
238.9	27391649.8248832\\
239	16726275.2052941\\
239.1	3918536.10097814\\
239.2	3748143.58214903\\
239.3	3590033.54868692\\
239.4	14818858.7630675\\
239.5	3287691.22561967\\
239.6	3147959.66644343\\
239.7	3011514.222519\\
239.8	2884339.84561842\\
239.9	2759538.07671303\\
240	23906959.0554094\\
240.1	23259002.2090726\\
240.2	22568928.9835062\\
240.3	6166120.29626329\\
240.4	21278755.3805364\\
240.5	5629629.22397237\\
240.6	19919300.7940264\\
240.7	5108798.37961764\\
240.8	18410172.161752\\
240.9	4621950.33476387\\
241	18622295.4877708\\
241.1	4623087.61337316\\
241.2	17541669.0944582\\
241.3	17024377.4380946\\
241.4	4060002.72126084\\
241.5	3917816.28591248\\
241.6	3729097.19611003\\
241.7	15104739.7915538\\
241.8	14505866.5847448\\
241.9	14102456.6551885\\
242	48152698.0934168\\
242.1	21195115.24783\\
242.2	54130499.2796735\\
242.3	25256936.2946828\\
242.4	27685719.0589433\\
242.5	65238424.2320178\\
242.6	69744155.3133747\\
242.7	75015361.5109613\\
242.8	41491374.0444358\\
242.9	86445158.4541046\\
243	71521865.5748487\\
243.1	36976486.2438733\\
243.2	77611623.60584\\
243.3	81293997.5647355\\
243.4	84607188.4488219\\
243.5	87630913.1622083\\
243.6	90819901.8907563\\
243.7	94417797.8928933\\
243.8	98153222.1030997\\
243.9	100973122.976725\\
244	246317101.482109\\
244.1	279083073.423951\\
244.2	317076302.315326\\
244.3	363281035.592212\\
244.4	415450553.31669\\
244.5	476795101.814865\\
244.6	549521304.504713\\
244.7	620711872.661608\\
244.8	692227562.741161\\
244.9	736190697.667912\\
245	1272539010.08117\\
245.1	1491777426.86837\\
245.2	1488366990.46565\\
245.3	994491380.361027\\
245.4	249858076.382187\\
245.5	18067636.5305033\\
245.6	3163856.16112069\\
245.7	5001998.29452375\\
245.8	13121848.242277\\
245.9	25539738.6363517\\
246	1017807603.64226\\
246.1	826854300.032923\\
246.2	930891688.109414\\
246.3	559359198.158857\\
246.4	459441076.616247\\
246.5	385782155.123252\\
246.6	324960795.994122\\
246.7	275185540.591773\\
246.8	235699945.864026\\
246.9	203358560.255918\\
247	216565728.133878\\
247.1	194351099.370403\\
247.2	174466144.258076\\
247.3	157247080.646833\\
247.4	141887846.339497\\
247.5	129689088.813183\\
247.6	73434784.6365517\\
247.7	64504106.3112549\\
247.8	57022121.7318655\\
247.9	91480780.7928705\\
248	86553212.4645108\\
248.1	80116495.3359303\\
248.2	74899327.8026401\\
248.3	33633499.082587\\
248.4	30458404.5578551\\
248.5	27609333.5999072\\
248.6	57360293.1908217\\
248.7	53934337.5205575\\
248.8	21063662.926766\\
248.9	48176067.6072044\\
249	26121771.8094487\\
249.1	7462265.85002952\\
249.2	24233021.7721128\\
249.3	23261867.6352042\\
249.4	6327470.50164018\\
249.5	5980248.71407266\\
249.6	5663004.74589121\\
249.7	20016193.9763087\\
249.8	5092226.77018983\\
249.9	18548186.1752085\\
250	18444938.6947576\\
};
\addlegendentry{$N=4,M=4$}

\addplot [blue]
  table[row sep=crcr]{%
0.1	52952725.0088521\\
0.2	53021909.4220968\\
0.3	54196802.9129434\\
0.4	53260412.7686177\\
0.5	54492337.7580341\\
0.6	54709959.1715731\\
0.7	54907931.2961686\\
0.8	55196510.7697182\\
0.9	54405856.9625128\\
1	55835471.494455\\
1.1	56099465.2561089\\
1.2	338046812.14326\\
1.3	56897086.7413089\\
1.4	340987889.491347\\
1.5	57762640.7975304\\
1.6	58229235.3415647\\
1.7	58805387.8033\\
1.8	59356764.5282228\\
1.9	350135318.725856\\
2	60688761.5434059\\
2.1	61385506.7584638\\
2.2	62145531.7692148\\
2.3	62032014.9262342\\
2.4	363164434.951961\\
2.5	64578437.7991004\\
2.6	64495694.6643679\\
2.7	66449651.5749233\\
2.8	66431053.9712436\\
2.9	68278049.1094638\\
3	250278606.322121\\
3.1	36887186.8271547\\
3.2	260265432.28618\\
3.3	37039731.0642886\\
3.4	34576418.199122\\
3.5	36202186.6106457\\
3.6	35716101.7800415\\
3.7	35144766.9502297\\
3.8	34710559.2382148\\
3.9	32231835.3442471\\
4	85432371.5114046\\
4.1	441761744.327389\\
4.2	435975182.869923\\
4.3	91747832.713674\\
4.4	93950565.1020662\\
4.5	93267741.1023926\\
4.6	98214424.2736349\\
4.7	101027827.614775\\
4.8	103522756.651885\\
4.9	102564265.209677\\
5	286252559.222719\\
5.1	43902388.3930257\\
5.2	44247699.1403484\\
5.3	44547258.9195455\\
5.4	43091219.0791345\\
5.5	45198933.4484112\\
5.6	45481737.8711304\\
5.7	41882607.3988046\\
5.8	45886240.9235433\\
5.9	46083308.6550868\\
6	631173637.779332\\
6.1	163836928.757841\\
6.2	170531706.6076\\
6.3	175138245.250107\\
6.4	681034265.170338\\
6.5	188019863.893867\\
6.6	193420685.723331\\
6.7	704842378.115046\\
6.8	203867231.708492\\
6.9	208940570.809697\\
7	790042764.029582\\
7.1	243611940.683141\\
7.2	252723252.594725\\
7.3	261902328.270494\\
7.4	270756557.33946\\
7.5	866367856.573602\\
7.6	280954352.477\\
7.7	870648273.052611\\
7.8	301246278.782842\\
7.9	306913084.94625\\
8	440472424.756022\\
8.1	89883219.7869851\\
8.2	92664702.0472745\\
8.3	95920993.5978368\\
8.4	99292154.0468277\\
8.5	102804159.063266\\
8.6	106696099.18177\\
8.7	109925371.452606\\
8.8	114531449.824131\\
8.9	118756412.166883\\
9	552625589.768274\\
9.1	1304202172.50299\\
9.2	599277944.907077\\
9.3	620779104.59843\\
9.4	635221749.314508\\
9.5	1390884918.36186\\
9.6	1404364649.90325\\
9.7	690334007.159153\\
9.8	1421795743.83248\\
9.9	717196301.428283\\
10	818422751.255383\\
10.1	883064275.03511\\
10.2	1678328422.34857\\
10.3	949575402.961956\\
10.4	981426152.938626\\
10.5	1013383588.03012\\
10.6	1744866240.61885\\
10.7	1042416223.37122\\
10.8	1112509548.27247\\
10.9	1146152428.41317\\
11	1962331013.82781\\
11.1	1955342378.54557\\
11.2	2024212594.33879\\
11.3	2006470527.09668\\
11.4	1344801335.40354\\
11.5	1369394871.9969\\
11.6	1381714801.96319\\
11.7	2084262793.24005\\
11.8	1340108928.64561\\
11.9	1998553342.54858\\
12	1489129701.24727\\
12.1	2189504137.66525\\
12.2	1458194572.97379\\
12.3	2065721054.56201\\
12.4	1886238783.35907\\
12.5	1734114468.33393\\
12.6	1481501899.19665\\
12.7	1139766852.64236\\
12.8	462657334.432943\\
12.9	271164508.26937\\
13	1609140240.47539\\
13.1	1646065805.88327\\
13.2	940240899.01653\\
13.3	1747112422.29404\\
13.4	1762263178.00779\\
13.5	1093393760.68542\\
13.6	1935137698.64596\\
13.7	1990740499.58645\\
13.8	2081564267.12796\\
13.9	2148118198.7446\\
14	2248683901.03716\\
14.1	2331098747.031\\
14.2	2426236496.77069\\
14.3	1946309238.15548\\
14.4	2631340972.37339\\
14.5	2733059826.64526\\
14.6	2819581831.3252\\
14.7	2894145444.56575\\
14.8	2573054103.1131\\
14.9	2995778679.22538\\
15	3478854204.4256\\
15.1	3635718643.88587\\
15.2	3627929510.89707\\
15.3	3869811702.45079\\
15.4	3971486553.15508\\
15.5	3896152103.45822\\
15.6	3757433056.5364\\
15.7	3388541952.59673\\
15.8	2841169629.52853\\
15.9	1840701393.60632\\
16	5853938823.56207\\
16.1	6037328430.03169\\
16.2	6063201321.88232\\
16.3	6061694451.69826\\
16.4	6514234787.38336\\
16.5	7278067027.63045\\
16.6	6303362043.67691\\
16.7	133764630.342746\\
16.8	159239134.48172\\
16.9	26312948.7384303\\
17	6054391118.89735\\
17.1	4881972519.05007\\
17.2	2514675376.23836\\
17.3	168645232.304666\\
17.4	193281717.33345\\
17.5	321454676.028803\\
17.6	217133177.980153\\
17.7	98905707.0795127\\
17.8	40493109.4560809\\
17.9	12581822.1003373\\
18	3436699786.25407\\
18.1	3450093137.47456\\
18.2	3243165661.68307\\
18.3	3021438010.18202\\
18.4	2798820364.10685\\
18.5	2106942707.37335\\
18.6	2365710220.82078\\
18.7	2153990204.64374\\
18.8	1963309835.86615\\
18.9	1245199892.29783\\
19	2379833373.29593\\
19.1	2291396581.61625\\
19.2	2201025798.14861\\
19.3	2107478777.40538\\
19.4	2020387058.72118\\
19.5	1933214612.49964\\
19.6	1842876755.95693\\
19.7	1026076154.64775\\
19.8	1683824066.83446\\
19.9	1613759862.26054\\
20	1660873852.2705\\
20.1	1604850614.47324\\
20.2	1550473727.9222\\
20.3	742480953.846814\\
20.4	697521510.714548\\
20.5	1398126129.37632\\
20.6	1351195554.14218\\
20.7	579729233.09732\\
20.8	544934666.794484\\
20.9	1217660969.65289\\
21	1204197241.80266\\
21.1	470728345.805326\\
21.2	1134585269.42607\\
21.3	1100872408.92638\\
21.4	399783307.072531\\
21.5	1035821093.71239\\
21.6	359469004.048218\\
21.7	977181934.192936\\
21.8	948761037.440376\\
21.9	308331502.387647\\
22	297449049.044142\\
22.1	878250118.033705\\
22.2	270015932.959192\\
22.3	835564748.090638\\
22.4	812209045.313991\\
22.5	792553656.677914\\
22.6	224676572.203222\\
22.7	214806235.191659\\
22.8	205080036.245157\\
22.9	711866779.369564\\
23	283022849.763926\\
23.1	40841615.4586253\\
23.2	40344400.7866165\\
23.3	39385332.3533715\\
23.4	38287661.0121301\\
23.5	259426372.98522\\
23.6	36307275.8110964\\
23.7	35314143.3045598\\
23.8	34306149.3052768\\
23.9	33384170.3442029\\
24	127391000.477599\\
24.1	122307450.068729\\
24.2	117911995.56339\\
24.3	114111312.089491\\
24.4	110064149.543023\\
24.5	497086810.822721\\
24.6	102508229.9657\\
24.7	99004823.6350004\\
24.8	95571990.7032216\\
24.9	92394886.2252865\\
25	432644834.96555\\
25.1	427808423.205902\\
25.2	81606471.8341722\\
25.3	80083300.6532294\\
25.4	78578045.2460715\\
25.5	75298707.5505873\\
25.6	73810259.4385124\\
25.7	72848056.6164622\\
25.8	392842222.216997\\
25.9	71048050.9778393\\
26	382221830.581673\\
26.1	65867728.9621323\\
26.2	361555151.365779\\
26.3	369540125.161941\\
26.4	63897417.7269649\\
26.5	61616227.6371462\\
26.6	59489735.7103091\\
26.7	56946940.0925175\\
26.8	57018566.8741753\\
26.9	56796132.616346\\
27	68952403.4925293\\
27.1	70989042.1985453\\
27.2	72951708.0587925\\
27.3	75001705.4463381\\
27.4	398365137.636003\\
27.5	412051085.191331\\
27.6	417519739.538631\\
27.7	82608674.5962926\\
27.8	431467960.501319\\
27.9	87350440.0002231\\
28	422002895.896006\\
28.1	82363756.9357351\\
28.2	83177743.5690831\\
28.3	83310748.7558363\\
28.4	419675996.832205\\
28.5	81151026.1747291\\
28.6	79030525.251252\\
28.7	76252458.5172731\\
28.8	72654631.9934508\\
28.9	68406895.3334664\\
29	129058971.413973\\
29.1	567662564.964697\\
29.2	577647423.263641\\
29.3	141893967.538159\\
29.4	145984830.672247\\
29.5	148618091.745383\\
29.6	153087867.739055\\
29.7	156251434.912059\\
29.8	623404894.699283\\
29.9	159009848.759401\\
30	681605019.298204\\
30.1	185237780.461899\\
30.2	708369174.767339\\
30.3	719751870.349774\\
30.4	731113418.802924\\
30.5	741152837.738901\\
30.6	219308552.332371\\
30.7	224544546.994087\\
30.8	209172406.044068\\
30.9	233758188.205194\\
31	357759727.335997\\
31.1	63371449.2221759\\
31.2	361442908.388339\\
31.3	371726058.678629\\
31.4	67748595.9036204\\
31.5	68461001.1591054\\
31.6	378794890.970283\\
31.7	67982822.5793879\\
31.8	72043980.5729856\\
31.9	74050986.0643648\\
32	396635069.197785\\
32.1	1031827171.91211\\
32.2	426920390.239706\\
32.3	440892519.03329\\
32.4	1137104718.69308\\
32.5	1152183365.85327\\
32.6	480772043.998523\\
32.7	1175969152.86714\\
32.8	502493043.686137\\
32.9	514609652.381948\\
33	1303392544.39034\\
33.1	565773163.561501\\
33.2	586986379.679288\\
33.3	605149313.186744\\
33.4	661981751.757306\\
33.5	665304426.629477\\
33.6	679406904.847957\\
33.7	1410941935.39195\\
33.8	706163114.574349\\
33.9	1411421657.97546\\
34	1403136527.27388\\
34.1	1419221981.87811\\
34.2	738984717.491794\\
34.3	1417963359.84641\\
34.4	1585892314.62002\\
34.5	876508801.77167\\
34.6	1473926850.33591\\
34.7	1425805444.78569\\
34.8	799848943.482795\\
34.9	839740023.696341\\
35	1016469486.5877\\
35.1	1025966324.37536\\
35.2	1025075661.18312\\
35.3	1755362991.04873\\
35.4	1685735108.74505\\
35.5	907190295.390852\\
35.6	1505502688.16923\\
35.7	766410296.662859\\
35.8	656061274.240175\\
35.9	1023912228.03843\\
36	1042958930.04676\\
36.1	1012771003.877\\
36.2	965088755.552853\\
36.3	877716303.251166\\
36.4	699383311.817719\\
36.5	624139949.91271\\
36.6	955499021.918804\\
36.7	332965933.969439\\
36.8	460336789.509721\\
36.9	110043690.824422\\
37	904842732.697505\\
37.1	1612910703.04541\\
37.2	1513754462.00533\\
37.3	1330443212.09933\\
37.4	553088682.179896\\
37.5	430454133.103206\\
37.6	720356216.328363\\
37.7	204847463.743711\\
37.8	125201646.630468\\
37.9	176822893.481228\\
38	1089977825.30937\\
38.1	433616270.674099\\
38.2	1142762468.14754\\
38.3	470339781.640348\\
38.4	1168859169.86491\\
38.5	491753867.225888\\
38.6	1161539977.93263\\
38.7	1141033160.79926\\
38.8	482050400.341871\\
38.9	1063095030.17697\\
39	1110610134.0177\\
39.1	1181887913.03539\\
39.2	1245182446.69852\\
39.3	1260966427.89656\\
39.4	1310203864.43005\\
39.5	1317340342.94692\\
39.6	631203398.791647\\
39.7	660220517.431558\\
39.8	1395976753.47087\\
39.9	1397101940.33475\\
40	1946738642.71567\\
40.1	1970165678.80035\\
40.2	1960669721.3024\\
40.3	1863288634.52554\\
40.4	1102413275.34398\\
40.5	1467163623.75035\\
40.6	708610551.284289\\
40.7	460349964.886048\\
40.8	372116422.549826\\
40.9	58496332.7246563\\
41	2563072549.26901\\
41.1	2005949816.75435\\
41.2	2401383549.31899\\
41.3	2019519162.88066\\
41.4	1438387138.25416\\
41.5	525407879.837764\\
41.6	170346194.237818\\
41.7	4325.81699827406\\
41.8	59318267.0105495\\
41.9	92682683.755443\\
42	2730297498.37959\\
42.1	2873160579.2119\\
42.2	3097241529.73414\\
42.3	3207018582.91987\\
42.4	3224457690.27315\\
42.5	3094197055.83492\\
42.6	3136595429.66506\\
42.7	3212991498.60525\\
42.8	3371507898.3168\\
42.9	3368412789.30017\\
43	3447408545.74065\\
43.1	3517985788.14362\\
43.2	3351923641.91635\\
43.3	2941703624.90625\\
43.4	2236576185.00451\\
43.5	1232669005.20414\\
43.6	274170734.923858\\
43.7	1648029.23743845\\
43.8	99533932.5360826\\
43.9	103827406.250189\\
44	3088597504.27599\\
44.1	3148396647.38518\\
44.2	2607366785.62925\\
44.3	1824306116.42328\\
44.4	673670788.43682\\
44.5	246483038.317828\\
44.6	8418826.85369677\\
44.7	14362616.754697\\
44.8	60818461.4474721\\
44.9	64877921.8052837\\
45	2537315691.9427\\
45.1	2406685805.09426\\
45.2	1563813150.59593\\
45.3	1221795581.82739\\
45.4	1507534491.47654\\
45.5	1253292058.08412\\
45.6	525138122.164803\\
45.7	635393529.211108\\
45.8	401649097.839817\\
45.9	100029502.479905\\
46	1426178897.13763\\
46.1	1373289548.33477\\
46.2	1335280951.06318\\
46.3	570805466.007496\\
46.4	1222149939.41319\\
46.5	1185568620.70381\\
46.6	1093825153.55623\\
46.7	417193529.316375\\
46.8	398373567.191538\\
46.9	362290921.799103\\
47	1087959088.67474\\
47.1	393992878.104298\\
47.2	1027447351.07115\\
47.3	995710627.592944\\
47.4	334286612.84337\\
47.5	927334459.269435\\
47.6	298317714.461592\\
47.7	281071916.698052\\
47.8	263928595.373912\\
47.9	800473558.838262\\
48	834858452.456953\\
48.1	246538363.164398\\
48.2	235024260.102433\\
48.3	224897431.979541\\
48.4	214183477.406095\\
48.5	724241441.495568\\
48.6	194814772.678814\\
48.7	185499771.782296\\
48.8	176525359.376721\\
48.9	167843980.767596\\
49	790184168.894753\\
49.1	225313199.515028\\
49.2	750127347.762946\\
49.3	200749412.374815\\
49.4	670603376.228655\\
49.5	163923753.322507\\
49.6	541403396.721009\\
49.7	120894551.079344\\
49.8	97863148.9023582\\
49.9	76432481.8278885\\
50	709987133.524722\\
50.1	187463206.370385\\
50.2	178881070.314439\\
50.3	165197859.597601\\
50.4	149175181.120055\\
50.5	516438191.557258\\
50.6	452757236.035763\\
50.7	384948407.744998\\
50.8	75091459.1591391\\
50.9	59561578.0383928\\
51	479382320.883963\\
51.1	115006037.815179\\
51.2	529342334.938678\\
51.3	504417647.088014\\
51.4	118553770.98732\\
51.5	132789671.358678\\
51.6	134300624.588935\\
51.7	133813184.302896\\
51.8	141623046.856239\\
51.9	611343184.511724\\
52	563171984.006891\\
52.1	127075972.65178\\
52.2	121439533.805894\\
52.3	114981698.100285\\
52.4	107297671.944676\\
52.5	98700742.4575313\\
52.6	89846020.6784064\\
52.7	80937799.3507686\\
52.8	70533278.6141203\\
52.9	311734233.121834\\
53	799405790.661013\\
53.1	798313494.399114\\
53.2	843393250.258625\\
53.3	883539446.906931\\
53.4	284099447.151698\\
53.5	929360834.594578\\
53.6	331972829.262393\\
53.7	982299003.773426\\
53.8	340940911.731019\\
53.9	359164158.684655\\
54	561892918.462298\\
54.1	126562194.981541\\
54.2	123371675.841056\\
54.3	118042747.767206\\
54.4	496048928.753222\\
54.5	104255476.678586\\
54.6	448109752.045475\\
54.7	419617580.538014\\
54.8	83997523.9127\\
54.9	364928843.479351\\
55	1352834741.73525\\
55.1	1375608224.76696\\
55.2	1408917265.40503\\
55.3	1431016567.91948\\
55.4	705321024.239136\\
55.5	1479970289.62521\\
55.6	744528620.986033\\
55.7	767906755.085925\\
55.8	1541103251.01803\\
55.9	804375703.560284\\
56	1569313150.62242\\
56.1	834461114.573881\\
56.2	1603090508.41718\\
56.3	864977774.576799\\
56.4	1588020220.78875\\
56.5	863802842.732826\\
56.6	1672870662.73895\\
56.7	926305319.751501\\
56.8	1606334173.62044\\
56.9	959906046.601673\\
57	966421488.850103\\
57.1	1742071972.05205\\
57.2	1751811637.03914\\
57.3	1671421378.48698\\
57.4	996030328.239691\\
57.5	1024187981.9657\\
57.6	1785825309.95941\\
57.7	1044712061.80333\\
57.8	1805388409.29372\\
57.9	1036743969.50786\\
58	1766115600.99597\\
58.1	1059880388.04316\\
58.2	1037614343.13528\\
58.3	1810701913.31748\\
58.4	1816591247.8234\\
58.5	1688556065.82682\\
58.6	1816166742.9545\\
58.7	1823561139.97276\\
58.8	1826710658.82808\\
58.9	1834167203.72809\\
59	1036758821.87889\\
59.1	1861350806.16488\\
59.2	1121600587.65533\\
59.3	1865443626.05928\\
59.4	1872351071.20106\\
59.5	1869341779.44567\\
59.6	1875436147.4095\\
59.7	1096492443.98243\\
59.8	1060683712.38517\\
59.9	1879245761.12804\\
60	1074030017.10039\\
60.1	1892383532.8347\\
60.2	1891449634.69568\\
60.3	1891036030.1628\\
60.4	1147543054.40187\\
60.5	1890338403.45613\\
60.6	1886817632.71856\\
60.7	1110431931.33608\\
60.8	1897252006.66196\\
60.9	1139120816.42119\\
61	1891628117.62497\\
61.1	1910278700.11476\\
61.2	1907977142.81408\\
61.3	1879029771.20098\\
61.4	1907095724.11569\\
61.5	1898210077.78583\\
61.6	1159477495.29499\\
61.7	1160942172.06923\\
61.8	1911418067.48513\\
61.9	1911379535.40177\\
62	1135511275.06572\\
62.1	1157798866.03363\\
62.2	1890562842.75003\\
62.3	1161436338.29298\\
62.4	1910642813.14834\\
62.5	1149337281.91281\\
62.6	1911795893.19378\\
62.7	1911602702.89994\\
62.8	1866174038.30655\\
62.9	1157165853.7118\\
63	1124187385.1793\\
63.1	1859454674.81852\\
63.2	1859797811.20093\\
63.3	1861789401.33833\\
63.4	1124535086.13826\\
63.5	1123217723.97984\\
63.6	1689513625.47325\\
63.7	1124727548.58374\\
63.8	1123367571.8837\\
63.9	1861654921.76165\\
64	1104441836.23114\\
64.1	1078845771.46142\\
64.2	1882614447.19896\\
64.3	1116701495.6665\\
64.4	1112933198.52231\\
64.5	1877138504.73841\\
64.6	1772560857.49709\\
64.7	1795411540.57328\\
64.8	1836759070.76542\\
64.9	1883088339.41721\\
65	1164333528.54026\\
65.1	1912368265.20981\\
65.2	1907499123.07024\\
65.3	1916092525.97229\\
65.4	1917631302.3189\\
65.5	1165388765.14726\\
65.6	1167403962.70322\\
65.7	1153930276.16162\\
65.8	1167310501.36335\\
65.9	1167644761.06233\\
66	1912981573.98351\\
66.1	1164938367.21568\\
66.2	1914748781.48919\\
66.3	1914926572.17417\\
66.4	1160683844.65604\\
66.5	1165371011.43078\\
66.6	1915261780.9883\\
66.7	1896751826.73364\\
66.8	1165645413.32413\\
66.9	1917630292.72406\\
67	1165440557.72371\\
67.1	1166555057.38803\\
67.2	1915691145.51071\\
67.3	1166432033.78228\\
67.4	1916636257.5899\\
67.5	1916294947.86078\\
67.6	1918101126.7019\\
67.7	1166495674.11574\\
67.8	1917347752.30562\\
67.9	1159050640.42149\\
68	1147541203.26264\\
68.1	1892918058.15099\\
68.2	1800184679.18319\\
68.3	1887194684.18697\\
68.4	1799216721.42979\\
68.5	1890892958.39095\\
68.6	1077779116.71896\\
68.7	1147529042.82858\\
68.8	1146585559.75723\\
68.9	1888144753.35856\\
69	1879756207.79341\\
69.1	1092580223.29546\\
69.2	1152387478.59464\\
69.3	1834001121.32546\\
69.4	1879414656.76343\\
69.5	1150785476.52714\\
69.6	1898423734.22903\\
69.7	1881165834.07228\\
69.8	1088486080.36103\\
69.9	1879756207.79341\\
70	1844142670.31566\\
70.1	1901583813.74237\\
70.2	1122521343.01528\\
70.3	1906782404.70875\\
70.4	1900202851.39851\\
70.5	1853787470.75128\\
70.6	1153705163.06504\\
70.7	1902334052.15784\\
70.8	1157839014.53589\\
70.9	1900859282.83553\\
71	1097131654.3929\\
71.1	1782033275.09604\\
71.2	1822626296.75817\\
71.3	1870348594.0214\\
71.4	1735908931.7512\\
71.5	1130755786.98464\\
71.6	1814249129.1319\\
71.7	1829685088.90603\\
71.8	1839492651.68195\\
71.9	1030705929.29945\\
72	1918939299.48014\\
72.1	1918685289.9544\\
72.2	1918367609.41746\\
72.3	1914785256.21002\\
72.4	1907438829.60582\\
72.5	1167089125.0515\\
72.6	1165219829.1487\\
72.7	1166704987.85849\\
72.8	1918319548.5287\\
72.9	1166517583.72235\\
73	1784758061.4115\\
73.1	1743295457.66044\\
73.2	1880099671.55127\\
73.3	1066947497.78631\\
73.4	1874223557.95363\\
73.5	1103257133.50217\\
73.6	1880045927.37507\\
73.7	1832924712.40973\\
73.8	1024943023.62838\\
73.9	1852569208.69272\\
74	1917519479.51077\\
74.1	1144060777.49909\\
74.2	1917467366.06487\\
74.3	1165733471.91069\\
74.4	1164321624.92982\\
74.5	1163683931.04752\\
74.6	1166743341.59372\\
74.7	1915199607.54734\\
74.8	1918124370.45304\\
74.9	1166208843.78258\\
75	1840423978.87341\\
75.1	1886349734.13336\\
75.2	1886196904.54769\\
75.3	1136192065.37036\\
75.4	1885876240.60005\\
75.5	1886315914.53019\\
75.6	1107146954.91285\\
75.7	1138855131.96717\\
75.8	1813041188.45735\\
75.9	1802504459.99577\\
76	1916397433.22321\\
76.1	1143755703.6284\\
76.2	1916012506.0939\\
76.3	1161711811.23457\\
76.4	1912413933.6803\\
76.5	1915953807.95696\\
76.6	1163491161.25963\\
76.7	1912531136.14767\\
76.8	1164313924.88708\\
76.9	1161716065.58312\\
77	1890341786.60518\\
77.1	1890863826.71633\\
77.2	1148534775.49253\\
77.3	1884409938.08348\\
77.4	1146382613.78354\\
77.5	1145004321.88338\\
77.6	1148297438.7318\\
77.7	1145404537.31176\\
77.8	1893710846.27673\\
77.9	1890045949.02258\\
78	1830269391.64421\\
78.1	1062559318.79982\\
78.2	1100639585.01325\\
78.3	1040892600.60794\\
78.4	1811157032.96746\\
78.5	1881549772.98164\\
78.6	1100719348.31493\\
78.7	1100874763.56044\\
78.8	1880452176.11604\\
78.9	1100874763.56044\\
79	1827554138.94603\\
79.1	1045185469.55446\\
79.2	1548645737.45004\\
79.3	1827644174.73163\\
79.4	955237543.02957\\
79.5	1098813248.9659\\
79.6	1783132216.25896\\
79.7	1072991069.44205\\
79.8	1603531448.83923\\
79.9	1827644174.73163\\
80	1137358542.59656\\
80.1	1899840544.67755\\
80.2	1143898931.26377\\
80.3	1899685591.94231\\
80.4	1143228961.12248\\
80.5	1131685932.39784\\
80.6	1886876599.68786\\
80.7	1848370893.14126\\
80.8	1803783444.05147\\
80.9	1891411470.01461\\
81	1849970956.61724\\
81.1	1669995331.83566\\
81.2	1670939978.2814\\
81.3	983630939.944523\\
81.4	1117395116.63148\\
81.5	1851326147.72459\\
81.6	1848758745.29408\\
81.7	1116323199.57521\\
81.8	1843480437.10185\\
81.9	1850170503.14537\\
82	1844289665.78079\\
82.1	1844624653.11006\\
82.2	1150595956.36125\\
82.3	1896089187.83006\\
82.4	1151793583.49711\\
82.5	1148044373.93744\\
82.6	1111443525.03313\\
82.7	1151628584.19065\\
82.8	1108077555.9186\\
82.9	1887173934.43668\\
83	1138290333.83533\\
83.1	1799781025.93935\\
83.2	1892272965.29768\\
83.3	1110914226.16223\\
83.4	1868220836.42326\\
83.5	1845734364.5037\\
83.6	1873888796.75523\\
83.7	1892272965.29768\\
83.8	1890826543.81292\\
83.9	1892272965.29768\\
84	1908602152.42804\\
84.1	1159839381.52616\\
84.2	1125695532.29123\\
84.3	1911647042.04542\\
84.4	1126092836.35574\\
84.5	1909140485.3441\\
84.6	1864214032.71114\\
84.7	1158270264.71159\\
84.8	1161790421.57594\\
84.9	1893676105.21396\\
85	1106238958.96134\\
85.1	1894276885.81284\\
85.2	1895108345.28282\\
85.3	1902432266.15388\\
85.4	1906182781.14953\\
85.5	1152698798.15564\\
85.6	1109147498.94559\\
85.7	1919327232.61384\\
85.8	1917022011.18702\\
85.9	1182579010.96521\\
86	1913181853.85333\\
86.1	1924401234.12603\\
86.2	1782468565.29381\\
86.3	1218853875.91081\\
86.4	1965880730.3953\\
86.5	1134891920.77651\\
86.6	1276134058.50289\\
86.7	1867974984.68368\\
86.8	1320857496.22489\\
86.9	2058506481.40411\\
87	2122337997.14307\\
87.1	2130269085.03164\\
87.2	2172574497.0443\\
87.3	2210654699.53305\\
87.4	2219630406.63883\\
87.5	2278855302.01026\\
87.6	2310912992.02305\\
87.7	1683797280.91527\\
87.8	2374123830.25445\\
87.9	1776828174.6816\\
88	2505653249.40472\\
88.1	2562427376.23868\\
88.2	2013542143.3854\\
88.3	2074342004.309\\
88.4	2688385080.27734\\
88.5	2757687500.15006\\
88.6	2294519585.53107\\
88.7	2357632760.44071\\
88.8	2833406856.50006\\
88.9	2474453580.9452\\
89	3180044059.02991\\
89.1	3289834186.58468\\
89.2	3066321143.04602\\
89.3	3159366314.71771\\
89.4	3397286631.93726\\
89.5	3234019768.67545\\
89.6	3235494853.22931\\
89.7	2972777977.37632\\
89.8	2488876394.14103\\
89.9	1777858502.60152\\
90	4544375569.59583\\
90.1	4564456590.46388\\
90.2	4491403349.68459\\
90.3	2674383568.72626\\
90.4	124802440.843194\\
90.5	498556592.098148\\
90.6	33051622.2490643\\
90.7	21435487.3533327\\
90.8	29695577.4553396\\
90.9	60002292.3039997\\
91	6171155849.30207\\
91.1	4494369666.28222\\
91.2	293858583.878025\\
91.3	513551051.162024\\
91.4	385468523.228749\\
91.5	144809671.60385\\
91.6	47174106.4732475\\
91.7	16953766.7765609\\
91.8	9201831.60351851\\
91.9	4408179.79286534\\
92	4155935719.63352\\
92.1	3838980741.24046\\
92.2	3785298786.50972\\
92.3	3615379441.42763\\
92.4	3330001789.77457\\
92.5	3173247539.20411\\
92.6	3154490607.52018\\
92.7	2902657285.51191\\
92.8	2772787804.00749\\
92.9	2744303454.52668\\
93	3186503219.21393\\
93.1	3199525939.68968\\
93.2	2710488634.67985\\
93.3	2531589967.65704\\
93.4	1747353846.35211\\
93.5	737574781.845136\\
93.6	49193373.3465171\\
93.7	71618315.0817421\\
93.8	176748442.90083\\
93.9	108547855.320648\\
94	4099523078.65441\\
94.1	3942886982.05169\\
94.2	3303771968.08322\\
94.3	2183302377.56403\\
94.4	740877560.944374\\
94.5	4455389.36540002\\
94.6	151420451.311933\\
94.7	253790689.667073\\
94.8	142535017.866944\\
94.9	45174009.6860497\\
95	4373497173.36586\\
95.1	4262720643.01772\\
95.2	3996949561.91025\\
95.3	3582585708.94814\\
95.4	3047070479.33192\\
95.5	2445148900.69866\\
95.6	1794724686.9055\\
95.7	1173932430.71166\\
95.8	645473750.92194\\
95.9	268927255.849982\\
96	4047193924.1358\\
96.1	3726703291.40209\\
96.2	3675314206.42657\\
96.3	3601807441.22032\\
96.4	3841519272.57525\\
96.5	3705436565.42156\\
96.6	3607804596.00021\\
96.7	3510903714.90106\\
96.8	3414878284.03033\\
96.9	3048025501.55854\\
97	3779969396.98118\\
97.1	3403904438.64519\\
97.2	3782545352.15191\\
97.3	3767443883.23869\\
97.4	3359026689.82664\\
97.5	3734551129.47768\\
97.6	3716670323.54985\\
97.7	3310907204.62814\\
97.8	3263811927.21545\\
97.9	3277884218.23747\\
98	3985375968.11206\\
98.1	3988552722.34313\\
98.2	3981268808.41432\\
98.3	3914286822.29915\\
98.4	3973740013.50528\\
98.5	3957768105.79548\\
98.6	3952886665.37033\\
98.7	3891555522.44245\\
98.8	3945286706.30646\\
98.9	3883639986.61981\\
99	3365338822.90349\\
99.1	3324015276.59615\\
99.2	3375969163.61177\\
99.3	3322776613.40875\\
99.4	3374103271.25332\\
99.5	3356712095.41301\\
99.6	3632573023.07694\\
99.7	3630602460.52026\\
99.8	3292279226.64056\\
99.9	3708914165.05678\\
100	3902020434.31494\\
100.1	3821208479.70054\\
100.2	3913275490.85817\\
100.3	3880442097.19338\\
100.4	3852624339.07339\\
100.5	3878351704.11914\\
100.6	3909604259.10774\\
100.7	3877759916.76995\\
100.8	3899376918.34437\\
100.9	3816289617.88693\\
101	3661126328.43966\\
101.1	3228092312.25564\\
101.2	3245227884.05934\\
101.3	3662329762.68214\\
101.4	3662439048.43979\\
101.5	3661676652.59635\\
101.6	3661056935.39031\\
101.7	3661056935.39031\\
101.8	3244022554.00488\\
101.9	3245748873.97533\\
102	3894448386.68685\\
102.1	3852116240.12775\\
102.2	3843190456.9437\\
102.3	3905451074.11455\\
102.4	3863696916.62177\\
102.5	3869200447.167\\
102.6	3904686286.70799\\
102.7	3856504527.60325\\
102.8	3800084152.8016\\
102.9	3862160855.70309\\
103	3831650900.32404\\
103.1	3861511825.8586\\
103.2	3827479582.16658\\
103.3	3772182104.00938\\
103.4	3834608241.21652\\
103.5	3762136131.95237\\
103.6	3898549212.04727\\
103.7	3834648243.09171\\
103.8	3772659043.61924\\
103.9	3828596874.4382\\
104	3807742255.40678\\
104.1	3848065762.54973\\
104.2	3876328444.84868\\
104.3	3893079051.03499\\
104.4	3831028246.53896\\
104.5	3884803604.53026\\
104.6	3855691272.98502\\
104.7	3893398374.62863\\
104.8	3838833524.45254\\
104.9	3846698028.08459\\
105	3889223889.95125\\
105.1	3932499695.26733\\
105.2	3935999926.97567\\
105.3	3931824399.98967\\
105.4	3932211314.53999\\
105.5	3889913883.22418\\
105.6	3870187386.85708\\
105.7	3932191279.40521\\
105.8	3827363139.52137\\
105.9	3874032944.28123\\
106	3889297866.53126\\
106.1	3926350881.63399\\
106.2	3927453894.00244\\
106.3	3927488941.49429\\
106.4	3933927712.91886\\
106.5	3934192145.61739\\
106.6	3927289868.11088\\
106.7	3926581032.09011\\
106.8	3927488941.49429\\
106.9	3864912942.20432\\
107	3866476901.66914\\
107.1	3821558499.1855\\
107.2	3831211110.32193\\
107.3	3905122488.6471\\
107.4	3811102637.90766\\
107.5	3866007475.04017\\
107.6	3838989140.36977\\
107.7	3882566260.53299\\
107.8	3860619686.57245\\
107.9	3876103735.16124\\
108	3884919757.37341\\
108.1	3763719097.6395\\
108.2	3769927600.05228\\
108.3	3895556701.85165\\
108.4	3769968809.63987\\
108.5	3897917645.94785\\
108.6	3769785869.00956\\
108.7	3906189307.11524\\
108.8	3906189307.11524\\
108.9	3892671233.07552\\
109	3647037129.45147\\
109.1	3369854014.29635\\
109.2	3651772652.55646\\
109.3	3357178649.95263\\
109.4	3659221632.73572\\
109.5	3371336917.76693\\
109.6	3711505451.40134\\
109.7	3714722089.12351\\
109.8	3719685074.43999\\
109.9	3305007891.23587\\
110	3201045327.34715\\
110.1	3201166362.71946\\
110.2	3538919509.61204\\
110.3	3462155345.83071\\
110.4	3590928552.58393\\
110.5	3205476717.05766\\
110.6	3600020560.74198\\
110.7	3592287542.99123\\
110.8	3598129757.39147\\
110.9	3201195033.65537\\
111	3658593513.69293\\
111.1	3374430125.06785\\
111.2	3720952653.98578\\
111.3	3721101276.19788\\
111.4	3373864058.81404\\
111.5	3720938425.18582\\
111.6	3372137661.46112\\
111.7	3718001374.42589\\
111.8	3719907161.60106\\
111.9	3374430125.06785\\
112	3647463223.19497\\
112.1	3882685244.32424\\
112.2	3873143111.62505\\
112.3	3780789783.37425\\
112.4	3614826083.18691\\
112.5	3848937701.55184\\
112.6	3873182778.69005\\
112.7	3667894533.06763\\
112.8	3677178761.59444\\
112.9	3614248347.96003\\
113	3894315671.11336\\
113.1	3878144590.74815\\
113.2	3894436662.48154\\
113.3	3923623488.75728\\
113.4	3893970407.75456\\
113.5	3925209542.37918\\
113.6	3889297996.51731\\
113.7	3821989086.77557\\
113.8	3925344746.74683\\
113.9	3893191785.55294\\
114	3932825206.72761\\
114.1	3941505734.15821\\
114.2	3941205540.3235\\
114.3	3941572597.87772\\
114.4	3933347373.83446\\
114.5	3941432591.47582\\
114.6	3933422240.17655\\
114.7	3941249397.79775\\
114.8	3941128898.54153\\
114.9	3939141070.37282\\
115	3331545844.84991\\
115.1	3271740682.92753\\
115.2	3703385925.07044\\
115.3	3704670231.83935\\
115.4	3704843089.03334\\
115.5	3331106330.38892\\
115.6	3331489679.64009\\
115.7	3697157550.00255\\
115.8	3326300235.345\\
115.9	3327048526.9851\\
116	3797691635.76175\\
116.1	3551386204.78926\\
116.2	3551513888.25715\\
116.3	3795395478.88939\\
116.4	3798575765.68557\\
116.5	3733811017.86247\\
116.6	3552300535.32556\\
116.7	3552290873.01466\\
116.8	3551955934.66165\\
116.9	3798789483.67618\\
117	3834723253.94068\\
117.1	3902341649.44258\\
117.2	3913082040.68904\\
117.3	3912742639.87619\\
117.4	3912861142.32434\\
117.5	3913211306.44631\\
117.6	3901581171.85113\\
117.7	3849743600.91391\\
117.8	3734537949.87037\\
117.9	3797557793.90816\\
118	3876840891.54922\\
118.1	3763818941.86693\\
118.2	3814088300.01494\\
118.3	3876457392.32809\\
118.4	3846248183.39715\\
118.5	3675215724.09531\\
118.6	3845462818.41845\\
118.7	3876019407.68779\\
118.8	3846245882.00242\\
118.9	3846324092.56567\\
119	3675069659.76653\\
119.1	3693811700.7737\\
119.2	3606504836.49118\\
119.3	3266810073.08798\\
119.4	3326455587.75337\\
119.5	3340776876.68552\\
119.6	3693384852.58682\\
119.7	3670001634.87433\\
119.8	3278450325.26534\\
119.9	3636703156.32462\\
120	3931196811.69645\\
120.1	3914286974.91536\\
120.2	3932023060.81433\\
120.3	3931848653.76998\\
120.4	3929279088.38068\\
120.5	3937920447.01922\\
120.6	3931609238.53768\\
120.7	3939579120.18144\\
120.8	3931153203.27831\\
120.9	3932286659.41905\\
121	3208125570.53857\\
121.1	3148785454.32594\\
121.2	3663910504.09409\\
121.3	3664273415.18306\\
121.4	3208721288.05744\\
121.5	3290470277.19726\\
121.6	3664257893.5955\\
121.7	3208267325.66517\\
121.8	3290191895.67455\\
121.9	3664132011.95049\\
122	3861245505.6453\\
122.1	3802283556.95505\\
122.2	3804720361.90781\\
122.3	3882383558.44985\\
122.4	3860863289.53864\\
122.5	3898891362.18035\\
122.6	3893035870.82528\\
122.7	3734776914.98353\\
122.8	3886631065.97857\\
122.9	3821652460.08636\\
123	3935051843.24588\\
123.1	3898333303.71986\\
123.2	3918073866.29525\\
123.3	3934389811.97138\\
123.4	3934843367.04082\\
123.5	3934597254.03967\\
123.6	3920614028.43397\\
123.7	3935051843.24588\\
123.8	3938209530.83332\\
123.9	3929367389.11216\\
124	3934487913.05413\\
124.1	3860445733.40648\\
124.2	3860445733.40648\\
124.3	3934403277.6627\\
124.4	3934387634.37299\\
124.5	3922469647.5458\\
124.6	3868187813.60394\\
124.7	3877439627.84005\\
124.8	3922611022.75882\\
124.9	3922632575.28397\\
125	3911867528.51666\\
125.1	3838254120.85216\\
125.2	3886068956.91586\\
125.3	3882703702.05821\\
125.4	3849798105.6633\\
125.5	3900438934.62118\\
125.6	3867181321.10704\\
125.7	3849718114.86259\\
125.8	3911939139.38414\\
125.9	3881068142.38477\\
126	3711649209.1312\\
126.1	3677729719.54392\\
126.2	3802661796.11164\\
126.3	3719434845.0128\\
126.4	3782930756.83824\\
126.5	3711698064.25668\\
126.6	3710544094.18674\\
126.7	3719900671.27444\\
126.8	3835035487.844\\
126.9	3845956871.10002\\
127	3889760518.39932\\
127.1	3890594110.82337\\
127.2	3695941514.35318\\
127.3	3880392587.83252\\
127.4	3880378564.27613\\
127.5	3696443312.29215\\
127.6	3807280883.63594\\
127.7	3879388584.64978\\
127.8	3696466974.98676\\
127.9	3869230156.03906\\
128	3665152787.03012\\
128.1	3647863848.70029\\
128.2	3253638237.13488\\
128.3	3250899545.59652\\
128.4	3589055319.82891\\
128.5	3665440845.51959\\
128.6	3651480920.14679\\
128.7	3661668397.52256\\
128.8	3593223614.79639\\
128.9	3252987714.0218\\
129	3902504447.24017\\
129.1	3732780588.41751\\
129.2	3849998892.43271\\
129.3	3911963420.96894\\
129.4	3840915971.84901\\
129.5	3912718099.67735\\
129.6	3785425270.16977\\
129.7	3813813623.37132\\
129.8	3903372330.97768\\
129.9	3903358060.58764\\
130	3863204736.89064\\
130.1	3916988252.35434\\
130.2	3840034097.00579\\
130.3	3850066487.35959\\
130.4	3911281826.97291\\
130.5	3847365018.4492\\
130.6	3829122763.46319\\
130.7	3809238735.44731\\
130.8	3859916249.94995\\
130.9	3796634054.09059\\
131	3835019502.27365\\
131.1	3796937429.53294\\
131.2	3807251335.28166\\
131.3	3772534976.37959\\
131.4	3734488635.93279\\
131.5	3693599935.37752\\
131.6	3487904758.39213\\
131.7	3582057495.18249\\
131.8	3512687551.84214\\
131.9	3411754921.38032\\
132	3744194304.80613\\
132.1	3795757361.57043\\
132.2	3837799540.14453\\
132.3	3874199843.21089\\
132.4	3886242579.77305\\
132.5	3871700376.79597\\
132.6	3817879846.05002\\
132.7	3717947329.80277\\
132.8	3534999589.01744\\
132.9	3400385293.36578\\
133	4545621111.6146\\
133.1	4609527324.05837\\
133.2	4522022583.56536\\
133.3	4633007162.70179\\
133.4	3641934779.62269\\
133.5	2528691483.51726\\
133.6	694925408.700681\\
133.7	124073824.208857\\
133.8	486537842.741814\\
133.9	111331539.738283\\
134	5916487988.06077\\
134.1	5111603585.34427\\
134.2	1420080951.06082\\
134.3	715296513.660148\\
134.4	111657498.855593\\
134.5	6816218.85597949\\
134.6	107817154.333081\\
134.7	17198736.3526841\\
134.8	30281803.4172959\\
134.9	47120272.7171318\\
135	4519304678.45887\\
135.1	4277660291.3883\\
135.2	3966063091.56992\\
135.3	4092258443.80115\\
135.4	3809143985.81178\\
135.5	3331563124.33232\\
135.6	2953643414.62996\\
135.7	2791263372.85031\\
135.8	2667341619.38021\\
135.9	2550849129.46869\\
136	2801405846.55712\\
136.1	2677658081.49607\\
136.2	2575328170.81023\\
136.3	2095785621.56912\\
136.4	2369518709.71776\\
136.5	2250258715.75161\\
136.6	1684855125.46178\\
136.7	1568167407.93168\\
136.8	2002785784.68998\\
136.9	1931220926.37363\\
137	2376214763.63306\\
137.1	1567134382.3335\\
137.2	2194956859.69704\\
137.3	1399281664.6648\\
137.4	1309059363.66391\\
137.5	1966768553.98343\\
137.6	1891763638.88151\\
137.7	1070495831.63188\\
137.8	1761112093.01534\\
137.9	939666266.99426\\
138	887866055.993953\\
138.1	831654069.814202\\
138.2	781604395.651697\\
138.3	738808187.790903\\
138.4	1434294606.04442\\
138.5	653927651.991119\\
138.6	1346992432.12378\\
138.7	1258917641.61881\\
138.8	549553130.443529\\
138.9	494713065.337604\\
139	501591474.725234\\
139.1	1172197639.68665\\
139.2	1138400449.75119\\
139.3	432656585.211529\\
139.4	412486905.158404\\
139.5	395210674.314229\\
139.6	377197416.4631\\
139.7	364040644.225502\\
139.8	989222468.003488\\
139.9	972284209.460515\\
140	937607525.393257\\
140.1	921516013.000261\\
140.2	900042113.9984\\
140.3	285820248.174017\\
140.4	876683313.371827\\
140.5	862568749.301229\\
140.6	269615489.404417\\
140.7	770137353.694493\\
140.8	250879566.166023\\
140.9	251232602.856588\\
141	450731984.58943\\
141.1	458437655.336323\\
141.2	93073577.2258584\\
141.3	92190809.7550571\\
141.4	90903980.2065352\\
141.5	89750978.1896558\\
141.6	426370656.287551\\
141.7	88171272.803567\\
141.8	439725945.076489\\
141.9	86095448.2915701\\
142	711526857.548102\\
142.1	707170313.59941\\
142.2	673925498.841022\\
142.3	204596123.771402\\
142.4	190320101.4931\\
142.5	189046062.731306\\
142.6	192249719.943241\\
142.7	188995948.253507\\
142.8	188802557.189154\\
142.9	190195002.209819\\
143	210133356.70254\\
143.1	26671420.0125718\\
143.2	26506175.6147508\\
143.3	26624847.8610754\\
143.4	26603707.7443504\\
143.5	26574798.8196786\\
143.6	26353434.5852715\\
143.7	26511078.0232837\\
143.8	26526350.079993\\
143.9	26314221.8784583\\
144	409097004.606604\\
144.1	71649605.39623\\
144.2	77924847.8997364\\
144.3	77827115.9518097\\
144.4	77750876.1627002\\
144.5	77678638.6674504\\
144.6	71160078.6227207\\
144.7	407891233.45725\\
144.8	77425510.8487523\\
144.9	77180520.4606639\\
145	699015554.14665\\
145.1	698136072.085146\\
145.2	189580159.193926\\
145.3	180964191.091789\\
145.4	697666998.763059\\
145.5	697764215.670155\\
145.6	690364137.7717\\
145.7	694282864.979932\\
145.8	697224784.642961\\
145.9	188017443.158949\\
146	391186553.781705\\
146.1	73557777.5836065\\
146.2	61910316.2268546\\
146.3	59552148.6475278\\
146.4	389866383.284419\\
146.5	61875504.2690516\\
146.6	70434782.8596078\\
146.7	73778387.4219713\\
146.8	61772888.9426226\\
146.9	61888660.7813902\\
147	407063516.715197\\
147.1	76167918.426595\\
147.2	77187555.2788756\\
147.3	73370554.3232794\\
147.4	389461648.085804\\
147.5	77185783.4964632\\
147.6	407028900.64826\\
147.7	402122305.157777\\
147.8	75524535.1481718\\
147.9	394359413.195911\\
148	689792393.993227\\
148.1	177709081.267806\\
148.2	689768083.373904\\
148.3	186489190.688523\\
148.4	688225241.961529\\
148.5	689846953.14231\\
148.6	186557481.472683\\
148.7	186489190.688523\\
148.8	689688017.512404\\
148.9	186530054.049446\\
149	690235099.002267\\
149.1	181097455.951342\\
149.2	179743171.714262\\
149.3	177494885.047647\\
149.4	177211586.738236\\
149.5	177211403.223764\\
149.6	689331051.441543\\
149.7	186650313.857266\\
149.8	172683558.524951\\
149.9	685913958.643022\\
150	691569996.264123\\
150.1	688874092.106079\\
150.2	185492304.009745\\
150.3	689245488.944183\\
150.4	187062035.791858\\
150.5	187063037.515939\\
150.6	186906607.174144\\
150.7	185926949.710673\\
150.8	658258964.719896\\
150.9	177704916.868533\\
151	407800844.761238\\
151.1	77425742.8658355\\
151.2	406728634.536354\\
151.3	77433071.575336\\
151.4	77064737.5203875\\
151.5	76022576.1223455\\
151.6	77400773.1551782\\
151.7	75982871.7541394\\
151.8	77433072.593354\\
151.9	77149375.2946546\\
152	653673967.083933\\
152.1	183796980.576671\\
152.2	175022806.843836\\
152.3	183772728.168117\\
152.4	166765218.493578\\
152.5	671846604.228393\\
152.6	183649523.159413\\
152.7	183612023.390994\\
152.8	627460133.374519\\
152.9	166207998.765603\\
153	186371067.345407\\
153.1	695816992.225014\\
153.2	695817984.025411\\
153.3	188108157.75873\\
153.4	188412900.395853\\
153.5	188417576.794081\\
153.6	695510607.174797\\
153.7	695817984.025411\\
153.8	187616003.753426\\
153.9	695817723.163864\\
154	676519574.561847\\
154.1	182305173.471694\\
154.2	182305204.779793\\
154.3	676611698.348654\\
154.4	170994705.424014\\
154.5	624235258.178306\\
154.6	182305172.034608\\
154.7	165924713.197254\\
154.8	670946814.037955\\
154.9	172737508.139074\\
155	680970087.563246\\
155.1	680656461.901968\\
155.2	681164968.833024\\
155.3	175585602.839795\\
155.4	681164968.833024\\
155.5	620124893.133625\\
155.6	681164968.833024\\
155.7	163364500.344299\\
155.8	183745263.114166\\
155.9	183741086.675857\\
156	694502463.729406\\
156.1	181164795.29913\\
156.2	694871539.541989\\
156.3	188115915.283655\\
156.4	673909150.013215\\
156.5	671297222.46813\\
156.6	694871871.139812\\
156.7	181171288.756006\\
156.8	694308686.947935\\
156.9	693860520.720643\\
157	188703990.088435\\
157.1	188612577.376835\\
157.2	188540337.773435\\
157.3	185527482.551438\\
157.4	694607368.50001\\
157.5	188703514.115685\\
157.6	696701114.615535\\
157.7	181999658.987414\\
157.8	696294510.275083\\
157.9	188703990.088435\\
158	648835083.909092\\
158.1	183404904.27344\\
158.2	183365201.890438\\
158.3	173563398.456485\\
158.4	163026228.664669\\
158.5	183509712.567283\\
158.6	163852855.579663\\
158.7	181938582.257117\\
158.8	183545614.977678\\
158.9	648870833.604523\\
159	627571908.425207\\
159.1	166923570.504129\\
159.2	167150466.20552\\
159.3	173944218.910903\\
159.4	183830776.895783\\
159.5	679562818.044884\\
159.6	681713274.737088\\
159.7	681704784.78973\\
159.8	681697983.378715\\
159.9	679054086.522171\\
160	411624241.872135\\
160.1	74262639.8581866\\
160.2	411449087.156699\\
160.3	78045232.8199627\\
160.4	74367438.4274107\\
160.5	78118480.9011698\\
160.6	78075523.8021242\\
160.7	78135116.2277383\\
160.8	78104061.726146\\
160.9	78099391.4106089\\
161	411509139.798738\\
161.1	78123476.8902067\\
161.2	77302517.0465467\\
161.3	78051406.4569617\\
161.4	78106837.4892665\\
161.5	74838706.9229298\\
161.6	78078844.9163081\\
161.7	74838832.0570551\\
161.8	78076861.6765101\\
161.9	77999054.7204429\\
162	209417367.461767\\
162.1	26484148.6467344\\
162.2	26464759.0366017\\
162.3	26508473.0748145\\
162.4	208705411.60751\\
162.5	26517273.6735872\\
162.6	26500989.5808681\\
162.7	26505686.282611\\
162.8	26395939.4635687\\
162.9	26501682.1093078\\
163	215286915.262497\\
163.1	28606990.6637452\\
163.2	215286915.262497\\
163.3	28785075.3513567\\
163.4	28786769.181277\\
163.5	28785075.3513567\\
163.6	28775320.6723371\\
163.7	28781980.3976816\\
163.8	22885126.4257075\\
163.9	22334172.5410906\\
164	252098945.507946\\
164.1	35597985.0636666\\
164.2	35489402.0578639\\
164.3	35584208.945985\\
164.4	35525494.7867316\\
164.5	252120640.710847\\
164.6	35535114.9744364\\
164.7	252501721.115108\\
164.8	35598310.3109792\\
164.9	35597993.2379054\\
165	675824929.454876\\
165.1	162363856.475917\\
165.2	651599117.750595\\
165.3	182021758.343603\\
165.4	162433229.610996\\
165.5	648413052.134465\\
165.6	612840583.420423\\
165.7	675659038.717521\\
165.8	174658506.957502\\
165.9	181771113.076092\\
166	669074952.872928\\
166.1	185968068.134322\\
166.2	183340759.353665\\
166.3	182150766.909066\\
166.4	186431908.034189\\
166.5	186465109.136661\\
166.6	185969144.872149\\
166.7	186285252.092846\\
166.8	183931782.127516\\
166.9	179950074.779916\\
167	693979563.495637\\
167.1	691815094.515975\\
167.2	187992816.288731\\
167.3	187763793.117693\\
167.4	187312586.686249\\
167.5	188459047.895386\\
167.6	179434741.682905\\
167.7	188302461.819422\\
167.8	694224155.026109\\
167.9	187195775.629493\\
168	676306964.907148\\
168.1	676308076.400561\\
168.2	643639308.927692\\
168.3	676308076.400561\\
168.4	178062388.71376\\
168.5	182203260.199001\\
168.6	649751450.789478\\
168.7	649529783.90135\\
168.8	649750122.282445\\
168.9	182127126.036772\\
169	399693364.921856\\
169.1	77136317.8252706\\
169.2	76704744.661805\\
169.3	400387272.099376\\
169.4	76549188.9946691\\
169.5	75186263.6911459\\
169.6	77136316.8136718\\
169.7	404133540.542706\\
169.8	77245157.7367775\\
169.9	387660410.984123\\
170	182794930.972572\\
170.1	182328452.564499\\
170.2	182682322.910662\\
170.3	182696151.265518\\
170.4	182791866.429529\\
170.5	172623944.358127\\
170.6	182791866.429529\\
170.7	162538985.608085\\
170.8	182325261.106281\\
170.9	643727940.867436\\
171	256232052.362182\\
171.1	36558250.933724\\
171.2	36743330.0451581\\
171.3	36628156.8221862\\
171.4	36743268.3149768\\
171.5	36604706.4583144\\
171.6	36743439.7884404\\
171.7	36743910.4721998\\
171.8	36735955.4617986\\
171.9	36624988.4038669\\
172	676256154.843188\\
172.1	182185171.311865\\
172.2	182218786.047065\\
172.3	161804352.26088\\
172.4	182224709.67698\\
172.5	172819394.787114\\
172.6	180311083.91871\\
172.7	162135608.534941\\
172.8	568025766.012275\\
172.9	174429595.687469\\
173	413340403.215514\\
173.1	77712406.1407536\\
173.2	77716961.2441757\\
173.3	413340403.215514\\
173.4	77807833.5334443\\
173.5	77813779.6125646\\
173.6	77732431.1273987\\
173.7	77381588.3151201\\
173.8	78478865.772976\\
173.9	77771936.8669002\\
174	185677376.451419\\
174.1	185677376.451419\\
174.2	683304844.496564\\
174.3	185677016.389762\\
174.4	185673227.892706\\
174.5	185650133.634321\\
174.6	185441369.03197\\
174.7	185497084.38383\\
174.8	680916221.818487\\
174.9	179308189.987738\\
175	381751557.530568\\
175.1	73126962.9650164\\
175.2	76544134.6411059\\
175.3	76058794.233797\\
175.4	76422800.2385051\\
175.5	76334766.7904008\\
175.6	77072465.3048759\\
175.7	406422742.819966\\
175.8	73277060.3270929\\
175.9	75369988.465025\\
176	181412954.729342\\
176.1	166331460.054759\\
176.2	178826579.597913\\
176.3	669359084.041082\\
176.4	175702219.453972\\
176.5	165805216.296682\\
176.6	658667527.607828\\
176.7	634492708.697424\\
176.8	168543416.71006\\
176.9	166529894.225206\\
177	640586389.485751\\
177.1	162293501.271847\\
177.2	152414235.805858\\
177.3	157802741.077231\\
177.4	149557122.621918\\
177.5	153086233.016148\\
177.6	149140242.255973\\
177.7	145112233.155744\\
177.8	145618793.38677\\
177.9	590633898.815454\\
178	158491665.543585\\
178.1	17251941.4052676\\
178.2	17244985.7578686\\
178.3	17191689.6228941\\
178.4	17036718.6320365\\
178.5	17006509.8972156\\
178.6	16915856.7985765\\
178.7	16747206.5850822\\
178.8	16559438.4367226\\
178.9	16340316.9685192\\
179	293169959.879029\\
179.1	295098184.726419\\
179.2	45796646.6358309\\
179.3	46324904.1209079\\
179.4	46706503.9580595\\
179.5	47246500.5224834\\
179.6	47688993.9608165\\
179.7	47817323.1366452\\
179.8	48201702.1830287\\
179.9	48357642.8177489\\
180	85677642.5796278\\
180.1	83165810.8371732\\
180.2	76174473.6285409\\
180.3	73240499.0074758\\
180.4	76432433.1177666\\
180.5	68528432.7041912\\
180.6	388982018.001745\\
180.7	344101032.245488\\
180.8	65547640.6811107\\
180.9	65991034.5242053\\
181	369610462.855031\\
181.1	362542007.659977\\
181.2	59841001.192774\\
181.3	59969650.7395839\\
181.4	342022764.522985\\
181.5	53407225.319927\\
181.6	330904387.242513\\
181.7	53378292.1316808\\
181.8	51935426.4536148\\
181.9	50474689.0389611\\
182	373350025.872963\\
182.1	66591073.2148065\\
182.2	375562395.24901\\
182.3	66164250.3134566\\
182.4	370090352.78643\\
182.5	65990859.9028402\\
182.6	357921882.240454\\
182.7	62157665.1635322\\
182.8	338515308.7444\\
182.9	58894313.8424285\\
183	173262860.753621\\
183.1	19268813.2141821\\
183.2	19057617.252274\\
183.3	18726310.5235833\\
183.4	18113763.4451612\\
183.5	17673993.2272398\\
183.6	17240149.9920785\\
183.7	16683917.5430536\\
183.8	16058710.7339818\\
183.9	15462388.9633789\\
184	219891490.689486\\
184.1	29080903.9412682\\
184.2	28431128.866616\\
184.3	27767227.7434141\\
184.4	211881722.809854\\
184.5	26509838.2770553\\
184.6	25961268.9748224\\
184.7	24724651.0127875\\
184.8	24198911.9133962\\
184.9	24296156.7699161\\
185	474831696.383375\\
185.1	101138229.950234\\
185.2	102627914.600334\\
185.3	499053031.55929\\
185.4	505531284.427988\\
185.5	503704173.464955\\
185.6	116395314.548504\\
185.7	531691920.743343\\
185.8	119660648.917357\\
185.9	125793969.955836\\
186	437242530.165028\\
186.1	85262087.7766117\\
186.2	83381873.1150805\\
186.3	80483616.1077407\\
186.4	76474669.14031\\
186.5	372647782.718367\\
186.6	346071722.416694\\
186.7	59635032.695039\\
186.8	53061802.3224727\\
186.9	46392962.2315556\\
187	390707847.66578\\
187.1	74451211.9271187\\
187.2	68366141.7228868\\
187.3	384147046.574422\\
187.4	66124843.3572718\\
187.5	64168461.5318202\\
187.6	357981918.596696\\
187.7	63772711.6934286\\
187.8	60096267.7379443\\
187.9	55931314.9630118\\
188	485788464.114592\\
188.1	499017798.186117\\
188.2	503049886.837705\\
188.3	113043752.628071\\
188.4	524300660.34611\\
188.5	119965731.315244\\
188.6	537652116.33377\\
188.7	126369356.444401\\
188.8	129143509.501749\\
188.9	131267212.525774\\
189	892833931.00489\\
189.1	295028011.393431\\
189.2	292934701.543661\\
189.3	293832053.828735\\
189.4	860214589.689923\\
189.5	834483544.138144\\
189.6	262263253.299048\\
189.7	242585820.228983\\
189.8	673334472.533888\\
189.9	191310277.739867\\
190	333318869.216261\\
190.1	325292039.261376\\
190.2	328695588.261902\\
190.3	272033360.969314\\
190.4	254534238.377752\\
190.5	686546708.519661\\
190.6	225083367.584335\\
190.7	590140160.962419\\
190.8	137723997.355571\\
190.9	104661135.463122\\
191	424318444.552684\\
191.1	80653307.5004621\\
191.2	78014180.9389235\\
191.3	394444501.336707\\
191.4	376805104.677001\\
191.5	354082564.513444\\
191.6	328423018.665924\\
191.7	54816769.8300709\\
191.8	48524423.8429804\\
191.9	233709048.988855\\
192	1055379882.87717\\
192.1	395715244.20544\\
192.2	1049566599.75437\\
192.3	409885684.719319\\
192.4	425084617.553835\\
192.5	1100993789.24504\\
192.6	1121272845.42541\\
192.7	479475373.528517\\
192.8	498105469.46926\\
192.9	1180319321.45005\\
193	1390097471.20658\\
193.1	685955636.0104\\
193.2	1479079400.27958\\
193.3	1523214059.39903\\
193.4	1565768035.75237\\
193.5	1606916710.327\\
193.6	1648383029.39923\\
193.7	1683871656.27361\\
193.8	1720798570.69877\\
193.9	1026935540.28999\\
194	1197365574.81409\\
194.1	2012926214.62107\\
194.2	2064611539.87294\\
194.3	2130000782.8716\\
194.4	2163909636.34943\\
194.5	1551711478.99537\\
194.6	1606748604.30497\\
194.7	1637691191.80237\\
194.8	1659793135.62047\\
194.9	2143410275.53507\\
195	2839481476.4212\\
195.1	2939097166.6503\\
195.2	2997155843.66308\\
195.3	2992102905.2646\\
195.4	2906649112.17354\\
195.5	2701838332.07124\\
195.6	2320302488.05602\\
195.7	1732235134.62962\\
195.8	889989222.732501\\
195.9	121555182.968171\\
196	4374173659.21767\\
196.1	4336479291.46906\\
196.2	3625926225.54513\\
196.3	1764667808.78218\\
196.4	26919098.0026534\\
196.5	610626167.723247\\
196.6	18294175.6011645\\
196.7	6298386.15551581\\
196.8	92314528.5675598\\
196.9	1218364.67093472\\
197	6003206044.43872\\
197.1	5695438507.90361\\
197.2	5219763365.99969\\
197.3	4920340597.21393\\
197.4	4833337244.16781\\
197.5	4842091005.12269\\
197.6	4835272196.68514\\
197.7	4757348585.72451\\
197.8	4591788758.99387\\
197.9	4324736937.26562\\
198	4248649900.4356\\
198.1	3973033423.2456\\
198.2	3677075428.32447\\
198.3	3381400240.70529\\
198.4	2796846693.85795\\
198.5	2689806044.23974\\
198.6	2334135187.91217\\
198.7	1633271917.16236\\
198.8	1280657274.4003\\
198.9	1362438428.73655\\
199	2698793329.85278\\
199.1	2434957901.66358\\
199.2	1589199457.53747\\
199.3	2116328743.33423\\
199.4	1602625329.68702\\
199.5	1361755759.18935\\
199.6	1476773516.35551\\
199.7	790817821.661189\\
199.8	694677590.018756\\
199.9	866502282.369832\\
200	2139959830.94297\\
200.1	1453781703.82762\\
200.2	1381037245.04195\\
200.3	1845435765.31763\\
200.4	1039582936.03488\\
200.5	1328923707.80407\\
200.6	1044986168.03358\\
200.7	451381750.604051\\
200.8	290084997.206701\\
200.9	178924440.222572\\
201	2206197534.53505\\
201.1	2182227987.21479\\
201.2	1446813570.70212\\
201.3	2069993809.16676\\
201.4	1830310745.9376\\
201.5	1753794015.0499\\
201.6	1688321448.29975\\
201.7	1007183280.52447\\
201.8	1742564706.22485\\
201.9	1520221030.98716\\
202	1908902001.47564\\
202.1	1963906738.526\\
202.2	1927969659.1519\\
202.3	1808706097.83805\\
202.4	1854774177.34083\\
202.5	1048120117.92929\\
202.6	1019260409.1201\\
202.7	1730611277.15964\\
202.8	913135186.197785\\
202.9	885313551.931673\\
203	794292711.963926\\
203.1	761969562.241175\\
203.2	1440321227.90459\\
203.3	722343907.49986\\
203.4	681647506.958408\\
203.5	1380139378.57951\\
203.6	1260998713.54224\\
203.7	1271474889.70893\\
203.8	500123136.912578\\
203.9	1096744861.03706\\
204	1082259118.43545\\
204.1	440898947.553832\\
204.2	491672681.077105\\
204.3	1022811566.69817\\
204.4	1074469220.1226\\
204.5	353154459.36823\\
204.6	1020912101.05698\\
204.7	953052295.033955\\
204.8	289758916.958004\\
204.9	887036150.060196\\
205	1086137674.74174\\
205.1	434829724.610819\\
205.2	458629398.258965\\
205.3	1185724676.31783\\
205.4	1222681297.92514\\
205.5	541493695.260858\\
205.6	1302119162.52097\\
205.7	1343674295.35765\\
205.8	1386699866.00615\\
205.9	682584200.058771\\
206	723363779.395422\\
206.1	1526917614.5813\\
206.2	810798365.334186\\
206.3	869911009.128762\\
206.4	1691823903.04049\\
206.5	986668341.795235\\
206.6	1812016623.84227\\
206.7	1119773623.15419\\
206.8	1947204544.12154\\
206.9	2017688981.64871\\
207	1362566464.53968\\
207.1	2177325842.40202\\
207.2	2259421655.33676\\
207.3	2348611304.68537\\
207.4	2444570665.52582\\
207.5	2542062660.96747\\
207.6	2647775110.59824\\
207.7	2757947171.01378\\
207.8	2876208801.75329\\
207.9	3005274472.80032\\
208	3133471406.35643\\
208.1	2922816189.92031\\
208.2	3361788730.25935\\
208.3	3598475184.8086\\
208.4	3703539147.59804\\
208.5	3970418986.9454\\
208.6	4179492034.8854\\
208.7	4567637322.06288\\
208.8	4659038740.30594\\
208.9	4929826991.95066\\
209	5282628695.19517\\
209.1	6379315531.37343\\
209.2	6048399678.72448\\
209.3	6515033107.32218\\
209.4	7027563509.47062\\
209.5	7515335221.83744\\
209.6	7827430908.32759\\
209.7	4845101791.7656\\
209.8	47597025.7055348\\
209.9	3903424.10688915\\
210	9665845205.77198\\
210.1	7793009059.34241\\
210.2	6219437376.48682\\
210.3	4960375607.79118\\
210.4	3960554917.53582\\
210.5	3226140756.27492\\
210.6	2605273811.72221\\
210.7	2129942785.96491\\
210.8	1733287395.51533\\
210.9	1417583187.32507\\
211	4427617180.5075\\
211.1	4098231018.74333\\
211.2	3893854380.88558\\
211.3	3703691061.8177\\
211.4	3526464839.54041\\
211.5	3045030936.49689\\
211.6	3211932868.74609\\
211.7	2631297094.61829\\
211.8	2936684531.09614\\
211.9	2810414695.59886\\
212	2709002932.72282\\
212.1	2597359089.601\\
212.2	2494924503.08845\\
212.3	2399003201.65074\\
212.4	1619007388.42788\\
212.5	1513152235.32154\\
212.6	2137000750.60074\\
212.7	2058545913.38393\\
212.8	1977653983.58308\\
212.9	1158781546.88086\\
213	1087929653.52401\\
213.1	1782419393.99856\\
213.2	1722812206.39879\\
213.3	1664754297.56556\\
213.4	843044751.506535\\
213.5	792943375.234311\\
213.6	747371085.755805\\
213.7	703775714.507326\\
213.8	1408647760.98367\\
213.9	1364620691.20908\\
214	587516657.10744\\
214.1	1281563945.74962\\
214.2	1245673503.27786\\
214.3	1211887045.66458\\
214.4	479915427.711329\\
214.5	458070490.149836\\
214.6	1101488500.43031\\
214.7	420078662.380535\\
214.8	1072694864.32158\\
214.9	1049339977.38918\\
215	1106521998.23752\\
215.1	1121833742.76879\\
215.2	1122468390.12139\\
215.3	442801688.470284\\
215.4	439597005.389204\\
215.5	1074367466.36788\\
215.6	415908283.645488\\
215.7	400693087.323733\\
215.8	382674797.420635\\
215.9	920590948.745765\\
216	1212220011.88001\\
216.1	535441562.257459\\
216.2	1251884604.96983\\
216.3	1246821539.78211\\
216.4	1235897751.30776\\
216.5	1230347353.40433\\
216.6	1173999179.40674\\
216.7	520188507.422976\\
216.8	498121227.366008\\
216.9	502606473.479975\\
217	589824779.355422\\
217.1	593558990.076258\\
217.2	1321003202.17299\\
217.3	1207521860.61906\\
217.4	598551643.331435\\
217.5	535592479.271495\\
217.6	1315735038.54716\\
217.7	533442275.659043\\
217.8	1306218294.06918\\
217.9	593218289.858717\\
218	1381821496.9348\\
218.1	1386778909.10135\\
218.2	644636505.542093\\
218.3	1390138208.89041\\
218.4	1386361447.30045\\
218.5	1387484005.11439\\
218.6	1387784906.67486\\
218.7	649301000.177187\\
218.8	1387541047.55429\\
218.9	648792374.810769\\
219	626683716.748274\\
219.1	1350923935.9586\\
219.2	1351883388.25169\\
219.3	538483680.406939\\
219.4	629959779.73573\\
219.5	631179099.665783\\
219.6	1354908366.36682\\
219.7	1355616834.70924\\
219.8	632364488.005073\\
219.9	1354886821.79643\\
220	1413849827.27522\\
220.1	666881593.027511\\
220.2	664701175.537709\\
220.3	1415329206.43691\\
220.4	667261198.851751\\
220.5	1416204441.02443\\
220.6	669879665.974059\\
220.7	1418844347.4466\\
220.8	1421396435.74663\\
220.9	675278565.78835\\
221	682614205.722825\\
221.1	1437059476.99383\\
221.2	1438745127.82551\\
221.3	692412520.458881\\
221.4	1442161848.99028\\
221.5	696729200.442753\\
221.6	1436876210.50719\\
221.7	1432495037.37995\\
221.8	700244678.868013\\
221.9	702618513.208222\\
222	763475153.833227\\
222.1	781964299.971884\\
222.2	1558543444.38054\\
222.3	819117803.976542\\
222.4	838547498.744661\\
222.5	1619211216.56735\\
222.6	876231014.26157\\
222.7	888387735.024475\\
222.8	1656106598.56477\\
222.9	1647973758.27133\\
223	1752028830.22703\\
223.1	1776525151.13702\\
223.2	1036044898.40065\\
223.3	1054232681.31682\\
223.4	1796365041.3625\\
223.5	1781982309.82901\\
223.6	1045336693.42453\\
223.7	1681226191.58671\\
223.8	1608841632.71675\\
223.9	1497889462.91399\\
224	1339373570.39584\\
224.1	1415375432.71928\\
224.2	2111606418.50544\\
224.3	1397020416.08505\\
224.4	1870487825.88683\\
224.5	1199001824.03407\\
224.6	1510244759.69788\\
224.7	772124402.229066\\
224.8	781893782.08312\\
224.9	381920462.653831\\
225	2641531805.38689\\
225.1	2618012509.53683\\
225.2	2394226616.41077\\
225.3	1987912055.08805\\
225.4	977718475.869694\\
225.5	523448663.282769\\
225.6	36555921.7545448\\
225.7	37349358.8630684\\
225.8	68396216.2894608\\
225.9	38685328.0928419\\
226	3172848365.62628\\
226.1	2992272679.97432\\
226.2	2299007966.79596\\
226.3	1229793329.37753\\
226.4	218277557.77361\\
226.5	8037521.72018579\\
226.6	97426656.4206949\\
226.7	64484894.2323103\\
226.8	31185741.3913558\\
226.9	4628652.7120426\\
227	3133600194.36305\\
227.1	2993694573.37024\\
227.2	2690213584.67935\\
227.3	2281893156.86041\\
227.4	1819504735.20356\\
227.5	1342661256.59567\\
227.6	918697228.904667\\
227.7	573868516.713301\\
227.8	328915392.013862\\
227.9	172775638.891342\\
228	1893133884.08792\\
228.1	2439875093.63792\\
228.2	1691397548.0445\\
228.3	2270853095.72449\\
228.4	2178875805.60963\\
228.5	2089859254.21857\\
228.6	1306217870.77866\\
228.7	1921284183.70291\\
228.8	1843400975.76185\\
228.9	1064133297.09886\\
229	1065778284.93055\\
229.1	1584581856.03589\\
229.2	1557083143.73203\\
229.3	1644862653.26333\\
229.4	860288393.328469\\
229.5	1451040819.38126\\
229.6	1469583987.9271\\
229.7	1372575395.38178\\
229.8	1412708543.54575\\
229.9	1375468841.14839\\
230	1069231081.98472\\
230.1	1032379147.73649\\
230.2	984065080.631774\\
230.3	1186610827.17692\\
230.4	1155020736.20214\\
230.5	474134553.217912\\
230.6	843380165.25046\\
230.7	1049839346.04343\\
230.8	296227061.83584\\
230.9	286437358.05581\\
231	1281838136.01321\\
231.1	1438730960.45599\\
231.2	644573465.628455\\
231.3	664672676.13378\\
231.4	682291131.496695\\
231.5	1536396555.55198\\
231.6	827018451.041659\\
231.7	734468891.786965\\
231.8	872179752.587896\\
231.9	1604050942.23175\\
232	843254929.81546\\
232.1	870545142.148212\\
232.2	1464862471.72804\\
232.3	1773192705.93001\\
232.4	1801331802.87155\\
232.5	1827526849.20574\\
232.6	1853012079.28909\\
232.7	1820839321.15788\\
232.8	1049715351.95538\\
232.9	1702767384.48627\\
233	2087858946.83853\\
233.1	2101894617.77998\\
233.2	1385027477.78148\\
233.3	2074418310.88192\\
233.4	1294447079.78205\\
233.5	1938321668.05279\\
233.6	1809462233.61435\\
233.7	1630342098.40779\\
233.8	1404080605.56414\\
233.9	1134561948.36293\\
234	1446586181.40246\\
234.1	1410126858.84705\\
234.2	1998527926.29028\\
234.3	1172616983.88835\\
234.4	1529863502.27885\\
234.5	746110889.070803\\
234.6	505433565.48638\\
234.7	566259997.658266\\
234.8	263483426.595278\\
234.9	92262691.9424416\\
235	1211744043.91375\\
235.1	1863629079.85181\\
235.2	1716832851.39096\\
235.3	1502539406.06453\\
235.4	677292743.456146\\
235.5	476183094.063683\\
235.6	661835664.884379\\
235.7	399458139.194101\\
235.8	82427352.3481975\\
235.9	74983686.1292924\\
236	1620510271.31148\\
236.1	1550721830.13513\\
236.2	732459334.253984\\
236.3	1316222375.66312\\
236.4	1147350988.40572\\
236.5	965960964.310929\\
236.6	327433495.065481\\
236.7	601755678.800253\\
236.8	436510323.052233\\
236.9	107563406.039734\\
237	1374793426.26189\\
237.1	573269371.639874\\
237.2	624490580.901992\\
237.3	578274693.330988\\
237.4	522948468.387385\\
237.5	1009959544.96458\\
237.6	430345706.967366\\
237.7	344632976.38866\\
237.8	706348931.49654\\
237.9	487789635.900478\\
238	1370630829.17475\\
238.1	1322927367.02503\\
238.2	577522415.503704\\
238.3	1199034909.98411\\
238.4	1057813314.53256\\
238.5	389897001.875345\\
238.6	311917488.299543\\
238.7	634070544.775775\\
238.8	476205280.793402\\
238.9	331176330.2706\\
239	802652374.193038\\
239.1	231032492.661142\\
239.2	219739332.563019\\
239.3	207507900.467567\\
239.4	702523098.911029\\
239.5	183021848.116975\\
239.6	170141674.219431\\
239.7	157838937.138806\\
239.8	146133736.572287\\
239.9	134488650.561102\\
240	1049335967.85874\\
240.1	1023268317.00549\\
240.2	973752901.112037\\
240.3	317335924.099241\\
240.4	835946703.458616\\
240.5	245767347.014178\\
240.6	663175648.239321\\
240.7	173719784.852969\\
240.8	477847007.567163\\
240.9	111122734.115208\\
241	872715173.024593\\
241.1	267481065.000039\\
241.2	811698715.511705\\
241.3	770548540.379277\\
241.4	212517738.826684\\
241.5	193206182.557596\\
241.6	169907876.320627\\
241.7	550899534.541383\\
241.8	483488906.682415\\
241.9	427525515.656377\\
242	1671773339.40293\\
242.1	964001850.086059\\
242.2	1786181009.9131\\
242.3	1087773254.21789\\
242.4	1156638787.39577\\
242.5	1967324170.92408\\
242.6	2030268126.36076\\
242.7	2107407462.56359\\
242.8	1477963587.47769\\
242.9	2239035964.60175\\
243	2075283859.48446\\
243.1	1404165914.88206\\
243.2	2166944776.45353\\
243.3	2215595088.41244\\
243.4	2254736184.96931\\
243.5	2283178701.69743\\
243.6	2290286780.37486\\
243.7	2360303830.18314\\
243.8	2422278092.46897\\
243.9	2447657447.37881\\
244	3510621457.3295\\
244.1	3684045326.6911\\
244.2	3827948326.49238\\
244.3	3980306790.04647\\
244.4	3917284562.39271\\
244.5	3750215921.671\\
244.6	3331151571.32689\\
244.7	2230229360.35813\\
244.8	359945005.931551\\
244.9	515467381.640514\\
245	6516659216.75453\\
245.1	5564231161.56158\\
245.2	802456377.282248\\
245.3	257223.468329903\\
245.4	186734450.497803\\
245.5	238642110.913116\\
245.6	103513944.184339\\
245.7	117811556.898412\\
245.8	104660407.974342\\
245.9	21905724.92628\\
246	5986636383.1481\\
246.1	5352736899.00526\\
246.2	5357062497.73442\\
246.3	4119035359.48359\\
246.4	3331713741.74193\\
246.5	2663347692.89662\\
246.6	1966351669.67804\\
246.7	1385627975.40134\\
246.8	926182032.260363\\
246.9	565454264.426276\\
247	3453007745.54909\\
247.1	3327813528.07347\\
247.2	3155494118.48707\\
247.3	2988614017.93297\\
247.4	2812552729.18424\\
247.5	2701751900.54821\\
247.6	1954991869.50006\\
247.7	1806690477.64377\\
247.8	1677098810.14417\\
247.9	2141414007.44717\\
248	2302769321.23823\\
248.1	2200179101.48048\\
248.2	2121783576.14816\\
248.3	1314983832.56116\\
248.4	1211063082.51653\\
248.5	1121946961.30538\\
248.6	1783828548.25025\\
248.7	1710503806.54448\\
248.8	903104124.648244\\
248.9	1615445073.53641\\
249	1113101937.61807\\
249.1	411292678.045652\\
249.2	1043306259.80036\\
249.3	996528498.408616\\
249.4	331691528.073692\\
249.5	306253340.710714\\
249.6	279237027.06567\\
249.7	780013229.819356\\
249.8	227779196.966211\\
249.9	666447670.353392\\
250	865776471.937429\\
};
\addlegendentry{$N=16,M=64$}

\end{axis}
\end{tikzpicture}%

==> Figures/rate_robustness_bis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%2
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=195,
xmax=215,
xlabel style={font=\color{white!15!black}},
xlabel={Simulation time [s]},
ymin=0,
ymax=3000000000,
% ytick={2000000000,4000000000,6000000000,8000000000,10000000000},
% yticklabels={2,4,6,8,10},
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
xmajorgrids,
ymajorgrids,
yminorgrids,
mark repeat={30},
label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.1)},/tikz/every even column/.append style={column sep=0.35cm},
  anchor=north ,legend columns=-1},
]
\addplot [color=green!60!blue, line width=0.9pt]
  table[row sep=crcr]{%
0.1	1835846514.22701\\
0.2	1603486028.58282\\
0.3	1632683807.18432\\
0.4	1401383657.3963\\
0.5	1827451639.00884\\
0.6	1822159012.56489\\
0.7	1657622597.33124\\
0.8	1815186389.66665\\
0.9	1747018664.92675\\
1	1552535991.14685\\
1.1	1743705605.70374\\
1.2	1791478924.66665\\
1.3	1423710422.53977\\
1.4	1688300987.69407\\
1.5	1752344771.49294\\
1.6	1607633928.31884\\
1.7	1230756505.23757\\
1.8	1666026265.63735\\
1.9	1681146769.80951\\
2	1665333787.51904\\
2.1	1347831912.80901\\
2.2	1635590537.77365\\
2.3	1699972301.58305\\
2.4	1682445608.04746\\
2.5	1671798870.74422\\
2.6	1084694177.334\\
2.7	1649604871.41722\\
2.8	1629465927.63392\\
2.9	1548782078.73685\\
3	1101063170.3666\\
3.1	1288430719.40484\\
3.2	1142180687.69738\\
3.3	1086412745.52787\\
3.4	1017863007.94719\\
3.5	1090502936.76765\\
3.6	1019173918.95161\\
3.7	1199619250.56857\\
3.8	990910776.586174\\
3.9	1311050175.17317\\
4	1109225965.42366\\
4.1	1021400062.32481\\
4.2	954547512.849064\\
4.3	985319390.314752\\
4.4	1321167578.21228\\
4.5	702901978.616871\\
4.6	799699164.410708\\
4.7	1258825606.09928\\
4.8	848070961.457597\\
4.9	1055142087.8142\\
5	1071399834.66634\\
5.1	1196832579.13908\\
5.2	959633885.164238\\
5.3	1182068944.78147\\
5.4	713418129.21482\\
5.5	1143978750.66038\\
5.6	1133146416.66805\\
5.7	513032315.2743\\
5.8	492594831.47838\\
5.9	950988409.182123\\
6	604170610.19346\\
6.1	574494547.139552\\
6.2	447299956.014798\\
6.3	873442940.699596\\
6.4	285695825.434161\\
6.5	408925322.542984\\
6.6	289998291.970666\\
6.7	511985046.255242\\
6.8	323012900.136456\\
6.9	865286537.946308\\
7	415641185.354092\\
7.1	967573112.022159\\
7.2	595284431.674004\\
7.3	1086886140.98663\\
7.4	1102405123.41193\\
7.5	1096705484.45019\\
7.6	768114058.303401\\
7.7	384974199.931469\\
7.8	796974928.322688\\
7.9	501644125.340607\\
8	957995076.00084\\
8.1	1077637293.06535\\
8.2	1007624001.51935\\
8.3	1098352462.11789\\
8.4	1184173347.34543\\
8.5	865904097.373893\\
8.6	1201492710.10442\\
8.7	1392700238.47298\\
8.8	1148171615.7414\\
8.9	814398881.950475\\
9	878236996.031386\\
9.1	796409453.952476\\
9.2	1116266462.64728\\
9.3	940697272.298663\\
9.4	1011240323.56246\\
9.5	955599551.718857\\
9.6	1182524902.08986\\
9.7	676903074.780484\\
9.8	1099254633.85646\\
9.9	1062401283.80244\\
10	1326411937.50618\\
10.1	855598471.61325\\
10.2	1347032173.6819\\
10.3	1167049334.99767\\
10.4	789185850.540705\\
10.5	1347090982.902\\
10.6	1207192442.32693\\
10.7	1021338018.47615\\
10.8	1375701023.52974\\
10.9	862256883.735821\\
11	1739900350.24316\\
11.1	1539701372.66197\\
11.2	1279787201.01497\\
11.3	1738122289.22371\\
11.4	1285677186.12909\\
11.5	1440958927.64514\\
11.6	1663911304.10665\\
11.7	1233049261.42203\\
11.8	1195447617.95471\\
11.9	1256817740.23835\\
12	1676970916.26912\\
12.1	1393471240.1247\\
12.2	1427825948.64739\\
12.3	1482538712.34589\\
12.4	1546423641.01727\\
12.5	1095937337.30405\\
12.6	1535557099.19404\\
12.7	1420084535.58557\\
12.8	1461932405.51204\\
12.9	1421424667.785\\
13	937493524.804404\\
13.1	875432735.208864\\
13.2	981736663.361369\\
13.3	805056867.891073\\
13.4	1066760590.65395\\
13.5	892779667.984005\\
13.6	455578816.597879\\
13.7	830499152.11261\\
13.8	728327021.287824\\
13.9	768894082.925094\\
14	948055375.523591\\
14.1	1275953574.4683\\
14.2	1262358330.37697\\
14.3	865289332.829764\\
14.4	841460760.468851\\
14.5	1212298171.41093\\
14.6	497807027.152582\\
14.7	1194651556.47542\\
14.8	802101772.594441\\
14.9	787836197.159387\\
15	746733208.865906\\
15.1	1111609749.13771\\
15.2	1149553428.91443\\
15.3	707004890.167546\\
15.4	550071499.235744\\
15.5	1121211541.29034\\
15.6	694671760.783767\\
15.7	362589881.106603\\
15.8	668772150.805761\\
15.9	1085418133.10192\\
16	1100806509.30822\\
16.1	653960745.622749\\
16.2	384341185.384417\\
16.3	368540549.420324\\
16.4	1055056699.10151\\
16.5	250226821.81557\\
16.6	577535902.238593\\
16.7	312257775.841177\\
16.8	549587022.903501\\
16.9	290942062.24771\\
17	815312022.847298\\
17.1	224458513.56873\\
17.2	793153451.440728\\
17.3	257863008.155049\\
17.4	315514587.145345\\
17.5	226395831.793194\\
17.6	338820609.518562\\
17.7	191900880.870948\\
17.8	331917808.258338\\
17.9	328874219.300005\\
18	476182509.632531\\
18.1	453785240.616569\\
18.2	316248401.268901\\
18.3	235126800.141396\\
18.4	412525132.002214\\
18.5	431605211.961347\\
18.6	429118017.500933\\
18.7	421657546.674734\\
18.8	414302584.863008\\
18.9	407130920.257532\\
19	387708202.368179\\
19.1	17499650.1192119\\
19.2	40882689.8963795\\
19.3	55992921.1519844\\
19.4	55183883.9800917\\
19.5	381613443.065722\\
19.6	55699164.1783066\\
19.7	54707921.8093175\\
19.8	21011577.134768\\
19.9	54965441.9532298\\
20	309476465.99749\\
20.1	302021893.083161\\
20.2	791342271.077308\\
20.3	212161621.202475\\
20.4	281020653.3251\\
20.5	196286451.827242\\
20.6	267911835.857111\\
20.7	261573845.357534\\
20.8	233248910.842531\\
20.9	211787881.114267\\
21	247595669.589288\\
21.1	240831674.718028\\
21.2	237392941.178778\\
21.3	200489427.533775\\
21.4	102667020.964404\\
21.5	121924650.448345\\
21.6	218290165.560138\\
21.7	213853060.83984\\
21.8	590135670.561895\\
21.9	205222682.682059\\
22	230652480.398389\\
22.1	225817786.159555\\
22.2	214167032.889052\\
22.3	216599034.084013\\
22.4	212123854.990017\\
22.5	79601469.4189537\\
22.6	694755314.361673\\
22.7	198891962.314022\\
22.8	152318387.16669\\
22.9	166021944.723669\\
23	567082184.122046\\
23.1	106981070.569684\\
23.2	122566614.476116\\
23.3	101749770.838406\\
23.4	613188360.041517\\
23.5	145310093.22934\\
23.6	89137224.7267572\\
23.7	140119798.042879\\
23.8	92885933.1082836\\
23.9	70576420.7207798\\
24	564601663.25354\\
24.1	86351673.4102424\\
24.2	124851426.857451\\
24.3	127334126.64784\\
24.4	131159930.981182\\
24.5	91201176.9434639\\
24.6	131777130.255148\\
24.7	568702092.958077\\
24.8	63565500.065255\\
24.9	389400396.259062\\
25	245512677.762209\\
25.1	255213417.852474\\
25.2	761739451.386346\\
25.3	264462899.945244\\
25.4	247881951.820422\\
25.5	272952160.55756\\
25.6	713234640.523631\\
25.7	282630029.918338\\
25.8	287339566.412853\\
25.9	763473495.435478\\
26	788757289.666472\\
26.1	190617838.240535\\
26.2	300040267.624364\\
26.3	803532505.806017\\
26.4	797534169.079651\\
26.5	265359589.089822\\
26.6	311511898.826734\\
26.7	326204150.55305\\
26.8	828412057.847672\\
26.9	323648171.65482\\
27	314535527.815523\\
27.1	360177643.332652\\
27.2	111251587.205284\\
27.3	109538569.858616\\
27.4	95775012.4192049\\
27.5	128556101.875776\\
27.6	127509335.683116\\
27.7	126331207.495855\\
27.8	65206294.0872853\\
27.9	121597298.901201\\
28	853511786.238307\\
28.1	930246298.368369\\
28.2	444896298.392574\\
28.3	394696739.755169\\
28.4	460685575.220255\\
28.5	238616494.813276\\
28.6	477058366.391031\\
28.7	448239357.299729\\
28.8	963387600.68891\\
28.9	502774768.02099\\
29	485924144.234866\\
29.1	587770311.80998\\
29.2	522486338.274011\\
29.3	306936563.756278\\
29.4	541053620.980745\\
29.5	972100211.269702\\
29.6	330192758.630822\\
29.7	1028251764.73355\\
29.8	579905177.044748\\
29.9	1042550129.35769\\
30	1121508936.194\\
30.1	397113968.197866\\
30.2	1059931615.26915\\
30.3	625652977.546372\\
30.4	1154240785.25761\\
30.5	985050569.804449\\
30.6	671157321.26475\\
30.7	1016272879.7821\\
30.8	1186933305.69465\\
30.9	1116716924.11664\\
31	645535879.709122\\
31.1	941294352.791869\\
31.2	751479978.293172\\
31.3	690192764.083729\\
31.4	751768321.439749\\
31.5	1070732083.16406\\
31.6	791953079.793562\\
31.7	526336026.291863\\
31.8	1149549055.20405\\
31.9	840403677.399133\\
32	1166751390.39712\\
32.1	928869875.488057\\
32.2	836326121.376985\\
32.3	846342501.34067\\
32.4	952443747.9573\\
32.5	933022970.436779\\
32.6	883816434.586389\\
32.7	921452397.272922\\
32.8	938353333.376983\\
32.9	1271442755.26274\\
33	703999009.557491\\
33.1	1029954529.70316\\
33.2	1016792881.07462\\
33.3	936909776.470728\\
33.4	1364073073.05945\\
33.5	1045400890.30438\\
33.6	1325988635.55163\\
33.7	1045486152.43717\\
33.8	1345554157.18629\\
33.9	801119063.082927\\
34	1456931426.34824\\
34.1	1467058344.60167\\
34.2	1346617341.08214\\
34.3	1321840750.60569\\
34.4	1317179435.35291\\
34.5	1341856332.46068\\
34.6	1219643632.78622\\
34.7	1479722612.27158\\
34.8	1514514665.69795\\
34.9	1482498781.7632\\
35	987541280.614691\\
35.1	1309471383.88323\\
35.2	1157143519.52794\\
35.3	1406874889.68509\\
35.4	1228556629.57557\\
35.5	1002307681.08876\\
35.6	1175551669.50399\\
35.7	1384746697.53297\\
35.8	1103503629.0782\\
35.9	1158321748.61648\\
36	1126150868.43393\\
36.1	968209945.677826\\
36.2	1207854637.37606\\
36.3	1187130078.38213\\
36.4	1192639673.393\\
36.5	1203514072.97601\\
36.6	1146310340.65607\\
36.7	1256770107.45362\\
36.8	1296882307.83569\\
36.9	924206568.358035\\
37	1189496296.67539\\
37.1	1323995395.62181\\
37.2	1144950202.36723\\
37.3	1194572321.37018\\
37.4	1264409074.71714\\
37.5	989524504.803684\\
37.6	1352067442.58658\\
37.7	1004251289.22496\\
37.8	837487666.118063\\
37.9	601482813.039039\\
38	1010602198.61904\\
38.1	1012343453.83454\\
38.2	996153199.926688\\
38.3	971627699.445949\\
38.4	1263935287.04565\\
38.5	920595607.768228\\
38.6	1268197768.00314\\
38.7	696200661.52039\\
38.8	1038707115.31034\\
38.9	503851044.710675\\
39	755883090.561244\\
39.1	842680708.531152\\
39.2	809457069.487491\\
39.3	732584352.969545\\
39.4	1168031118.54723\\
39.5	743576299.204407\\
39.6	741487346.643914\\
39.7	699747993.812696\\
39.8	720742167.365968\\
39.9	679895442.366843\\
40	784240762.918445\\
40.1	270352105.724093\\
40.2	364396791.425945\\
40.3	385509552.539447\\
40.4	247017404.31499\\
40.5	339703614.107505\\
40.6	426426291.346478\\
40.7	419379721.490548\\
40.8	428749945.947126\\
40.9	460227461.749867\\
41	460946167.652679\\
41.1	99973994.26941\\
41.2	419374824.03123\\
41.3	35920939.0634906\\
41.4	83997160.2766924\\
41.5	89512609.1336986\\
41.6	59859623.5677274\\
41.7	34390294.0695747\\
41.8	42148131.5113549\\
41.9	30178370.7841018\\
42	1118556814.82961\\
42.1	1112053825.88032\\
42.2	1105561135.33128\\
42.3	478799292.468864\\
42.4	473494581.825185\\
42.5	499255613.692402\\
42.6	855664672.69719\\
42.7	536321880.103304\\
42.8	504092498.963629\\
42.9	523875906.539672\\
43	355128221.315375\\
43.1	38545548.6340086\\
43.2	25772364.1714376\\
43.3	155909719.502957\\
43.4	54125729.579752\\
43.5	250905175.988795\\
43.6	69282395.3542594\\
43.7	24811930.3213512\\
43.8	257236219.957261\\
43.9	53248831.0836443\\
44	334606749.139809\\
44.1	219139153.371652\\
44.2	26971131.7223112\\
44.3	54688195.0825225\\
44.4	43035785.6993559\\
44.5	41368540.1123739\\
44.6	35757970.3147625\\
44.7	27540696.3355905\\
44.8	23190901.3095469\\
44.9	22694364.2648759\\
45	489985772.564873\\
45.1	233993101.398161\\
45.2	97344885.8286116\\
45.3	42434728.3278023\\
45.4	101174120.223323\\
45.5	34987078.0415151\\
45.6	40416774.0697637\\
45.7	72237837.4394256\\
45.8	70292762.0674698\\
45.9	76435051.0524518\\
46	755698850.331196\\
46.1	777609908.112646\\
46.2	540258333.8846\\
46.3	541171742.741472\\
46.4	283365761.130756\\
46.5	359122999.897224\\
46.6	733229464.804633\\
46.7	500051352.65481\\
46.8	493309920.05103\\
46.9	357462686.443288\\
47	592540616.191067\\
47.1	599013608.726927\\
47.2	575002400.624858\\
47.3	250508622.946902\\
47.4	267341998.020269\\
47.5	263206164.166559\\
47.6	219674340.754605\\
47.7	303994832.106979\\
47.8	590366321.45923\\
47.9	207013664.926944\\
48	460146686.191756\\
48.1	263210307.612677\\
48.2	116042883.475789\\
48.3	198509405.632842\\
48.4	363112840.779022\\
48.5	102738196.639616\\
48.6	535542264.279765\\
48.7	261676589.396572\\
48.8	267958225.621029\\
48.9	153845119.775096\\
49	799362165.147399\\
49.1	267187049.470016\\
49.2	337781093.152776\\
49.3	342345955.90672\\
49.4	416747274.340267\\
49.5	213932084.510322\\
49.6	335582898.338298\\
49.7	156313528.123621\\
49.8	482385515.828152\\
49.9	201300897.920731\\
50	478362513.702933\\
50.1	79008797.6781985\\
50.2	146867130.459004\\
50.3	142988962.538734\\
50.4	143869827.870113\\
50.5	221749913.350688\\
50.6	223135064.06226\\
50.7	102281652.527427\\
50.8	50972199.7513136\\
50.9	42664043.8910731\\
51	920511937.371154\\
51.1	967836605.463268\\
51.2	810625510.415474\\
51.3	918229326.385577\\
51.4	1033974339.75532\\
51.5	1129348009.87039\\
51.6	1369317709.86911\\
51.7	1086504504.22287\\
51.8	1022863726.39821\\
51.9	1133868895.85636\\
52	737562169.501797\\
52.1	932661484.230032\\
52.2	1062085864.58939\\
52.3	1231856998.28972\\
52.4	771912702.847819\\
52.5	989391054.436478\\
52.6	1012502187.52502\\
52.7	1019233767.22154\\
52.8	1341199579.90985\\
52.9	1327699959.46024\\
53	1039618622.36965\\
53.1	1146014614.26176\\
53.2	1101316518.17094\\
53.3	923040638.400403\\
53.4	1087862933.13072\\
53.5	940673960.280029\\
53.6	937593802.642471\\
53.7	1177844985.53386\\
53.8	925580471.542768\\
53.9	858329601.613082\\
54	1320773989.15168\\
54.1	1061898852.48776\\
54.2	993966542.139851\\
54.3	976168632.188263\\
54.4	1040003279.81164\\
54.5	927321806.363981\\
54.6	972859940.231026\\
54.7	919257799.858613\\
54.8	869729209.499679\\
54.9	746119894.233601\\
55	1909637381.97593\\
55.1	1720070266.95201\\
55.2	1883344416.51991\\
55.3	1927589135.2143\\
55.4	1928145721.93332\\
55.5	1889716452.97553\\
55.6	1768121512.89813\\
55.7	1915325866.48343\\
55.8	1625907166.94389\\
55.9	1761691967.48681\\
56	1136193211.69468\\
56.1	1356058537.39572\\
56.2	1115910540.04656\\
56.3	1109979700.96133\\
56.4	1093316256.60869\\
56.5	1420918545.32551\\
56.6	1200464299.30458\\
56.7	1410099022.963\\
56.8	1226817185.00479\\
56.9	1233292492.19299\\
57	1349442534.52465\\
57.1	1330125005.85505\\
57.2	1180811719.34641\\
57.3	1125272578.04554\\
57.4	1352347388.61794\\
57.5	1325437477.70689\\
57.6	1177237604.08568\\
57.7	1354283375.80777\\
57.8	1145423949.44315\\
57.9	1348437230.05698\\
58	645764971.408136\\
58.1	642434600.297776\\
58.2	636688141.711659\\
58.3	619193722.473763\\
58.4	763174608.377417\\
58.5	462878185.691176\\
58.6	615391507.871224\\
58.7	608774869.851954\\
58.8	740941441.728224\\
58.9	606872766.04453\\
59	866894026.679461\\
59.1	850204095.781294\\
59.2	870262126.016883\\
59.3	1039176214.30564\\
59.4	716482989.199922\\
59.5	1046306010.14582\\
59.6	715584958.56048\\
59.7	852023201.554184\\
59.8	885688001.483621\\
59.9	1047849288.17274\\
60	1172600682.12845\\
60.1	1125445029.05999\\
60.2	1213291821.7518\\
60.3	1125719616.94497\\
60.4	1173689312.05813\\
60.5	1145505682.5273\\
60.6	1051495417.05956\\
60.7	1052183969.90584\\
60.8	1164998280.46876\\
60.9	948913695.563187\\
61	1210584077.73632\\
61.1	1097515448.23085\\
61.2	900306013.270643\\
61.3	1096689785.02848\\
61.4	1079227033.5804\\
61.5	1109781101.81987\\
61.6	1092567998.59739\\
61.7	1115759019.30606\\
61.8	920916916.70284\\
61.9	1197627791.74794\\
62	1602534245.60554\\
62.1	1549209565.69372\\
62.2	1530221205.3184\\
62.3	1617326878.10332\\
62.4	1767739158.2142\\
62.5	1627984608.69721\\
62.6	1606509311.55965\\
62.7	1682127782.41661\\
62.8	1750256198.79801\\
62.9	1669613250.70955\\
63	927272109.307494\\
63.1	924695842.235566\\
63.2	925928438.063291\\
63.3	915063279.52632\\
63.4	915223113.049369\\
63.5	1099028320.2695\\
63.6	764421057.120411\\
63.7	916311059.971004\\
63.8	929131110.792243\\
63.9	923878229.286466\\
64	1002178854.3036\\
64.1	917025673.308239\\
64.2	945079947.046306\\
64.3	985556778.292015\\
64.4	1160157573.92481\\
64.5	950089940.792155\\
64.6	836925255.343589\\
64.7	1002178854.3036\\
64.8	1002178854.3036\\
64.9	965445620.572913\\
65	1163861631.34817\\
65.1	966144595.192721\\
65.2	1191099487.82695\\
65.3	1157607706.8503\\
65.4	1198947872.58415\\
65.5	998974786.195925\\
65.6	1157762544.0611\\
65.7	1003937254.02063\\
65.8	1336884370.62209\\
65.9	1199297005.53046\\
66	847796239.147357\\
66.1	710891794.120534\\
66.2	870492011.404192\\
66.3	702990024.135705\\
66.4	698937815.173328\\
66.5	842471423.308812\\
66.6	861690546.693316\\
66.7	1034420682.25903\\
66.8	707525954.250475\\
66.9	1036463148.02064\\
67	1370794974.15926\\
67.1	1309396016.2746\\
67.2	1493333401.8114\\
67.3	1317601477.83577\\
67.4	1339618304.16513\\
67.5	1370738435.01581\\
67.6	1356312706.86538\\
67.7	1370794974.15926\\
67.8	1325697833.58194\\
67.9	1356355140.75672\\
68	970733661.917836\\
68.1	838132316.771648\\
68.2	854190546.021047\\
68.3	1005443998.26558\\
68.4	1005443998.26558\\
68.5	664285825.32341\\
68.6	975819755.946968\\
68.7	1002747815.59097\\
68.8	854234317.505599\\
68.9	667011996.396076\\
69	724869219.204131\\
69.1	885067112.560593\\
69.2	881133241.093704\\
69.3	571305886.086513\\
69.4	885067112.560593\\
69.5	718115823.190584\\
69.6	571305886.086513\\
69.7	719652745.354093\\
69.8	717854075.557692\\
69.9	719635885.465738\\
70	868130193.74446\\
70.1	772436088.673349\\
70.2	914394643.157751\\
70.3	916255819.552216\\
70.4	1076866738.45253\\
70.5	893712792.350358\\
70.6	772324440.953714\\
70.7	1088351871.79339\\
70.8	924034420.82648\\
70.9	770968005.915646\\
71	823088865.809684\\
71.1	656006033.84983\\
71.2	660828719.329314\\
71.3	665413055.8668\\
71.4	656930688.179374\\
71.5	669011359.849435\\
71.6	808890305.261761\\
71.7	826983366.860254\\
71.8	814391226.108055\\
71.9	522080779.941617\\
72	1778014986.31798\\
72.1	1617402559.21259\\
72.2	1779889872.39286\\
72.3	1543848825.90031\\
72.4	1648062647.59169\\
72.5	1671358558.8666\\
72.6	1664081030.55282\\
72.7	1600278470.15371\\
72.8	1748842595.07504\\
72.9	1565216111.58873\\
73	718133307.648558\\
73.1	882484437.049837\\
73.2	561088271.148808\\
73.3	705128642.42014\\
73.4	722654476.08777\\
73.5	717259535.820485\\
73.6	570081200.765328\\
73.7	719308179.385787\\
73.8	878091002.55337\\
73.9	719308179.385787\\
74	1031171271.18257\\
74.1	860538156.606603\\
74.2	866358665.245609\\
74.3	866358665.245609\\
74.4	862732522.86456\\
74.5	867258332.417622\\
74.6	1033674887.27328\\
74.7	1033674887.27328\\
74.8	1000460681.89361\\
74.9	866284741.71169\\
75	1622526549.27619\\
75.1	1742996668.47104\\
75.2	1651509214.99776\\
75.3	1609397095.69607\\
75.4	1766535583.36843\\
75.5	1716902776.52065\\
75.6	1670569596.95848\\
75.7	1787175559.49012\\
75.8	1751308210.07439\\
75.9	1486297566.85406\\
76	835168783.853002\\
76.1	673321089.579048\\
76.2	674293328.254539\\
76.3	526369216.683541\\
76.4	529068928.170647\\
76.5	674747612.046806\\
76.6	670933522.822414\\
76.7	529301020.461674\\
76.8	674152582.728421\\
76.9	669344472.202068\\
77	714923303.996368\\
77.1	705303335.677745\\
77.2	715045272.844175\\
77.3	710281244.880033\\
77.4	552012567.147131\\
77.5	565971820.925009\\
77.6	880502436.99847\\
77.7	720777493.594543\\
77.8	711803603.324782\\
77.9	715069657.807355\\
78	1627909539.94192\\
78.1	1557322293.62053\\
78.2	1514355550.21482\\
78.3	1503628796.26618\\
78.4	1444346350.73846\\
78.5	1550281767.59598\\
78.6	1280999157.72373\\
78.7	1538287267.50542\\
78.8	1394215806.87801\\
78.9	1521563874.66922\\
79	1614795666.92445\\
79.1	1428714009.03495\\
79.2	1405259309.67947\\
79.3	1297598325.16853\\
79.4	1510083542.37396\\
79.5	1508423958.28698\\
79.6	1610585977.25774\\
79.7	1518183990.53131\\
79.8	1403995328.96127\\
79.9	1614795666.92445\\
80	1537240910.08534\\
80.1	1667725128.08681\\
80.2	1765422555.12298\\
80.3	1731011675.80563\\
80.4	1528408859.862\\
80.5	1433607538.83491\\
80.6	1709900306.01821\\
80.7	1709900306.01821\\
80.8	1476221312.86802\\
80.9	1532511285.11366\\
81	902370145.883346\\
81.1	903478093.162408\\
81.2	730297858.028739\\
81.3	744181337.140087\\
81.4	745246987.52901\\
81.5	889095860.742854\\
81.6	741716304.584099\\
81.7	901574318.158059\\
81.8	582524051.912037\\
81.9	593151221.62105\\
82	844332306.492755\\
82.1	834399454.089344\\
82.2	531071063.575618\\
82.3	526390501.16554\\
82.4	670203310.572485\\
82.5	668587851.92109\\
82.6	680660512.959834\\
82.7	679626814.697997\\
82.8	676765480.26691\\
82.9	686622861.162109\\
83	1306864142.15988\\
83.1	1147384216.46919\\
83.2	1329370605.77869\\
83.3	1153188820.06454\\
83.4	1460669842.95732\\
83.5	1325805964.95235\\
83.6	1061557322.27422\\
83.7	1444107311.51529\\
83.8	1327681186.64119\\
83.9	1329370605.77869\\
84	1745477242.40843\\
84.1	1645777275.24116\\
84.2	1729161222.26033\\
84.3	1655928638.53398\\
84.4	1468460259.57538\\
84.5	1764015586.554\\
84.6	1710752989.90811\\
84.7	1549353343.72419\\
84.8	1470300402.89331\\
84.9	1333084649.59108\\
85	1121680063.52019\\
85.1	938419591.627321\\
85.2	1287359262.1058\\
85.3	969664403.186256\\
85.4	1138668129.6657\\
85.5	1101025938.06483\\
85.6	1145934116.85648\\
85.7	1004814587.30618\\
85.8	1012571572.75102\\
85.9	1132169772.62664\\
86	1489250925.75232\\
86.1	1663449858.943\\
86.2	1519413026.35934\\
86.3	1359852549.27201\\
86.4	1652505736.59367\\
86.5	1721539262.71385\\
86.6	1405352687.78752\\
86.7	1740097937.5059\\
86.8	1578384740.78091\\
86.9	1807159172.84405\\
87	1265882143.47048\\
87.1	1303505317.03379\\
87.2	1524702684.88411\\
87.3	1393316975.35825\\
87.4	1432885153.7861\\
87.5	1323532428.25197\\
87.6	1517171096.00767\\
87.7	1435654468.54971\\
87.8	1480499827.29432\\
87.9	1517530494.26328\\
88	976723205.452978\\
88.1	786404696.555287\\
88.2	898450914.099031\\
88.3	910656837.88743\\
88.4	1113267878.65126\\
88.5	881174519.282853\\
88.6	954239893.466651\\
88.7	956083677.426584\\
88.8	960907974.792824\\
88.9	944612109.353391\\
89	883310691.045063\\
89.1	899300109.791141\\
89.2	910886883.470497\\
89.3	1197894013.4352\\
89.4	914400696.020998\\
89.5	901573408.852502\\
89.6	878937914.016693\\
89.7	798136052.514838\\
89.8	1070063617.56721\\
89.9	705704859.701729\\
90	1304258951.75713\\
90.1	1599595319.55468\\
90.2	1334722031.94987\\
90.3	1517186360.29704\\
90.4	1485679213.37452\\
90.5	1088229408.12892\\
90.6	1450073124.66073\\
90.7	1380106644.55322\\
90.8	976605718.522377\\
90.9	1229348241.47439\\
91	1208555017.735\\
91.1	939447464.198842\\
91.2	1352785113.59228\\
91.3	1241881463.8385\\
91.4	1095774822.22788\\
91.5	1074318553.82336\\
91.6	1136186190.01263\\
91.7	631742177.654858\\
91.8	952739356.018877\\
91.9	524149034.953942\\
92	1010230784.18993\\
92.1	1097161287.76821\\
92.2	740708713.327247\\
92.3	685660592.57865\\
92.4	666573687.169921\\
92.5	409131084.56568\\
92.6	668649258.007843\\
92.7	591623354.540237\\
92.8	577489396.089928\\
92.9	554853718.881304\\
93	807723937.54101\\
93.1	566836645.658293\\
93.2	560631842.284094\\
93.3	470373294.566858\\
93.4	234870626.89029\\
93.5	499750637.053447\\
93.6	763967150.526976\\
93.7	483256391.673427\\
93.8	480263162.092589\\
93.9	714167454.490289\\
94	404200408.591241\\
94.1	237708748.848539\\
94.2	398252500.394062\\
94.3	444316686.336271\\
94.4	791048341.903993\\
94.5	460825602.422718\\
94.6	278059974.48995\\
94.7	469570939.277542\\
94.8	694473964.512275\\
94.9	478860070.037302\\
95	443233504.249205\\
95.1	454422928.058079\\
95.2	496685365.684823\\
95.3	505882431.75132\\
95.4	538625005.575912\\
95.5	785278440.270139\\
95.6	555984641.27635\\
95.7	809046612.722635\\
95.8	290970565.697741\\
95.9	577633852.651108\\
96	482568721.240628\\
96.1	321097805.443104\\
96.2	759362184.492615\\
96.3	893593649.023801\\
96.4	559822869.660161\\
96.5	798530121.047783\\
96.6	849728248.273158\\
96.7	585237280.129556\\
96.8	823224074.149763\\
96.9	469057965.322611\\
97	694417440.613365\\
97.1	588557592.562445\\
97.2	984257344.486383\\
97.3	1075891558.93384\\
97.4	1017021486.68365\\
97.5	597733060.559932\\
97.6	908082152.744514\\
97.7	841595413.045773\\
97.8	1043659775.63591\\
97.9	580358694.278935\\
98	782910712.185723\\
98.1	562639260.070858\\
98.2	1037122679.71731\\
98.3	807398524.225081\\
98.4	1053582855.71629\\
98.5	751428088.772785\\
98.6	825637401.161599\\
98.7	546352924.400423\\
98.8	406825781.279942\\
98.9	512905248.392401\\
99	397093742.744017\\
99.1	501368261.41384\\
99.2	814849045.227973\\
99.3	390497027.224682\\
99.4	589588188.412409\\
99.5	398896614.977568\\
99.6	649104372.219767\\
99.7	383658032.49344\\
99.8	590411891.789473\\
99.9	627118729.621444\\
100	1127324126.70243\\
100.1	1002536156.42473\\
100.2	892016253.986596\\
100.3	540000823.672528\\
100.4	827455974.001249\\
100.5	999343465.765131\\
100.6	1070478670.54113\\
100.7	635268743.091865\\
100.8	1016825537.18807\\
100.9	582333595.106471\\
101	816889096.735628\\
101.1	617526175.361484\\
101.2	367317548.558818\\
101.3	623166458.786719\\
101.4	536807046.037274\\
101.5	985227725.254386\\
101.6	440899687.547049\\
101.7	985470103.17442\\
101.8	985470103.17442\\
101.9	985042906.343432\\
102	733844609.023362\\
102.1	1090873374.32296\\
102.2	1094623746.23225\\
102.3	924361053.694294\\
102.4	1168382518.70619\\
102.5	800049396.251389\\
102.6	745587709.798247\\
102.7	889546566.443677\\
102.8	846301633.170223\\
102.9	978017443.414611\\
103	567616737.793678\\
103.1	432151014.286802\\
103.2	693356078.12108\\
103.3	486053774.928568\\
103.4	355154073.078576\\
103.5	945742135.594274\\
103.6	991193280.18429\\
103.7	991193280.18429\\
103.8	945739088.965273\\
103.9	695140988.142045\\
104	554348677.303725\\
104.1	886564299.46165\\
104.2	613367146.386702\\
104.3	630098442.495328\\
104.4	323777847.803577\\
104.5	482168958.767571\\
104.6	553980529.281907\\
104.7	950308077.319917\\
104.8	520310452.465615\\
104.9	659127770.823704\\
105	855054943.650857\\
105.1	841592544.397187\\
105.2	945414312.070131\\
105.3	629863351.119843\\
105.4	601986532.825865\\
105.5	596428764.082243\\
105.6	825471788.530571\\
105.7	948629820.26101\\
105.8	567117984.423495\\
105.9	815531606.232946\\
106	963654020.658811\\
106.1	995059917.235619\\
106.2	964939352.777531\\
106.3	1010809647.00082\\
106.4	818615553.107096\\
106.5	786343739.516748\\
106.6	1080270720.99935\\
106.7	639546566.9948\\
106.8	1000079113.17929\\
106.9	1165469517.79609\\
107	810747954.592707\\
107.1	731757654.112713\\
107.2	1146149044.72533\\
107.3	468727385.975031\\
107.4	521510119.614873\\
107.5	595102258.857148\\
107.6	903361163.1144\\
107.7	666633252.160347\\
107.8	707988010.315864\\
107.9	728857138.077272\\
108	681566186.787627\\
108.1	600272858.233403\\
108.2	794761860.701186\\
108.3	640635580.108114\\
108.4	554338747.27577\\
108.5	640889887.463212\\
108.6	961970509.458272\\
108.7	681566186.787627\\
108.8	681566186.787627\\
108.9	969709028.705035\\
109	578253505.687923\\
109.1	926340875.8994\\
109.2	931576131.978033\\
109.3	595087421.170865\\
109.4	815679482.41492\\
109.5	964018328.782086\\
109.6	373262228.30591\\
109.7	580839073.022936\\
109.8	390086874.708748\\
109.9	379602997.884095\\
110	493478806.620558\\
110.1	1084313338.64798\\
110.2	514815963.358507\\
110.3	872729472.49272\\
110.4	770072282.712024\\
110.5	864173604.732112\\
110.6	665740666.336582\\
110.7	534849776.576548\\
110.8	576740116.419538\\
110.9	1094628310.14825\\
111	850677284.596247\\
111.1	751578549.265996\\
111.2	850677408.092689\\
111.3	811295424.733062\\
111.4	851534386.173146\\
111.5	797351646.125065\\
111.6	850677408.092689\\
111.7	1153408406.50653\\
111.8	860368051.157997\\
111.9	655444613.537812\\
112	894451197.660186\\
112.1	527803402.774001\\
112.2	581506458.628268\\
112.3	937485298.473391\\
112.4	934511983.863681\\
112.5	774274855.545349\\
112.6	363308813.425048\\
112.7	562700957.630038\\
112.8	360938283.14516\\
112.9	380566581.557\\
113	638237191.812399\\
113.1	633013881.540064\\
113.2	383460604.028263\\
113.3	573072620.25059\\
113.4	601185438.898581\\
113.5	515369825.179759\\
113.6	386898406.373215\\
113.7	383460604.028263\\
113.8	386898406.373215\\
113.9	573072620.25059\\
114	413851498.027331\\
114.1	998511199.306704\\
114.2	633633079.060194\\
114.3	413855288.608871\\
114.4	1009535807.39487\\
114.5	818670344.750712\\
114.6	852894007.938025\\
114.7	636051418.802408\\
114.8	673548931.381606\\
114.9	779740522.033394\\
115	1017701161.25642\\
115.1	819671258.215994\\
115.2	1078980685.83485\\
115.3	885350907.780187\\
115.4	857657806.872674\\
115.5	1148442886.08216\\
115.6	565352544.924687\\
115.7	1148442886.08216\\
115.8	1148442886.08216\\
115.9	836434603.781155\\
116	644659381.656386\\
116.1	798422282.876809\\
116.2	1102939558.2552\\
116.3	465646631.533004\\
116.4	1102939558.2552\\
116.5	924775926.999072\\
116.6	910598050.706553\\
116.7	539032503.772453\\
116.8	569477465.258409\\
116.9	644659381.656386\\
117	905198579.196487\\
117.1	905198579.196487\\
117.2	681800862.48399\\
117.3	990948416.441306\\
117.4	444156014.587844\\
117.5	704104725.210852\\
117.6	810284163.809544\\
117.7	370226677.194128\\
117.8	665555113.195344\\
117.9	380599911.480583\\
118	665557175.729815\\
118.1	986348625.920327\\
118.2	687434061.944833\\
118.3	664241926.533288\\
118.4	690658571.537352\\
118.5	964263603.164745\\
118.6	635737088.240764\\
118.7	899289708.923245\\
118.8	982742672.972283\\
118.9	388091797.330759\\
119	723606169.070272\\
119.1	814818699.26354\\
119.2	1007588995.5608\\
119.3	1022907212.05739\\
119.4	694771884.927972\\
119.5	725252077.52812\\
119.6	639198834.937732\\
119.7	698935288.790968\\
119.8	1013854754.69099\\
119.9	874676446.158858\\
120	648943914.012881\\
120.1	1119217890.7825\\
120.2	561462231.063956\\
120.3	791049833.809617\\
120.4	721324996.13547\\
120.5	1031845886.9478\\
120.6	785056366.882608\\
120.7	674767278.525211\\
120.8	968815053.01125\\
120.9	713973891.464231\\
121	391125652.895228\\
121.1	636640110.146171\\
121.2	460016927.029878\\
121.3	637181356.147885\\
121.4	867563244.046531\\
121.5	381870307.351218\\
121.6	511643104.162967\\
121.7	637949367.156075\\
121.8	638509923.044225\\
121.9	391125652.895228\\
122	1118050120.266\\
122.1	828043141.49686\\
122.2	805988641.941936\\
122.3	868808924.188294\\
122.4	814291968.605692\\
122.5	1119893793.38552\\
122.6	862615679.734539\\
122.7	814291968.605692\\
122.8	836432085.963838\\
122.9	770897705.0051\\
123	973894442.032665\\
123.1	911133322.388801\\
123.2	621736535.406193\\
123.3	579171204.178681\\
123.4	645109761.181373\\
123.5	579171204.178681\\
123.6	1022916855.73805\\
123.7	485878733.800082\\
123.8	790113934.526446\\
123.9	609751947.116655\\
124	777424966.577518\\
124.1	597412052.210442\\
124.2	881143980.486715\\
124.3	552707590.738508\\
124.4	380857762.227752\\
124.5	505918076.02572\\
124.6	936093322.4605\\
124.7	346636094.338086\\
124.8	622730712.808485\\
124.9	935537333.263658\\
125	694154577.830305\\
125.1	652140423.50046\\
125.2	684663517.696305\\
125.3	957342588.841773\\
125.4	811846611.264868\\
125.5	694154577.830305\\
125.6	525470714.926501\\
125.7	673327963.743235\\
125.8	693390031.285397\\
125.9	543599770.450529\\
126	650943159.636227\\
126.1	823004318.008207\\
126.2	1108018759.85641\\
126.3	944231018.856571\\
126.4	820094128.074572\\
126.5	787694128.788949\\
126.6	944225860.63905\\
126.7	703242235.131961\\
126.8	943338244.084704\\
126.9	1081420997.23991\\
127	701073582.584198\\
127.1	744612861.561763\\
127.2	636509526.540817\\
127.3	714477946.338128\\
127.4	711648654.121363\\
127.5	653065246.402974\\
127.6	731451211.675417\\
127.7	753080618.438372\\
127.8	732494877.09125\\
127.9	696839822.018033\\
128	375515650.507342\\
128.1	620552285.994898\\
128.2	894291415.336617\\
128.3	388355170.130318\\
128.4	375492747.769751\\
128.5	654204963.881396\\
128.6	904510144.746898\\
128.7	635080759.519707\\
128.8	585230543.481117\\
128.9	671692569.954163\\
129	614730985.17924\\
129.1	572082349.375038\\
129.2	615848146.008452\\
129.3	308078687.804731\\
129.4	382831907.240964\\
129.5	922054516.804162\\
129.6	509553191.850417\\
129.7	624265646.481855\\
129.8	566333632.036094\\
129.9	628680409.966286\\
130	958240186.026463\\
130.1	1065174667.75944\\
130.2	506636254.704433\\
130.3	782330471.018923\\
130.4	1060545918.07353\\
130.5	1056704465.8566\\
130.6	766834753.877516\\
130.7	734035247.296177\\
130.8	1072559076.33659\\
130.9	522931751.872371\\
131	623050296.399405\\
131.1	675392169.111173\\
131.2	408666477.785698\\
131.3	409845100.992274\\
131.4	360119007.688928\\
131.5	946214682.898839\\
131.6	639642795.728551\\
131.7	999323869.86562\\
131.8	726549397.423191\\
131.9	693446610.865607\\
132	699527491.946287\\
132.1	1028381669.81488\\
132.2	1036892858.59418\\
132.3	465688089.715748\\
132.4	469018704.220102\\
132.5	779394119.451421\\
132.6	741441017.066412\\
132.7	569712976.368341\\
132.8	830789493.396822\\
132.9	1061840030.88485\\
133	903096634.476877\\
133.1	1063046094.17643\\
133.2	803434080.035018\\
133.3	889447095.11093\\
133.4	954576911.406213\\
133.5	1221360361.94757\\
133.6	844978817.4849\\
133.7	1040668496.09832\\
133.8	1243397662.89288\\
133.9	1261941276.78339\\
134	911824063.37429\\
134.1	1308900230.02647\\
134.2	1259704421.53074\\
134.3	1276202959.4671\\
134.4	1206502172.76143\\
134.5	1205448239.62601\\
134.6	1281762645.11925\\
134.7	1331914824.38201\\
134.8	1342647304.59834\\
134.9	1352175324.61154\\
135	1566118213.08797\\
135.1	1363561113.48523\\
135.2	1530013874.34421\\
135.3	1316064901.22373\\
135.4	1346812761.25398\\
135.5	1275469713.41712\\
135.6	1507456493.74801\\
135.7	1106959780.70792\\
135.8	1422152740.80351\\
135.9	1335298708.54587\\
136	1172986141.14715\\
136.1	1506540856.05156\\
136.2	1456426253.24313\\
136.3	1042098415.42837\\
136.4	1080496093.96229\\
136.5	1512458984.18665\\
136.6	1278580510.10655\\
136.7	1267340792.08333\\
136.8	1241296768.21044\\
136.9	1158330775.68701\\
137	1621469969.99876\\
137.1	1608817910.11907\\
137.2	1185356248.84404\\
137.3	1575399038.95261\\
137.4	1459469785.7389\\
137.5	1043997309.78241\\
137.6	1155669788.28633\\
137.7	1047876105.86793\\
137.8	1458610349.9598\\
137.9	935360772.816468\\
138	1158215680.25874\\
138.1	1151505465.58286\\
138.2	1127052533.87105\\
138.3	1083258522.68756\\
138.4	916469844.341482\\
138.5	813047563.330858\\
138.6	1360174607.57227\\
138.7	906409533.488018\\
138.8	1342578345.82778\\
138.9	1214080192.81149\\
139	707449576.911254\\
139.1	1002084283.78882\\
139.2	1220739031.78103\\
139.3	816334629.226608\\
139.4	1012630605.84528\\
139.5	742144850.608651\\
139.6	1191353960.55688\\
139.7	893734707.063043\\
139.8	1108591765.8822\\
139.9	742850621.993227\\
140	709706127.595001\\
140.1	461038320.703\\
140.2	649224914.917599\\
140.3	177696291.224178\\
140.4	670887853.407327\\
140.5	352441288.530933\\
140.6	296550291.956977\\
140.7	672460510.959154\\
140.8	193998918.624511\\
140.9	775999713.59821\\
141	786338016.127186\\
141.1	597805023.138613\\
141.2	554998204.417932\\
141.3	383977063.319641\\
141.4	425301282.308468\\
141.5	694015674.859853\\
141.6	250614295.765653\\
141.7	423990680.384296\\
141.8	803522543.830192\\
141.9	226267117.910864\\
142	773667407.518762\\
142.1	417023218.792329\\
142.2	464276932.608203\\
142.3	800285980.77823\\
142.4	349836564.078883\\
142.5	208053543.133128\\
142.6	732140578.573245\\
142.7	266452960.813122\\
142.8	712717006.990137\\
142.9	399957770.384578\\
143	530000916.232161\\
143.1	667412754.613329\\
143.2	544107395.248983\\
143.3	828761763.917222\\
143.4	231655993.696498\\
143.5	552777517.190185\\
143.6	339586396.335866\\
143.7	237513179.393353\\
143.8	237950649.10736\\
143.9	807331955.83679\\
144	1014609360.97074\\
144.1	560518468.394066\\
144.2	559011382.25405\\
144.3	509199615.215601\\
144.4	561680190.673983\\
144.5	412589507.461506\\
144.6	1009908639.74199\\
144.7	560537043.288266\\
144.8	1009309319.55399\\
144.9	1009088737.28303\\
145	518022970.645697\\
145.1	423771357.115474\\
145.2	604358651.465498\\
145.3	604441577.106699\\
145.4	928703346.973992\\
145.5	431387081.68503\\
145.6	573744244.27971\\
145.7	960574161.437318\\
145.8	510796562.794703\\
145.9	536961047.408214\\
146	745922002.565307\\
146.1	438187433.409323\\
146.2	838309361.625376\\
146.3	685963944.168851\\
146.4	438376911.07223\\
146.5	591996887.045236\\
146.6	547444378.968608\\
146.7	592032060.857677\\
146.8	480585637.549069\\
146.9	512862329.340352\\
147	799910759.31979\\
147.1	794363730.140438\\
147.2	418885126.778194\\
147.3	443385813.444454\\
147.4	288242228.987261\\
147.5	885472356.901149\\
147.6	264273769.667465\\
147.7	709215228.406394\\
147.8	288148432.999311\\
147.9	445829415.69951\\
148	1016086539.93001\\
148.1	686550910.447401\\
148.2	513311113.855492\\
148.3	582590828.01948\\
148.4	1029661162.71044\\
148.5	490127237.448145\\
148.6	886909138.713981\\
148.7	1023216437.04949\\
148.8	595384990.797114\\
148.9	582493858.356576\\
149	603783646.803972\\
149.1	298213817.927274\\
149.2	376262515.802888\\
149.3	280025672.535165\\
149.4	298213817.927274\\
149.5	199838339.932015\\
149.6	823659846.123135\\
149.7	427024992.06974\\
149.8	844953195.847182\\
149.9	473198388.901608\\
150	510474361.551313\\
150.1	826726910.724408\\
150.2	831917399.063425\\
150.3	964809301.389588\\
150.4	905662657.121416\\
150.5	844609264.249263\\
150.6	453340374.827843\\
150.7	540593927.419988\\
150.8	504649431.702201\\
150.9	333143164.009757\\
151	730203130.68837\\
151.1	184043518.973651\\
151.2	480951654.109973\\
151.3	480716907.47623\\
151.4	157747550.587679\\
151.5	472773468.883543\\
151.6	741923854.573473\\
151.7	774352532.506295\\
151.8	350750084.258909\\
151.9	286437244.365128\\
152	369186122.85105\\
152.1	941080172.693213\\
152.2	894882480.319291\\
152.3	452233095.953757\\
152.4	520911430.892519\\
152.5	519439526.258998\\
152.6	941080172.693213\\
152.7	742765489.183844\\
152.8	520911430.892519\\
152.9	225085218.715106\\
153	470485918.528482\\
153.1	683902956.013678\\
153.2	470549012.104739\\
153.3	550217265.550749\\
153.4	260388730.97832\\
153.5	879048707.611042\\
153.6	342150122.596992\\
153.7	236216313.407286\\
153.8	877963574.525448\\
153.9	274845249.280477\\
154	802331735.691958\\
154.1	502081989.355969\\
154.2	236333774.671712\\
154.3	381763847.177054\\
154.4	414402936.507458\\
154.5	309726541.049936\\
154.6	710465864.446997\\
154.7	824043303.704035\\
154.8	427321318.105716\\
154.9	674669064.718816\\
155	961022633.755938\\
155.1	524185762.474503\\
155.2	373321902.647402\\
155.3	734983402.60903\\
155.4	537438282.312713\\
155.5	527722936.016864\\
155.6	355035971.22696\\
155.7	835967558.859663\\
155.8	506834231.743609\\
155.9	847052840.442889\\
156	1058930088.51368\\
156.1	669204143.468036\\
156.2	1062531199.75623\\
156.3	667531022.442074\\
156.4	497954453.428861\\
156.5	934641506.396913\\
156.6	669165588.780039\\
156.7	669204143.468036\\
156.8	624380647.164532\\
156.9	511993520.455015\\
157	1006033981.7645\\
157.1	596861032.422105\\
157.2	1006033981.7645\\
157.3	570316889.854066\\
157.4	609070698.853586\\
157.5	610504210.690724\\
157.6	400780188.418125\\
157.7	573960736.3424\\
157.8	1047272336.69015\\
157.9	528154843.655522\\
158	259949508.578785\\
158.1	373867002.787253\\
158.2	189550674.650541\\
158.3	345532177.579559\\
158.4	689846913.777675\\
158.5	231048085.888\\
158.6	369235702.992745\\
158.7	413357820.680281\\
158.8	295204341.67419\\
158.9	205597062.301638\\
159	395506552.411151\\
159.1	1036518140.98076\\
159.2	488545501.790175\\
159.3	398710560.063056\\
159.4	593564278.612448\\
159.5	395458055.077767\\
159.6	968829425.879742\\
159.7	601778079.26956\\
159.8	1027304498.79275\\
159.9	601778079.26956\\
160	748804285.064844\\
160.1	353477047.870847\\
160.2	629853628.664081\\
160.3	180042683.210948\\
160.4	346005125.824288\\
160.5	353477047.870847\\
160.6	175393017.487363\\
160.7	629853628.664081\\
160.8	353477047.870847\\
160.9	180042683.210948\\
161	662493746.704344\\
161.1	903166924.775416\\
161.2	453943746.034442\\
161.3	309321822.327783\\
161.4	255256999.218112\\
161.5	659015516.66798\\
161.6	503827751.948589\\
161.7	653137388.840724\\
161.8	448482335.099724\\
161.9	920255992.452646\\
162	489944507.208765\\
162.1	459184270.646635\\
162.2	488996830.821785\\
162.3	593175601.027915\\
162.4	262585262.947272\\
162.5	496149722.963932\\
162.6	496149722.963932\\
162.7	294206686.428039\\
162.8	639050684.584754\\
162.9	341219972.31499\\
163	916193939.684222\\
163.1	886049426.448982\\
163.2	220467875.331167\\
163.3	653512449.218619\\
163.4	919730104.829\\
163.5	506368743.99793\\
163.6	484407058.510214\\
163.7	405237427.295591\\
163.8	403842713.150815\\
163.9	651908807.318494\\
164	715635759.999753\\
164.1	372557112.483859\\
164.2	765380900.142682\\
164.3	770124946.4405\\
164.4	323600189.753928\\
164.5	187313259.067411\\
164.6	166053101.194208\\
164.7	770602171.577899\\
164.8	182592406.922068\\
164.9	763849772.884004\\
165	587549985.473333\\
165.1	589294319.22379\\
165.2	395073443.312462\\
165.3	456215635.286007\\
165.4	813767465.251313\\
165.5	863635915.178023\\
165.6	261438616.925194\\
165.7	571059341.581403\\
165.8	261438616.925194\\
165.9	458294996.689391\\
166	905479026.162104\\
166.1	733823916.302276\\
166.2	637752596.031149\\
166.3	360834443.864848\\
166.4	525156321.959427\\
166.5	636651468.093239\\
166.6	525156321.959427\\
166.7	924501003.59783\\
166.8	516598447.652318\\
166.9	946220474.851\\
167	453560258.879831\\
167.1	438713670.148523\\
167.2	525112267.987759\\
167.3	562826335.01448\\
167.4	574249422.211927\\
167.5	761629615.653138\\
167.6	991305305.658503\\
167.7	838716386.614419\\
167.8	1004800667.13842\\
167.9	435462519.717055\\
168	799427017.398352\\
168.1	193545636.52701\\
168.2	796454206.307581\\
168.3	390346538.643496\\
168.4	188534726.12524\\
168.5	385441192.494371\\
168.6	388501846.149045\\
168.7	193111279.724931\\
168.8	741457365.1168\\
168.9	743974441.040341\\
169	312236110.65789\\
169.1	247400685.688508\\
169.2	246273283.558163\\
169.3	601563661.87894\\
169.4	449498334.862724\\
169.5	449498334.862724\\
169.6	449498334.862724\\
169.7	725238056.813231\\
169.8	561108127.168619\\
169.9	420921915.365262\\
170	875584432.302291\\
170.1	500370113.920219\\
170.2	500362871.602764\\
170.3	940993079.964558\\
170.4	341301047.416546\\
170.5	940993079.964558\\
170.6	500370113.920219\\
170.7	742587676.860015\\
170.8	691371887.278081\\
170.9	282052165.707555\\
171	728777575.906546\\
171.1	167641223.984115\\
171.2	361946470.100472\\
171.3	691341944.212563\\
171.4	728777575.906546\\
171.5	343500538.12183\\
171.6	180520644.119039\\
171.7	767898645.270087\\
171.8	183130130.565099\\
171.9	183130130.565099\\
172	972313006.687835\\
172.1	693306757.160735\\
172.2	794605033.081542\\
172.3	546863406.875816\\
172.4	506100034.667404\\
172.5	972313006.687835\\
172.6	384023276.813055\\
172.7	546863406.875816\\
172.8	544864643.070334\\
172.9	971744311.615072\\
173	694374339.986838\\
173.1	331843823.672444\\
173.2	448110507.481637\\
173.3	232827172.70263\\
173.4	533505655.324562\\
173.5	852820774.350851\\
173.6	178198526.157267\\
173.7	250915063.463276\\
173.8	620820914.111604\\
173.9	282265541.021706\\
174	540603285.73343\\
174.1	373822334.262667\\
174.2	539769496.026125\\
174.3	773525317.963694\\
174.4	388408065.457765\\
174.5	961906390.807936\\
174.6	964770689.791024\\
174.7	362738954.538011\\
174.8	529627912.213125\\
174.9	373822334.262667\\
175	716414977.932759\\
175.1	929232770.142088\\
175.2	353798504.440512\\
175.3	392655447.734637\\
175.4	419651474.010625\\
175.5	735506820.192195\\
175.6	811969633.945366\\
175.7	310140449.173376\\
175.8	519801255.791346\\
175.9	816638471.842499\\
176	717555575.048635\\
176.1	753038170.040932\\
176.2	326870792.124044\\
176.3	343161297.430488\\
176.4	448399997.638094\\
176.5	457512446.640257\\
176.6	722481723.30257\\
176.7	386524814.364213\\
176.8	739782327.176564\\
176.9	463590263.157525\\
177	481112172.798264\\
177.1	484515696.687147\\
177.2	890020227.034961\\
177.3	485723199.976565\\
177.4	289907690.26851\\
177.5	276235940.695691\\
177.6	298843673.228084\\
177.7	507693976.216264\\
177.8	519954026.793995\\
177.9	644381604.285617\\
178	677930010.396134\\
178.1	629172569.347479\\
178.2	1047347291.72734\\
178.3	459360036.053392\\
178.4	697198491.711691\\
178.5	519032729.478003\\
178.6	1125009295.55915\\
178.7	530221476.137777\\
178.8	657844062.38151\\
178.9	530644943.052861\\
179	732420675.73631\\
179.1	878112470.983232\\
179.2	825739407.929541\\
179.3	748727749.828467\\
179.4	930820933.160349\\
179.5	1169430872.72376\\
179.6	976559704.225514\\
179.7	703274164.84464\\
179.8	769558384.105447\\
179.9	1014496308.12979\\
180	687767569.345253\\
180.1	745651490.642013\\
180.2	1155783729.96492\\
180.3	670714625.679253\\
180.4	1011663311.60211\\
180.5	761064599.533805\\
180.6	1163158804.2784\\
180.7	1052628795.17369\\
180.8	896225650.697058\\
180.9	758853242.281289\\
181	723625083.966339\\
181.1	1135481377.54787\\
181.2	469726381.27601\\
181.3	680028912.652811\\
181.4	729704101.357301\\
181.5	776328688.060924\\
181.6	1168769995.46858\\
181.7	1159823433.92452\\
181.8	1148933346.86162\\
181.9	926335783.02446\\
182	906441726.548981\\
182.1	1078018827.244\\
182.2	891355975.535105\\
182.3	884539916.1282\\
182.4	860160323.264707\\
182.5	1290693625.64052\\
182.6	759492557.485583\\
182.7	1260046454.0185\\
182.8	1228288580.57752\\
182.9	1241643141.65818\\
183	873097707.090934\\
183.1	864091517.325207\\
183.2	853953538.728253\\
183.3	832920252.889266\\
183.4	829785093.755269\\
183.5	816066783.958942\\
183.6	469493107.722312\\
183.7	768667527.038241\\
183.8	752407090.468022\\
183.9	1014401118.40704\\
184	786142966.101696\\
184.1	757190343.81745\\
184.2	661148384.911716\\
184.3	674514992.13198\\
184.4	1176589969.985\\
184.5	1190289441.76069\\
184.6	1159285902.87909\\
184.7	703403958.095545\\
184.8	924398014.799685\\
184.9	672957604.508008\\
185	1117279965.99644\\
185.1	1069276825.45819\\
185.2	634466451.41147\\
185.3	624976086.836546\\
185.4	991880000.709138\\
185.5	899567899.434782\\
185.6	586317044.874327\\
185.7	441499008.25478\\
185.8	433259594.113407\\
185.9	561528732.04152\\
186	511281858.448895\\
186.1	117099307.150265\\
186.2	48327600.1245503\\
186.3	118340251.765911\\
186.4	68592895.788185\\
186.5	507362401.087621\\
186.6	49619838.3348653\\
186.7	120478938.805686\\
186.8	428128357.128241\\
186.9	121347766.889632\\
187	540585046.893539\\
187.1	533265709.478549\\
187.2	525823497.524796\\
187.3	1036566473.60483\\
187.4	510667144.349336\\
187.5	422249799.403645\\
187.6	1017365314.05899\\
187.7	469808603.200752\\
187.8	323198175.436734\\
187.9	471577469.480048\\
188	893060689.108462\\
188.1	236377836.141241\\
188.2	292217277.039346\\
188.3	871866828.453333\\
188.4	228355749.776233\\
188.5	322059769.17771\\
188.6	260067016.833228\\
188.7	341134711.909745\\
188.8	311974348.820588\\
188.9	237931635.272085\\
189	432525193.201146\\
189.1	72913901.5226875\\
189.2	31558513.9949589\\
189.3	75687228.9100761\\
189.4	48434365.5371223\\
189.5	78626914.0690516\\
189.6	41779437.2277154\\
189.7	64312584.6488063\\
189.8	83346396.6277822\\
189.9	68981536.164406\\
190	232070118.508743\\
190.1	160193980.83981\\
190.2	222659960.101882\\
190.3	682598781.796772\\
190.4	154590727.425262\\
190.5	126767212.806729\\
190.6	528952730.813661\\
190.7	200879973.034095\\
190.8	107492556.813521\\
190.9	647748374.941429\\
191	638380010.15804\\
191.1	160275891.133588\\
191.2	191303197.680197\\
191.3	137779062.852786\\
191.4	107657173.450244\\
191.5	170193164.317083\\
191.6	166543948.399236\\
191.7	93408094.1634232\\
191.8	80884894.5898361\\
191.9	167059493.095424\\
192	541420894.715843\\
192.1	102559713.510449\\
192.2	128393578.014962\\
192.3	127231494.224424\\
192.4	125523199.513478\\
192.5	127858363.832772\\
192.6	81249161.081925\\
192.7	121903490.907966\\
192.8	120246050.18544\\
192.9	123150593.823677\\
193	184878969.199927\\
193.1	186299217.209725\\
193.2	156958585.6115\\
193.3	188401044.161127\\
193.4	190152092.466303\\
193.5	576677998.750743\\
193.6	173850292.908756\\
193.7	193225546.866047\\
193.8	107874300.407003\\
193.9	129833038.109626\\
194	172088156.016778\\
194.1	172963986.550969\\
194.2	173757761.128879\\
194.3	174463810.320868\\
194.4	175083837.290266\\
194.5	163530232.682479\\
194.6	128706895.315185\\
194.7	115579213.158585\\
194.8	157304750.062031\\
194.9	173901396.489053\\
195	354874543.697743\\
195.1	70244240.0574046\\
195.2	119698001.194344\\
195.3	120350714.932437\\
195.4	90558064.6586064\\
195.5	117541630.067311\\
195.6	116109930.843492\\
195.7	83502290.6254852\\
195.8	74248256.507152\\
195.9	524982015.840717\\
196	290570375.65645\\
196.1	296223239.17829\\
196.2	255205231.63742\\
196.3	840645976.905679\\
196.4	302999276.225126\\
196.5	208349696.833069\\
196.6	327002817.457358\\
196.7	191710868.880072\\
196.8	795239399.840556\\
196.9	290786178.572558\\
197	587030322.697129\\
197.1	898209337.834185\\
197.2	904382127.732976\\
197.3	375417470.65191\\
197.4	324198847.561977\\
197.5	389022308.58583\\
197.6	703924983.001938\\
197.7	277383643.439894\\
197.8	638915532.537405\\
197.9	286723626.369488\\
198	412874921.068263\\
198.1	71684182.6115327\\
198.2	70189545.9544202\\
198.3	25101386.1303232\\
198.4	39163415.3022471\\
198.5	40035349.0935967\\
198.6	21371944.4302204\\
198.7	175424917.246337\\
198.8	17968781.3890729\\
198.9	37050803.0651251\\
199	1004507328.68064\\
199.1	515806566.979611\\
199.2	525590420.063257\\
199.3	942231150.398702\\
199.4	545920345.499484\\
199.5	398461645.447264\\
199.6	462303934.651047\\
199.7	572310203.723571\\
199.8	592486513.857268\\
199.9	568317437.624506\\
200	1128076349.52343\\
200.1	642570997.799723\\
200.2	655015509.404674\\
200.3	667864694.543316\\
200.4	658647300.781789\\
200.5	1146723932.04376\\
200.6	1187193233.5496\\
200.7	716908413.48779\\
200.8	716981836.786019\\
200.9	751394058.535563\\
201	743010830.050241\\
201.1	760871678.310302\\
201.2	776793047.19882\\
201.3	636467876.714272\\
201.4	786749556.511971\\
201.5	653223314.792535\\
201.6	1152795485.48584\\
201.7	830403405.814357\\
201.8	1053288042.33724\\
201.9	1318081886.23353\\
202	954954984.838216\\
202.1	977773870.668585\\
202.2	1254235101.68363\\
202.3	1420653446.23002\\
202.4	1432427399.19894\\
202.5	1062542289.47436\\
202.6	1380426625.71917\\
202.7	1178704108.41984\\
202.8	1335640164.92865\\
202.9	1059323123.75362\\
203	910399622.348666\\
203.1	1058226971.2175\\
203.2	1216582674.92439\\
203.3	1568164886.74244\\
203.4	1138157448.64071\\
203.5	1346947158.18358\\
203.6	1626278425.38365\\
203.7	1347595055.35678\\
203.8	1371420430.91\\
203.9	1358900531.34297\\
204	1721228683.09202\\
204.1	1768122584.53697\\
204.2	1653663350.33923\\
204.3	1690297363.98762\\
204.4	1909025711.40428\\
204.5	1957882889.30953\\
204.6	1986474149.6456\\
204.7	1803919439.40876\\
204.8	2032891101.14664\\
204.9	1785901142.27174\\
205	2056782862.22364\\
205.1	2070110043.79434\\
205.2	2126156123.86123\\
205.3	2135034160.07167\\
205.4	2119109254.49511\\
205.5	2159518958.76915\\
205.6	2219450597.91137\\
205.7	2222193331.21131\\
205.8	2205186000.68337\\
205.9	2134041980.36346\\
206	2095773263.88934\\
206.1	1932808925.47774\\
206.2	2239958323.83495\\
206.3	2108117126.40225\\
206.4	2067712228.77771\\
206.5	1923915984.34109\\
206.6	1774322226.73262\\
206.7	1672176344.21762\\
206.8	1449637675.17162\\
206.9	1575435532.86235\\
207	1631968176.67583\\
207.1	2021534045.08026\\
207.2	1801042191.03216\\
207.3	1900453924.52608\\
207.4	1922963172.73585\\
207.5	1679500404.7477\\
207.6	1750274968.51542\\
207.7	1370176930.47021\\
207.8	1419712193.77458\\
207.9	1441693793.96027\\
208	1728612164.84128\\
208.1	1373636259.3627\\
208.2	1335735752.95017\\
208.3	1351045169.55369\\
208.4	1430826868.68733\\
208.5	1451687551.13174\\
208.6	1326852615.55963\\
208.7	1246882375.90243\\
208.8	1420447673.45598\\
208.9	1270843152.75533\\
209	1263774361.64536\\
209.1	1161699800.31635\\
209.2	999930617.984116\\
209.3	1054886503.33321\\
209.4	1227639424.03485\\
209.5	1061098404.40827\\
209.6	863303274.526825\\
209.7	1319983101.07856\\
209.8	1180859199.24008\\
209.9	894637384.445512\\
210	1212906009.54381\\
210.1	767899481.133693\\
210.2	1164385237.4769\\
210.3	506210109.085114\\
210.4	791511339.270804\\
210.5	900809339.211105\\
210.6	969980609.090215\\
210.7	1079584941.00351\\
210.8	701531517.147249\\
210.9	661222436.033049\\
211	367169732.497044\\
211.1	1056924387.99713\\
211.2	368487359.740672\\
211.3	325838429.540869\\
211.4	623069207.477997\\
211.5	595527167.465818\\
211.6	589929680.649225\\
211.7	948176380.1952\\
211.8	288001416.97072\\
211.9	286964528.406551\\
212	418586286.254738\\
212.1	241697424.382466\\
212.2	792320209.748308\\
212.3	382339164.59766\\
212.4	217897942.706592\\
212.5	378201595.899013\\
212.6	235151352.676078\\
212.7	729423437.971809\\
212.8	221787273.939852\\
212.9	173747022.606615\\
213	526740968.588214\\
213.1	257122755.064479\\
213.2	241013383.949279\\
213.3	688731251.620125\\
213.4	209587880.388474\\
213.5	234695768.794792\\
213.6	155766453.540976\\
213.7	178800052.867584\\
213.8	249376666.650852\\
213.9	452794893.088799\\
214	305021340.129591\\
214.1	764977831.793874\\
214.2	314834687.761354\\
214.3	173700759.749706\\
214.4	393341064.122005\\
214.5	295373276.715125\\
214.6	123333523.466071\\
214.7	135954801.658229\\
214.8	229760012.652107\\
214.9	273790683.419702\\
215	463863984.392793\\
215.1	294279737.965313\\
215.2	132177170.635156\\
215.3	287375408.625014\\
215.4	263218553.979517\\
215.5	261041781.583721\\
215.6	273656217.392117\\
215.7	91133463.9655707\\
215.8	251914487.181233\\
215.9	134917836.257327\\
216	498790598.021503\\
216.1	135662175.254853\\
216.2	507914879.226896\\
216.3	49815388.0903892\\
216.4	53371632.0797806\\
216.5	141623534.969688\\
216.6	160943671.393844\\
216.7	160308945.713621\\
216.8	125244539.111067\\
216.9	124870379.561834\\
217	576585594.884613\\
217.1	125284492.917542\\
217.2	170168572.235305\\
217.3	243066883.886141\\
217.4	538196774.882656\\
217.5	408235863.459254\\
217.6	174633711.499534\\
217.7	152844488.34776\\
217.8	247782325.703338\\
217.9	159609496.107297\\
218	491659197.962136\\
218.1	193945715.32722\\
218.2	214551422.056811\\
218.3	202496847.250675\\
218.4	215454584.940199\\
218.5	199416856.263686\\
218.6	145521196.840896\\
218.7	216544694.770032\\
218.8	216880558.1699\\
218.9	640224343.230292\\
219	364069360.007017\\
219.1	148003253.132878\\
219.2	595281121.114951\\
219.3	193699502.540836\\
219.4	75998959.3572579\\
219.5	98348890.5851629\\
219.6	116359723.085961\\
219.7	115959545.728252\\
219.8	194445708.509412\\
219.9	116132068.595132\\
220	504635820.117632\\
220.1	133481126.404016\\
220.2	147766788.544101\\
220.3	224987767.927091\\
220.4	502599899.094012\\
220.5	128483470.39742\\
220.6	224104445.380162\\
220.7	135403601.225175\\
220.8	119340381.226219\\
220.9	97016015.4042822\\
221	180972054.405758\\
221.1	6576870.56896647\\
221.2	10522242.9395112\\
221.3	12030166.346976\\
221.4	7270992.95795716\\
221.5	5676548.50444885\\
221.6	5474789.24689673\\
221.7	18476244.1064933\\
221.8	11128655.2060406\\
221.9	18519242.1991857\\
222	176981188.809216\\
222.1	358635343.819622\\
222.2	176703417.39067\\
222.3	163808356.672078\\
222.4	62287604.3695308\\
222.5	87960998.880006\\
222.6	196035614.061298\\
222.7	592349309.912666\\
222.8	594018255.765027\\
222.9	155495491.610149\\
223	482621203.248033\\
223.1	163630789.365209\\
223.2	107948941.423101\\
223.3	144759895.558243\\
223.4	191273892.273969\\
223.5	129375690.456921\\
223.6	198757834.537758\\
223.7	113323334.447747\\
223.8	206898110.772254\\
223.9	621770549.535712\\
224	374331194.063155\\
224.1	228112880.407777\\
224.2	239310270.834842\\
224.3	176643343.511591\\
224.4	249782151.496169\\
224.5	561363512.572079\\
224.6	424375058.376362\\
224.7	266914632.497159\\
224.8	104065435.719853\\
224.9	115025370.37762\\
225	578808663.462508\\
225.1	303047547.998955\\
225.2	228776481.040015\\
225.3	315283830.680826\\
225.4	761933349.399785\\
225.5	328044129.750891\\
225.6	558120830.063186\\
225.7	188677964.561372\\
225.8	348389830.802562\\
225.9	355201020.364305\\
226	743250161.870908\\
226.1	252403817.275932\\
226.2	249286744.157377\\
226.3	455943942.113612\\
226.4	241768645.297661\\
226.5	149436901.870903\\
226.6	145655333.162261\\
226.7	141793719.527049\\
226.8	224105837.527614\\
226.9	132967959.08672\\
227	356175021.740443\\
227.1	38691209.7495408\\
227.2	74358423.348676\\
227.3	46088581.7211833\\
227.4	71958945.5389061\\
227.5	59182792.1953536\\
227.6	41725110.9918462\\
227.7	89336247.452633\\
227.8	45833386.6580179\\
227.9	45125785.3142733\\
228	800380115.951476\\
228.1	499667345.623392\\
228.2	500733509.325909\\
228.3	510369638.751862\\
228.4	460640161.011766\\
228.5	327814228.858451\\
228.6	900347951.010636\\
228.7	916252079.101459\\
228.8	436059133.42744\\
228.9	532902577.075421\\
229	551204602.207512\\
229.1	448369487.991006\\
229.2	736385490.703169\\
229.3	561576935.855865\\
229.4	937252443.214833\\
229.5	449245019.659202\\
229.6	354750891.531242\\
229.7	574313843.868082\\
229.8	379607219.026252\\
229.9	812369081.744617\\
230	588248069.436199\\
230.1	490496885.595191\\
230.2	949591584.983659\\
230.3	656429433.273537\\
230.4	990697486.230967\\
230.5	694435080.695208\\
230.6	792830583.071645\\
230.7	645233000.259178\\
230.8	626917440.66842\\
230.9	1128645338.18235\\
231	929622686.655049\\
231.1	1157941591.54432\\
231.2	1210222449.34203\\
231.3	1219980880.79531\\
231.4	681278031.288663\\
231.5	1261090685.028\\
231.6	992827920.010343\\
231.7	1297372392.23288\\
231.8	1021263004.03759\\
231.9	917328306.668229\\
232	935943722.485279\\
232.1	1245299929.26129\\
232.2	1375602747.98054\\
232.3	1147848208.22752\\
232.4	1077135667.69046\\
232.5	1454837708.82517\\
232.6	1473712889.5027\\
232.7	1260315435.82032\\
232.8	1038347944.18648\\
232.9	1330524888.34047\\
233	1119957877.98787\\
233.1	1307123201.06093\\
233.2	1309414096.26471\\
233.3	1354157056.36501\\
233.4	1360359346.06714\\
233.5	1507515663.84604\\
233.6	1687895838.33603\\
233.7	1496326135.08593\\
233.8	1742232950.5824\\
233.9	1587506839.84645\\
234	1543936211.30945\\
234.1	1675151247.39111\\
234.2	1799334821.83393\\
234.3	1701307703.82421\\
234.4	1645699897.76918\\
234.5	1857781518.09173\\
234.6	1846524311.25703\\
234.7	1621912123.98091\\
234.8	1615104916.67796\\
234.9	1760846771.95867\\
235	1876436333.32424\\
235.1	1506591348.62986\\
235.2	1488707209.21686\\
235.3	1690355957.74312\\
235.4	1348090542.48219\\
235.5	1485860001.47899\\
235.6	1377037530.73258\\
235.7	1335651642.51615\\
235.8	1243931958.56167\\
235.9	1025930722.07068\\
236	1528784428.33902\\
236.1	1399711962.15247\\
236.2	1722409161.26958\\
236.3	1337647533.59619\\
236.4	1523265184.91829\\
236.5	1324632657.47755\\
236.6	1287269211.77483\\
236.7	1203042108.36722\\
236.8	1489637176.82528\\
236.9	1238932495.56937\\
237	1518186320.46213\\
237.1	1280217338.16575\\
237.2	1277273585.96933\\
237.3	1545051102.483\\
237.4	1258851931.63284\\
237.5	1512143085.37549\\
237.6	888395454.546373\\
237.7	1452020642.72482\\
237.8	1360475510.01566\\
237.9	1236467937.76804\\
238	1047599072.5668\\
238.1	1366942935.79182\\
238.2	1353942581.30829\\
238.3	712897691.43248\\
238.4	1038653147.63293\\
238.5	952688644.532874\\
238.6	1027032191.24043\\
238.7	987906369.198466\\
238.8	902098060.683487\\
238.9	886494828.351781\\
239	541063999.339258\\
239.1	656542527.868204\\
239.2	308850773.673068\\
239.3	598627793.988548\\
239.4	542493937.38852\\
239.5	183093565.014012\\
239.6	149327676.953487\\
239.7	187283260.947495\\
239.8	356769475.129656\\
239.9	327698333.621509\\
240	738102970.483369\\
240.1	965038110.242016\\
240.2	603633465.962415\\
240.3	362119834.571024\\
240.4	1022744807.20494\\
240.5	589676495.968477\\
240.6	990877176.99694\\
240.7	394401741.811161\\
240.8	638257824.769324\\
240.9	942780043.381604\\
241	732235678.944427\\
241.1	588746143.017245\\
241.2	496756327.114279\\
241.3	736534803.191443\\
241.4	740337007.674065\\
241.5	589767828.68236\\
241.6	738616584.031306\\
241.7	542855686.186571\\
241.8	748956058.299583\\
241.9	617969898.459759\\
242	503333205.088975\\
242.1	241495390.624056\\
242.2	744889159.545145\\
242.3	384251372.596109\\
242.4	595253004.60367\\
242.5	744161481.097119\\
242.6	196705696.47727\\
242.7	814137974.330424\\
242.8	695762323.859543\\
242.9	703152176.861851\\
243	527807578.183321\\
243.1	306956300.753614\\
243.2	288129468.888679\\
243.3	446453917.179162\\
243.4	276619400.966807\\
243.5	855342078.04753\\
243.6	450895981.529903\\
243.7	902834183.536843\\
243.8	271041336.354929\\
243.9	510173980.21792\\
244	763691411.972033\\
244.1	532211141.502282\\
244.2	306584392.948352\\
244.3	511788241.340263\\
244.4	520605119.195186\\
244.5	526247573.268905\\
244.6	876716129.807443\\
244.7	457904470.300434\\
244.8	628619054.265563\\
244.9	712394604.351697\\
245	455153516.749075\\
245.1	446175250.131586\\
245.2	461002744.003509\\
245.3	803567416.324464\\
245.4	217712706.9004\\
245.5	394857076.727223\\
245.6	169516177.064394\\
245.7	380559705.749607\\
245.8	383674622.851259\\
245.9	731771829.830271\\
246	803758523.754545\\
246.1	609438500.747061\\
246.2	1086936315.29965\\
246.3	894311682.204314\\
246.4	630044210.568806\\
246.5	558518134.223037\\
246.6	569953437.750081\\
246.7	715485918.258525\\
246.8	1139498410.11134\\
246.9	607625676.935892\\
247	628683856.785755\\
247.1	641831424.661808\\
247.2	613596421.984826\\
247.3	947771433.030262\\
247.4	398311685.023572\\
247.5	991668654.022924\\
247.6	658146284.815466\\
247.7	667629731.039553\\
247.8	696421803.810718\\
247.9	444275313.962412\\
248	1141364334.51851\\
248.1	706483271.580045\\
248.2	770669179.603282\\
248.3	676783266.423517\\
248.4	904168562.493724\\
248.5	1176274993.91448\\
248.6	797045547.842569\\
248.7	1178702947.36696\\
248.8	809528836.657774\\
248.9	721870438.01568\\
249	1007975078.12294\\
249.1	1190971287.76679\\
249.2	1120393774.03813\\
249.3	1199656866.4762\\
249.4	769245191.014488\\
249.5	562206390.606981\\
249.6	947151955.624172\\
249.7	825352911.441688\\
249.8	1203323478.19489\\
249.9	777936612.523501\\
250	642383394.003298\\
};
\addlegendentry{$N=4,M=4$}

\addplot [color=blue, dashed,, line width=0.5pt]
  table[row sep=crcr]{%
0.1	984341170.109864\\
0.2	831618204.718965\\
0.3	829757627.465241\\
0.4	851396068.72548\\
0.5	987969427.627718\\
0.6	983276758.943349\\
0.7	970879376.339973\\
0.8	977713449.221812\\
0.9	828628914.863796\\
1	2480407371.07666\\
1.1	2255094229.83277\\
1.2	2369409525.22966\\
1.3	2254786579.07333\\
1.4	2379270953.03297\\
1.5	2435386043.51594\\
1.6	2232281417.78544\\
1.7	2000965719.7002\\
1.8	2165252672.98397\\
1.9	2560555924.60398\\
2	2399954918.28185\\
2.1	2057746910.90514\\
2.2	2439283898.55892\\
2.3	2457950681.67491\\
2.4	2528791006.70785\\
2.5	2269388516.63048\\
2.6	1819207824.50546\\
2.7	2195056049.31424\\
2.8	2193157728.03221\\
2.9	2397256125.49533\\
3	2073316182.06731\\
3.1	1836811804.94502\\
3.2	1869275754.97257\\
3.3	1793751244.65589\\
3.4	1874680525.97406\\
3.5	1898017466.5623\\
3.6	1667286114.95467\\
3.7	1680801286.364\\
3.8	1782138469.00163\\
3.9	1828751001.03154\\
4	1925308211.74368\\
4.1	1679447132.23919\\
4.2	1647018346.87477\\
4.3	1818787428.81835\\
4.4	1749868417.50358\\
4.5	1458403919.35722\\
4.6	1811368357.50432\\
4.7	2145420837.23145\\
4.8	1844820562.69389\\
4.9	1657207806.52206\\
5	1684807242.44864\\
5.1	1302004190.99351\\
5.2	1330336899.83966\\
5.3	1436174072.5479\\
5.4	1097489614.59597\\
5.5	1307812369.90691\\
5.6	1452013487.56021\\
5.7	1395970703.69961\\
5.8	1347771702.82671\\
5.9	1369596754.83223\\
6	1442190507.81606\\
6.1	1043875245.48786\\
6.2	975242282.9997\\
6.3	1358824306.06035\\
6.4	823474168.612632\\
6.5	1074499102.39806\\
6.6	1243271477.13858\\
6.7	1041881252.81307\\
6.8	1152097383.57815\\
6.9	1290467124.32181\\
7	1464038788.81088\\
7.1	1551884278.60834\\
7.2	1183286840.93982\\
7.3	1457320623.94198\\
7.4	1552665275.31126\\
7.5	1378245099.66638\\
7.6	1349045562.72173\\
7.7	1176851646.65196\\
7.8	1480984273.37541\\
7.9	1285986670.86536\\
8	1236280082.10563\\
8.1	1634624898.65318\\
8.2	1299334139.09782\\
8.3	1537582303.91946\\
8.4	1699316212.04641\\
8.5	1219188192.00104\\
8.6	1818512530.13529\\
8.7	1463855161.7378\\
8.8	1560904469.83873\\
8.9	1337867329.22119\\
9	1668369391.68966\\
9.1	1709339653.05027\\
9.2	1771995750.76532\\
9.3	1541663950.20918\\
9.4	1859370210.48466\\
9.5	1569745136.0652\\
9.6	1908276439.46843\\
9.7	1466793133.21387\\
9.8	1776155483.86638\\
9.9	1752861151.44791\\
10	1889526827.92733\\
10.1	1784919780.74137\\
10.2	1964345901.42599\\
10.3	1872385828.30533\\
10.4	1843691381.31305\\
10.5	2136879519.64994\\
10.6	2024422663.14816\\
10.7	1932771862.62435\\
10.8	1873998630.50204\\
10.9	1769026792.55572\\
11	2022543720.8071\\
11.1	1924884246.68074\\
11.2	2007600006.64283\\
11.3	1940612821.54731\\
11.4	1962069573.35072\\
11.5	1608738461.05575\\
11.6	1396345912.20142\\
11.7	1046313581.36872\\
11.8	296240040.728776\\
11.9	55974097.5792061\\
12	2822348486.55619\\
12.1	2604673838.53189\\
12.2	2704568867.31989\\
12.3	2113601065.75189\\
12.4	2230087225.53686\\
12.5	1875161068.13467\\
12.6	1489040570.26737\\
12.7	1109440892.89961\\
12.8	396149653.782829\\
12.9	35557363.7864704\\
13	2197452497.90637\\
13.1	2201230330.7073\\
13.2	1999212631.62046\\
13.3	1975097209.21678\\
13.4	1671648002.39586\\
13.5	1443473162.4686\\
13.6	1271084800.84058\\
13.7	1492022977.21229\\
13.8	1077065658.8209\\
13.9	1015755708.00332\\
14	2170331711.19904\\
14.1	2188852037.45579\\
14.2	2278466928.34455\\
14.3	2383266116.07543\\
14.4	1977320116.09156\\
14.5	1940385558.31772\\
14.6	1857687091.31353\\
14.7	2132510616.96107\\
14.8	1657848303.11216\\
14.9	1740971976.974\\
15	2071006682.68283\\
15.1	2182086843.39576\\
15.2	2117153870.26853\\
15.3	1751252565.81906\\
15.4	1776465595.60862\\
15.5	2036384456.40491\\
15.6	1679995028.59969\\
15.7	1639063029.75485\\
15.8	1542304364.27516\\
15.9	2002436025.42208\\
16	2271671791.95746\\
16.1	1894186635.00959\\
16.2	2044082306.57276\\
16.3	1806189311.44436\\
16.4	1995741110.40591\\
16.5	1973223124.25531\\
16.6	1984066869.58857\\
16.7	1697400630.15694\\
16.8	1677369411.04887\\
16.9	1679087036.00479\\
17	1835944441.24602\\
17.1	1666414243.24644\\
17.2	1594637240.82994\\
17.3	1262397559.78147\\
17.4	1424813199.91446\\
17.5	1496739581.26383\\
17.6	1233444119.34809\\
17.7	1551173391.73233\\
17.8	1092089324.59651\\
17.9	1505010625.36349\\
18	1387652555.39266\\
18.1	1161213352.0306\\
18.2	1046194911.9304\\
18.3	1135354422.44485\\
18.4	1129582678.1584\\
18.5	1116136338.95969\\
18.6	1315366198.7831\\
18.7	1097791638.34376\\
18.8	1034709543.74933\\
18.9	1288587145.14759\\
19	1369113633.40261\\
19.1	1116786487.97249\\
19.2	893202195.63242\\
19.3	889133552.837433\\
19.4	1015216540.58568\\
19.5	1510404746.96701\\
19.6	1018350843.30731\\
19.7	858051566.045456\\
19.8	940107881.840265\\
19.9	738688247.888726\\
20	1198988484.8827\\
20.1	849277854.526875\\
20.2	1203642148.71161\\
20.3	830619834.381058\\
20.4	839927997.244098\\
20.5	725653114.945065\\
20.6	794835499.076394\\
20.7	812441913.138913\\
20.8	801919737.14683\\
20.9	999799898.558411\\
21	1214953416.46638\\
21.1	548365873.537776\\
21.2	647537606.051786\\
21.3	633841156.080406\\
21.4	602118240.206021\\
21.5	502593210.229456\\
21.6	669539380.321717\\
21.7	627822392.166072\\
21.8	890508090.910963\\
21.9	515283978.578301\\
22	1230431565.58854\\
22.1	992413579.494414\\
22.2	980259910.875941\\
22.3	897859597.473171\\
22.4	850120401.110738\\
22.5	1048738469.51467\\
22.6	1174319595.92892\\
22.7	941019102.645345\\
22.8	717243003.286492\\
22.9	1161381737.82036\\
23	1023063301.11005\\
23.1	694394116.702461\\
23.2	772504996.480355\\
23.3	662852457.470881\\
23.4	982064421.069823\\
23.5	728819645.179898\\
23.6	725524704.187728\\
23.7	718543803.407701\\
23.8	602139794.373014\\
23.9	550323042.509471\\
24	1209388742.31813\\
24.1	541042952.781805\\
24.2	807593093.060033\\
24.3	732720462.889252\\
24.4	610408698.341663\\
24.5	716103158.592113\\
24.6	939035829.927586\\
24.7	961405230.323166\\
24.8	850796952.222572\\
24.9	753387915.564772\\
25	1276924560.2434\\
25.1	802201728.212639\\
25.2	1017296219.08817\\
25.3	806269622.712395\\
25.4	802356840.7322\\
25.5	1026267447.58817\\
25.6	1000952575.80937\\
25.7	798044294.715609\\
25.8	626768455.286405\\
25.9	1009101324.10009\\
26	1345479902.32095\\
26.1	1079664902.56293\\
26.2	1019376366.59938\\
26.3	1090124527.17408\\
26.4	1050496770.3495\\
26.5	862409369.171874\\
26.6	660798194.253565\\
26.7	753484332.822996\\
26.8	1326615895.94607\\
26.9	907390582.278839\\
27	1065893664.56566\\
27.1	1109272134.76055\\
27.2	700880045.892919\\
27.3	601926267.176381\\
27.4	638142934.516632\\
27.5	761447879.634645\\
27.6	816590506.690359\\
27.7	702127953.394077\\
27.8	742683657.897876\\
27.9	734118462.072594\\
28	1643269548.75655\\
28.1	1800454767.63909\\
28.2	1218724443.60445\\
28.3	1243419421.05818\\
28.4	1307443278.81028\\
28.5	1077917908.82784\\
28.6	1406853187.80488\\
28.7	1129884518.5156\\
28.8	1370401310.21419\\
28.9	1256478118.39333\\
29	1392760051.52632\\
29.1	1122078870.56962\\
29.2	1157762661.15276\\
29.3	1184948701.27709\\
29.4	1440609022.38611\\
29.5	1595431374.98378\\
29.6	1409435558.84185\\
29.7	1632153700.96583\\
29.8	1393353115.48232\\
29.9	1418631648.9708\\
30	1720241876.26259\\
30.1	1019353338.57862\\
30.2	1435772033.91302\\
30.3	1377804404.61983\\
30.4	1387657907.65565\\
30.5	1510386428.33806\\
30.6	1509617692.6971\\
30.7	1520269512.30014\\
30.8	1418355843.60915\\
30.9	1673755555.94138\\
31	1124725443.24475\\
31.1	1598047588.376\\
31.2	1278057053.93955\\
31.3	1040512155.14091\\
31.4	1355329840.72901\\
31.5	1464025050.13723\\
31.6	1154952321.34971\\
31.7	1180981769.30202\\
31.8	1377273212.04971\\
31.9	1198305770.02813\\
32	1543999112.15312\\
32.1	1548249162.48007\\
32.2	1433334892.16708\\
32.3	1443340287.78775\\
32.4	1484619248.36798\\
32.5	1526305551.39634\\
32.6	1572974390.47206\\
32.7	1542855330.37302\\
32.8	1457297105.7025\\
32.9	1680187441.68303\\
33	1753898260.24928\\
33.1	1836827673.31068\\
33.2	1915517081.83771\\
33.3	1672633915.58799\\
33.4	1839645591.93922\\
33.5	1843631354.79917\\
33.6	1953511865.38507\\
33.7	1810384479.17005\\
33.8	1853123528.33308\\
33.9	1790505180.23734\\
34	1941038948.70686\\
34.1	1904165792.05162\\
34.2	1999798803.20557\\
34.3	2005955538.60169\\
34.4	1994120176.87447\\
34.5	2057792031.30012\\
34.6	1794498464.14184\\
34.7	1932468277.86608\\
34.8	1942530923.08761\\
34.9	1823925344.25997\\
35	2046106683.2571\\
35.1	1972830115.11924\\
35.2	2009800075.75683\\
35.3	2099483284.25635\\
35.4	2057071461.01342\\
35.5	1990661116.77809\\
35.6	1696923791.58384\\
35.7	1766772075.61923\\
35.8	1396737870.88508\\
35.9	1122948313.59534\\
36	2219156889.87947\\
36.1	1800975005.6469\\
36.2	1864059079.74499\\
36.3	1782945459.13851\\
36.4	1848789946.31762\\
36.5	1430278512.48339\\
36.6	1435917804.73182\\
36.7	1262711920.63346\\
36.8	753432607.530526\\
36.9	141152977.30797\\
37	2489429672.3615\\
37.1	2456640096.72484\\
37.2	2256339680.44163\\
37.3	2390403400.19379\\
37.4	2229379391.29888\\
37.5	1630580927.83039\\
37.6	1869582658.36921\\
37.7	1517746578.46853\\
37.8	1251345354.32842\\
37.9	1242380580.61172\\
38	2230446835.82091\\
38.1	2154311328.40673\\
38.2	2118381098.20863\\
38.3	2223224735.81511\\
38.4	2024623529.87517\\
38.5	2083292006.4345\\
38.6	2042479549.51173\\
38.7	1480477554.38887\\
38.8	1715262416.61388\\
38.9	1386067438.30114\\
39	1955988558.37214\\
39.1	2208990246.28526\\
39.2	2194627923.53523\\
39.3	2124374755.8025\\
39.4	1900427247.72184\\
39.5	2109981828.8627\\
39.6	1837257539.33375\\
39.7	1926925776.04078\\
39.8	1817144142.20372\\
39.9	1499127844.79076\\
40	1856448563.10296\\
40.1	1233892289.02198\\
40.2	1417953001.08938\\
40.3	1558669068.88712\\
40.4	1289722851.05718\\
40.5	1513900604.54007\\
40.6	1142327645.53574\\
40.7	1392978183.94218\\
40.8	1219688996.24327\\
40.9	1395569141.7134\\
41	840095185.989965\\
41.1	508871811.0964\\
41.2	607205535.464022\\
41.3	374166228.243129\\
41.4	460467070.435457\\
41.5	558802183.739508\\
41.6	153674429.651765\\
41.7	312820707.693349\\
41.8	166375856.190584\\
41.9	403167211.175247\\
42	1286840331.44714\\
42.1	1097214901.7319\\
42.2	991652827.005089\\
42.3	655060564.384208\\
42.4	725766982.44712\\
42.5	729831455.419762\\
42.6	930222737.812734\\
42.7	848399429.851748\\
42.8	651834242.993873\\
42.9	842075661.015191\\
43	763635488.114055\\
43.1	82168085.0177235\\
43.2	120216639.910756\\
43.3	315588174.668402\\
43.4	201172519.427364\\
43.5	311420277.186436\\
43.6	219163596.734293\\
43.7	229746249.819275\\
43.8	372874303.229932\\
43.9	184210043.448979\\
44	1107565871.60562\\
44.1	534428327.692504\\
44.2	967913927.910678\\
44.3	638350607.661118\\
44.4	635497844.026043\\
44.5	607981975.607834\\
44.6	815549475.917412\\
44.7	589914604.532859\\
44.8	612784156.803447\\
44.9	513029687.914152\\
45	1613264088.02386\\
45.1	1436000742.76743\\
45.2	1114973871.68436\\
45.3	952378829.591164\\
45.4	1282912908.27575\\
45.5	1237170779.51326\\
45.6	1113298236.09086\\
45.7	1156472315.98749\\
45.8	912162437.621499\\
45.9	1178468833.47507\\
46	1248371612.69807\\
46.1	1059661723.55889\\
46.2	924677698.437312\\
46.3	926519948.521774\\
46.4	779565234.612435\\
46.5	816585098.749554\\
46.6	1141735304.6062\\
46.7	817564020.742002\\
46.8	730036458.237761\\
46.9	921752440.007464\\
47	815740239.405979\\
47.1	722390737.027951\\
47.2	638185339.636953\\
47.3	407832477.010975\\
47.4	482432441.939542\\
47.5	377585729.917888\\
47.6	537322143.25881\\
47.7	388030409.798317\\
47.8	599456831.147216\\
47.9	389713520.270691\\
48	1086459368.01478\\
48.1	947564513.361116\\
48.2	893743896.417855\\
48.3	1040359791.33403\\
48.4	1048565329.67368\\
48.5	643773671.671024\\
48.6	958860324.339032\\
48.7	744319555.008091\\
48.8	830468886.99353\\
48.9	616798274.796218\\
49	1010749376.64162\\
49.1	723451152.682417\\
49.2	602205140.280775\\
49.3	744221003.236269\\
49.4	885925910.162981\\
49.5	853359716.139379\\
49.6	895093775.140215\\
49.7	972096914.106067\\
49.8	1108608708.25769\\
49.9	1020174871.75152\\
50	950074628.045902\\
50.1	596095907.011584\\
50.2	1168432410.88128\\
50.3	1123848285.77415\\
50.4	946182681.520072\\
50.5	1164572862.38843\\
50.6	1185680534.98748\\
50.7	1216565905.97528\\
50.8	1149696549.98502\\
50.9	880615207.755662\\
51	1076853383.86826\\
51.1	1174172796.99986\\
51.2	1299050051.51217\\
51.3	1378770267.84991\\
51.4	1370734155.38492\\
51.5	1691875060.90022\\
51.6	1622422282.29403\\
51.7	1466871073.56008\\
51.8	1547999247.92793\\
51.9	1499601329.84198\\
52	1968300813.69185\\
52.1	1831104348.12884\\
52.2	1852446070.2841\\
52.3	2138388742.58289\\
52.4	1943282364.04997\\
52.5	1965761959.98368\\
52.6	2214051644.02942\\
52.7	2094488408.21097\\
52.8	2051103127.64351\\
52.9	2074184188.41064\\
53	1808193219.05352\\
53.1	1775312968.95075\\
53.2	1853095188.43537\\
53.3	1707806300.17737\\
53.4	1540833185.21121\\
53.5	1376088831.30418\\
53.6	1174948625.59252\\
53.7	921321392.935118\\
53.8	155744814.038646\\
53.9	170008326.592455\\
54	2213931379.36986\\
54.1	2144137902.06195\\
54.2	1857597596.55875\\
54.3	1610701353.43835\\
54.4	1171753986.79922\\
54.5	638301316.041113\\
54.6	4133243.89378623\\
54.7	371152920.311426\\
54.8	489587989.940232\\
54.9	368287276.407854\\
55	2607736898.2322\\
55.1	2574484786.79654\\
55.2	2672168100.1454\\
55.3	2734273822.8278\\
55.4	2564901192.50345\\
55.5	2357642279.47724\\
55.6	2137392069.89345\\
55.7	1889154335.37749\\
55.8	1422619409.16161\\
55.9	1017388338.93029\\
56	2778496076.93997\\
56.1	2756148236.79243\\
56.2	2639337199.65506\\
56.3	2613164054.89225\\
56.4	2616770096.72014\\
56.5	2606479251.78285\\
56.6	2321875595.73075\\
56.7	2443149239.77017\\
56.8	2389270512.80491\\
56.9	2334139577.99053\\
57	2778783914.13112\\
57.1	2780341235.40447\\
57.2	2576668766.2625\\
57.3	2582627203.25668\\
57.4	2813684329.0435\\
57.5	2776360299.81386\\
57.6	2694844741.08716\\
57.7	2816513517.77083\\
57.8	2629955161.50474\\
57.9	2566755216.49113\\
58	2331870713.77038\\
58.1	2398579175.80438\\
58.2	2289243341.39165\\
58.3	2331698653.56036\\
58.4	2369851526.4008\\
58.5	2224406677.38193\\
58.6	2365065865.44553\\
58.7	2365482428.99732\\
58.8	2235800246.96622\\
58.9	2453195977.04855\\
59	2712299737.37622\\
59.1	2646220519.7222\\
59.2	2657559784.17504\\
59.3	2617847847.68403\\
59.4	2288591456.7752\\
59.5	2635528696.66632\\
59.6	2494533515.4912\\
59.7	2422446421.44188\\
59.8	2642436869.08173\\
59.9	2268143832.27865\\
60	2743859331.13754\\
60.1	2557044018.83288\\
60.2	2633251490.8636\\
60.3	2437165226.3717\\
60.4	2766686956.33007\\
60.5	2525656669.79796\\
60.6	2558250966.30136\\
60.7	2680524517.79888\\
60.8	2579627712.76626\\
60.9	2697972699.26215\\
61	2499658193.38004\\
61.1	2508879907.37779\\
61.2	2416353516.84178\\
61.3	2420756649.57623\\
61.4	2265610029.50731\\
61.5	2558123320.65432\\
61.6	2472732098.17382\\
61.7	2506249420.05319\\
61.8	2443615396.09395\\
61.9	2392612211.68169\\
62	2638267918.24708\\
62.1	2527034905.27948\\
62.2	2562173558.84523\\
62.3	2545805210.72844\\
62.4	2477820316.30015\\
62.5	2656610674.76767\\
62.6	2552420052.41718\\
62.7	2541635893.50467\\
62.8	2662568217.08786\\
62.9	2678973352.91085\\
63	2766096282.91825\\
63.1	2703522949.42832\\
63.2	2645028547.92495\\
63.3	2624383416.25678\\
63.4	2438167069.53658\\
63.5	2666111981.87456\\
63.6	2463393990.22213\\
63.7	2558185727.59629\\
63.8	2722527150.57513\\
63.9	2635763109.21608\\
64	2700973684.11353\\
64.1	2572213634.91381\\
64.2	2505366577.7175\\
64.3	2729992475.48144\\
64.4	2718086041.12701\\
64.5	2378208085.9021\\
64.6	2464518312.62178\\
64.7	2665897139.29715\\
64.8	2539931535.76101\\
64.9	2524754947.6315\\
65	2385203964.01138\\
65.1	2079737670.50929\\
65.2	2412974904.56394\\
65.3	2287007763.63687\\
65.4	2250702108.92165\\
65.5	2283330725.7682\\
65.6	2196608712.84943\\
65.7	2292324859.38098\\
65.8	2326449918.76989\\
65.9	2350604587.03104\\
66	2755972865.5237\\
66.1	2641638688.01698\\
66.2	2479775033.87942\\
66.3	2639342731.5158\\
66.4	2635984016.96679\\
66.5	2675857967.46644\\
66.6	2647260299.58458\\
66.7	2765947170.9881\\
66.8	2617325175.5154\\
66.9	2746085432.62166\\
67	2353375473.95859\\
67.1	2243427009.21777\\
67.2	2309020176.74022\\
67.3	2356394843.87833\\
67.4	2181712797.87985\\
67.5	2293807026.59912\\
67.6	2123927051.60945\\
67.7	2250052413.03635\\
67.8	2292137485.63899\\
67.9	2162005943.55967\\
68	2285431151.12622\\
68.1	2300883677.85853\\
68.2	2361954905.59979\\
68.3	2290150374.29907\\
68.4	2378461423.47929\\
68.5	2286283532.96508\\
68.6	2376379738.05831\\
68.7	2373136707.46548\\
68.8	2256497368.70276\\
68.9	2260537832.03177\\
69	2542443291.50252\\
69.1	2609272270.48679\\
69.2	2648164247.2287\\
69.3	2330880049.48408\\
69.4	2506314970.50741\\
69.5	2493167156.63445\\
69.6	2311229767.06893\\
69.7	2644486150.69956\\
69.8	2524931639.29082\\
69.9	2400318231.99428\\
70	2358207259.89345\\
70.1	2473978253.29444\\
70.2	2363761838.58406\\
70.3	2318304420.98717\\
70.4	2331175498.07926\\
70.5	2422572682.32448\\
70.6	2406820904.09825\\
70.7	2487905372.10544\\
70.8	2484139441.81529\\
70.9	2359018382.00895\\
71	2150489685.63156\\
71.1	2081098676.85194\\
71.2	2106192621.76495\\
71.3	1980784932.54721\\
71.4	1914302280.68027\\
71.5	2104988743.45899\\
71.6	2165759177.4916\\
71.7	2120452777.55437\\
71.8	2065010125.55805\\
71.9	1900034653.14768\\
72	2874612938.60955\\
72.1	2810390723.92037\\
72.2	2861250453.92664\\
72.3	2747087196.28731\\
72.4	2684662318.93002\\
72.5	2771037086.06807\\
72.6	2765144850.84336\\
72.7	2789020510.93884\\
72.8	2617145817.5102\\
72.9	2774731798.30437\\
73	2645186875.05988\\
73.1	2535642698.87436\\
73.2	2489759047.47921\\
73.3	2330544078.28972\\
73.4	2504222309.07734\\
73.5	2369059116.43823\\
73.6	2438401560.18928\\
73.7	2543081444.69337\\
73.8	2559795090.29601\\
73.9	2581354373.10291\\
74	2509019826.24374\\
74.1	2536300106.95841\\
74.2	2536758138.98632\\
74.3	2615139454.26513\\
74.4	2520763970.70164\\
74.5	2479548344.39873\\
74.6	2508713073.27339\\
74.7	2534753648.97128\\
74.8	2455794500.23038\\
74.9	2584254837.67531\\
75	2615163576.74829\\
75.1	2633717301.809\\
75.2	2561886844.25602\\
75.3	2627836634.58427\\
75.4	2566069325.65101\\
75.5	2662594294.81478\\
75.6	2726320409.56099\\
75.7	2694607224.92487\\
75.8	2787658474.07336\\
75.9	2622903349.9099\\
76	2467080462.19709\\
76.1	2285838201.6018\\
76.2	2329628031.08979\\
76.3	2224515395.21464\\
76.4	2226219742.80231\\
76.5	2415948224.69719\\
76.6	2416275983.90872\\
76.7	2206288956.46204\\
76.8	2306068247.93281\\
76.9	2360413563.20638\\
77	2532189505.93481\\
77.1	2650102957.02105\\
77.2	2714572421.40259\\
77.3	2637506902.617\\
77.4	2715515329.87681\\
77.5	2680070680.70009\\
77.6	2615162779.34837\\
77.7	2682779833.38783\\
77.8	2686077472.73977\\
77.9	2736076692.26631\\
78	2745024688.46092\\
78.1	2659873811.91752\\
78.2	2649119638.38601\\
78.3	2560562159.58586\\
78.4	2613429967.38992\\
78.5	2563813276.10373\\
78.6	2500721796.73233\\
78.7	2607441785.14642\\
78.8	2463923327.81732\\
78.9	2588541794.00986\\
79	2648990756.80509\\
79.1	2646542859.37897\\
79.2	2528946921.10272\\
79.3	2671678698.65062\\
79.4	2744193641.21531\\
79.5	2684561964.9688\\
79.6	2823291294.92671\\
79.7	2772516071.48416\\
79.8	2793504278.8386\\
79.9	2818656337.02302\\
80	2539512085.55613\\
80.1	2753163713.986\\
80.2	2844524942.61113\\
80.3	2788485234.18774\\
80.4	2469647956.5905\\
80.5	2768248902.07945\\
80.6	2611885587.71173\\
80.7	2835533515.94498\\
80.8	2673027797.71297\\
80.9	2691193908.94237\\
81	2755350324.19246\\
81.1	2448549610.22327\\
81.2	2494994479.7053\\
81.3	2513558292.36043\\
81.4	2537081165.01735\\
81.5	2369518549.01314\\
81.6	2683965773.20141\\
81.7	2671865443.28097\\
81.8	2559086897.84373\\
81.9	2679127117.79189\\
82	2434456099.62201\\
82.1	2350239003.34103\\
82.2	2373027848.2814\\
82.3	2412588215.88602\\
82.4	2458141261.96561\\
82.5	2453151245.93616\\
82.6	2498220343.41584\\
82.7	2370920478.73344\\
82.8	2559996602.86275\\
82.9	2407505481.61829\\
83	2829291165.32877\\
83.1	2698072788.38315\\
83.2	2807885168.41741\\
83.3	2755982971.39006\\
83.4	2683312114.31619\\
83.5	2683644472.80928\\
83.6	2776218041.10062\\
83.7	2806802577.57388\\
83.8	2753173094.01141\\
83.9	2855216298.18299\\
84	2465092621.96233\\
84.1	2320449043.01599\\
84.2	2383893811.90634\\
84.3	2301885716.04169\\
84.4	2315828483.22859\\
84.5	2483423204.6841\\
84.6	2429134474.59102\\
84.7	2318703877.76426\\
84.8	2359388140.82952\\
84.9	2133958211.45741\\
85	2776224714.07678\\
85.1	2769507265.97951\\
85.2	2668595141.23018\\
85.3	2860076803.61232\\
85.4	2940183980.95885\\
85.5	2924529751.80467\\
85.6	2932125455.93983\\
85.7	2790895612.09395\\
85.8	2704522156.49774\\
85.9	2674792385.24822\\
86	2317835097.0838\\
86.1	2330012725.92172\\
86.2	2137515146.71226\\
86.3	2020579786.6701\\
86.4	2368810345.23832\\
86.5	2171548823.84353\\
86.6	2196243212.9388\\
86.7	2446341969.72946\\
86.8	2029684679.22884\\
86.9	2069447157.15927\\
87	2825911281.81211\\
87.1	2815460984.98797\\
87.2	2825103722.88058\\
87.3	2710603512.17301\\
87.4	2643543404.08533\\
87.5	2494265261.59173\\
87.6	2404984740.62285\\
87.7	2137974624.72223\\
87.8	2089291989.81082\\
87.9	1895651343.01576\\
88	3068641029.63283\\
88.1	3059269506.36101\\
88.2	3141850537.3173\\
88.3	3116920969.06328\\
88.4	2846943847.96433\\
88.5	2738165152.27659\\
88.6	2219831020.6154\\
88.7	1572930435.67091\\
88.8	592950819.333272\\
88.9	1389621711.26485\\
89	1669776438.46985\\
89.1	1644421584.85078\\
89.2	1322594169.70889\\
89.3	1524237923.5301\\
89.4	953633638.77704\\
89.5	428751836.474269\\
89.6	81370814.0852726\\
89.7	271999864.794325\\
89.8	486994176.502998\\
89.9	262187120.043812\\
90	1887566322.21271\\
90.1	1895651758.75119\\
90.2	1623109651.62095\\
90.3	1618998817.76152\\
90.4	1532523882.15013\\
90.5	1193749096.58373\\
90.6	1180035292.79761\\
90.7	1051435274.70971\\
90.8	607919945.625599\\
90.9	457240610.661413\\
91	1972162748.25406\\
91.1	1634240183.21172\\
91.2	1924736732.03315\\
91.3	1861266599.49992\\
91.4	1734819349.40851\\
91.5	1817096967.49972\\
91.6	1665122067.50443\\
91.7	1361222165.14014\\
91.8	1676849433.34394\\
91.9	1328446961.05226\\
92	1452178460.65678\\
92.1	1588457225.00297\\
92.2	1382227397.84551\\
92.3	1380481243.79152\\
92.4	1373448460.41109\\
92.5	1127202860.4739\\
92.6	1261701684.41699\\
92.7	1215787174.0226\\
92.8	1384966499.33065\\
92.9	1121171432.06226\\
93	1581078509.6678\\
93.1	1307664247.23302\\
93.2	1347320931.41192\\
93.3	1386166524.31926\\
93.4	1207118859.96499\\
93.5	1540983355.40011\\
93.6	1539726717.76481\\
93.7	1436063016.58727\\
93.8	1271537598.4994\\
93.9	1425729300.44079\\
94	1059001496.31549\\
94.1	660284360.269614\\
94.2	898501758.710485\\
94.3	864822229.370274\\
94.4	875078219.071893\\
94.5	621401999.395476\\
94.6	892929563.682616\\
94.7	722542230.940572\\
94.8	812555873.069538\\
94.9	642011455.463664\\
95	1196294242.13542\\
95.1	1164617696.91057\\
95.2	1399427307.98022\\
95.3	1299872657.64748\\
95.4	1333302301.86764\\
95.5	1255453423.40702\\
95.6	1107208637.59226\\
95.7	1532992964.38987\\
95.8	1238993263.66876\\
95.9	1485624381.80556\\
96	1340993017.42617\\
96.1	1180053875.56824\\
96.2	1473636125.34891\\
96.3	1417732647.71073\\
96.4	1316736314.89291\\
96.5	1248320771.69507\\
96.6	1550564979.70713\\
96.7	1316917282.29036\\
96.8	1448488305.81052\\
96.9	1331703915.77284\\
97	1136082643.4335\\
97.1	1345305861.38531\\
97.2	1445423795.65649\\
97.3	1366098511.97786\\
97.4	1346569399.92639\\
97.5	1230918172.89913\\
97.6	1367678024.9282\\
97.7	1348472400.49709\\
97.8	1479364063.06822\\
97.9	1168840453.17238\\
98	1602132812.75922\\
98.1	1852586343.362\\
98.2	1779835773.88247\\
98.3	1839703316.95658\\
98.4	1898120124.7812\\
98.5	1688779462.16386\\
98.6	1732265935.55302\\
98.7	1684352012.82683\\
98.8	1436289145.87148\\
98.9	1487171567.14931\\
99	1129143949.23705\\
99.1	1228258312.76176\\
99.2	1412828064.96734\\
99.3	1282082089.6114\\
99.4	969830673.980653\\
99.5	907467334.625717\\
99.6	1054693389.80257\\
99.7	1145784182.98768\\
99.8	972316138.73219\\
99.9	1180582879.79965\\
100	1538069000.85177\\
100.1	1334939132.58126\\
100.2	1366316879.7952\\
100.3	1090847519.87119\\
100.4	1110577750.39573\\
100.5	1425329231.06795\\
100.6	1322264999.59429\\
100.7	1235347168.82013\\
100.8	1294164025.99062\\
100.9	1357669114.40402\\
101	1486969911.51383\\
101.1	1327190617.9803\\
101.2	1120105166.47218\\
101.3	1391460093.4063\\
101.4	1218782700.33226\\
101.5	1602498172.61511\\
101.6	1316231984.46189\\
101.7	1544222876.74723\\
101.8	1608904358.80766\\
101.9	1436701706.69435\\
102	1559359530.35695\\
102.1	1848289501.05243\\
102.2	1826955690.93798\\
102.3	1712482297.76584\\
102.4	1857165400.70144\\
102.5	1512022921.93386\\
102.6	1428134797.78769\\
102.7	1740066426.39996\\
102.8	1652013470.27781\\
102.9	1386153268.12625\\
103	985689666.348063\\
103.1	1070017147.25826\\
103.2	1162851010.41514\\
103.3	949532786.016164\\
103.4	944745063.899425\\
103.5	1218332195.39876\\
103.6	1239010248.72221\\
103.7	1351876618.74091\\
103.8	1047133812.53491\\
103.9	1043237342.75902\\
104	1113415311.6327\\
104.1	1702870594.9493\\
104.2	1398049342.74012\\
104.3	1286880219.39537\\
104.4	1215914548.97427\\
104.5	1337125983.24455\\
104.6	1366714422.64805\\
104.7	1716761497.03742\\
104.8	1492883731.48764\\
104.9	1361456598.84734\\
105	1497256222.96002\\
105.1	1274541207.03148\\
105.2	1298495389.88465\\
105.3	1127101290.16638\\
105.4	1477694059.48077\\
105.5	1340776733.57965\\
105.6	1332693534.3952\\
105.7	1469629638.21528\\
105.8	1250867386.94987\\
105.9	1337878764.78811\\
106	1132799762.11826\\
106.1	1100038071.88922\\
106.2	1066442359.96725\\
106.3	1023707047.1521\\
106.4	1130995059.17492\\
106.5	880226382.981866\\
106.6	1205534813.14926\\
106.7	1106875349.44526\\
106.8	908105972.271367\\
106.9	1191140272.93494\\
107	1425979149.65056\\
107.1	1503786567.11609\\
107.2	1723144653.72063\\
107.3	1346471820.40037\\
107.4	1296539221.02942\\
107.5	1464795721.31991\\
107.6	1414081107.48853\\
107.7	1487135782.43021\\
107.8	1410388098.93412\\
107.9	1561366897.45422\\
108	1190386991.00614\\
108.1	976607825.448064\\
108.2	1164702324.99048\\
108.3	1212857211.94957\\
108.4	908716807.508515\\
108.5	750958841.05312\\
108.6	1298143326.95557\\
108.7	1019327251.27464\\
108.8	1020422346.73318\\
108.9	1395707530.31325\\
109	1140162479.82044\\
109.1	1485185422.43412\\
109.2	1491995514.23439\\
109.3	1630694706.01312\\
109.4	1606865273.7795\\
109.5	1618725314.51947\\
109.6	1376728867.21939\\
109.7	1573051507.81471\\
109.8	1361790183.70098\\
109.9	1407119147.96357\\
110	1210059010.56208\\
110.1	1428546195.56261\\
110.2	1331913294.1145\\
110.3	1534695967.20837\\
110.4	1427694906.09951\\
110.5	1399768074.27312\\
110.6	1270928178.61611\\
110.7	1136027525.07418\\
110.8	1268603247.77184\\
110.9	1365012654.0822\\
111	1508565632.36592\\
111.1	1240104499.81794\\
111.2	1551290638.71157\\
111.3	1517131601.19551\\
111.4	1778468661.71102\\
111.5	1557873883.41516\\
111.6	1642418666.4032\\
111.7	1751032335.77516\\
111.8	1758707586.13744\\
111.9	1590787229.63273\\
112	1206764643.78821\\
112.1	897308369.999747\\
112.2	957704243.036926\\
112.3	991810572.923554\\
112.4	1066496015.68245\\
112.5	845618776.666596\\
112.6	810732105.936647\\
112.7	861729889.272852\\
112.8	783079519.429107\\
112.9	993601365.84632\\
113	1059890511.36505\\
113.1	796173651.638742\\
113.2	932585739.338041\\
113.3	675885694.341787\\
113.4	955619984.963673\\
113.5	850596586.321414\\
113.6	578996578.696008\\
113.7	934008247.105996\\
113.8	647326813.834026\\
113.9	768246247.376404\\
114	1326949961.54855\\
114.1	1741887124.88257\\
114.2	1627660240.88447\\
114.3	1304968993.44962\\
114.4	1517984856.31314\\
114.5	1407417921.34303\\
114.6	1500789504.80611\\
114.7	1369698552.40896\\
114.8	1334032127.97636\\
114.9	1305232596.08464\\
115	1854053218.25095\\
115.1	1855052554.66109\\
115.2	1927830179.79263\\
115.3	1700848543.56096\\
115.4	1907605566.32503\\
115.5	1860791869.50867\\
115.6	1721229851.07674\\
115.7	1881754300.48411\\
115.8	1835062180.82225\\
115.9	1744194530.67154\\
116	1204826517.74991\\
116.1	1259046985.51813\\
116.2	1330362625.38586\\
116.3	949701344.348596\\
116.4	1471188627.58546\\
116.5	1364343031.09658\\
116.6	1417737339.66829\\
116.7	1258983199.4061\\
116.8	1466874934.71708\\
116.9	1243110499.04575\\
117	1930829802.19941\\
117.1	1863506160.36115\\
117.2	1880223698.80696\\
117.3	1892514572.91715\\
117.4	1754142605.43641\\
117.5	1640988327.02845\\
117.6	1755236612.56856\\
117.7	1725223672.7549\\
117.8	1770145523.06648\\
117.9	1683562312.62407\\
118	1125496856.75462\\
118.1	1616353954.43842\\
118.2	1315245252.15565\\
118.3	1441218994.74669\\
118.4	1418956152.88989\\
118.5	1533353826.30894\\
118.6	1379261616.18166\\
118.7	1405205956.87488\\
118.8	1379610751.34974\\
118.9	1412392821.38861\\
119	1276344470.91682\\
119.1	1480912579.02636\\
119.2	1777488909.94298\\
119.3	1611321292.11566\\
119.4	1728300398.39269\\
119.5	1694524903.1731\\
119.6	1472779630.24681\\
119.7	1535546617.88859\\
119.8	1780264318.07293\\
119.9	1358502516.13437\\
120	1640792495.59692\\
120.1	1418660671.63623\\
120.2	1112341335.10854\\
120.3	1287494597.43461\\
120.4	1481672160.37343\\
120.5	1577077093.10579\\
120.6	1444398941.67206\\
120.7	1591179102.62108\\
120.8	1592422466.83797\\
120.9	1306882042.31844\\
121	705900752.50081\\
121.1	844356328.513867\\
121.2	848903144.791382\\
121.3	979727672.621791\\
121.4	685499125.415372\\
121.5	828329473.343127\\
121.6	918640587.083562\\
121.7	904814502.311769\\
121.8	937888993.84914\\
121.9	688195260.161645\\
122	952977157.245911\\
122.1	883910581.073126\\
122.2	1179501068.33932\\
122.3	982142173.787049\\
122.4	845251794.402493\\
122.5	1056170435.16658\\
122.6	1176992517.22014\\
122.7	1034633221.79867\\
122.8	1084805077.68082\\
122.9	858819570.539549\\
123	1389587115.00147\\
123.1	1367859900.94671\\
123.2	1065809314.09094\\
123.3	1112821713.85715\\
123.4	1270354810.18337\\
123.5	982622254.419605\\
123.6	1106535740.7408\\
123.7	859975524.057458\\
123.8	1144079781.10383\\
123.9	1113201543.96725\\
124	897941773.110007\\
124.1	1107465810.16055\\
124.2	1282054337.43276\\
124.3	808572260.000438\\
124.4	974024547.354411\\
124.5	980778989.138865\\
124.6	1183463654.76154\\
124.7	740725181.63664\\
124.8	1088705322.59606\\
124.9	1299239567.27436\\
125	1147859249.83448\\
125.1	1122040109.05512\\
125.2	1212987110.42512\\
125.3	1179459586.36503\\
125.4	1166834818.36902\\
125.5	1107635467.8171\\
125.6	1007370703.62829\\
125.7	1256328666.16418\\
125.8	1310513214.81257\\
125.9	712663377.129074\\
126	1396737528.07469\\
126.1	1719725647.41194\\
126.2	1761208075.44729\\
126.3	1797202077.0427\\
126.4	1675107276.99911\\
126.5	1554128503.19831\\
126.6	1645422072.32296\\
126.7	1455038015.67046\\
126.8	1628874958.82348\\
126.9	1675164933.27429\\
127	1439576072.103\\
127.1	1471404653.2444\\
127.2	1674895146.81806\\
127.3	1512012037.1455\\
127.4	1433892810.82305\\
127.5	1535189707.53201\\
127.6	1577582039.06711\\
127.7	1584239312.10071\\
127.8	1530126003.61031\\
127.9	1403472617.93243\\
128	1414148455.53523\\
128.1	1582380296.58245\\
128.2	1554530495.92684\\
128.3	1372718887.46337\\
128.4	1248953027.55296\\
128.5	1490964703.06409\\
128.6	1617790502.93496\\
128.7	1538692350.47592\\
128.8	1505932654.87038\\
128.9	1636528542.91272\\
129	998616345.187014\\
129.1	1110240629.22771\\
129.2	1302765209.33925\\
129.3	956844282.919093\\
129.4	1080514782.34297\\
129.5	1300496858.52989\\
129.6	1042496253.77864\\
129.7	1234057983.36348\\
129.8	1125253992.24623\\
129.9	1236169578.88419\\
130	1573596757.37301\\
130.1	1696502866.46091\\
130.2	1564769488.69553\\
130.3	1649417187.73522\\
130.4	1731349562.69621\\
130.5	1724608944.25585\\
130.6	1624176628.70359\\
130.7	1684313953.1496\\
130.8	1625336501.15505\\
130.9	1527092731.75248\\
131	1231306791.76089\\
131.1	1464329132.65315\\
131.2	1234475296.16167\\
131.3	1151554022.19966\\
131.4	1162133890.68223\\
131.5	1194683160.11411\\
131.6	1362956268.81404\\
131.7	1393779229.27261\\
131.8	1421112533.84163\\
131.9	1225262673.83207\\
132	1157966128.69769\\
132.1	1417214235.93335\\
132.2	1605145703.1546\\
132.3	1273438299.0641\\
132.4	1296693260.37535\\
132.5	1606237292.49011\\
132.6	1278804475.03816\\
132.7	1569743296.37533\\
132.8	1424279239.01823\\
132.9	1522208547.71161\\
133	1463285251.34134\\
133.1	1535198070.70695\\
133.2	1734642919.64408\\
133.3	1630545230.55478\\
133.4	1566950236.41558\\
133.5	1520179245.17904\\
133.6	1433516352.10765\\
133.7	1486059605.47144\\
133.8	1657622818.94359\\
133.9	1686551104.04012\\
134	1732951675.49964\\
134.1	1953698396.78834\\
134.2	1990854617.87624\\
134.3	2100313845.61492\\
134.4	2067958075.42052\\
134.5	1838984138.47919\\
134.6	1772640764.99717\\
134.7	1660444336.06155\\
134.8	1598822041.73057\\
134.9	1074854191.01848\\
135	2669105807.31705\\
135.1	2583684922.49117\\
135.2	2598298621.59084\\
135.3	2362817369.3148\\
135.4	2220583100.80112\\
135.5	1924565927.54127\\
135.6	1360423757.4167\\
135.7	476425286.169897\\
135.8	504967523.044349\\
135.9	771256828.872591\\
136	2230413342.97884\\
136.1	2385314539.29938\\
136.2	2235689330.35217\\
136.3	1798466809.80772\\
136.4	1566862781.63658\\
136.5	1414847948.97631\\
136.6	812516237.002693\\
136.7	15352635.2279333\\
136.8	546065447.538394\\
136.9	640186306.746949\\
137	2372922707.74061\\
137.1	2577055021.12837\\
137.2	2332165033.11158\\
137.3	2466276373.96947\\
137.4	2432228439.47711\\
137.5	1892164033.51329\\
137.6	1852401523.21728\\
137.7	1621182648.87469\\
137.8	1256573436.40206\\
137.9	899986671.387898\\
138	2132469213.58241\\
138.1	2376255557.8337\\
138.2	2221278423.86699\\
138.3	2237319536.58074\\
138.4	1893139533.36427\\
138.5	1810269148.85464\\
138.6	1834156004.82055\\
138.7	1835262284.67696\\
138.8	1830163291.42193\\
138.9	1702899986.96487\\
139	1586933583.77312\\
139.1	2200496768.50647\\
139.2	1908463176.78872\\
139.3	1763420917.43346\\
139.4	1989312635.21598\\
139.5	1755523539.35283\\
139.6	1815044966.81296\\
139.7	1991912817.70211\\
139.8	1598863367.30524\\
139.9	1716609878.75227\\
140	1935484312.41591\\
140.1	1626724656.48365\\
140.2	1833492626.84769\\
140.3	1807334139.33585\\
140.4	1720628498.47913\\
140.5	1475493263.66252\\
140.6	1467754811.18414\\
140.7	1445055281.60181\\
140.8	1364861596.55142\\
140.9	1633594569.77621\\
141	1735818596.03998\\
141.1	1560834899.78362\\
141.2	1505022596.91667\\
141.3	1363300222.19348\\
141.4	1407547996.07038\\
141.5	1624179155.93472\\
141.6	1357777897.16828\\
141.7	1222146722.09891\\
141.8	1598821851.69922\\
141.9	1539879799.46689\\
142	1571115251.94728\\
142.1	1607491328.84254\\
142.2	1444524626.13527\\
142.3	1597213989.26671\\
142.4	1490541536.75098\\
142.5	1567290032.9835\\
142.6	1563182094.96005\\
142.7	1514581754.2395\\
142.8	1579189675.65679\\
142.9	1730968033.08486\\
143	1524224362.18443\\
143.1	1889126956.36474\\
143.2	1654396246.12165\\
143.3	1576742771.76504\\
143.4	1402447301.29113\\
143.5	1738060363.96646\\
143.6	1575901674.02516\\
143.7	1394209389.45753\\
143.8	1253157162.73046\\
143.9	1729919548.48602\\
144	1544213608.42555\\
144.1	1514907338.8349\\
144.2	1483017189.8469\\
144.3	1660288321.91953\\
144.4	1299249258.67269\\
144.5	1501296280.7247\\
144.6	1678565982.24246\\
144.7	1660707903.28189\\
144.8	1468736772.7166\\
144.9	1676522917.10967\\
145	1508842140.75454\\
145.1	1360456336.53777\\
145.2	1348203825.21928\\
145.3	1215738275.43297\\
145.4	1631549020.27833\\
145.5	982252807.831257\\
145.6	1012093039.06344\\
145.7	1665372707.3166\\
145.8	1344456446.82864\\
145.9	1440802985.66874\\
146	1521606147.36291\\
146.1	1470508963.74383\\
146.2	1629254186.80112\\
146.3	1667476797.03444\\
146.4	1275647626.95095\\
146.5	1470821952.23338\\
146.6	1510765158.80683\\
146.7	1621492909.68146\\
146.8	1374030773.87789\\
146.9	1445467604.30689\\
147	2001989385.41291\\
147.1	1873376605.24227\\
147.2	1709295600.60097\\
147.3	1722141494.90912\\
147.4	1723661140.51805\\
147.5	1720034897.93981\\
147.6	1542237059.56189\\
147.7	1427441941.15756\\
147.8	1554969694.30319\\
147.9	1713777924.26703\\
148	1451604474.69811\\
148.1	1205353371.98795\\
148.2	1177684888.37852\\
148.3	1146372162.22782\\
148.4	1205778943.90296\\
148.5	1189102554.86788\\
148.6	1491453882.16553\\
148.7	1343882335.02374\\
148.8	1291413666.26351\\
148.9	1347321141.22412\\
149	1447668860.07589\\
149.1	1063297741.33443\\
149.2	1401030000.62352\\
149.3	1573299400.59587\\
149.4	1394379345.87122\\
149.5	1054111652.66868\\
149.6	1566829908.79066\\
149.7	1406101232.38702\\
149.8	1482674827.28998\\
149.9	1253419965.31221\\
150	1379060816.56111\\
150.1	1539208390.80133\\
150.2	1700791305.59782\\
150.3	1292104514.00568\\
150.4	1322151895.61516\\
150.5	1372356494.55722\\
150.6	1220777729.07615\\
150.7	1210731703.31912\\
150.8	1359258525.82899\\
150.9	1069306786.6147\\
151	1461189876.0729\\
151.1	1481129732.12427\\
151.2	1653405974.77747\\
151.3	1651384354.20643\\
151.4	1418214071.82972\\
151.5	1630975126.62031\\
151.6	1618225720.34862\\
151.7	1335114228.30613\\
151.8	1616215312.67946\\
151.9	1388464090.35775\\
152	1739367538.44947\\
152.1	1941476877.22645\\
152.2	1947610490.55844\\
152.3	1479752605.87803\\
152.4	1347362612.13522\\
152.5	1630629534.47165\\
152.6	1597555907.55816\\
152.7	1571104344.27787\\
152.8	1481525794.14153\\
152.9	1714213958.19252\\
153	1377188884.37263\\
153.1	1492157403.1295\\
153.2	1366616954.66189\\
153.3	1365673200.48239\\
153.4	1440365741.92485\\
153.5	1479104154.66356\\
153.6	1066902289.53174\\
153.7	1194672475.28393\\
153.8	1696445585.7927\\
153.9	1374838844.18919\\
154	1303629731.21774\\
154.1	1170784171.00033\\
154.2	1241965541.17067\\
154.3	1362197144.26356\\
154.4	1050652183.86711\\
154.5	920144220.987105\\
154.6	1209965672.53751\\
154.7	1177732385.65144\\
154.8	903502671.016881\\
154.9	1228826485.91975\\
155	1776731171.74233\\
155.1	1443389258.82047\\
155.2	1282739498.54073\\
155.3	1765364734.03757\\
155.4	1389640660.3938\\
155.5	1404586242.87632\\
155.6	1446356101.73204\\
155.7	1646622661.36518\\
155.8	1432380650.85809\\
155.9	1760857729.60547\\
156	1563616615.62111\\
156.1	1173875032.59928\\
156.2	1249306809.5686\\
156.3	1402859362.64219\\
156.4	1111070797.15262\\
156.5	1693549782.00952\\
156.6	1185972932.64157\\
156.7	1562791893.57857\\
156.8	1387271684.47104\\
156.9	1389725413.10836\\
157	1720089563.91842\\
157.1	1520893181.12453\\
157.2	1851003349.63312\\
157.3	1553193123.38923\\
157.4	1434111490.98702\\
157.5	1697339495.20923\\
157.6	1357688957.90355\\
157.7	1438245264.17387\\
157.8	1678529480.55702\\
157.9	1265568057.35054\\
158	1496966142.72913\\
158.1	1611414357.51715\\
158.2	1135168937.93265\\
158.3	1425783160.65413\\
158.4	1589695149.77112\\
158.5	1440079982.60252\\
158.6	1369272707.31862\\
158.7	1231967814.04921\\
158.8	1333906335.19404\\
158.9	1011456753.84575\\
159	1018645120.67538\\
159.1	1450774915.06034\\
159.2	1280507774.38225\\
159.3	1116918001.86095\\
159.4	1017159234.26569\\
159.5	993421901.982937\\
159.6	1608706847.34236\\
159.7	1129394712.34735\\
159.8	1439873048.78838\\
159.9	1280333695.49522\\
160	1582880043.21522\\
160.1	1413438039.00082\\
160.2	1597853588.83922\\
160.3	1595319395.80769\\
160.4	1439695304.34832\\
160.5	1277154353.02267\\
160.6	1114780981.10924\\
160.7	1461920940.37214\\
160.8	1435916424.67594\\
160.9	1263704289.8401\\
161	1501207636.88149\\
161.1	1421303062.26152\\
161.2	1206975811.26003\\
161.3	1194184969.36149\\
161.4	1344921656.75388\\
161.5	1537952300.91349\\
161.6	1216990038.61292\\
161.7	1535130200.06265\\
161.8	1248307230.38161\\
161.9	1537451593.08699\\
162	1602134607.83104\\
162.1	1434726751.37131\\
162.2	1285347210.38672\\
162.3	1604274598.64745\\
162.4	1615197678.89727\\
162.5	1450249746.14023\\
162.6	1448952551.42682\\
162.7	1185581054.33491\\
162.8	1763995384.42811\\
162.9	1232636608.09044\\
163	1814352752.63842\\
163.1	1647490894.04754\\
163.2	1482831028.63429\\
163.3	1664001616.31555\\
163.4	1644262762.41896\\
163.5	1469167058.65105\\
163.6	1280663732.1886\\
163.7	1324012294.18731\\
163.8	1471082886.71306\\
163.9	1490237075.11624\\
164	1753436791.73968\\
164.1	1687745272.0924\\
164.2	1709935967.12229\\
164.3	1488930740.54426\\
164.4	1280674779.3973\\
164.5	1371807191.52162\\
164.6	1456157413.80727\\
164.7	1638897744.90642\\
164.8	1432505878.72554\\
164.9	1540447669.56732\\
165	1656838015.7026\\
165.1	1361821399.35693\\
165.2	1340375268.43229\\
165.3	1196791782.42453\\
165.4	1310253756.9\\
165.5	1363585339.04708\\
165.6	1148925275.73938\\
165.7	1330348018.08763\\
165.8	1201595566.62379\\
165.9	1365032198.97717\\
166	1280523597.80567\\
166.1	1221097750.65888\\
166.2	1211595212.53069\\
166.3	1259581286.4817\\
166.4	984035492.200855\\
166.5	1126865379.112\\
166.6	909981443.219645\\
166.7	1553226490.0419\\
166.8	969174307.763112\\
166.9	1469934160.55078\\
167	1388678102.08358\\
167.1	1285590307.74527\\
167.2	1524017490.1745\\
167.3	1207840285.57837\\
167.4	1137037568.48412\\
167.5	1166245145.32005\\
167.6	1527640888.59683\\
167.7	1382981765.80062\\
167.8	1522361166.00441\\
167.9	1297625748.98908\\
168	1742285956.67695\\
168.1	1505900858.70886\\
168.2	1681493586.73602\\
168.3	1843649467.33209\\
168.4	1429484249.57966\\
168.5	1520120442.45405\\
168.6	1523979324.27271\\
168.7	1596124693.37574\\
168.8	1708430434.34604\\
168.9	1725868190.48103\\
169	1418864574.61482\\
169.1	1312233465.31745\\
169.2	1353907273.22574\\
169.3	1498603120.71928\\
169.4	1358223165.1977\\
169.5	1188677958.71188\\
169.6	1501099433.37849\\
169.7	1332378811.1347\\
169.8	1515321799.19734\\
169.9	1308839652.245\\
170	1994208663.62651\\
170.1	1595997309.38329\\
170.2	1492179162.5037\\
170.3	1770875978.76956\\
170.4	1431569252.03303\\
170.5	1770774372.87567\\
170.6	1636840722.76434\\
170.7	1658829324.91916\\
170.8	1584693579.24894\\
170.9	1483984225.50003\\
171	1844880493.99745\\
171.1	1508876776.37056\\
171.2	1334787226.32901\\
171.3	1289028607.46787\\
171.4	1518473705.91393\\
171.5	1522141952.97695\\
171.6	1291733307.61718\\
171.7	1697516411.01969\\
171.8	1356368085.72413\\
171.9	1347247119.8051\\
172	1668518703.14701\\
172.1	1487514335.66375\\
172.2	1469309298.26373\\
172.3	1639207241.54193\\
172.4	1239116561.85359\\
172.5	1784969573.83102\\
172.6	1663907601.71823\\
172.7	1354079025.12401\\
172.8	1466408842.9635\\
172.9	1470362638.94427\\
173	1270923546.57146\\
173.1	1196119503.72205\\
173.2	1170901896.85817\\
173.3	1098055375.45079\\
173.4	1454595738.73639\\
173.5	1655040954.62671\\
173.6	1094036321.87815\\
173.7	1152044762.51291\\
173.8	1294772339.01748\\
173.9	1145363937.04705\\
174	1388259677.3067\\
174.1	1130732250.56135\\
174.2	1286837821.15657\\
174.3	1602228157.20527\\
174.4	1206157286.63384\\
174.5	1339298091.76858\\
174.6	1274177583.19208\\
174.7	1257515865.42855\\
174.8	1278526481.29908\\
174.9	1130141991.47533\\
175	1441974254.34084\\
175.1	1480102557.58071\\
175.2	1088126615.33073\\
175.3	1149776672.29842\\
175.4	974899182.63605\\
175.5	1130397705.10923\\
175.6	1468772683.37849\\
175.7	1155850548.01682\\
175.8	1337399691.21305\\
175.9	1477225666.06537\\
176	1767441187.06483\\
176.1	1605312086.05193\\
176.2	1360715864.69079\\
176.3	1416140531.92555\\
176.4	1603649229.05431\\
176.5	1430888356.5693\\
176.6	1442273877.58192\\
176.7	1248645934.46272\\
176.8	1777019941.40405\\
176.9	1582151909.06871\\
177	1422897540.69878\\
177.1	1443635609.29324\\
177.2	1577651972.95652\\
177.3	1263135562.08624\\
177.4	1231800451.82909\\
177.5	1115432540.07004\\
177.6	1446556839.03339\\
177.7	1233889065.53111\\
177.8	1268260136.94268\\
177.9	1605401080.74065\\
178	1667081200.33618\\
178.1	1442362168.92017\\
178.2	1732335248.52508\\
178.3	1328047678.83306\\
178.4	1269849415.83948\\
178.5	1550064175.87282\\
178.6	1730047765.62552\\
178.7	1300271619.11286\\
178.8	1577430983.73689\\
178.9	1537086765.35214\\
179	1684239284.42757\\
179.1	1447660565.67444\\
179.2	1608598392.84761\\
179.3	1197105620.94563\\
179.4	1328601680.48576\\
179.5	1607729707.2446\\
179.6	1572953441.28252\\
179.7	1283141443.33275\\
179.8	1247446186.29875\\
179.9	1397465842.83996\\
180	1715819235.87067\\
180.1	1862589061.81526\\
180.2	1986452338.72653\\
180.3	1817642516.40602\\
180.4	1846176187.68601\\
180.5	1882444487.88017\\
180.6	1642143729.80205\\
180.7	1354995208.66785\\
180.8	1771926742.47537\\
180.9	1426154136.34382\\
181	1753824847.7\\
181.1	1918462020.37027\\
181.2	1528342912.36348\\
181.3	1712960913.63839\\
181.4	1693567637.94307\\
181.5	1609898005.9271\\
181.6	1397697841.30573\\
181.7	1563778660.84656\\
181.8	1398978411.72048\\
181.9	1326770606.71506\\
182	1962644409.02871\\
182.1	2076542989.64276\\
182.2	1916519022.62186\\
182.3	1786844128.33999\\
182.4	1780128591.52191\\
182.5	1855150726.83195\\
182.6	1502593978.89398\\
182.7	1643276684.30415\\
182.8	1406369292.72515\\
182.9	1524216895.48553\\
183	1970915675.62905\\
183.1	1666101792.1576\\
183.2	2105235472.90399\\
183.3	1590869383.89676\\
183.4	1725040461.23694\\
183.5	1775037535.73156\\
183.6	1616028099.98057\\
183.7	1621850230.83514\\
183.8	1484219281.53028\\
183.9	1510924318.08411\\
184	1573631211.7452\\
184.1	1738547540.89042\\
184.2	1698030960.09643\\
184.3	1375520043.8109\\
184.4	1920845456.79641\\
184.5	1667194509.16235\\
184.6	1654422980.58733\\
184.7	1406934195.19504\\
184.8	1424631655.57762\\
184.9	1075904333.16344\\
185	1520774382.18989\\
185.1	1317749630.76152\\
185.2	1234617286.00924\\
185.3	1049761860.32018\\
185.4	1260378274.36801\\
185.5	1226869423.95892\\
185.6	1182782782.56529\\
185.7	1186219074.65748\\
185.8	707112818.124163\\
185.9	1212541751.85533\\
186	1438789493.85022\\
186.1	1037760328.28711\\
186.2	1162466411.79706\\
186.3	1008153755.75438\\
186.4	971902107.278084\\
186.5	1381520488.4958\\
186.6	751536500.40048\\
186.7	1105245992.88758\\
186.8	1299534248.58195\\
186.9	864496139.000977\\
187	1480939237.32409\\
187.1	906901919.338339\\
187.2	947405018.847785\\
187.3	1118782558.24531\\
187.4	880758643.295754\\
187.5	762378699.32466\\
187.6	957731706.694533\\
187.7	1075719093.76054\\
187.8	984353298.90002\\
187.9	815005781.409956\\
188	1401661785.06866\\
188.1	1063376502.61332\\
188.2	913783350.918257\\
188.3	1556012853.93847\\
188.4	1078092072.71058\\
188.5	975870114.507058\\
188.6	1453953777.40733\\
188.7	1483873334.91857\\
188.8	1023800688.81571\\
188.9	1071345027.96263\\
189	1025662075.86587\\
189.1	730106773.785822\\
189.2	596836995.806433\\
189.3	671040145.103437\\
189.4	707763982.367547\\
189.5	707095619.495196\\
189.6	681456660.244065\\
189.7	666537017.768655\\
189.8	605357245.143529\\
189.9	601052213.158588\\
190	1053660849.94375\\
190.1	603486347.042544\\
190.2	537211966.314738\\
190.3	825095547.292629\\
190.4	595402745.708395\\
190.5	517337292.32224\\
190.6	1007131562.86183\\
190.7	786760060.553134\\
190.8	478622079.091834\\
190.9	822604267.288682\\
191	1082566614.63747\\
191.1	853063015.054326\\
191.2	784035837.108855\\
191.3	595707778.372571\\
191.4	603742198.143669\\
191.5	637286837.256574\\
191.6	516515199.703786\\
191.7	332326276.328561\\
191.8	828995579.117832\\
191.9	528148128.880465\\
192	1265565923.27776\\
192.1	502674386.903279\\
192.2	741734702.556741\\
192.3	519631963.598753\\
192.4	508243507.007266\\
192.5	636783226.097224\\
192.6	527314225.212422\\
192.7	463270302.06407\\
192.8	493397644.250528\\
192.9	480061098.43659\\
193	894718589.786682\\
193.1	656047775.348335\\
193.2	560521312.638948\\
193.3	651135534.449374\\
193.4	653107224.503914\\
193.5	847788859.151075\\
193.6	645017073.92707\\
193.7	643634330.248722\\
193.8	578215729.674828\\
193.9	630730211.422632\\
194	985254564.154104\\
194.1	708441677.214656\\
194.2	632626963.014289\\
194.3	631309172.080002\\
194.4	668862134.058764\\
194.5	673745924.953807\\
194.6	669037114.747178\\
194.7	654603105.88574\\
194.8	589668254.656362\\
194.9	908602999.65294\\
195	958461084.649668\\
195.1	555182889.277122\\
195.2	602762494.137096\\
195.3	502820552.833276\\
195.4	778760405.010772\\
195.5	823682956.886769\\
195.6	534956917.014215\\
195.7	805003293.837746\\
195.8	550801573.589719\\
195.9	790279982.639418\\
196	1328376653.41426\\
196.1	793592454.05112\\
196.2	678744929.43582\\
196.3	1026234927.6488\\
196.4	786309550.028042\\
196.5	676928714.34081\\
196.6	782949661.969224\\
196.7	731603872.497528\\
196.8	1001750274.14897\\
196.9	732024949.716303\\
197	1474712213.43755\\
197.1	1851286761.56843\\
197.2	1516240807.38617\\
197.3	1436419292.96557\\
197.4	1531452335.55377\\
197.5	1674057732.38164\\
197.6	1865691667.36196\\
197.7	1315349320.47922\\
197.8	1841169110.29189\\
197.9	1499013385.28748\\
198	1392917839.63987\\
198.1	711338732.779735\\
198.2	707429489.23988\\
198.3	764318612.180766\\
198.4	1010109579.73408\\
198.5	823456211.388632\\
198.6	927547250.063433\\
198.7	1465725206.48906\\
198.8	951323072.111873\\
198.9	834818108.247706\\
199	1865805288.96828\\
199.1	1506933655.83656\\
199.2	1607396702.09553\\
199.3	1647330985.80052\\
199.4	1500737041.30796\\
199.5	1569691360.78996\\
199.6	1587624539.80245\\
199.7	1603376650.43275\\
199.8	1620443052.62852\\
199.9	1589658682.70052\\
200	2031455803.75281\\
200.1	1405384396.38793\\
200.2	1411790221.75695\\
200.3	1590430361.43693\\
200.4	1423776793.18073\\
200.5	1786360718.82498\\
200.6	1621730178.08291\\
200.7	1456082641.39686\\
200.8	1624444890.1924\\
200.9	1630356038.97597\\
201	1956968092.63316\\
201.1	1927089036.89666\\
201.2	1993583109.24969\\
201.3	1574971490.22724\\
201.4	1954974099.62759\\
201.5	1834513941.76551\\
201.6	1847752080.90963\\
201.7	2195527459.71932\\
201.8	1939438336.75212\\
201.9	2039536825.77593\\
202	1950929125.20306\\
202.1	1830005456.38106\\
202.2	2120433788.54433\\
202.3	2299513266.38528\\
202.4	2142208046.04514\\
202.5	2142636799.56908\\
202.6	2339884434.47867\\
202.7	2239151817.34593\\
202.8	2337578382.57076\\
202.9	2171385367.25985\\
203	2195327356.33281\\
203.1	2049146906.72629\\
203.2	2464890801.91461\\
203.3	2485756329.52378\\
203.4	2246597760.1121\\
203.5	2192086783.3912\\
203.6	2281782595.59709\\
203.7	2329147047.92666\\
203.8	2514927836.40108\\
203.9	2497508594.59817\\
204	2624189294.1793\\
204.1	2698221720.8065\\
204.2	2738755997.04325\\
204.3	2714930885.79814\\
204.4	2860294657.8015\\
204.5	2789066557.26261\\
204.6	2831633393.29553\\
204.7	2682300211.08808\\
204.8	2748620151.86006\\
204.9	2450364198.36127\\
205	3179434797.22038\\
205.1	3150973577.24291\\
205.2	3197317144.97743\\
205.3	3052550960.17382\\
205.4	2903449978.50755\\
205.5	2617492380.45936\\
205.6	2135499350.86999\\
205.7	220899999.823774\\
205.8	1755882134.78058\\
205.9	1737432373.06557\\
206	2874108341.66102\\
206.1	2773714935.23882\\
206.2	2383182875.90264\\
206.3	1150844503.75827\\
206.4	1154353485.99692\\
206.5	1126739285.58681\\
206.6	472834264.492362\\
206.7	3294302.24050918\\
206.8	14361528.5436506\\
206.9	156230433.138566\\
207	2398982688.29305\\
207.1	2573967238.27804\\
207.2	2292731405.24767\\
207.3	2471221942.09014\\
207.4	2448375330.96227\\
207.5	2295560363.12665\\
207.6	2073900150.73097\\
207.7	2032708840.28541\\
207.8	1988629312.22435\\
207.9	1883188835.13054\\
208	1991591720.96202\\
208.1	1920880039.75875\\
208.2	1902684085.29202\\
208.3	1660704383.90726\\
208.4	1874571807.65823\\
208.5	1723868632.69272\\
208.6	1588663253.65664\\
208.7	1487977958.68087\\
208.8	1632699807.00452\\
208.9	1337941755.01912\\
209	2275760234.22241\\
209.1	2062020021.74273\\
209.2	2127732187.97464\\
209.3	2099741872.0269\\
209.4	2020643138.54889\\
209.5	2011350380.82655\\
209.6	1863050486.10052\\
209.7	2018697968.43222\\
209.8	1925325001.18259\\
209.9	1579974476.34613\\
210	1899761580.50332\\
210.1	1640578332.2074\\
210.2	1752991264.20957\\
210.3	1713342138.16448\\
210.4	1693966599.06558\\
210.5	1622973449.4465\\
210.6	1555704606.29173\\
210.7	1530490122.06145\\
210.8	1439706273.27417\\
210.9	1633868783.62601\\
211	1306591835.01658\\
211.1	1901877654.13376\\
211.2	1462415104.79361\\
211.3	1447375530.73176\\
211.4	1550620134.44018\\
211.5	1466664525.03953\\
211.6	1727405597.83762\\
211.7	1714458349.38223\\
211.8	1233396020.58419\\
211.9	1209184512.84505\\
212	1464021644.49334\\
212.1	949169420.175688\\
212.2	1519082952.1716\\
212.3	1387693322.80389\\
212.4	929169330.301912\\
212.5	1590569615.54329\\
212.6	869202887.888528\\
212.7	1184808745.09654\\
212.8	1081265901.83522\\
212.9	1042566086.08635\\
213	1299160409.77589\\
213.1	994814526.81267\\
213.2	1148423549.20246\\
213.3	1528681053.2331\\
213.4	1466079323.97667\\
213.5	1126111698.4221\\
213.6	852601500.739225\\
213.7	1272920519.39927\\
213.8	1175600003.12742\\
213.9	1055118554.64874\\
214	1463584634.72384\\
214.1	1267914263.7394\\
214.2	1353199225.67445\\
214.3	1087251037.70959\\
214.4	1107111907.96287\\
214.5	1029702095.90462\\
214.6	847511232.000842\\
214.7	1144414910.21033\\
214.8	1008802781.92719\\
214.9	1192403177.48289\\
215	1439192772.34541\\
215.1	939675801.209309\\
215.2	1124086949.28397\\
215.3	1083814281.85215\\
215.4	1000896362.22095\\
215.5	1083168169.55462\\
215.6	894299191.055123\\
215.7	906455089.761901\\
215.8	1171873247.47219\\
215.9	983172273.958821\\
216	1229842337.17294\\
216.1	646091868.047857\\
216.2	976354027.66848\\
216.3	340469431.398152\\
216.4	485074938.513414\\
216.5	846738425.909755\\
216.6	641603249.293074\\
216.7	645078865.148799\\
216.8	560761771.513301\\
216.9	774858119.721916\\
217	1266053583.10515\\
217.1	798006409.310463\\
217.2	927458902.511615\\
217.3	953105074.732553\\
217.4	1553870140.23004\\
217.5	981684264.001592\\
217.6	927092558.922579\\
217.7	823633979.861252\\
217.8	950653942.273839\\
217.9	924821377.19986\\
218	1111459475.33263\\
218.1	786021940.591366\\
218.2	920825429.845558\\
218.3	690845099.66418\\
218.4	1108444837.38448\\
218.5	720549105.767693\\
218.6	675932532.875539\\
218.7	924767456.202793\\
218.8	723712718.156242\\
218.9	923736063.985267\\
219	1096097345.77555\\
219.1	889174637.283136\\
219.2	926439957.497957\\
219.3	770232705.50822\\
219.4	318259548.396727\\
219.5	575133514.595942\\
219.6	706629625.651781\\
219.7	819574599.830019\\
219.8	920397682.213934\\
219.9	670551205.620852\\
220	1212446458.78657\\
220.1	784926347.439105\\
220.2	1096522713.97159\\
220.3	882845075.753946\\
220.4	1053411358.8741\\
220.5	855548646.228155\\
220.6	753807185.760736\\
220.7	767128518.971849\\
220.8	789255618.236733\\
220.9	872080648.836145\\
221	908221956.79195\\
221.1	333571867.930546\\
221.2	286188525.340727\\
221.3	203069661.31897\\
221.4	333785845.696132\\
221.5	332216137.355858\\
221.6	330333525.748235\\
221.7	350512307.258571\\
221.8	554865251.931806\\
221.9	318078670.200504\\
222	742035283.155523\\
222.1	779125440.001857\\
222.2	737222569.571846\\
222.3	694561869.137563\\
222.4	571882675.306468\\
222.5	449057867.253188\\
222.6	552351833.680329\\
222.7	614936987.836516\\
222.8	773887950.553166\\
222.9	724556095.247035\\
223	900659233.455552\\
223.1	483087860.901376\\
223.2	544124917.921009\\
223.3	492489658.980605\\
223.4	588042355.982879\\
223.5	968623820.80542\\
223.6	569341406.982881\\
223.7	488653553.989105\\
223.8	565464499.619759\\
223.9	652302246.109376\\
224	1230450308.50546\\
224.1	1020802746.85612\\
224.2	806239450.112284\\
224.3	680987844.158238\\
224.4	677845221.673149\\
224.5	984599770.920724\\
224.6	830284409.046054\\
224.7	968817652.719313\\
224.8	558652146.350454\\
224.9	669609105.048757\\
225	1199041494.81189\\
225.1	640463139.805738\\
225.2	985115511.115055\\
225.3	855493751.614546\\
225.4	1236111025.23261\\
225.5	863853568.760884\\
225.6	1015545373.48662\\
225.7	728528949.051671\\
225.8	873979743.15858\\
225.9	738369883.719775\\
226	1104018140.4763\\
226.1	1054115383.82074\\
226.2	1065804589.2659\\
226.3	1137343396.50778\\
226.4	761848402.747002\\
226.5	957283963.497118\\
226.6	911452190.399147\\
226.7	1019304129.53569\\
226.8	907758874.265349\\
226.9	727611174.949493\\
227	1003274646.51063\\
227.1	1037091179.17792\\
227.2	952304929.125983\\
227.3	511862452.885955\\
227.4	910847555.748927\\
227.5	693388457.282418\\
227.6	793435175.689978\\
227.7	806805962.705642\\
227.8	1114807671.91364\\
227.9	795705620.035651\\
228	1532874361.56122\\
228.1	962993722.734146\\
228.2	1153299636.31923\\
228.3	1100573167.95022\\
228.4	908135339.691332\\
228.5	872799795.433941\\
228.6	1285451451.75682\\
228.7	1073713839.81887\\
228.8	1088047116.97919\\
228.9	783949225.340261\\
229	1105469122.29711\\
229.1	919282716.522655\\
229.2	879172449.42198\\
229.3	862045952.799512\\
229.4	1214988825.61205\\
229.5	1016368106.8791\\
229.6	811416040.268074\\
229.7	798334407.482246\\
229.8	891846479.828302\\
229.9	1141718294.46377\\
230	1173503591.46042\\
230.1	1049237875.87058\\
230.2	1437316812.42945\\
230.3	1595105757.39441\\
230.4	1322684760.90161\\
230.5	1337035517.49147\\
230.6	1387642561.33838\\
230.7	1308340927.75257\\
230.8	1335619508.25969\\
230.9	1554148683.65897\\
231	1918858563.65403\\
231.1	1785583560.22997\\
231.2	1669387202.70999\\
231.3	1699854128.32674\\
231.4	1577534848.95036\\
231.5	1918655587.1867\\
231.6	1810828292.18819\\
231.7	1862161476.06052\\
231.8	1806837380.65255\\
231.9	1444819648.42512\\
232	1316440171.73824\\
232.1	1503566104.06757\\
232.2	1679758316.61651\\
232.3	1485803033.89087\\
232.4	1605638875.19752\\
232.5	1861354831.08402\\
232.6	1823072933.51855\\
232.7	1573841953.76567\\
232.8	1513093716.21754\\
232.9	1625588582.62852\\
233	1844831429.27329\\
233.1	1768846847.59383\\
233.2	1735325449.8992\\
233.3	1738516058.72758\\
233.4	1981345147.48916\\
233.5	1800178207.95704\\
233.6	2092819939.79199\\
233.7	2030074956.31709\\
233.8	1889669322.42093\\
233.9	2087330338.73377\\
234	2363408327.37092\\
234.1	2273729428.83785\\
234.2	2158544252.77525\\
234.3	2214700978.20265\\
234.4	2137425040.04187\\
234.5	2339931137.09017\\
234.6	2273481341.80025\\
234.7	2057109070.80675\\
234.8	1592264481.20063\\
234.9	1088742953.241\\
235	2769141560.14593\\
235.1	2433547648.2856\\
235.2	2343966578.09422\\
235.3	2098989633.14887\\
235.4	1516300808.09256\\
235.5	487057313.154988\\
235.6	707720261.3884\\
235.7	871112835.976407\\
235.8	662758333.533914\\
235.9	387468569.027517\\
236	2751169374.67522\\
236.1	2756859137.36555\\
236.2	2807116190.90725\\
236.3	2422187414.59693\\
236.4	2365086502.80868\\
236.5	2141774069.26274\\
236.6	1677637206.02435\\
236.7	1195941908.75608\\
236.8	845758461.194834\\
236.9	21078522.6270939\\
237	2361151697.23444\\
237.1	2386263826.84704\\
237.2	2250660896.95604\\
237.3	2511671118.5239\\
237.4	2158266261.44844\\
237.5	2217919057.24768\\
237.6	1940178673.6313\\
237.7	1891770857.90461\\
237.8	1823794361.45692\\
237.9	1678622832.29618\\
238	2345966033.34396\\
238.1	2667505859.52649\\
238.2	2400958017.49778\\
238.3	2209270410.98995\\
238.4	2398477248.48893\\
238.5	2152769703.79117\\
238.6	2225645516.27161\\
238.7	2170675044.37501\\
238.8	1995713066.91065\\
238.9	1787313638.62316\\
239	1556663666.45508\\
239.1	1334932515.95385\\
239.2	1263857418.08173\\
239.3	1350468065.5593\\
239.4	1126356704.70117\\
239.5	1203437393.56308\\
239.6	1137061355.7227\\
239.7	1288418325.30924\\
239.8	1270896038.83272\\
239.9	1055206132.46477\\
240	1472509631.79019\\
240.1	1162904792.93338\\
240.2	1309635730.54611\\
240.3	1121829004.91317\\
240.4	1310965389.91522\\
240.5	1313967642.21639\\
240.6	1438643358.1002\\
240.7	1226134867.85385\\
240.8	1185907004.39336\\
240.9	1403711916.03646\\
241	1212744104.49044\\
241.1	1006074493.37154\\
241.2	978556610.502187\\
241.3	1267437747.36715\\
241.4	925095881.928412\\
241.5	806007129.213095\\
241.6	1104207859.55789\\
241.7	1112292093.06378\\
241.8	1116002970.85767\\
241.9	949816113.267019\\
242	913366651.960461\\
242.1	630361549.736739\\
242.2	925471752.846166\\
242.3	1049583562.71902\\
242.4	884224761.339615\\
242.5	780251311.094734\\
242.6	722979611.946053\\
242.7	885295255.035379\\
242.8	881164942.615806\\
242.9	864674395.597871\\
243	1087514064.69955\\
243.1	884830538.161939\\
243.2	783141052.936336\\
243.3	1072654823.23835\\
243.4	539373684.582071\\
243.5	934617721.359241\\
243.6	866729040.26601\\
243.7	906761770.092316\\
243.8	582166971.909906\\
243.9	596875413.5994\\
244	1269969102.5014\\
244.1	1409062393.22808\\
244.2	1148340170.92615\\
244.3	1126691129.7427\\
244.4	1166655669.8239\\
244.5	1441674774.5514\\
244.6	1117498767.13764\\
244.7	871167144.650611\\
244.8	1050958675.69372\\
244.9	872096109.674665\\
245	1608511779.84815\\
245.1	1510225335.38216\\
245.2	1551473490.854\\
245.3	1441089847.17824\\
245.4	1627425923.39526\\
245.5	1541417738.4093\\
245.6	1345958359.9737\\
245.7	1141366666.01324\\
245.8	1271402171.83122\\
245.9	1463617336.98075\\
246	1524125708.24279\\
246.1	1361983386.1956\\
246.2	1455039798.21264\\
246.3	1546471798.0744\\
246.4	1445173152.55142\\
246.5	1344525565.35123\\
246.6	1105837708.17866\\
246.7	1309450406.50094\\
246.8	1525777901.00474\\
246.9	1559850361.06265\\
247	1407986921.27437\\
247.1	1392535683.81767\\
247.2	1107423275.45096\\
247.3	1724451855.32652\\
247.4	1433877358.85286\\
247.5	1248930564.36114\\
247.6	1338182164.27328\\
247.7	1300213067.81333\\
247.8	1306139621.02884\\
247.9	1165109213.36728\\
248	1207651025.41477\\
248.1	1327607528.70014\\
248.2	1207551560.27824\\
248.3	1154530148.78495\\
248.4	1119969756.61818\\
248.5	1493259042.82362\\
248.6	1358737508.32272\\
248.7	1494514771.49961\\
248.8	1487261139.7398\\
248.9	1156035381.54798\\
249	1600658873.70961\\
249.1	1594712827.01904\\
249.2	1659487746.05885\\
249.3	1629712014.5036\\
249.4	1432111503.59122\\
249.5	1444564326.54297\\
249.6	1326868559.42897\\
249.7	1624289095.92286\\
249.8	1550883375.00837\\
249.9	1386369793.06752\\
250	1638120365.89615\\
};
\addlegendentry{$N=16,M=64$}


% \addplot [color=mycolor3, mark size=3.5pt, mark=diamond*, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.1	519606870.717339\\
% 0.2	519653511.775308\\
% 0.3	519698062.694878\\
% 0.4	519773962.970744\\
% 0.5	519864124.739446\\
% 0.6	519966056.699971\\
% 0.7	520083625.139015\\
% 0.8	520214279.156897\\
% 0.9	520359952.135588\\
% 1	514094797.012143\\
% 1.1	520687246.337445\\
% 1.2	520851348.355343\\
% 1.3	521028699.899855\\
% 1.4	521215778.731101\\
% 1.5	521430751.388458\\
% 1.6	516069719.2628\\
% 1.7	521844916.23042\\
% 1.8	522060836.738055\\
% 1.9	517239627.704634\\
% 2	522537734.487049\\
% 2.1	522761460.338415\\
% 2.2	523003824.936767\\
% 2.3	518891136.082022\\
% 2.4	523465706.470978\\
% 2.5	523681798.303565\\
% 2.6	523909029.71494\\
% 2.7	524113201.943947\\
% 2.8	524298582.409263\\
% 2.9	524475762.815993\\
% 3	524635699.314599\\
% 3.1	524794380.991758\\
% 3.2	524919532.04503\\
% 3.3	525001150.633537\\
% 3.4	525082355.75539\\
% 3.5	522225627.707998\\
% 3.6	525132991.732982\\
% 3.7	522193108.394176\\
% 3.8	525049683.050087\\
% 3.9	524954826.175167\\
% 4	524800027.070224\\
% 4.1	524616636.174024\\
% 4.2	520934102.079735\\
% 4.3	524114859.918309\\
% 4.4	523777145.832863\\
% 4.5	523401081.568557\\
% 4.6	522967922.386854\\
% 4.7	522478947.335937\\
% 4.8	521946733.193329\\
% 4.9	515553655.642769\\
% 5	514407958.182541\\
% 5.1	513159981.937292\\
% 5.2	519240674.42725\\
% 5.3	518435223.558707\\
% 5.4	517563038.562648\\
% 5.5	516666849.343918\\
% 5.6	505606242.726817\\
% 5.7	514724561.662267\\
% 5.8	513719141.807512\\
% 5.9	500250445.936987\\
% 6	511639825.728551\\
% 6.1	496517334.354344\\
% 6.2	494600838.903113\\
% 6.3	492660832.825961\\
% 6.4	507299215.680642\\
% 6.5	488741397.992557\\
% 6.6	486753784.713945\\
% 6.7	484773097.594975\\
% 6.8	502805999.424649\\
% 6.9	501657072.379277\\
% 7	500535094.038748\\
% 7.1	499395743.050521\\
% 7.2	498261849.824182\\
% 7.3	472731888.990546\\
% 7.4	495989135.338912\\
% 7.5	494878261.814409\\
% 7.6	466787618.479155\\
% 7.7	464795907.06364\\
% 7.8	462859551.846711\\
% 7.9	490445524.906979\\
% 8	489363987.957157\\
% 8.1	488275979.125308\\
% 8.2	487197540.835704\\
% 8.3	453292174.281382\\
% 8.4	451413529.876973\\
% 8.5	484021786.309572\\
% 8.6	447700161.556289\\
% 8.7	445887283.25873\\
% 8.8	444069346.545379\\
% 8.9	442268880.236052\\
% 9	478907595.862153\\
% 9.1	477907330.892661\\
% 9.2	476927002.331832\\
% 9.3	475945290.817207\\
% 9.4	474973108.446793\\
% 9.5	474010124.866479\\
% 9.6	473056312.629184\\
% 9.7	472111633.49264\\
% 9.8	426829414.332402\\
% 9.9	425207258.037104\\
% 10	423584283.146624\\
% 10.1	421977590.393197\\
% 10.2	420401849.719656\\
% 10.3	418825538.713412\\
% 10.4	417265345.684745\\
% 10.5	415734775.54112\\
% 10.6	414203777.387011\\
% 10.7	412688635.173639\\
% 10.8	411201813.999364\\
% 10.9	409730269.654933\\
% 11	460675094.746611\\
% 11.1	459850935.12223\\
% 11.2	459041845.203111\\
% 11.3	403937392.148735\\
% 11.4	457431744.915033\\
% 11.5	401116793.732176\\
% 11.6	455851172.814052\\
% 11.7	398347643.244289\\
% 11.8	454292722.315351\\
% 11.9	395629891.43779\\
% 12	452777622.799968\\
% 12.1	392963827.672806\\
% 12.2	451284020.493551\\
% 12.3	450546941.544212\\
% 12.4	449816531.660662\\
% 12.5	449093729.668455\\
% 12.6	448383105.944825\\
% 12.7	385260206.049513\\
% 12.8	446967335.192408\\
% 12.9	382778383.149822\\
% 13	381555705.885085\\
% 13.1	444891079.169782\\
% 13.2	379138311.264806\\
% 13.3	443536016.946446\\
% 13.4	442867175.102789\\
% 13.5	375591459.936875\\
% 13.6	441553662.762542\\
% 13.7	440901566.740004\\
% 13.8	374388892.942853\\
% 13.9	371010149.225812\\
% 14	438972950.944866\\
% 14.1	368769692.867194\\
% 14.2	367663149.956854\\
% 14.3	366565557.452031\\
% 14.4	365476788.279693\\
% 14.5	364398835.656997\\
% 14.6	363327346.835976\\
% 14.7	434675152.536712\\
% 14.8	434073344.357171\\
% 14.9	360174755.099023\\
% 15	432895733.802304\\
% 15.1	358096528.340741\\
% 15.2	357083264.616876\\
% 15.3	377437262.049847\\
% 15.4	355052256.967393\\
% 15.5	354052764.520855\\
% 15.6	353060731.492371\\
% 15.7	352078217.183027\\
% 15.8	351100802.808592\\
% 15.9	378665836.224503\\
% 16	349167362.461501\\
% 16.1	348221862.011942\\
% 16.2	426192953.908182\\
% 16.3	425659975.767392\\
% 16.4	345404430.228169\\
% 16.5	424611238.549214\\
% 16.6	343552212.829685\\
% 16.7	342627658.822855\\
% 16.8	423052149.776014\\
% 16.9	340824155.246088\\
% 17	339918621.646676\\
% 17.1	339035133.14294\\
% 17.2	421040388.051638\\
% 17.3	337280205.02719\\
% 17.4	336406587.693644\\
% 17.5	419563996.96491\\
% 17.6	419076535.118601\\
% 17.7	333830039.740496\\
% 17.8	332988835.546152\\
% 17.9	332143477.034051\\
% 18	331313105.605267\\
% 18.1	330478561.928607\\
% 18.2	329649355.997206\\
% 18.3	415762540.954572\\
% 18.4	328006701.675051\\
% 18.5	327195233.663868\\
% 18.6	326386743.4773\\
% 18.7	325583280.5073\\
% 18.8	324784785.719522\\
% 18.9	324000233.53983\\
% 19	328144508.05843\\
% 19.1	322436396.327525\\
% 19.2	321657102.801716\\
% 19.3	385630480.344327\\
% 19.4	320112526.908155\\
% 19.5	319347138.377977\\
% 19.6	318586280.100903\\
% 19.7	386444785.272587\\
% 19.8	409117649.38002\\
% 19.9	316325924.03904\\
% 20	387055420.506387\\
% 20.1	387259075.034563\\
% 20.2	314109117.929775\\
% 20.3	313386985.758433\\
% 20.4	312660590.539223\\
% 20.5	311944554.984164\\
% 20.6	405812609.458152\\
% 20.7	405408737.0012\\
% 20.8	329122321.612567\\
% 20.9	309097332.540481\\
% 21	308396830.246533\\
% 21.1	307698178.080511\\
% 21.2	307003329.811502\\
% 21.3	306312245.703521\\
% 21.4	305618956.426011\\
% 21.5	390061516.3762\\
% 21.6	304261189.830108\\
% 21.7	390453858.984948\\
% 21.8	302913885.834319\\
% 21.9	302244579.596797\\
% 22	301586441.476685\\
% 22.1	300918370.307346\\
% 22.2	300259459.670659\\
% 22.3	299609579.110305\\
% 22.4	298957398.738615\\
% 22.5	360236160.523172\\
% 22.6	392203945.735081\\
% 22.7	297030024.712315\\
% 22.8	296390932.811471\\
% 22.9	295755043.684856\\
% 23	295122326.322577\\
% 23.1	396349737.507782\\
% 23.2	395995508.398349\\
% 23.3	293250105.643833\\
% 23.4	393719893.083542\\
% 23.5	393907386.96151\\
% 23.6	291392801.295972\\
% 23.7	290831831.713999\\
% 23.8	330611551.866128\\
% 23.9	291484886.718371\\
% 24	291803736.603544\\
% 24.1	292126447.623306\\
% 24.2	292442361.70815\\
% 24.3	292762367.367647\\
% 24.4	293080837.200134\\
% 24.5	395730572.896616\\
% 24.6	293713039.15382\\
% 24.7	294026588.851773\\
% 24.8	294332911.251575\\
% 24.9	396434819.422751\\
% 25	294951795.03647\\
% 25.1	295258601.734207\\
% 25.2	295557846.696985\\
% 25.3	295861000.32419\\
% 25.4	296162347.81829\\
% 25.5	296461751.322291\\
% 25.6	296753399.821029\\
% 25.7	387682624.938899\\
% 25.8	297342335.638875\\
% 25.9	398125898.868936\\
% 26	362524230.510898\\
% 26.1	298210558.55466\\
% 26.2	298489757.039103\\
% 26.3	398769758.047377\\
% 26.4	299053304.614014\\
% 26.5	299331702.476273\\
% 26.6	399241987.382404\\
% 26.7	399397029.318961\\
% 26.8	399547130.866613\\
% 26.9	300416460.981106\\
% 27	300683015.960995\\
% 27.1	363094796.567126\\
% 27.2	301203230.111924\\
% 27.3	382827599.660524\\
% 27.4	301718673.898528\\
% 27.5	301972469.480231\\
% 27.6	302218277.528112\\
% 27.7	302466726.485098\\
% 27.8	302707162.802144\\
% 27.9	302950119.678474\\
% 28	401267642.255728\\
% 28.1	303428435.948988\\
% 28.2	303662876.794725\\
% 28.3	303888306.506505\\
% 28.4	304117838.38527\\
% 28.5	379398868.054815\\
% 28.6	402042074.866714\\
% 28.7	304779375.280899\\
% 28.8	304996878.250769\\
% 28.9	305209013.20341\\
% 29	305414151.150898\\
% 29.1	305621052.44646\\
% 29.2	305824711.95216\\
% 29.3	306025095.203048\\
% 29.4	306222168.024081\\
% 29.5	306415896.547091\\
% 29.6	306601501.945523\\
% 29.7	403302196.024972\\
% 29.8	306972006.360027\\
% 29.9	307152061.027945\\
% 30	307328607.766109\\
% 30.1	307495469.74876\\
% 30.2	333092874.341857\\
% 30.3	307832390.742398\\
% 30.4	307990173.539545\\
% 30.5	308148790.917025\\
% 30.6	308303718.063426\\
% 30.7	364396083.437949\\
% 30.8	308602386.742406\\
% 30.9	404409086.116606\\
% 31	308885955.11365\\
% 31.1	404561648.273066\\
% 31.2	309148090.319783\\
% 31.3	309276413.473159\\
% 31.4	309400831.628199\\
% 31.5	309521320.600543\\
% 31.6	404913330.30851\\
% 31.7	309746493.776945\\
% 31.8	309855100.935516\\
% 31.9	370483881.552541\\
% 32	310060238.041751\\
% 32.1	310150671.266257\\
% 32.2	310243090.426773\\
% 32.3	310333797.210264\\
% 32.4	310418041.167049\\
% 32.5	310498153.15601\\
% 32.6	364711724.057984\\
% 32.7	405483320.039804\\
% 32.8	310707555.073312\\
% 32.9	310770996.767036\\
% 33	364745240.661184\\
% 33.1	310885253.819783\\
% 33.2	367352094.273364\\
% 33.3	310982174.393662\\
% 33.4	405694080.785538\\
% 33.5	311059625.918223\\
% 33.6	311087669.760377\\
% 33.7	311120220.733873\\
% 33.8	365956705.307904\\
% 33.9	365725571.322804\\
% 34	311183629.720196\\
% 34.1	311190395.82509\\
% 34.2	311198679.803177\\
% 34.3	311205764.247911\\
% 34.4	311205491.898061\\
% 34.5	311197761.116927\\
% 34.6	405788903.263549\\
% 34.7	311178905.436971\\
% 34.8	311155797.158057\\
% 34.9	311134085.172248\\
% 35	311108091.584798\\
% 35.1	311077821.804301\\
% 35.2	311041094.277972\\
% 35.3	311002345.325572\\
% 35.4	362352413.016864\\
% 35.5	310912092.492815\\
% 35.6	310860607.276841\\
% 35.7	310804896.734253\\
% 35.8	405539329.081233\\
% 35.9	364625110.650467\\
% 36	310607136.938747\\
% 36.1	364593269.995651\\
% 36.2	310461742.938512\\
% 36.3	310375683.14739\\
% 36.4	364540206.906175\\
% 36.5	310205668.885253\\
% 36.6	310107408.414739\\
% 36.7	310014177.249413\\
% 36.8	309909225.64217\\
% 36.9	309807959.348544\\
% 37	309697593.857307\\
% 37.1	364392519.8955\\
% 37.2	309466345.770355\\
% 37.3	309345402.481698\\
% 37.4	309220535.548423\\
% 37.5	404604554.562333\\
% 37.6	308959128.350769\\
% 37.7	308822638.464444\\
% 37.8	404373041.755467\\
% 37.9	334582864.1604\\
% 38	308389636.814582\\
% 38.1	308238069.233516\\
% 38.2	308082788.684253\\
% 38.3	307923824.052927\\
% 38.4	307756467.464281\\
% 38.5	403755547.932463\\
% 38.6	307420445.00348\\
% 38.7	307251373.328385\\
% 38.8	307069872.071969\\
% 38.9	403359328.114469\\
% 39	306705693.232704\\
% 39.1	306518433.160429\\
% 39.2	334656067.622632\\
% 39.3	306133683.417359\\
% 39.4	305931933.862213\\
% 39.5	402706940.928127\\
% 39.6	305531841.061367\\
% 39.7	305324711.952748\\
% 39.8	305114382.969122\\
% 39.9	334674208.880295\\
% 40	304684542.732952\\
% 40.1	304464870.702887\\
% 40.2	304242139.660409\\
% 40.3	363274740.154155\\
% 40.4	401605681.313049\\
% 40.5	303556453.878291\\
% 40.6	401342068.953024\\
% 40.7	303080425.217149\\
% 40.8	302844797.3448\\
% 40.9	302597114.303994\\
% 41	400793255.069046\\
% 41.1	302102727.603407\\
% 41.2	400511095.659935\\
% 41.3	301598403.024175\\
% 41.4	301337221.948907\\
% 41.5	301078133.483088\\
% 41.6	300821201.978146\\
% 41.7	300557062.843937\\
% 41.8	399627982.015325\\
% 41.9	362459207.280467\\
% 42	399322995.17339\\
% 42.1	299477287.796568\\
% 42.2	299201180.574449\\
% 42.3	298922781.611832\\
% 42.4	298638636.799778\\
% 42.5	298360562.806132\\
% 42.6	298075542.889414\\
% 42.7	361991193.870681\\
% 42.8	297500513.137014\\
% 42.9	297209194.300246\\
% 43	397717976.499915\\
% 43.1	296621990.197355\\
% 43.2	296329490.399601\\
% 43.3	296025455.952076\\
% 43.4	295721133.982021\\
% 43.5	396875723.0747\\
% 43.6	295118174.491818\\
% 43.7	346152405.359685\\
% 43.8	294504967.215548\\
% 43.9	294194911.321631\\
% 44	293883159.732319\\
% 44.1	293569745.830972\\
% 44.2	293254702.757968\\
% 44.3	292939959.343218\\
% 44.4	292616964.463817\\
% 44.5	292302079.554796\\
% 44.6	291980874.292968\\
% 44.7	291658201.343257\\
% 44.8	291331308.947458\\
% 44.9	291005822.94463\\
% 45	394193261.112769\\
% 45.1	290350759.873901\\
% 45.2	290021244.001056\\
% 45.3	289690445.554019\\
% 45.4	289360586.349443\\
% 45.5	289027336.770161\\
% 45.6	393070248.614161\\
% 45.7	288357283.97511\\
% 45.8	288022826.508209\\
% 45.9	287684996.036391\\
% 46	287346085.136576\\
% 46.1	287006121.588067\\
% 46.2	334138825.51072\\
% 46.3	334121057.562599\\
% 46.4	285977830.445832\\
% 46.5	285638728.464074\\
% 46.6	285293928.353421\\
% 46.7	390954247.114769\\
% 46.8	284599417.148953\\
% 46.9	340782826.703549\\
% 47	390362293.084462\\
% 47.1	390164958.519594\\
% 47.2	283200362.584721\\
% 47.3	282854605.669562\\
% 47.4	282503387.110058\\
% 47.5	282151471.920969\\
% 47.6	281794164.227425\\
% 47.7	281440930.913922\\
% 47.8	281087069.648003\\
% 47.9	280735305.056508\\
% 48	280377551.901893\\
% 48.1	357949276.748773\\
% 48.2	279668535.418334\\
% 48.3	279311877.24087\\
% 48.4	278954719.731874\\
% 48.5	278595217.818345\\
% 48.6	278241797.690407\\
% 48.7	277883277.891843\\
% 48.8	277524338.521558\\
% 48.9	277153244.216882\\
% 49	386308554.559978\\
% 49.1	386016720.681811\\
% 49.2	275678318.832656\\
% 49.3	275216646.117746\\
% 49.4	357657797.759136\\
% 49.5	274379538.706476\\
% 49.6	273969295.05116\\
% 49.7	273557686.768326\\
% 49.8	273146485.56484\\
% 49.9	272740142.449664\\
% 50	272329765.564775\\
% 50.1	271919825.18315\\
% 50.2	271510330.60322\\
% 50.3	271101290.891539\\
% 50.4	270698876.345714\\
% 50.5	270292582.014644\\
% 50.6	269884950.71342\\
% 50.7	269475974.518147\\
% 50.8	269075430.3608\\
% 50.9	268669270.15926\\
% 51	381518377.149161\\
% 51.1	267864559.018014\\
% 51.2	267459943.148699\\
% 51.3	267055860.861063\\
% 51.4	266652318.936034\\
% 51.5	266249323.968331\\
% 51.6	265846882.369937\\
% 51.7	337381175.408412\\
% 51.8	265049652.075313\\
% 51.9	264648893.242268\\
% 52	264250601.984081\\
% 52.1	263855038.996312\\
% 52.2	263456014.313551\\
% 52.3	263059483.723956\\
% 52.4	262665634.366453\\
% 52.5	262268390.860478\\
% 52.6	261871755.511978\\
% 52.7	363929521.744735\\
% 52.8	261086155.619509\\
% 52.9	260691357.794415\\
% 53	260297185.756078\\
% 53.1	259903643.564387\\
% 53.2	259510735.145362\\
% 53.3	259124222.045584\\
% 53.4	258732578.345594\\
% 53.5	258341579.427005\\
% 53.6	257951228.707673\\
% 53.7	257569168.698377\\
% 53.8	257199116.054996\\
% 53.9	256841142.045543\\
% 54	256491340.012261\\
% 54.1	256159035.87724\\
% 54.2	255836736.781961\\
% 54.3	255524418.103991\\
% 54.4	255220106.5805\\
% 54.5	254927430.606061\\
% 54.6	254646583.444925\\
% 54.7	254377276.37063\\
% 54.8	254117779.552501\\
% 54.9	253869732.114681\\
% 55	342100835.189679\\
% 55.1	253398942.247719\\
% 55.2	372989738.649286\\
% 55.3	252974121.243011\\
% 55.4	252772277.32561\\
% 55.5	252580059.868847\\
% 55.6	252397092.327813\\
% 55.7	252225658.791372\\
% 55.8	252056325.261399\\
% 55.9	251898126.207358\\
% 56	251747495.771636\\
% 56.1	372100874.804447\\
% 56.2	343022513.904896\\
% 56.3	251346343.91015\\
% 56.4	251229349.9042\\
% 56.5	343177985.142565\\
% 56.6	369391397.795345\\
% 56.7	250916273.699554\\
% 56.8	250821770.174056\\
% 56.9	343344174.955697\\
% 57	250651636.425267\\
% 57.1	250575995.07351\\
% 57.2	250509313.219727\\
% 57.3	250441132.040823\\
% 57.4	250381895.646452\\
% 57.5	250326599.678752\\
% 57.6	250274794.432429\\
% 57.7	250224963.744715\\
% 57.8	250180579.020482\\
% 57.9	371269696.242789\\
% 58	250099687.444027\\
% 58.1	250068151.579009\\
% 58.2	371210310.212436\\
% 58.3	250005552.567272\\
% 58.4	249977955.381864\\
% 58.5	369973027.417518\\
% 58.6	249933622.439283\\
% 58.7	249913422.434893\\
% 58.8	371130067.887802\\
% 58.9	249876488.756477\\
% 59	249861716.987671\\
% 59.1	249848909.503447\\
% 59.2	249836103.011738\\
% 59.3	249821334.247405\\
% 59.4	249813950.230238\\
% 59.5	249804603.08352\\
% 59.6	249793762.988504\\
% 59.7	343759731.975704\\
% 59.8	249778997.186768\\
% 59.9	343764535.383421\\
% 60	249769651.238383\\
% 60.1	249764232.358728\\
% 60.2	249758813.69903\\
% 60.3	249756850.309889\\
% 60.4	249751431.914617\\
% 60.5	249749468.504531\\
% 60.6	249744050.373677\\
% 60.7	249744050.373677\\
% 60.8	249742086.94267\\
% 60.9	249736669.076227\\
% 61	249736669.076227\\
% 61.1	249734705.624325\\
% 61.2	249734705.624325\\
% 61.3	249731251.429678\\
% 61.4	371037358.860913\\
% 61.5	370098151.081381\\
% 61.6	249729288.022285\\
% 61.7	249727324.549514\\
% 61.8	249727324.549514\\
% 61.9	249727324.549514\\
% 62	249723870.640125\\
% 62.1	370100197.907415\\
% 62.2	249721907.211872\\
% 62.3	249721907.211872\\
% 62.4	249721907.211872\\
% 62.5	249721907.211872\\
% 62.6	249721907.211872\\
% 62.7	249721907.211872\\
% 62.8	370102408.773621\\
% 62.9	249721907.211872\\
% 63	343788355.339204\\
% 63.1	249721907.211872\\
% 63.2	249721907.211872\\
% 63.3	249721907.211872\\
% 63.4	335794385.455806\\
% 63.5	370104619.709445\\
% 63.6	249719943.718256\\
% 63.7	249719943.718256\\
% 63.8	249719943.718256\\
% 63.9	249719943.718256\\
% 64	335794385.455806\\
% 64.1	249719943.718256\\
% 64.2	249719943.718256\\
% 64.3	371032074.492032\\
% 64.4	249719943.718256\\
% 64.5	249719943.718256\\
% 64.6	249719943.718256\\
% 64.7	249719943.718256\\
% 64.8	249719943.718256\\
% 64.9	249719943.718256\\
% 65	371032074.492032\\
% 65.1	371032074.492032\\
% 65.2	249719943.718256\\
% 65.3	249719943.718256\\
% 65.4	249719943.718256\\
% 65.5	371032074.492032\\
% 65.6	249719943.718256\\
% 65.7	371032074.492032\\
% 65.8	249719943.718256\\
% 65.9	249719943.718256\\
% 66	249719943.718256\\
% 66.1	249719943.718256\\
% 66.2	249719943.718256\\
% 66.3	249719943.718256\\
% 66.4	335794385.455806\\
% 66.5	249719943.718256\\
% 66.6	249719943.718256\\
% 66.7	249719943.718256\\
% 66.8	249719943.718256\\
% 66.9	249719943.718256\\
% 67	249719943.718256\\
% 67.1	249719943.718256\\
% 67.2	249719943.718256\\
% 67.3	249719943.718256\\
% 67.4	249719943.718256\\
% 67.5	371032074.492032\\
% 67.6	249719943.718256\\
% 67.7	249719943.718256\\
% 67.8	249719943.718256\\
% 67.9	370104619.709445\\
% 68	249719943.718256\\
% 68.1	249719943.718256\\
% 68.2	249719943.718256\\
% 68.3	249719943.718256\\
% 68.4	249719943.718256\\
% 68.5	249719943.718256\\
% 68.6	249719943.718256\\
% 68.7	249719943.718256\\
% 68.8	249719943.718256\\
% 68.9	249719943.718256\\
% 69	249719943.718256\\
% 69.1	249719943.718256\\
% 69.2	249719943.718256\\
% 69.3	249719943.718256\\
% 69.4	249719943.718256\\
% 69.5	249719943.718256\\
% 69.6	249719943.718256\\
% 69.7	249719943.718256\\
% 69.8	249719943.718256\\
% 69.9	249719943.718256\\
% 70	371032074.492032\\
% 70.1	371032074.492032\\
% 70.2	249719943.718256\\
% 70.3	370104619.709445\\
% 70.4	249719943.718256\\
% 70.5	249719943.718256\\
% 70.6	370104619.709445\\
% 70.7	343789817.131372\\
% 70.8	249719943.718256\\
% 70.9	335794385.455806\\
% 71	370104619.709445\\
% 71.1	249719943.718256\\
% 71.2	249719943.718256\\
% 71.3	249719943.718256\\
% 71.4	249719943.718256\\
% 71.5	249719943.718256\\
% 71.6	249719943.718256\\
% 71.7	249719943.718256\\
% 71.8	249719943.718256\\
% 71.9	370104619.709445\\
% 72	249719943.718256\\
% 72.1	343789817.131372\\
% 72.2	249719943.718256\\
% 72.3	249719943.718256\\
% 72.4	371032074.492032\\
% 72.5	249719943.718256\\
% 72.6	249719943.718256\\
% 72.7	249719943.718256\\
% 72.8	249719943.718256\\
% 72.9	335794385.455806\\
% 73	370104619.709445\\
% 73.1	335794385.455806\\
% 73.2	249719943.718256\\
% 73.3	249719943.718256\\
% 73.4	371032074.492032\\
% 73.5	371032074.492032\\
% 73.6	370104619.709445\\
% 73.7	249719943.718256\\
% 73.8	249719943.718256\\
% 73.9	249719943.718256\\
% 74	249719943.718256\\
% 74.1	249719943.718256\\
% 74.2	249719943.718256\\
% 74.3	249719943.718256\\
% 74.4	370104619.709445\\
% 74.5	335794385.455806\\
% 74.6	370104619.709445\\
% 74.7	249719943.718256\\
% 74.8	249719943.718256\\
% 74.9	249719943.718256\\
% 75	249719943.718256\\
% 75.1	249719943.718256\\
% 75.2	249719943.718256\\
% 75.3	249719943.718256\\
% 75.4	249719943.718256\\
% 75.5	249719943.718256\\
% 75.6	249719943.718256\\
% 75.7	370104619.709445\\
% 75.8	335794385.455806\\
% 75.9	371032074.492032\\
% 76	335794385.455806\\
% 76.1	249719943.718256\\
% 76.2	370104619.709445\\
% 76.3	249719943.718256\\
% 76.4	249719943.718256\\
% 76.5	343789817.131372\\
% 76.6	249719943.718256\\
% 76.7	249719943.718256\\
% 76.8	249719943.718256\\
% 76.9	249719943.718256\\
% 77	249719943.718256\\
% 77.1	249719943.718256\\
% 77.2	249719943.718256\\
% 77.3	249719943.718256\\
% 77.4	249719943.718256\\
% 77.5	249719943.718256\\
% 77.6	249719943.718256\\
% 77.7	249719943.718256\\
% 77.8	249719943.718256\\
% 77.9	249719943.718256\\
% 78	249719943.718256\\
% 78.1	249719943.718256\\
% 78.2	371032074.492032\\
% 78.3	249719943.718256\\
% 78.4	370104619.709445\\
% 78.5	249719943.718256\\
% 78.6	335794385.455806\\
% 78.7	249719943.718256\\
% 78.8	249719943.718256\\
% 78.9	335794385.455806\\
% 79	249719943.718256\\
% 79.1	249719943.718256\\
% 79.2	370104619.709445\\
% 79.3	249719943.718256\\
% 79.4	249719943.718256\\
% 79.5	249719943.718256\\
% 79.6	249719943.718256\\
% 79.7	249719943.718256\\
% 79.8	335794385.455806\\
% 79.9	249719943.718256\\
% 80	249719943.718256\\
% 80.1	249719943.718256\\
% 80.2	249719943.718256\\
% 80.3	249719943.718256\\
% 80.4	249719943.718256\\
% 80.5	371032074.492032\\
% 80.6	335794385.455806\\
% 80.7	371032074.492032\\
% 80.8	370104619.709445\\
% 80.9	249719943.718256\\
% 81	249719943.718256\\
% 81.1	249719943.718256\\
% 81.2	249719943.718256\\
% 81.3	249719943.718256\\
% 81.4	249719943.718256\\
% 81.5	370104619.709445\\
% 81.6	249719943.718256\\
% 81.7	249719943.718256\\
% 81.8	249719943.718256\\
% 81.9	249719943.718256\\
% 82	249719943.718256\\
% 82.1	249719943.718256\\
% 82.2	249719943.718256\\
% 82.3	249719943.718256\\
% 82.4	249719943.718256\\
% 82.5	249719943.718256\\
% 82.6	343789817.131372\\
% 82.7	249719943.718256\\
% 82.8	249719943.718256\\
% 82.9	249719943.718256\\
% 83	249719943.718256\\
% 83.1	249719943.718256\\
% 83.2	343789817.131372\\
% 83.3	249719943.718256\\
% 83.4	249719943.718256\\
% 83.5	249719943.718256\\
% 83.6	371032074.492032\\
% 83.7	249719943.718256\\
% 83.8	249719943.718256\\
% 83.9	249719943.718256\\
% 84	249719943.718256\\
% 84.1	249719943.718256\\
% 84.2	249719943.718256\\
% 84.3	249719943.718256\\
% 84.4	249719943.718256\\
% 84.5	249719943.718256\\
% 84.6	249719943.718256\\
% 84.7	249719943.718256\\
% 84.8	249719943.718256\\
% 84.9	343789817.131372\\
% 85	249719943.718256\\
% 85.1	249719943.718256\\
% 85.2	249719943.718256\\
% 85.3	370104619.709445\\
% 85.4	249709109.791599\\
% 85.5	249694349.9173\\
% 85.6	370132217.303803\\
% 85.7	249637283.776737\\
% 85.8	249594985.491451\\
% 85.9	249550732.436607\\
% 86	249493705.910775\\
% 86.1	249431288.486589\\
% 86.2	370302035.245944\\
% 86.3	249289818.566283\\
% 86.4	370387203.651501\\
% 86.5	249120971.762251\\
% 86.6	249027281.157309\\
% 86.7	248922855.588669\\
% 86.8	248971279.820697\\
% 86.9	249084126.748681\\
% 87	249208860.376453\\
% 87.1	370311914.852884\\
% 87.2	249473079.076203\\
% 87.3	249616852.790302\\
% 87.4	249764358.0736\\
% 87.5	249919563.104905\\
% 87.6	250078514.890424\\
% 87.7	250241556.595069\\
% 87.8	335587690.642786\\
% 87.9	250590532.366967\\
% 88	250772857.849224\\
% 88.1	369392103.904324\\
% 88.2	371847158.39126\\
% 88.3	251363003.324713\\
% 88.4	251576606.313573\\
% 88.5	251797706.548537\\
% 88.6	252023048.896619\\
% 88.7	252260337.071089\\
% 88.8	252501529.871961\\
% 88.9	252750682.207729\\
% 89	372891409.124086\\
% 89.1	253272970.872589\\
% 89.2	253542085.668086\\
% 89.3	253815596.846665\\
% 89.4	254096748.252927\\
% 89.5	254385990.256112\\
% 89.6	254687915.190861\\
% 89.7	335153848.511587\\
% 89.8	367009633.182836\\
% 89.9	255621264.640168\\
% 90	255944084.397079\\
% 90.1	256274676.423355\\
% 90.2	256609379.268086\\
% 90.3	256952888.704161\\
% 90.4	257308409.098423\\
% 90.5	257668104.448868\\
% 90.6	365557840.511267\\
% 90.7	258409579.969597\\
% 90.8	258786073.931092\\
% 90.9	259171586.560692\\
% 91	259558251.744406\\
% 91.1	259944895.598005\\
% 91.2	260332092.281407\\
% 91.3	260715539.111477\\
% 91.4	261104452.483394\\
% 91.5	377689897.197686\\
% 91.6	261878301.892016\\
% 91.7	262272520.751994\\
% 91.8	262662927.098105\\
% 91.9	350615452.919662\\
% 92	263441611.345287\\
% 92.1	263833547.385821\\
% 92.2	264225980.818106\\
% 92.3	264618905.194504\\
% 92.4	265013079.964713\\
% 92.5	265402536.473207\\
% 92.6	380123507.934944\\
% 92.7	266191716.711978\\
% 92.8	266587816.11666\\
% 92.9	266979064.931131\\
% 93	267371580.192435\\
% 93.1	381231537.175838\\
% 93.2	268124325.501905\\
% 93.3	333698044.518863\\
% 93.4	360146817.906901\\
% 93.5	333617842.165305\\
% 93.6	269497397.790812\\
% 93.7	269814940.648798\\
% 93.8	270124504.200869\\
% 93.9	382736517.130038\\
% 94	270699487.826306\\
% 94.1	270976713.6538\\
% 94.2	359003259.251034\\
% 94.3	271495015.843863\\
% 94.4	271740687.086681\\
% 94.5	271973582.315185\\
% 94.6	272194700.735415\\
% 94.7	272407647.836631\\
% 94.8	272617074.50226\\
% 94.9	272813643.209821\\
% 95	384195131.006995\\
% 95.1	273178529.301236\\
% 95.2	273346828.282442\\
% 95.3	273505796.031254\\
% 95.4	273662295.421882\\
% 95.5	273805844.346214\\
% 95.6	273945832.121133\\
% 95.7	274072844.657702\\
% 95.8	274191576.417227\\
% 95.9	274306737.399417\\
% 96	355994936.917146\\
% 96.1	274520505.939842\\
% 96.2	274610793.73864\\
% 96.3	274701093.458286\\
% 96.4	274784236.233193\\
% 96.5	274861512.615589\\
% 96.6	385288907.484915\\
% 96.7	274997016.575213\\
% 96.8	275063567.12952\\
% 96.9	385396445.839832\\
% 97	275175312.482353\\
% 97.1	275219334.726617\\
% 97.2	275269267.889485\\
% 97.3	385503360.825684\\
% 97.4	275347754.748306\\
% 97.5	275379879.463719\\
% 97.6	275413177.570214\\
% 97.7	275441727.875941\\
% 97.8	385594157.915343\\
% 97.9	275495256.129844\\
% 98	275515482.409855\\
% 98.1	275536888.093097\\
% 98.2	275557115.39247\\
% 98.3	275573769.648946\\
% 98.4	275585669.968855\\
% 98.5	275602324.932573\\
% 98.6	275615407.942399\\
% 98.7	275622552.878333\\
% 98.8	275635636.674809\\
% 98.9	385691705.308846\\
% 99	275652293.45188\\
% 99.1	385701124.217233\\
% 99.2	275668950.831953\\
% 99.3	385707853.489291\\
% 99.4	275680851.412181\\
% 99.5	356944494.763238\\
% 99.6	275689180.376464\\
% 99.7	275692751.755867\\
% 99.8	356938287.548467\\
% 99.9	275702267.398204\\
% 100	275701080.768173\\
% 100.1	385726692.435429\\
% 100.2	332822016.579704\\
% 100.3	275709409.930608\\
% 100.4	275709409.930608\\
% 100.5	356931002.564579\\
% 100.6	275712980.922438\\
% 100.7	275717739.243081\\
% 100.8	275717739.243081\\
% 100.9	275717739.243081\\
% 101	275722497.735722\\
% 101.1	275722497.735722\\
% 101.2	275722497.735722\\
% 101.3	275721310.132398\\
% 101.4	356925874.546534\\
% 101.5	275721310.132398\\
% 101.6	275726068.705501\\
% 101.7	275726068.705501\\
% 101.8	275726068.705501\\
% 101.9	385738131.656968\\
% 102	275726068.705501\\
% 102.1	275726068.705501\\
% 102.2	275726068.705501\\
% 102.3	385738131.656968\\
% 102.4	385738131.656968\\
% 102.5	275726068.705501\\
% 102.6	275726068.705501\\
% 102.7	275730827.450614\\
% 102.8	356923718.135312\\
% 102.9	356632606.530564\\
% 103	332820505.956411\\
% 103.1	275730827.450614\\
% 103.2	275730827.450614\\
% 103.3	275730827.450614\\
% 103.4	356923718.135312\\
% 103.5	275730827.450614\\
% 103.6	275730827.450614\\
% 103.7	385740822.535536\\
% 103.8	385740822.535536\\
% 103.9	275730827.450614\\
% 104	385740822.535536\\
% 104.1	275730827.450614\\
% 104.2	275730827.450614\\
% 104.3	356923718.135312\\
% 104.4	275730827.450614\\
% 104.5	385740822.535536\\
% 104.6	275730827.450614\\
% 104.7	275730827.450614\\
% 104.8	275730827.450614\\
% 104.9	275730827.450614\\
% 105	275730827.450614\\
% 105.1	275730827.450614\\
% 105.2	356923718.135312\\
% 105.3	275730827.450614\\
% 105.4	385740822.535536\\
% 105.5	356632606.530564\\
% 105.6	275730827.450614\\
% 105.7	356632606.530564\\
% 105.8	275730827.450614\\
% 105.9	275730827.450614\\
% 106	275730827.450614\\
% 106.1	275730827.450614\\
% 106.2	275730827.450614\\
% 106.3	332820505.956411\\
% 106.4	275730827.450614\\
% 106.5	275730827.450614\\
% 106.6	275730827.450614\\
% 106.7	275730827.450614\\
% 106.8	275730827.450614\\
% 106.9	275730827.450614\\
% 107	275730827.450614\\
% 107.1	385740822.535536\\
% 107.2	356632606.530564\\
% 107.3	275730827.450614\\
% 107.4	275730827.450614\\
% 107.5	275730827.450614\\
% 107.6	275730827.450614\\
% 107.7	275730827.450614\\
% 107.8	275730827.450614\\
% 107.9	356632606.530564\\
% 108	275730827.450614\\
% 108.1	385740822.535536\\
% 108.2	275730827.450614\\
% 108.3	356923718.135312\\
% 108.4	275730827.450614\\
% 108.5	275730827.450614\\
% 108.6	275730827.450614\\
% 108.7	356632606.530564\\
% 108.8	275730827.450614\\
% 108.9	385740822.535536\\
% 109	332820505.956411\\
% 109.1	356923718.135312\\
% 109.2	356632606.530564\\
% 109.3	332820505.956411\\
% 109.4	275730827.450614\\
% 109.5	385740822.535536\\
% 109.6	385740822.535536\\
% 109.7	275730827.450614\\
% 109.8	275730827.450614\\
% 109.9	385740822.535536\\
% 110	275730827.450614\\
% 110.1	275730827.450614\\
% 110.2	275730827.450614\\
% 110.3	275730827.450614\\
% 110.4	275730827.450614\\
% 110.5	385740822.535536\\
% 110.6	275730827.450614\\
% 110.7	275730827.450614\\
% 110.8	275730827.450614\\
% 110.9	275730827.450614\\
% 111	275730827.450614\\
% 111.1	275730827.450614\\
% 111.2	275730827.450614\\
% 111.3	275730827.450614\\
% 111.4	275730827.450614\\
% 111.5	275730827.450614\\
% 111.6	275730827.450614\\
% 111.7	275730827.450614\\
% 111.8	275730827.450614\\
% 111.9	275730827.450614\\
% 112	356923718.135312\\
% 112.1	275730827.450614\\
% 112.2	275730827.450614\\
% 112.3	275730827.450614\\
% 112.4	356923718.135312\\
% 112.5	275730827.450614\\
% 112.6	275730827.450614\\
% 112.7	275730827.450614\\
% 112.8	356632606.530564\\
% 112.9	385740822.535536\\
% 113	275730827.450614\\
% 113.1	275730827.450614\\
% 113.2	275730827.450614\\
% 113.3	275730827.450614\\
% 113.4	275730827.450614\\
% 113.5	275730827.450614\\
% 113.6	332820505.956411\\
% 113.7	275730827.450614\\
% 113.8	275730827.450614\\
% 113.9	275730827.450614\\
% 114	385740822.535536\\
% 114.1	275730827.450614\\
% 114.2	275730827.450614\\
% 114.3	275730827.450614\\
% 114.4	332820505.956411\\
% 114.5	275730827.450614\\
% 114.6	356923718.135312\\
% 114.7	275730827.450614\\
% 114.8	275730827.450614\\
% 114.9	275730827.450614\\
% 115	275730827.450614\\
% 115.1	356632606.530564\\
% 115.2	275730827.450614\\
% 115.3	275730827.450614\\
% 115.4	275730827.450614\\
% 115.5	275730827.450614\\
% 115.6	385740822.535536\\
% 115.7	275730827.450614\\
% 115.8	275730827.450614\\
% 115.9	275730827.450614\\
% 116	275730827.450614\\
% 116.1	275730827.450614\\
% 116.2	275730827.450614\\
% 116.3	275730827.450614\\
% 116.4	275730827.450614\\
% 116.5	275730827.450614\\
% 116.6	356632606.530564\\
% 116.7	275730827.450614\\
% 116.8	275730827.450614\\
% 116.9	275730827.450614\\
% 117	275730827.450614\\
% 117.1	275730827.450614\\
% 117.2	275730827.450614\\
% 117.3	275730827.450614\\
% 117.4	275730827.450614\\
% 117.5	275730827.450614\\
% 117.6	275730827.450614\\
% 117.7	275730827.450614\\
% 117.8	275730827.450614\\
% 117.9	275730827.450614\\
% 118	275730827.450614\\
% 118.1	275730827.450614\\
% 118.2	275730827.450614\\
% 118.3	275730827.450614\\
% 118.4	275730827.450614\\
% 118.5	275730827.450614\\
% 118.6	275730827.450614\\
% 118.7	275730827.450614\\
% 118.8	275730827.450614\\
% 118.9	275730827.450614\\
% 119	275730827.450614\\
% 119.1	275730827.450614\\
% 119.2	275730827.450614\\
% 119.3	275730827.450614\\
% 119.4	356923718.135312\\
% 119.5	385740822.535536\\
% 119.6	275730827.450614\\
% 119.7	275730827.450614\\
% 119.8	275730827.450614\\
% 119.9	275730827.450614\\
% 120	385740822.535536\\
% 120.1	275730827.450614\\
% 120.2	275730827.450614\\
% 120.3	275730827.450614\\
% 120.4	385740822.535536\\
% 120.5	275730827.450614\\
% 120.6	356632606.530564\\
% 120.7	275730827.450614\\
% 120.8	275730827.450614\\
% 120.9	275730827.450614\\
% 121	275730827.450614\\
% 121.1	275730827.450614\\
% 121.2	332820505.956411\\
% 121.3	275730827.450614\\
% 121.4	356923718.135312\\
% 121.5	275730827.450614\\
% 121.6	332820505.956411\\
% 121.7	385740822.535536\\
% 121.8	275730827.450614\\
% 121.9	385740822.535536\\
% 122	275730827.450614\\
% 122.1	275730827.450614\\
% 122.2	275730827.450614\\
% 122.3	275730827.450614\\
% 122.4	275730827.450614\\
% 122.5	356923718.135312\\
% 122.6	275730827.450614\\
% 122.7	275730827.450614\\
% 122.8	332820505.956411\\
% 122.9	275730827.450614\\
% 123	275730827.450614\\
% 123.1	275730827.450614\\
% 123.2	385740822.535536\\
% 123.3	275730827.450614\\
% 123.4	275730827.450614\\
% 123.5	275730827.450614\\
% 123.6	385740822.535536\\
% 123.7	275730827.450614\\
% 123.8	356632606.530564\\
% 123.9	356923718.135312\\
% 124	275730827.450614\\
% 124.1	275730827.450614\\
% 124.2	275730827.450614\\
% 124.3	275730827.450614\\
% 124.4	275730827.450614\\
% 124.5	275730827.450614\\
% 124.6	275730827.450614\\
% 124.7	356923718.135312\\
% 124.8	275730827.450614\\
% 124.9	275730827.450614\\
% 125	275730827.450614\\
% 125.1	275730827.450614\\
% 125.2	275730827.450614\\
% 125.3	275730827.450614\\
% 125.4	275730827.450614\\
% 125.5	275730827.450614\\
% 125.6	275730827.450614\\
% 125.7	275730827.450614\\
% 125.8	275730827.450614\\
% 125.9	275730827.450614\\
% 126	275730827.450614\\
% 126.1	275730827.450614\\
% 126.2	275730827.450614\\
% 126.3	275730827.450614\\
% 126.4	275730827.450614\\
% 126.5	275730827.450614\\
% 126.6	356923718.135312\\
% 126.7	275730827.450614\\
% 126.8	275730827.450614\\
% 126.9	275730827.450614\\
% 127	275730827.450614\\
% 127.1	275730827.450614\\
% 127.2	275730827.450614\\
% 127.3	275730827.450614\\
% 127.4	275730827.450614\\
% 127.5	275730827.450614\\
% 127.6	356923718.135312\\
% 127.7	275730827.450614\\
% 127.8	275730827.450614\\
% 127.9	385740822.535536\\
% 128	275730827.450614\\
% 128.1	275730827.450614\\
% 128.2	356923718.135312\\
% 128.3	275730827.450614\\
% 128.4	275730827.450614\\
% 128.5	275730827.450614\\
% 128.6	275730827.450614\\
% 128.7	275730827.450614\\
% 128.8	275730827.450614\\
% 128.9	385740822.535536\\
% 129	275730827.450614\\
% 129.1	385740822.535536\\
% 129.2	275730827.450614\\
% 129.3	275730827.450614\\
% 129.4	275730827.450614\\
% 129.5	275730827.450614\\
% 129.6	275730827.450614\\
% 129.7	275730827.450614\\
% 129.8	356632606.530564\\
% 129.9	356923718.135312\\
% 130	275730827.450614\\
% 130.1	275730827.450614\\
% 130.2	275730827.450614\\
% 130.3	385740822.535536\\
% 130.4	275737969.001817\\
% 130.5	275759388.052829\\
% 130.6	385770430.754392\\
% 130.7	275821272.315158\\
% 130.8	275861735.734178\\
% 130.9	275911727.177226\\
% 131	385875419.524312\\
% 131.1	276034325.838325\\
% 131.2	276114106.453183\\
% 131.3	276196258.983523\\
% 131.4	356904195.69484\\
% 131.5	276380823.489604\\
% 131.6	276484458.717561\\
% 131.7	276595226.343374\\
% 131.8	276710792.036013\\
% 131.9	276829927.8726\\
% 132	386437122.967974\\
% 132.1	386514653.767198\\
% 132.2	277243564.549157\\
% 132.3	386684510.204305\\
% 132.4	277560699.156513\\
% 132.5	277730063.827554\\
% 132.6	277907815.631166\\
% 132.7	278089131.209001\\
% 132.8	278283666.882745\\
% 132.9	278481764.846011\\
% 133	278684737.205088\\
% 133.1	278894781.730181\\
% 133.2	279114562.866507\\
% 133.3	279337895.295596\\
% 133.4	279569634.457739\\
% 133.5	332299243.96552\\
% 133.6	280053460.384875\\
% 133.7	358889833.662242\\
% 133.8	280572335.345342\\
% 133.9	280841239.378064\\
% 134	281118547.285271\\
% 134.1	281404258.529972\\
% 134.2	281693439.933542\\
% 134.3	281992494.610227\\
% 134.4	389451725.17124\\
% 134.5	282604396.829765\\
% 134.6	282918706.947187\\
% 134.7	283242934.202731\\
% 134.8	283573975.494861\\
% 134.9	283913360.340529\\
% 135	284256075.147425\\
% 135.1	284603709.72604\\
% 135.2	284959650.439159\\
% 135.3	285323881.439073\\
% 135.4	285691344.175178\\
% 135.5	331464004.98832\\
% 135.6	286456004.329579\\
% 135.7	286848102.93159\\
% 135.8	287248357.30004\\
% 135.9	287651645.212315\\
% 136	392710382.272302\\
% 136.1	392939129.478133\\
% 136.2	288863371.074419\\
% 136.3	331016741.640246\\
% 136.4	289668891.673537\\
% 136.5	290066899.432163\\
% 136.6	290467670.841908\\
% 136.7	394301269.622498\\
% 136.8	394527349.698899\\
% 136.9	291669109.894926\\
% 137	292075144.530883\\
% 137.1	292473352.721923\\
% 137.2	292870953.720591\\
% 137.3	293264867.723447\\
% 137.4	293663384.89564\\
% 137.5	396104499.793092\\
% 137.6	294456223.979106\\
% 137.7	294850430.32217\\
% 137.8	295246162.497864\\
% 137.9	295638798.244507\\
% 138	296027680.859256\\
% 138.1	296423894.28429\\
% 138.2	296813921.892125\\
% 138.3	297205461.798556\\
% 138.4	297593596.532355\\
% 138.5	398320396.306699\\
% 138.6	298364030.563563\\
% 138.7	298751628.536115\\
% 138.8	299140885.393169\\
% 138.9	299526312.547518\\
% 139	299894612.861618\\
% 139.1	300253818.002863\\
% 139.2	300604005.594754\\
% 139.3	300939864.456242\\
% 139.4	400177133.300378\\
% 139.5	301577150.555987\\
% 139.6	301875959.940984\\
% 139.7	370955961.459812\\
% 139.8	302450289.487121\\
% 139.9	302715222.650614\\
% 140	302971587.708881\\
% 140.1	303222391.863121\\
% 140.2	303459397.991206\\
% 140.3	401547752.202031\\
% 140.4	303903601.068314\\
% 140.5	304113291.65755\\
% 140.6	304309397.262645\\
% 140.7	304505783.774729\\
% 140.8	304683335.613019\\
% 140.9	402207719.854654\\
% 141	305014330.945153\\
% 141.1	305171001.765436\\
% 141.2	305314400.930573\\
% 141.3	305455312.993949\\
% 141.4	305583026.769314\\
% 141.5	305708325.362541\\
% 141.6	373358440.776995\\
% 141.7	305932470.529194\\
% 141.8	306039962.843724\\
% 141.9	306139793.214788\\
% 142	306228741.565194\\
% 142.1	306318695.046581\\
% 142.2	306392426.95424\\
% 142.3	306469331.264453\\
% 142.4	403162138.96671\\
% 142.5	306602589.945745\\
% 142.6	403232008.515167\\
% 142.7	373974526.404135\\
% 142.8	306767424.256961\\
% 142.9	374042629.945289\\
% 143	306864138.787521\\
% 143.1	306903362.326118\\
% 143.2	306937187.291571\\
% 143.3	306968937.045821\\
% 143.4	307000668.865951\\
% 143.5	403438953.755128\\
% 143.6	307054625.724908\\
% 143.7	307082234.524697\\
% 143.8	307101128.403231\\
% 143.9	374259275.56311\\
% 144	307143532.159636\\
% 144.1	307160370.161415\\
% 144.2	307175173.276383\\
% 144.3	307189973.4556\\
% 144.4	307199398.710363\\
% 144.5	307208821.18714\\
% 144.6	307221589.070298\\
% 144.7	307231007.146344\\
% 144.8	307238400.992596\\
% 144.9	307245794.101489\\
% 145	403564959.034936\\
% 145.1	307260578.105713\\
% 145.2	307267969.000302\\
% 145.3	307269987.519579\\
% 145.4	307275359.156047\\
% 145.5	307277376.942709\\
% 145.6	307279394.145803\\
% 145.7	374372847.1828\\
% 145.8	307286782.09652\\
% 145.9	307292153.570267\\
% 146	307292153.570267\\
% 146.1	307294169.307193\\
% 146.2	307299540.773952\\
% 146.3	307299540.773952\\
% 146.4	307304912.383166\\
% 146.5	307301555.777451\\
% 146.6	307301555.777451\\
% 146.7	307306927.23708\\
% 146.8	307306927.23708\\
% 146.9	307306927.23708\\
% 147	307312298.839123\\
% 147.1	307308941.506923\\
% 147.2	307308941.506923\\
% 147.3	307308941.506923\\
% 147.4	307308941.506923\\
% 147.5	307308941.506923\\
% 147.6	307314312.959278\\
% 147.7	374392955.604818\\
% 147.8	307314312.959278\\
% 147.9	307314312.959278\\
% 148	403599521.997632\\
% 148.1	403599521.997632\\
% 148.2	307314312.959278\\
% 148.3	307314312.959278\\
% 148.4	307314312.959278\\
% 148.5	307314312.959278\\
% 148.6	328125533.533781\\
% 148.7	307314312.959278\\
% 148.8	403597623.403965\\
% 148.9	307310955.192638\\
% 149	307310955.192638\\
% 149.1	307316326.495238\\
% 149.2	307316326.495238\\
% 149.3	403600660.518269\\
% 149.4	343243785.008623\\
% 149.5	307316326.495238\\
% 149.6	343243785.008623\\
% 149.7	307316326.495238\\
% 149.8	374395655.418802\\
% 149.9	307316326.495238\\
% 150	307316326.495238\\
% 150.1	307316326.495238\\
% 150.2	307316326.495238\\
% 150.3	307316326.495238\\
% 150.4	307316326.495238\\
% 150.5	307316326.495238\\
% 150.6	307316326.495238\\
% 150.7	307316326.495238\\
% 150.8	307316326.495238\\
% 150.9	403600660.518269\\
% 151	403600660.518269\\
% 151.1	307316326.495238\\
% 151.2	307316326.495238\\
% 151.3	307316326.495238\\
% 151.4	328124306.356763\\
% 151.5	307316326.495238\\
% 151.6	403600660.518269\\
% 151.7	307316326.495238\\
% 151.8	307316326.495238\\
% 151.9	307316326.495238\\
% 152	307316326.495238\\
% 152.1	307316326.495238\\
% 152.2	307316326.495238\\
% 152.3	307316326.495238\\
% 152.4	307316326.495238\\
% 152.5	307316326.495238\\
% 152.6	307316326.495238\\
% 152.7	307316326.495238\\
% 152.8	343243785.008623\\
% 152.9	328124306.356763\\
% 153	307316326.495238\\
% 153.1	307316326.495238\\
% 153.2	307316326.495238\\
% 153.3	374395655.418802\\
% 153.4	307316326.495238\\
% 153.5	307316326.495238\\
% 153.6	307316326.495238\\
% 153.7	307316326.495238\\
% 153.8	307316326.495238\\
% 153.9	328124306.356763\\
% 154	307316326.495238\\
% 154.1	307316326.495238\\
% 154.2	307316326.495238\\
% 154.3	403600660.518269\\
% 154.4	307316326.495238\\
% 154.5	307316326.495238\\
% 154.6	307316326.495238\\
% 154.7	307316326.495238\\
% 154.8	307316326.495238\\
% 154.9	307316326.495238\\
% 155	307316326.495238\\
% 155.1	307316326.495238\\
% 155.2	307316326.495238\\
% 155.3	307316326.495238\\
% 155.4	307316326.495238\\
% 155.5	307316326.495238\\
% 155.6	307316326.495238\\
% 155.7	403600660.518269\\
% 155.8	307316326.495238\\
% 155.9	307316326.495238\\
% 156	307316326.495238\\
% 156.1	307316326.495238\\
% 156.2	307316326.495238\\
% 156.3	403600660.518269\\
% 156.4	307316326.495238\\
% 156.5	307316326.495238\\
% 156.6	328124306.356763\\
% 156.7	307316326.495238\\
% 156.8	307316326.495238\\
% 156.9	403600660.518269\\
% 157	307316326.495238\\
% 157.1	307316326.495238\\
% 157.2	307316326.495238\\
% 157.3	307316326.495238\\
% 157.4	307316326.495238\\
% 157.5	307316326.495238\\
% 157.6	307316326.495238\\
% 157.7	374395655.418802\\
% 157.8	307316326.495238\\
% 157.9	307316326.495238\\
% 158	307316326.495238\\
% 158.1	307316326.495238\\
% 158.2	307316326.495238\\
% 158.3	307316326.495238\\
% 158.4	307316326.495238\\
% 158.5	307316326.495238\\
% 158.6	307316326.495238\\
% 158.7	307316326.495238\\
% 158.8	307316326.495238\\
% 158.9	403600660.518269\\
% 159	307316326.495238\\
% 159.1	307316326.495238\\
% 159.2	307316326.495238\\
% 159.3	307316326.495238\\
% 159.4	307316326.495238\\
% 159.5	307316326.495238\\
% 159.6	403600660.518269\\
% 159.7	307316326.495238\\
% 159.8	307316326.495238\\
% 159.9	307316326.495238\\
% 160	307316326.495238\\
% 160.1	307316326.495238\\
% 160.2	403600660.518269\\
% 160.3	307316326.495238\\
% 160.4	307316326.495238\\
% 160.5	307316326.495238\\
% 160.6	307316326.495238\\
% 160.7	307316326.495238\\
% 160.8	307316326.495238\\
% 160.9	307316326.495238\\
% 161	403600660.518269\\
% 161.1	307316326.495238\\
% 161.2	307316326.495238\\
% 161.3	307316326.495238\\
% 161.4	307316326.495238\\
% 161.5	307316326.495238\\
% 161.6	307316326.495238\\
% 161.7	307316326.495238\\
% 161.8	307316326.495238\\
% 161.9	403600660.518269\\
% 162	307316326.495238\\
% 162.1	307316326.495238\\
% 162.2	343243785.008623\\
% 162.3	307316326.495238\\
% 162.4	403600660.518269\\
% 162.5	307316326.495238\\
% 162.6	307316326.495238\\
% 162.7	307316326.495238\\
% 162.8	307316326.495238\\
% 162.9	343243785.008623\\
% 163	307316326.495238\\
% 163.1	307316326.495238\\
% 163.2	307316326.495238\\
% 163.3	307316326.495238\\
% 163.4	403600660.518269\\
% 163.5	307316326.495238\\
% 163.6	307316326.495238\\
% 163.7	307316326.495238\\
% 163.8	307316326.495238\\
% 163.9	307316326.495238\\
% 164	307316326.495238\\
% 164.1	307316326.495238\\
% 164.2	307316326.495238\\
% 164.3	307316326.495238\\
% 164.4	403600660.518269\\
% 164.5	307316326.495238\\
% 164.6	307316326.495238\\
% 164.7	307316326.495238\\
% 164.8	307316326.495238\\
% 164.9	328124306.356763\\
% 165	307316326.495238\\
% 165.1	307316326.495238\\
% 165.2	328124306.356763\\
% 165.3	374395655.418802\\
% 165.4	307316326.495238\\
% 165.5	307316326.495238\\
% 165.6	307316326.495238\\
% 165.7	307316326.495238\\
% 165.8	307316326.495238\\
% 165.9	307316326.495238\\
% 166	307316326.495238\\
% 166.1	307316326.495238\\
% 166.2	307316326.495238\\
% 166.3	307316326.495238\\
% 166.4	307316326.495238\\
% 166.5	307316326.495238\\
% 166.6	403600660.518269\\
% 166.7	307316326.495238\\
% 166.8	307316326.495238\\
% 166.9	374395655.418802\\
% 167	374395655.418802\\
% 167.1	307316326.495238\\
% 167.2	307316326.495238\\
% 167.3	403600660.518269\\
% 167.4	307316326.495238\\
% 167.5	307316326.495238\\
% 167.6	307316326.495238\\
% 167.7	374395655.418802\\
% 167.8	307316326.495238\\
% 167.9	307316326.495238\\
% 168	307316326.495238\\
% 168.1	374395655.418802\\
% 168.2	374395655.418802\\
% 168.3	403600660.518269\\
% 168.4	307316326.495238\\
% 168.5	307316326.495238\\
% 168.6	403600660.518269\\
% 168.7	307316326.495238\\
% 168.8	307316326.495238\\
% 168.9	403600660.518269\\
% 169	374395655.418802\\
% 169.1	307316326.495238\\
% 169.2	307316326.495238\\
% 169.3	307316326.495238\\
% 169.4	307316326.495238\\
% 169.5	374395655.418802\\
% 169.6	307316326.495238\\
% 169.7	403600660.518269\\
% 169.8	307316326.495238\\
% 169.9	307316326.495238\\
% 170	307316326.495238\\
% 170.1	343243785.008623\\
% 170.2	374395655.418802\\
% 170.3	307316326.495238\\
% 170.4	307316326.495238\\
% 170.5	307316326.495238\\
% 170.6	307316326.495238\\
% 170.7	307316326.495238\\
% 170.8	307316326.495238\\
% 170.9	374395655.418802\\
% 171	307316326.495238\\
% 171.1	307316326.495238\\
% 171.2	307316326.495238\\
% 171.3	307316326.495238\\
% 171.4	403600660.518269\\
% 171.5	374395655.418802\\
% 171.6	403600660.518269\\
% 171.7	307316326.495238\\
% 171.8	307316326.495238\\
% 171.9	307316326.495238\\
% 172	307316326.495238\\
% 172.1	403600660.518269\\
% 172.2	343243785.008623\\
% 172.3	307316326.495238\\
% 172.4	403600660.518269\\
% 172.5	307316326.495238\\
% 172.6	307316326.495238\\
% 172.7	307316326.495238\\
% 172.8	307316326.495238\\
% 172.9	307316326.495238\\
% 173	307316326.495238\\
% 173.1	307316326.495238\\
% 173.2	307316326.495238\\
% 173.3	307316326.495238\\
% 173.4	307316326.495238\\
% 173.5	307316326.495238\\
% 173.6	307316326.495238\\
% 173.7	307316326.495238\\
% 173.8	403600660.518269\\
% 173.9	307316326.495238\\
% 174	307316326.495238\\
% 174.1	307316326.495238\\
% 174.2	374395655.418802\\
% 174.3	374395655.418802\\
% 174.4	307316326.495238\\
% 174.5	403600660.518269\\
% 174.6	307316326.495238\\
% 174.7	403600660.518269\\
% 174.8	307316326.495238\\
% 174.9	403600660.518269\\
% 175	374395655.418802\\
% 175.1	307316326.495238\\
% 175.2	307316326.495238\\
% 175.3	403600660.518269\\
% 175.4	307323710.742023\\
% 175.5	307338477.009518\\
% 175.6	307362629.38284\\
% 175.7	343209530.646437\\
% 175.8	307436386.383745\\
% 175.9	307482600.876337\\
% 176	307530769.445898\\
% 176.1	307591615.308265\\
% 176.2	307652400.303776\\
% 176.3	403830287.103027\\
% 176.4	307797745.200306\\
% 176.5	307874917.186852\\
% 176.6	307959291.16421\\
% 176.7	308050836.384591\\
% 176.8	342871080.454732\\
% 176.9	327949327.918541\\
% 177	308348258.810197\\
% 177.1	375218884.499844\\
% 177.2	308580559.603057\\
% 177.3	404384060.288984\\
% 177.4	404453499.402978\\
% 177.5	308957825.695296\\
% 177.6	309097874.247404\\
% 177.7	309239351.977183\\
% 177.8	375906339.1861\\
% 177.9	309549549.198166\\
% 178	309707391.753454\\
% 178.1	309877077.825572\\
% 178.2	310051482.44662\\
% 178.3	310226918.8059\\
% 178.4	310408654.767492\\
% 178.5	310598227.271538\\
% 178.6	310786936.461312\\
% 178.7	310981677.303776\\
% 178.8	311180805.043055\\
% 178.9	405902539.552389\\
% 179	377622597.328557\\
% 179.1	311809187.886413\\
% 179.2	312025839.918352\\
% 179.3	312247920.329346\\
% 179.4	406514713.57118\\
% 179.5	312702547.037812\\
% 179.6	312934828.072576\\
% 179.7	313171995.085937\\
% 179.8	407048421.146397\\
% 179.9	313655094.727531\\
% 180	313899576.247681\\
% 180.1	314148382.667144\\
% 180.2	407609714.624772\\
% 180.3	314659255.897644\\
% 180.4	314914665.059744\\
% 180.5	315173654.906588\\
% 180.6	408191298.756565\\
% 180.7	315700705.413143\\
% 180.8	315964015.298352\\
% 180.9	408643266.841631\\
% 181	382033095.004249\\
% 181.1	316767399.582444\\
% 181.2	317028876.507487\\
% 181.3	409235353.715721\\
% 181.4	317540449.088273\\
% 181.5	317790945.792666\\
% 181.6	318037664.214025\\
% 181.7	383958377.594776\\
% 181.8	318519350.799806\\
% 181.9	318754496.686944\\
% 182	384795398.972679\\
% 182.1	410327283.148756\\
% 182.2	319440865.075389\\
% 182.3	319659926.437119\\
% 182.4	410698859.405772\\
% 182.5	410820864.76776\\
% 182.6	320292202.254484\\
% 182.7	411052127.925811\\
% 182.8	320697421.162898\\
% 182.9	320890917.019644\\
% 183	321075232.075005\\
% 183.1	321264567.701154\\
% 183.2	321449966.493083\\
% 183.3	388529121.983448\\
% 183.4	321796463.853517\\
% 183.5	321962773.792879\\
% 183.6	322128991.933956\\
% 183.7	322285879.1684\\
% 183.8	322439031.379841\\
% 183.9	322586440.638409\\
% 184	412316120.158372\\
% 184.1	322867964.715372\\
% 184.2	412472390.62203\\
% 184.3	412542296.886353\\
% 184.4	323257610.014004\\
% 184.5	323375676.106997\\
% 184.6	323494546.417619\\
% 184.7	412809406.663089\\
% 184.8	323705555.415948\\
% 184.9	323803428.168413\\
% 185	323896179.978614\\
% 185.1	323989766.387595\\
% 185.2	324072238.09683\\
% 185.3	324145493.567636\\
% 185.4	324217607.368158\\
% 185.5	324284495.873694\\
% 185.6	324350057.743309\\
% 185.7	395876033.657224\\
% 185.8	324453645.265092\\
% 185.9	324499474.792214\\
% 186	324540006.724957\\
% 186.1	397158041.442308\\
% 186.2	324601457.736147\\
% 186.3	324626080.245474\\
% 186.4	324645371.835063\\
% 186.5	413404906.351864\\
% 186.6	324664428.573912\\
% 186.7	324667744.918204\\
% 186.8	324665718.937714\\
% 186.9	324658351.158277\\
% 187	324642297.915669\\
% 187.1	324624296.784773\\
% 187.2	324600963.997755\\
% 187.3	324569089.896916\\
% 187.4	413336708.092149\\
% 187.5	401785551.05017\\
% 187.6	324451374.234397\\
% 187.7	324398506.384514\\
% 187.8	324343447.705681\\
% 187.9	413192536.133486\\
% 188	413153847.052344\\
% 188.1	324141052.010998\\
% 188.2	324065140.024653\\
% 188.3	323987967.774284\\
% 188.4	323895040.450871\\
% 188.5	412924616.816848\\
% 188.6	323709797.523569\\
% 188.7	323605563.098208\\
% 188.8	323498886.036976\\
% 188.9	323387159.957333\\
% 189	323270412.557091\\
% 189.1	323146268.872433\\
% 189.2	323019612.375012\\
% 189.3	408048899.42793\\
% 189.4	322749270.493595\\
% 189.5	412247018.456904\\
% 189.6	322461821.5632\\
% 189.7	409490630.798236\\
% 189.8	322155183.579195\\
% 189.9	321994759.135721\\
% 190	411805811.576677\\
% 190.1	411709850.466425\\
% 190.2	321483619.562051\\
% 190.3	321618212.188886\\
% 190.4	322273422.643469\\
% 190.5	322923321.980677\\
% 190.6	323582973.924839\\
% 190.7	413167791.536159\\
% 190.8	324898818.863131\\
% 190.9	410851491.598249\\
% 191	414294392.529527\\
% 191.1	326895531.204703\\
% 191.2	415049764.235917\\
% 191.3	328229422.7197\\
% 191.4	328900941.619199\\
% 191.5	329575143.424667\\
% 191.6	330250939.927196\\
% 191.7	330928302.054255\\
% 191.8	409696867.076559\\
% 191.9	332297821.46351\\
% 192	333045794.80654\\
% 192.1	333904885.231323\\
% 192.2	419099196.08132\\
% 192.3	410191338.907043\\
% 192.4	335948244.272788\\
% 192.5	336489337.668642\\
% 192.6	420401547.436065\\
% 192.7	337567348.824089\\
% 192.8	338093751.766221\\
% 192.9	338627296.259966\\
% 193	339158735.33839\\
% 193.1	339687974.050499\\
% 193.2	413974130.510551\\
% 193.3	340740335.652874\\
% 193.4	422789997.261393\\
% 193.5	341772627.545044\\
% 193.6	415719299.116707\\
% 193.7	342803245.208986\\
% 193.8	343305782.405956\\
% 193.9	343813714.266002\\
% 194	344318514.291262\\
% 194.1	344820070.565961\\
% 194.2	345309251.003099\\
% 194.3	425362652.274976\\
% 194.4	346295154.728458\\
% 194.5	346773649.849309\\
% 194.6	347257300.378121\\
% 194.7	347737006.245321\\
% 194.8	426719571.52984\\
% 194.9	348675238.229792\\
% 195	427250264.799182\\
% 195.1	349596201.942539\\
% 195.2	350054324.864669\\
% 195.3	423555494.566876\\
% 195.4	428271003.728767\\
% 195.5	424522835.423541\\
% 195.6	428770129.731523\\
% 195.7	352254769.110942\\
% 195.8	352682851.348471\\
% 195.9	353105454.008939\\
% 196	353513264.042787\\
% 196.1	429954623.112558\\
% 196.2	354330702.441793\\
% 196.3	354729139.269537\\
% 196.4	355122310.423825\\
% 196.5	429543728.381188\\
% 196.6	430061795.210211\\
% 196.7	431271467.34783\\
% 196.8	431479095.2883\\
% 196.9	356981843.278122\\
% 197	357830586.306478\\
% 197.1	432073231.351985\\
% 197.2	359709679.107622\\
% 197.3	360661797.421262\\
% 197.4	361619177.435741\\
% 197.5	362581733.604584\\
% 197.6	435396370.345829\\
% 197.7	364522495.945391\\
% 197.8	436494034.712415\\
% 197.9	366474240.20063\\
% 198	437603457.094069\\
% 198.1	368446784.477961\\
% 198.2	438730299.678113\\
% 198.3	370450148.818772\\
% 198.4	434204941.033942\\
% 198.5	372474955.498224\\
% 198.6	441019701.591883\\
% 198.7	441599298.138766\\
% 198.8	375550137.095063\\
% 198.9	442761406.359729\\
% 199	434920061.716954\\
% 199.1	435018255.889259\\
% 199.2	435114624.882711\\
% 199.3	445125413.994768\\
% 199.4	381817532.035137\\
% 199.5	382870896.056524\\
% 199.6	446925888.221988\\
% 199.7	435506744.205994\\
% 199.8	386095193.295858\\
% 199.9	448756777.979813\\
% 200	449371840.633474\\
% 200.1	449990369.609083\\
% 200.2	390444387.949492\\
% 200.3	391544649.844614\\
% 200.4	451850968.128486\\
% 200.5	452477461.239223\\
% 200.6	394870581.571433\\
% 200.7	395985602.818258\\
% 200.8	397103860.251924\\
% 200.9	398214959.207757\\
% 201	455632588.62523\\
% 201.1	435871717.191768\\
% 201.2	401595025.26669\\
% 201.3	402739604.637057\\
% 201.4	458196029.503477\\
% 201.5	404997606.596792\\
% 201.6	406133673.079452\\
% 201.7	407260841.654868\\
% 201.8	460747159.271286\\
% 201.9	461398342.246313\\
% 202	462044108.760151\\
% 202.1	411801798.886826\\
% 202.2	463324396.490408\\
% 202.3	463966176.233014\\
% 202.4	464606881.833755\\
% 202.5	416327368.838836\\
% 202.6	465875753.812876\\
% 202.7	466514654.077548\\
% 202.8	467148170.90999\\
% 202.9	467782509.398388\\
% 203	434594761.457804\\
% 203.1	434474496.685725\\
% 203.2	469647722.16966\\
% 203.3	425223960.682146\\
% 203.4	426306849.358404\\
% 203.5	433938982.640664\\
% 203.6	428445205.605788\\
% 203.7	472681662.566857\\
% 203.8	473271213.948997\\
% 203.9	431565095.068812\\
% 204	432591128.510006\\
% 204.1	433594475.898511\\
% 204.2	434582705.54086\\
% 204.3	435554814.754159\\
% 204.4	436509777.3724\\
% 204.5	477176630.77313\\
% 204.6	477695599.043261\\
% 204.7	478203069.735621\\
% 204.8	478698420.945055\\
% 204.9	440986745.615222\\
% 205	479658557.96525\\
% 205.1	480113708.07427\\
% 205.2	480561193.712667\\
% 205.3	444179999.799501\\
% 205.4	444918383.376831\\
% 205.5	481796842.688063\\
% 205.6	482164538.776037\\
% 205.7	446910271.209655\\
% 205.8	447511043.0336\\
% 205.9	448078282.352354\\
% 206	448611003.93248\\
% 206.1	449108262.825953\\
% 206.2	484042401.584281\\
% 206.3	450008517.702208\\
% 206.4	484493353.77013\\
% 206.5	484698980.901817\\
% 206.6	451042240.180635\\
% 206.7	451315951.354733\\
% 206.8	451544516.024959\\
% 206.9	485256663.391913\\
% 207	485339331.429659\\
% 207.1	452000450.288923\\
% 207.2	485438256.929327\\
% 207.3	452092426.640489\\
% 207.4	485443386.029077\\
% 207.5	485418477.789178\\
% 207.6	451905437.067228\\
% 207.7	485282955.058886\\
% 207.8	485172843.328632\\
% 207.9	451364108.501888\\
% 208	484896880.683783\\
% 208.1	450799487.785656\\
% 208.2	484532933.946893\\
% 208.3	484314588.668494\\
% 208.4	484085578.272113\\
% 208.5	449199481.270264\\
% 208.6	483543181.636959\\
% 208.7	483241610.478187\\
% 208.8	447600357.08849\\
% 208.9	446998860.691655\\
% 209	446364811.545915\\
% 209.1	481845578.417814\\
% 209.2	481462847.454069\\
% 209.3	444299741.094425\\
% 209.4	480626626.133484\\
% 209.5	480195878.223715\\
% 209.6	441973091.969334\\
% 209.7	441143309.657394\\
% 209.8	478785955.259834\\
% 209.9	439410164.99433\\
% 210	477791096.284825\\
% 210.1	477270961.619154\\
% 210.2	436688102.302917\\
% 210.3	435731163.896618\\
% 210.4	475658856.621254\\
% 210.5	433785065.350476\\
% 210.6	474540616.020787\\
% 210.7	431778679.726411\\
% 210.8	430746033.89614\\
% 210.9	429701092.547115\\
% 211	428644755.977298\\
% 211.1	427594560.881047\\
% 211.2	426519959.449223\\
% 211.3	470387493.567445\\
% 211.4	424357210.404353\\
% 211.5	423256193.690221\\
% 211.6	468529521.606933\\
% 211.7	421034991.480209\\
% 211.8	467277765.064895\\
% 211.9	418811217.060635\\
% 212	417683702.73896\\
% 212.1	465365533.071735\\
% 212.2	415433665.73284\\
% 212.3	464090246.45018\\
% 212.4	413159030.734858\\
% 212.5	412037579.552371\\
% 212.6	410896941.501491\\
% 212.7	409755795.149334\\
% 212.8	408614547.023231\\
% 212.9	460239672.648741\\
% 213	406346695.556154\\
% 213.1	458950528.884053\\
% 213.2	404086659.053491\\
% 213.3	402950015.327959\\
% 213.4	401815278.282362\\
% 213.5	400700070.450249\\
% 213.6	399569845.893285\\
% 213.7	455125503.462826\\
% 213.8	397334686.675793\\
% 213.9	453865029.449666\\
% 214	395116474.025949\\
% 214.1	404792908.107228\\
% 214.2	452054161.647208\\
% 214.3	451488855.993534\\
% 214.4	450953359.37866\\
% 214.5	390129444.490745\\
% 214.6	389231057.735339\\
% 214.7	388367137.308526\\
% 214.8	448963076.252105\\
% 214.9	386743589.757987\\
% 215	448078019.656366\\
% 215.1	385241308.459475\\
% 215.2	447260864.726012\\
% 215.3	383863491.312148\\
% 215.4	383216879.167421\\
% 215.5	446169833.349517\\
% 215.6	382001931.14243\\
% 215.7	381438483.797916\\
% 215.8	380897209.617511\\
% 215.9	380393431.015706\\
% 216	400771774.544945\\
% 216.1	379435850.552273\\
% 216.2	378997217.98485\\
% 216.3	378580056.123171\\
% 216.4	378184257.071171\\
% 216.5	377809716.993418\\
% 216.6	400060513.785341\\
% 216.7	377118673.364729\\
% 216.8	376807328.554403\\
% 216.9	442725379.419826\\
% 217	376236517.247824\\
% 217.1	375982242.223973\\
% 217.2	442290993.127954\\
% 217.3	375515274.064073\\
% 217.4	375317444.006732\\
% 217.5	441938468.25441\\
% 217.6	441838281.096839\\
% 217.7	374776289.694561\\
% 217.8	441655670.030916\\
% 217.9	441575570.456721\\
% 218	399152583.367167\\
% 218.1	399115412.899233\\
% 218.2	374110009.857875\\
% 218.3	441310428.262797\\
% 218.4	373913503.518145\\
% 218.5	373832805.627271\\
% 218.6	373742709.652839\\
% 218.7	441122603.694216\\
% 218.8	373606992.239214\\
% 218.9	373546554.789028\\
% 219	373491502.216846\\
% 219.1	398884463.081113\\
% 219.2	373396206.38285\\
% 219.3	373355953.612831\\
% 219.4	373315708.140372\\
% 219.5	373290218.693407\\
% 219.6	440884271.657127\\
% 219.7	373229869.226375\\
% 219.8	373200385.212856\\
% 219.9	440841821.310481\\
% 220	440830452.332674\\
% 220.1	398795498.886884\\
% 220.2	373125330.329735\\
% 220.3	440804681.030114\\
% 220.4	440784986.755687\\
% 220.5	373019470.907555\\
% 220.6	372929768.747808\\
% 220.7	372834742.774542\\
% 220.8	440578363.890385\\
% 220.9	372579299.251235\\
% 221	440406099.376239\\
% 221.1	372229431.641139\\
% 221.2	372034724.107254\\
% 221.3	440077175.092549\\
% 221.4	371605121.404036\\
% 221.5	371367855.672795\\
% 221.6	371110810.830181\\
% 221.7	398042316.426487\\
% 221.8	370704966.132387\\
% 221.9	439339059.002531\\
% 222	439250826.497284\\
% 222.1	370359269.535645\\
% 222.2	439241812.956386\\
% 222.3	370428691.505857\\
% 222.4	370619520.071218\\
% 222.5	370815634.596086\\
% 222.6	371057365.189468\\
% 222.7	439798998.645436\\
% 222.8	371619540.519983\\
% 222.9	371919453.673737\\
% 223	440301038.71656\\
% 223.1	396436971.388046\\
% 223.2	372853725.193804\\
% 223.3	373178751.582068\\
% 223.4	441031866.297297\\
% 223.5	373857081.089931\\
% 223.6	374206594.59797\\
% 223.7	374564604.997987\\
% 223.8	374921886.065254\\
% 223.9	375293463.33709\\
% 224	375666068.219963\\
% 224.1	376043499.423533\\
% 224.2	376427726.369309\\
% 224.3	376809504.697835\\
% 224.4	377197209.401449\\
% 224.5	377590350.557468\\
% 224.6	443560444.756844\\
% 224.7	378382138.291237\\
% 224.8	444011962.401323\\
% 224.9	379187894.279076\\
% 225	379582843.3823\\
% 225.1	379987357.470897\\
% 225.2	444920288.070327\\
% 225.3	380792576.159332\\
% 225.4	381190991.397734\\
% 225.5	381580389.720431\\
% 225.6	445815567.995616\\
% 225.7	391955113.449587\\
% 225.8	446250198.020874\\
% 225.9	383108892.215922\\
% 226	383460573.826969\\
% 226.1	383800347.970581\\
% 226.2	447036817.983492\\
% 226.3	384444227.861082\\
% 226.4	384747224.368709\\
% 226.5	385046511.932518\\
% 226.6	385324003.754509\\
% 226.7	447857651.627727\\
% 226.8	385848879.828893\\
% 226.9	386086719.327781\\
% 227	448266203.329888\\
% 227.1	448390662.497804\\
% 227.2	386727841.349804\\
% 227.3	448601224.696641\\
% 227.4	387075064.180755\\
% 227.5	448789553.307874\\
% 227.6	387386766.997156\\
% 227.7	448945595.148967\\
% 227.8	387617192.802375\\
% 227.9	449065251.981347\\
% 228	449111658.075982\\
% 228.1	387873555.138053\\
% 228.2	387936560.775415\\
% 228.3	387968254.377057\\
% 228.4	388001855.915186\\
% 228.5	449226858.914246\\
% 228.6	387997537.128884\\
% 228.7	387986818.75236\\
% 228.8	449193194.564581\\
% 228.9	387899222.416352\\
% 229	449130163.913372\\
% 229.1	387758328.911903\\
% 229.2	387669107.537182\\
% 229.3	448972013.485483\\
% 229.4	387446032.584407\\
% 229.5	387318389.423165\\
% 229.6	448855891.284655\\
% 229.7	449110488.688877\\
% 229.8	388745863.792669\\
% 229.9	390005651.509015\\
% 230	451119360.470039\\
% 230.1	451903688.998067\\
% 230.2	394142409.926354\\
% 230.3	395560713.335469\\
% 230.4	454307244.804655\\
% 230.5	455125074.791117\\
% 230.6	399896586.921507\\
% 230.7	401376807.411007\\
% 230.8	402879144.579371\\
% 230.9	404399511.949253\\
% 231	405933713.449665\\
% 231.1	460242061.490233\\
% 231.2	461133753.37427\\
% 231.3	410665308.137998\\
% 231.4	462956295.184923\\
% 231.5	413915706.254187\\
% 231.6	464812706.14159\\
% 231.7	417251377.009396\\
% 231.8	466723818.371886\\
% 231.9	467708640.091614\\
% 232	468686980.61612\\
% 232.1	469681560.010397\\
% 232.2	425980302.178601\\
% 232.3	427805129.654349\\
% 232.4	472783754.814336\\
% 232.5	473845875.00806\\
% 232.6	433435376.466998\\
% 232.7	435369976.031155\\
% 232.8	477102941.189373\\
% 232.9	478230404.116832\\
% 233	441325505.724895\\
% 233.1	443382841.017879\\
% 233.2	445473287.922612\\
% 233.3	482905364.715633\\
% 233.4	484126332.426753\\
% 233.5	451923393.394694\\
% 233.6	454156515.877277\\
% 233.7	487908994.963799\\
% 233.8	458734679.769905\\
% 233.9	490546464.113752\\
% 234	491900948.603568\\
% 234.1	493277346.501509\\
% 234.2	494666656.539482\\
% 234.3	496085041.361684\\
% 234.4	473486869.265242\\
% 234.5	499028201.212627\\
% 234.6	500545055.425952\\
% 234.7	481477308.029025\\
% 234.8	503668769.146866\\
% 234.9	505280757.074159\\
% 235	506924025.228066\\
% 235.1	508589479.543571\\
% 235.2	510304351.202769\\
% 235.3	512059798.919897\\
% 235.4	513854516.684289\\
% 235.5	515687595.375442\\
% 235.6	517547096.445776\\
% 235.7	519467907.810017\\
% 235.8	521451234.33557\\
% 235.9	523464623.590468\\
% 236	522913797.372001\\
% 236.1	527615194.07969\\
% 236.2	529776283.228435\\
% 236.3	531991145.631015\\
% 236.4	534236451.742274\\
% 236.5	542465223.460534\\
% 236.6	538937353.983819\\
% 236.7	541372542.009071\\
% 236.8	543836142.719537\\
% 236.9	546382693.212162\\
% 237	548980640.323194\\
% 237.1	551628914.774414\\
% 237.2	554297982.859199\\
% 237.3	557032579.843045\\
% 237.4	559774358.89851\\
% 237.5	562571795.593151\\
% 237.6	565368399.502929\\
% 237.7	568153653.776099\\
% 237.8	570883786.914473\\
% 237.9	573573822.152312\\
% 238	576151059.719292\\
% 238.1	578611234.768085\\
% 238.2	580926755.564292\\
% 238.3	582973750.708605\\
% 238.4	584770656.719285\\
% 238.5	586202976.187003\\
% 238.6	587254662.868002\\
% 238.7	587931167.6969\\
% 238.8	588126755.217779\\
% 238.9	587899513.349598\\
% 239	587228190.48306\\
% 239.1	586122513.658972\\
% 239.2	584640926.963946\\
% 239.3	582830634.158257\\
% 239.4	580745180.936572\\
% 239.5	578474753.909044\\
% 239.6	575985397.591554\\
% 239.7	573365528.274155\\
% 239.8	570693102.585647\\
% 239.9	567913997.260958\\
% 240	565122197.761524\\
% 240.1	562347261.156898\\
% 240.2	559547702.721515\\
% 240.3	556772170.981244\\
% 240.4	573416285.305079\\
% 240.5	551359286.346087\\
% 240.6	548745709.068818\\
% 240.7	546144421.16713\\
% 240.8	543633906.277417\\
% 240.9	541141931.085787\\
% 241	538740751.284482\\
% 241.1	536380999.095768\\
% 241.2	534056463.353772\\
% 241.3	531787301.720727\\
% 241.4	530139788.095311\\
% 241.5	527427359.438937\\
% 241.6	525316336.442971\\
% 241.7	523270978.285465\\
% 241.8	521270216.653647\\
% 241.9	519304098.043052\\
% 242	517397327.226863\\
% 242.1	515520041.880649\\
% 242.2	513709608.119393\\
% 242.3	498902031.686039\\
% 242.4	510183108.707683\\
% 242.5	492779018.85008\\
% 242.6	489786971.605672\\
% 242.7	505139332.67565\\
% 242.8	503538260.111289\\
% 242.9	501980211.350523\\
% 243	500422609.293383\\
% 243.1	498925860.251639\\
% 243.2	473276790.489568\\
% 243.3	495979720.046753\\
% 243.4	468181786.182103\\
% 243.5	493153012.941459\\
% 243.6	491792081.313345\\
% 243.7	490437867.580106\\
% 243.8	458573659.245486\\
% 243.9	487809127.099711\\
% 244	453975037.376235\\
% 244.1	451742456.80236\\
% 244.2	484028874.310227\\
% 244.3	482808144.587734\\
% 244.4	445277934.455495\\
% 244.5	443188405.170412\\
% 244.6	479261978.036851\\
% 244.7	439119744.523814\\
% 244.8	437138213.595178\\
% 244.9	475902769.660993\\
% 245	433255075.155706\\
% 245.1	473738403.473001\\
% 245.2	472676843.53632\\
% 245.3	427633106.071786\\
% 245.4	470605135.829147\\
% 245.5	469588181.32476\\
% 245.6	422269859.17658\\
% 245.7	420520213.592243\\
% 245.8	418803942.983211\\
% 245.9	417112978.560235\\
% 246	415441631.237943\\
% 246.1	413782665.370328\\
% 246.2	412145073.510855\\
% 246.3	410537267.585762\\
% 246.4	408940720.766006\\
% 246.5	407364024.36485\\
% 246.6	405806704.120301\\
% 246.7	404265651.920286\\
% 246.8	402745721.485798\\
% 246.9	402594914.89332\\
% 247	455880938.572468\\
% 247.1	398311112.33363\\
% 247.2	454241609.28759\\
% 247.3	453430730.423431\\
% 247.4	452633270.601584\\
% 247.5	451840368.665688\\
% 247.6	391262813.541441\\
% 247.7	450290331.576423\\
% 247.8	449522950.592636\\
% 247.9	448763758.117092\\
% 248	402069196.591905\\
% 248.1	447273192.311351\\
% 248.2	383269999.860207\\
% 248.3	445818538.941031\\
% 248.4	445101486.54614\\
% 248.5	379460991.660078\\
% 248.6	443685015.714595\\
% 248.7	376971409.465983\\
% 248.8	375755170.570989\\
% 248.9	374556942.016808\\
% 249	440940600.910153\\
% 249.1	440262491.929465\\
% 249.2	439599163.074652\\
% 249.3	369814197.821502\\
% 249.4	368648147.183228\\
% 249.5	367515665.92298\\
% 249.6	366379105.734198\\
% 249.7	365244463.477333\\
% 249.8	364128259.001543\\
% 249.9	363035769.847295\\
% 250	361939022.446452\\
% };
% \addlegendentry{LTE}

\end{axis}
\end{tikzpicture}%
